GALARIO: a GPU Accelerated Library for Analysing Radio Interferometer Observations

We present GALARIO, a computational library that exploits the power of modern graphical processing units (GPUs) to accelerate the analysis of observations from radio interferometers like ALMA or the VLA. GALARIO speeds up the computation of synthetic visibilities from a generic 2D model image or a radial brightness profile (for axisymmetric sources). On a GPU, GALARIO is 150 faster than standard Python and 10 times faster than serial C++ code on a CPU. Highly modular, easy to use and to adopt in existing code, GALARIO comes as two compiled libraries, one for Nvidia GPUs and one for multicore CPUs, where both have the same functions with identical interfaces. GALARIO comes with Python bindings but can also be directly used in C or C++. The versatility and the speed of GALARIO open new analysis pathways that otherwise would be prohibitively time consuming, e.g. fitting high resolution observations of large number of objects, or entire spectral cubes of molecular gas emission. It is a general tool that can be applied to any field that uses radio interferometer observations. The source code is available online at https://github.com/mtazzari/galario under the open source GNU Lesser General Public License v3.

==> figures/pa_definition.tex <==
\begin{tikzpicture}[
    scale=3,
    axis/.style={thick, ->, >=stealth'},
    arc/.style={thick, ->, >=stealth', shorten <=2pt, shorten >=2pt},
    dashed line/.style={dashed, thin},
    every node/.style={color=black}%, font=\fontsize{16}{22.4}\selectfont}
    ]

\tikzset{
  font={\fontsize{10pt}{12}\selectfont}}
% axes
\draw[axis]  (1,0) -- (0.2,0) node[left] {East};
\draw[thin, dashed] (0.5, 0.5) -- (0.2, 0.8);

% PA arc
\draw[arc] (1,0.8) arc [start angle=90, end angle=135, radius=0.8] node[midway, above=0.2cm] {PA};

% disk
\filldraw[fill=gray!40!white, draw=black, line width=1.5]  (1,0) circle [x radius=0.707, y radius=0.3, rotate=-45];
\draw[axis] (1,0) -- (1,1) node[above] {North};
\draw[very thin] (1.5, -0.5) -- (0.5, 0.5);
\draw[very thin, dashed] (0.5, 0.) -- (1, 0.);

\draw[axis]  (3,-0.5) -- +(-.4,0) node[left] {$\Delta$RA};
\draw[axis]  (3,-0.5) -- +(0.,0.4) node[left] {$\Delta$Dec};

\draw (0., -0.5) node {\textbf{(a)}};
\draw (2., -0.5) node {\textbf{(b)}};
% \draw[axis]  (-2.4,-0.5) -- (-2.4,-0.3) node[above] {$\Delta$Dec};
\end{tikzpicture}

% Local Variables:
% compile-command:"rubber --pdf sketch_algorithm_standalone"
% End:


==> figures/sketch_algorithm.tex <==
\begin{tikzpicture}[node distance=2.3cm, >=stealth]
\tikzset{
  font={\fontsize{11pt}{12}\selectfont}}
  % \tikzstyle{test}=[rectangle, very thick, minimum size=8mm, rounded corners=3mm, draw=black!50, top color=white,bottom color=black!20, font=\ttfamily]
  \tikzstyle{mst}=[thick, rectangle, draw=black, inner sep=0.2cm, 
  text width=7em, text centered]  % MANDATORY INPUTS
  \tikzstyle{mst-optional}=[dotted, thick, rectangle, draw=black, inner sep=0.2cm] % OPTIONAL INPUTS

  % \tikzstyle{todo}=[mst, draw=blue, pattern=crosshatch dots, pattern color=blue!40]
  % \tikzstyle{done}=[mst, rounded corners=3mm, fill=success!30]
  % \tikzstyle{partlydone}=[done, pattern=north west lines, pattern color=success]

  % Define block styles
    \tikzstyle{inputs} = [rectangle, draw, thick, text centered,
    inner sep=0.2cm, minimum width=4em, minimum height=2.5em]
  \tikzstyle{block} = [rectangle, draw, fill=success!20, thick,
  text width=14.5em, text centered, rounded corners, minimum height=4em]
  \tikzstyle{small-block} = [rectangle, draw, fill=success!20, thick,
  text width=6em, text centered, rounded corners, minimum height=2em]
  \tikzstyle{line} = [draw, -latex']
  \tikzstyle{cloud} = [draw, circle, thick, node distance=2cm,
  minimum height=2.5em, minimum width=2.5em]
  \tikzstyle{funcSample}=[thick, rectangle, draw, fill=blue!20, inner sep=0.2cm, rounded corners, text width=9em, text centered, minimum height=2.5em] % funcs
    \tikzstyle{funcchi2}=[thick, rectangle, draw, fill=red!20, inner sep=0.2cm, rounded corners, text width=9em, text centered, minimum height=2.5em] % funcs
  \tikzstyle{resultsample} = [draw, circle, thick, node distance=2cm, fill=blue!20,
  minimum height=5em, minimum width=5em]
    \tikzstyle{resultchi2} = [draw, circle, thick, node distance=2cm, fill=red!20,
  minimum height=5em, minimum width=5em]
  %%%
  % funcs and operations
  %%%
  % arange in matrix with three rows
  \matrix[column sep=1cm, row sep=0.5cm] (m) {
   \node[funcSample] (sampleimage) {\texttt{SampleImage}}; & \node[funcSample] (sampleprofile) {\texttt{SampleProfile}};\\
    \node[funcchi2] (chi2image) {\texttt{Chi2Image}}; & \node[funcchi2] (chi2profile) {\texttt{Chi2Profile}};\\[10pt]
    & \node[block] (sweep) {\textbf{Create image}\\[3pt]\texttt{sweep}};\\
  };

  %%%
  % operation blocks
  %%%
  \node[block, below of=sweep, anchor=east] (rot) {\textbf{Rotate}\\[3pt]by position angle};
  \node[block, below of=rot ] (ft) {\textbf{Fourier Transform}\\[3pt]\texttt{shift} $\to$ \texttt{FFT} $\to$ \texttt{shift}};
  \node[block, below of= ft] (sampl) {\textbf{Sample}\\[3pt]\texttt{Interpolate}};
  \node[block, below of=sampl] (transl) {\textbf{Translate image}\\[3pt]$\times\exp[-2\pi i (u\Delta\alpha + v \Delta\delta)]$};
  \node[block, below of=transl] (compar) {\textbf{Reduce $\chi^2$}\\[3pt]
    {$\sum_{k}\,w_k |V_{\mathrm{mod}}'-V_{\mathrm{obs}}|_k^2$}};
  % \node[block, below of=compar] (reduct) {Reduction\\[3pt]$\sum \chi^{2}_{k}$};
  \node[resultchi2, below of=compar] (chi) {\Large$\chi^2$};
%   \node[right=1.2cm of compar] (dummy) {}; 
  \node[inputs, right=2cm of transl] (offsets) {\textsc{Offsets}}; %% input  
\node[resultsample, below of=offsets] (vmod) {\Large $V_{\mathrm{mod}}(u_k, v_k)$};  
%   \node[cloud, below of=offsets] (Vmod) {$V_{\mathrm{mod}}(u_k, v_k)$};


  %%%
  % inputs
  %%%
  % \node[mst, left of=chi2image] (image) {\textsc{Model Image}};
%   \node[inputs, right=2cm of transl] (offsets) {\textsc{Offsets}};
  % \draw[->,  very thick, dashed] (ob.south) |- node[below, near end] {$(\Delta \alpha, \Delta \delta)$} (transl.east);
  \draw[->,  very thick, dashed] (offsets) -- node[below] {$(\Delta \alpha, \Delta \delta)$} (transl);
  \node[inputs, left=2cm of rot] (ob) {\textsc{Observations}};
  \draw[->, very thick, dashed] (ob) |- node[below, near end] {$(u_k,v_k)$} (rot.west);
  % \draw[->, very thick, dashed] (ob.south) |- node[below, near end] {$(u_k,v_k)$} (sampl.west);
  \draw[->, very thick, dashed] (ob.south) |- node[below, near end] {$V_{\mathrm{obs}}(u_k,v_k),\, w_k$} (compar.west);
  \node[mst, right=2cm of rot] (pa) {\textsc{Position}\\[3pt]\textsc{angle}};
  \node[inputs, above of=pa] (inc) {\textsc{Inc.}};
    \draw[->, very thick, dashed] (inc) -- node[below] {$i$} (sweep);

  \draw[->, very thick, dashed] (pa) -- node[below] {$PA$} (rot);

  %%%
  % connect operations
  %%%
  \draw[->, very thick, color=black] (chi2image.south) -- node[left] {$I_\nu(l,m)$} (rot);
  \draw[->, very thick, color=black] (chi2profile) -- node[right] {$I_\nu(r)$} (sweep);
  \draw[->, very thick, color=black] (sweep.south) -- node[right=2mm] {$I_\nu(l,m)$} (rot);
  \draw[->, very thick, color=black] (ft) -- node[left] {$ u'_k, v'_k$} node[right] {$ V_{\mathrm{mod}}(u, v)$} (sampl);
  \draw[->, very thick, color=black] (rot) -- node[left] {$ u'_k, v'_k$} node [right] {$I_\nu(l,m)$}(ft);
  \draw[->, very thick, color=black] (sampl) -- node[right] (){$ V_{\mathrm{mod}}(u'_k, v'_k)$} (transl);
  \draw[->, very thick, color=black] (transl) -- node[right] () {$ V'_{\mathrm{mod}}(u'_k, v'_k)$} (compar);
  \draw[->, very thick, color=black] (compar) -- node[left] {} (chi);
  \draw[->, very thick, color=black] (transl) -- node[left] {} (vmod);

  %%%
  % kernels
  %%%
  % \node[left = 2.5cm of ft.center, text width=5em, align=center] {\tt Kernel 1\\(cuFFT)};
  % \node[left = 2.5cm of transl.center, text width=5em, align=center] {\tt Kernel 2};
  % \node[left = 2.5cm of sampl.center, text width=5em, align=center] {\tt Kernel 3};
  % \node[left = 2.5cm of compar.center, text width=5em, align=center] {\tt Kernel 4\\ (cuBLAS)};
  % \node[left = 2.5cm of reduct.center, text width=5em, align=center] {\tt Kernel 5\\ (cuBLAS)};

  % \draw[->, thick] (point) -- (model);
  % \draw[->, very thick, dashed, shading=shading1] (model) -- node[left] (model-transf) {$I_{\mathrm{mod}}(l,m),\ \Delta \theta_x$} (rot);
  %%%
  % memory transfers
  %%%
  % \node[right = 0.2cm of model-transf.east] () {\texttt{HtoD}};
  % \node[right = 4.4cm of model-transf.center] () {\texttt{HtoD}};
  % \node[right = 6.9cm of model-transf.center] () {\texttt{HtoD}};
  % \node[right = 3cm of chi.north, text width=10em] (legend1) {\texttt{HtoD: Host->GPU}};
  % \node[below of=legend1, text width=10em, node distance=0.6cm] (legend2) {\texttt{DtoH: GPU->Host} };
  % \node[right = 5cm of reduct.right] () {\texttt{HtoD: Host->GPU}};
  % \draw[->, very thick, dashed] (compar) -- node[right] {\texttt{DtoH}} (chi);

  % image disk model->shift freq
  % \draw[thick] ($(im) + (3,-0.5)$) rectangle ($(im) + (4,0.5)$);
  % \draw[thick, fill=black] ($(im) + (3.5,0)$) circle (0.3cm);

  % % image shift freq->FFT
  % \draw[thick] ($(imf) + (3,-0.5)$) rectangle ($(imf) + (4,0.5)$);
  % \begin{scope}
  %   \clip ($(imf) + (3,-0.5)$) rectangle ($(imf) + (4,0.5)$);
  %   \draw[thick, fill=black] ($(imf) + (2.9, 0.5)$) circle (0.3cm);
  %   \draw[thick, fill=black] ($(imf) + (2.9,-0.5)$) circle (0.3cm);
  %   \draw[thick, fill=black] ($(imf) + (3.95, 0.5)$) circle (0.3cm);
  %   \draw[thick, fill=black] ($(imf) + (3.95,-0.5)$) circle (0.3cm);
  % \end{scope}

  % % image disk model->shift freq
  % \draw[thick] ($(im) + (3,-0.5)$) rectangle ($(im) + (4,0.5)$);
  % \draw[thick,

  % % image shift center->interpolate
  % \draw[thick] ($(ims) + (3,-0.5)$) rectangle ($(ims) + (4,0.5)$);
  % \draw[thick, fill=black] ($(ims) + (3.35,0.1)$) circle (0.3cm);

\end{tikzpicture}

% Local Variables:
% compile-command:"rubber --pdf sketch_algorithm_standalone"
% End:


==> figures_code/alma_b7_G8_sc.txt <==
-1.559009250038558e+02  +2.343488650716077e+02  +1.8102567099e-02  +1.3798651802e-01  +2.0005723486e+02
+9.290657633447587e+00  +3.629785251583361e+02  -5.8267991056e-02  +2.8201691510e-02  +2.1695404933e+02
+9.523530840051812e+01  +1.092270381005606e+02  +6.3143290163e-02  -1.6726902272e-01  +1.6718788712e+02
+9.401319382100550e+01  +2.519729313645095e+02  +1.9742689689e-02  +4.3584200563e-02  +1.7969114499e+02
-6.045750564264424e+01  +2.113334610859944e+02  +1.4856065366e-01  -7.7559978974e-02  +1.8809952725e+02
+9.159843473758151e+01  +6.894947095208370e+01  +1.2741275715e-01  -1.2871355047e-01  +1.5632432044e+02
+2.329531313794508e+01  +2.517133767405695e+02  +1.5682683207e-02  -1.2315507427e-01  +1.8958017365e+02
-1.358350937788538e+02  -2.977981797505225e+01  -2.0174140967e-02  -1.0118772571e-04  +2.0729354342e+02
+5.938623820921971e+01  +1.449943051577504e+02  +4.7586577186e-02  -8.6063461704e-02  +2.0132301253e+02
+1.924309258177208e+02  +1.715761667320963e+02  -2.1757105360e-02  -2.6611669432e-02  +2.0852029570e+02
-2.439141618023803e+02  +7.618790448725127e+01  -2.3059941481e-02  -1.4299434378e-02  +2.0716036285e+02
+5.872442102947300e+01  +2.766495904040989e+02  +3.3247914629e-02  +4.5601208899e-02  +1.7315921629e+02
+3.556591309055832e+01  +1.112823521587237e+02  +3.7767308482e-02  -1.1856338472e-01  +1.9483899440e+02
+3.646758666348049e+02  -5.046054274770706e+01  +7.5653211098e-03  +2.7824222999e-02  +1.8702249725e+02
+7.123843726708694e+01  +1.092249877624118e+02  +4.4686739722e-02  -9.9764875434e-02  +1.9717921983e+02
+1.889120784537984e+02  +4.456009441776463e+02  +1.8405367779e-02  -2.8714620852e-02  +1.9713836881e+02
+6.457017652463382e+01  -5.627380273106874e+01  +1.4318834050e-01  -1.1310420210e-01  +1.7954405356e+02
+7.432478151135643e+01  +1.759209151382686e+02  +2.9626220949e-02  -1.9616317182e-02  +1.9384163257e+02
+2.259891345699969e+02  +1.005348864655010e+02  -6.9525660148e-03  -1.1530023240e-01  +2.0771293102e+02
-6.482297043830424e+01  +5.596103126155258e+01  +2.6957827179e-01  +4.9540010963e-02  +1.9499984399e+02
+1.009819468936637e+00  +1.691574211646253e+02  -1.6744677939e-02  -7.6686732938e-02  +1.8125876207e+02
+1.234103563689493e+02  +2.274988176722625e+02  +6.6931941298e-02  +6.3318456610e-02  +1.9184370189e+02
+1.156491982544510e+02  +1.681746741673397e+02  -1.0978344375e-01  -4.9682000957e-02  +2.0563627623e+02
+1.202759686359890e+02  +9.928999569424720e+01  -7.6837477002e-03  -8.8940144145e-02  +1.6014687906e+02
+2.717621974087533e+02  +2.225797835112277e+02  -4.0081456191e-02  -2.9583923315e-02  +1.7400234384e+02
+1.050992660446088e+02  +4.101438225656830e+02  +1.2029129741e-01  +3.9509008296e-02  +1.8889525096e+02
+8.591372898477115e+01  +1.580495912939848e+02  +6.8464134685e-02  -1.5597428511e-01  +1.6658824137e+02
+1.857821764684635e+02  +2.814513071404955e+02  -1.5681349261e-01  -3.3333678283e-02  +1.6666865922e+02
+3.385435320172197e+02  +1.087884176742339e+02  +1.0747632208e-01  +1.1611895317e-01  +1.7303219287e+02
+2.308227872267183e+02  +4.710152446062551e+00  -4.7406328155e-02  -5.0792691038e-02  +1.8746717985e+02
-1.221158153450331e+02  +1.261697131827634e+02  +1.1728663523e-01  +1.3539360953e-01  +1.6620197190e+02
+1.582070296415256e+01  +9.192375358732386e+01  +1.5588331995e-01  +8.0153539723e-03  +1.5209271019e+02
+1.374768932328787e+02  +1.527896627958453e+02  -9.5879158547e-02  -1.0251167297e-01  +1.8080985900e+02
+5.949959904328339e+01  -1.437314930301209e+02  +2.2928373066e-01  -3.9399747027e-02  +1.7303443499e+02
-5.036407775928198e+01  -2.326746452034710e+02  -8.7533830346e-03  +2.2512157225e-02  +1.5500024763e+02
+1.655450072181488e+01  +1.312306908523377e+02  +5.7153467823e-02  +1.3255138891e-02  +1.6331449554e+02
-1.390582897130705e+02  +3.485142789093175e+02  +1.5215495996e-01  -3.4489639787e-02  +1.7676620509e+02
+1.921632383382208e+02  -1.005835886309738e+02  -1.2627632491e-01  -8.3701913917e-02  +1.8085308403e+02
+9.415195843168470e+01  +1.617156901605646e+01  +1.2263753234e-02  -1.1556157741e-01  +1.8210831055e+02
+1.651915826373034e+02  +1.286296600867284e+02  +1.2412329691e-01  +6.1369198310e-02  +2.5695588086e+02
+2.511362334043740e+02  -1.251218269710471e+02  -5.3602761991e-02  -3.4929704528e-02  +1.9797052177e+02
+2.499141188248613e+02  +1.762406629290180e+01  -5.7636492991e-02  -3.7153757918e-02  +2.1281254733e+02
+9.544341936121160e+01  -2.301540398561326e+01  +1.0540843807e-01  -3.3607178707e-02  +2.2287996687e+02
+2.474993597414373e+02  -1.653993941195240e+02  -1.0269734116e-01  -1.5849931850e-01  +1.8517283807e+02
+1.791962381418009e+02  +1.736451166896177e+01  +1.3034860469e-01  -1.8373931173e-01  +2.2457995930e+02
+2.006583122500200e+01  -2.641286830466599e+02  -2.7127963113e-03  +9.6580306150e-04  +2.4555767603e+02
+2.152871632130755e+02  -8.935455991385732e+01  -3.1295099233e-02  +3.3251472729e-02  +2.3841473131e+02
+3.483318508215766e+02  -6.277269833951141e+01  +3.1064355897e-02  +5.3134431678e-02  +2.4699046739e+02
-8.801323679852445e+01  -1.581609605843564e+02  +9.0405853843e-02  +1.4734174483e-02  +2.4539021809e+02
+2.146253460333288e+02  +4.230072533249125e+01  -5.8582967653e-02  -5.9295912381e-03  +2.0514786881e+02
+1.914668380944142e+02  -1.230665129128840e+02  -6.9358513288e-02  -1.3577301718e-01  +2.3074717205e+02
+5.205767916386608e+02  -2.848094078193147e+02  +3.6124186158e-02  +7.7954608257e-02  +2.2149572471e+02
+2.271393622709428e+02  -1.251238773091959e+02  -3.3272548941e-02  +2.3630921598e-05  +2.3354594929e+02
+3.448130034576542e+02  +2.112520791060387e+02  -3.8123366052e-02  -2.6880167535e-02  +2.3351360167e+02
+2.204711015284897e+02  -2.906226678026765e+02  -6.1945533188e-02  -1.1350934830e-01  +2.1261486588e+02
+2.302257065152123e+02  -5.842794993333905e+01  +6.1347108055e-03  -1.3078971439e-01  +2.2964688091e+02
+3.818900595738527e+02  -1.338139786061066e+02  +8.1225088034e-02  +1.5939350705e-02  +2.4604276540e+02
+9.107795456555159e+01  -1.783878338100551e+02  +1.1991091217e-01  -1.0331180960e-01  +2.3101652499e+02
+1.569107444727925e+02  -6.519144390698241e+01  -1.0469602999e-02  -1.7938897271e-01  +2.1473083066e+02
+2.793112813728051e+02  -6.850047399345215e+00  -9.0258664761e-02  -8.8752956785e-03  +2.2718912811e+02
+2.715501232583068e+02  -6.617419090426802e+01  -1.2138458790e-01  -1.2310978000e-02  +2.4365022152e+02
+2.761768936398448e+02  -1.350588693773605e+02  -8.4291114300e-02  +1.6264742257e-04  +1.8972927119e+02
+4.276631224126091e+02  -1.176908156037996e+01  -5.4117730854e-02  -4.2393193107e-03  +2.0608465868e+02
+2.610001910484647e+02  +1.757949574940753e+02  -1.8441831807e-02  +8.4358114219e-02  +2.2377496168e+02
+2.418146539886270e+02  -7.629927377762289e+01  +3.8911295842e-03  +1.7980645959e-02  +1.9734409551e+02
+3.416831014723193e+02  +4.710244206888780e+01  +2.8136457178e-02  +1.2547685435e-01  +1.9742103565e+02
+4.944444570210756e+02  -1.255604473973738e+02  +2.9544799384e-02  +6.7403416826e-02  +2.0492130357e+02
+3.867237122305742e+02  -2.296387126255451e+02  -2.3335687048e-02  +8.8042265240e-03  +2.2209364896e+02
+3.378510965882275e+01  -1.081791518888443e+02  +1.8559980491e-01  -2.8450454499e-02  +1.9688544651e+02
+1.717216279680084e+02  -1.424251114842838e+02  +1.1302721917e-01  -2.7346675955e-03  +1.8016725893e+02
+2.933778182367345e+02  -8.155920227576240e+01  +6.3685964398e-02  -3.6990592294e-02  +2.1414591487e+02
+2.154005240471392e+02  -3.780803581017286e+02  +1.8327829628e-02  -4.7782104908e-02  +2.0500012486e+02
+1.055368472445738e+02  -4.670235102750787e+02  +9.6751823588e-03  +6.5480769367e-02  +1.8350955256e+02
+1.724554257256707e+02  -1.031181742192699e+02  +2.9607679356e-02  -1.3521618359e-01  +1.9338210893e+02
+1.684263529078538e+01  +1.141654138377098e+02  +5.4925195196e-02  -8.7247275011e-02  +2.0944967200e+02
+3.480641633420767e+02  -3.349324537025815e+02  -3.5584475753e-02  +4.3876415713e-02  +2.1425214835e+02
+2.500528834355405e+02  -2.181772960555512e+02  -4.7780297106e-02  +2.5190378895e-03  +2.1564532428e+02
+8.594465076707053e+01  -2.537514870577755e+02  +8.7800847052e-02  +1.8315220740e-02  +2.1485332125e+02
+8.472253618755792e+01  -1.110055937938266e+02  +1.4741670529e-01  -4.7744548118e-02  +2.3084059142e+02
-6.974816327609183e+01  -1.516450640723417e+02  +2.4340164956e-02  +1.2627395925e-01  +2.4140220070e+02
+8.230777710413392e+01  -2.940290542062524e+02  +1.2447965960e-01  -8.6243914666e-02  +2.0074713464e+02
+1.400465550449749e+01  -1.112651484177666e+02  +1.6108694754e-01  +7.4627116872e-03  +2.4342228880e+02
-1.451257514123014e+02  -3.927583431333883e+02  -1.5084340170e-02  +6.9215930383e-02  +2.6617915939e+02
+5.009558057577213e+01  -2.179842200005857e+02  +1.4925153298e-01  -8.6529273716e-02  +2.5866734073e+02
+1.831402681842732e+02  -1.914023584262398e+02  -2.4826390937e-02  -2.2044535704e-01  +2.6779924764e+02
-2.532048194358279e+02  -2.867906206710848e+02  -5.9175944496e-03  -8.4990142101e-02  +2.6602947182e+02
+4.943376339602541e+01  -8.632893475423714e+01  +1.0267590743e-01  -4.2382741348e-02  +2.2229260072e+02
+2.627525545711073e+01  -2.516961729996124e+02  +1.2281986405e-01  +8.5627237066e-02  +2.5031197108e+02
+3.553852090013573e+02  -4.134390679060431e+02  -1.4017501144e-02  +5.3216254285e-02  +2.4025780296e+02
+6.194777963363935e+01  -2.537535373959243e+02  +1.1185514627e-01  +9.9514905849e-03  +2.5325845062e+02
+1.796214208203508e+02  +8.262241901931026e+01  +2.3014548772e-02  -1.1746717928e-01  +2.5317084826e+02
+5.527951889118624e+01  -4.192523278894048e+02  +1.8966254372e-02  +3.6237172427e-02  +2.3070320427e+02
+6.503412387790885e+01  -1.870576100200674e+02  +2.0776742543e-01  -1.2909730202e-01  +2.4885276019e+02
+2.166984769365493e+02  -2.624436386928351e+02  -3.5323091512e-02  -1.2624358225e-01  +2.6674336854e+02
-7.411362807175183e+01  -3.070174938967835e+02  -2.6320717931e-02  +8.3357846028e-02  +2.5034517945e+02
-8.280838164510950e+00  -1.938211039937108e+02  +7.3606881929e-02  +1.6314654467e-01  +2.3271869706e+02
+1.141196987355017e+02  -1.354797074860736e+02  +1.5202411861e-01  -1.7414476244e-01  +2.4648746883e+02
+1.063585406210034e+02  -1.948038509909964e+02  +2.4464354986e-01  -1.3168595235e-02  +2.6392851466e+02
+1.109853110025414e+02  -2.636885294640889e+02  +1.5140443425e-01  -7.3132195853e-02  +2.0559340522e+02
+2.624715397753057e+02  -1.403987416471084e+02  +6.7807482502e-02  -4.0664511394e-02  +2.2351155070e+02
+9.580860841116123e+01  +4.716529740734694e+01  +5.7265838815e-02  -8.0725317856e-02  +2.4252885584e+02
+7.662307135132357e+01  -2.049289338643513e+02  +1.2727604989e-01  +1.2397491144e-02  +2.1389874018e+02
+1.764915188350159e+02  -8.152721801784060e+01  +2.3406762713e-02  -1.4142782006e-01  +2.1404225671e+02
+3.292528743837721e+02  -2.541901074841022e+02  -6.2949417657e-02  +3.3874963292e-03  +2.2229687671e+02
+2.215321295932708e+02  -3.582683727122735e+02  +3.3453826499e-02  -4.2812096037e-03  +2.4067210240e+02
-1.314064729784807e+02  -2.368088119755727e+02  +7.1216007207e-02  +6.1482059412e-02  +2.1340500858e+02
+6.530045330704969e+00  -2.710547715710122e+02  +5.7180257997e-02  +6.4183514013e-02  +1.9529771282e+02
+1.281862355994311e+02  -2.101888623624908e+02  +5.3914841554e-02  -6.6056435271e-02  +2.3225916648e+02
+5.020894140983580e+01  -5.067100181884570e+02  +3.1364495130e-02  +1.9342722785e-01  +2.2213236199e+02
-5.965473539272957e+01  -5.956531703618070e+02  +5.3566408914e-03  -4.5365930147e-02  +1.9925549977e+02
+7.263843088367292e+00  -2.317478343059983e+02  +9.7406233959e-02  +2.5713322724e-02  +2.0987970794e+02
-1.483489473465180e+02  -1.446424624901863e+01  -4.5081173796e-02  +2.2531996347e-02  +2.2686044574e+02
+1.828725807047732e+02  -4.635621137893099e+02  -1.0171030146e-01  -1.0119171152e-01  +2.3219358272e+02
+8.486130079823712e+01  -3.468069561422796e+02  +7.6968587076e-02  +4.2473484241e-03  +2.3401154678e+02
-1.222114579512620e+00  +1.427458932639489e+02  +1.6140078386e-01  -1.2780478467e-02  +1.7808887570e+02
-1.556928140431624e+02  +1.021064229854338e+02  +5.4423920330e-02  +2.2377300775e-01  +1.8490823315e+02
-3.636873662936608e+00  -4.027756714847690e+01  +7.1884758771e-02  -1.1952378184e-02  +1.5445648829e+02
-7.193999526257304e+01  +1.424863386400089e+02  +7.1991431941e-02  +3.9316943439e-02  +1.8711929022e+02
-2.310704021793720e+02  -1.390068560756129e+02  +4.1924439135e-02  +2.7283630762e-02  +2.0468311124e+02
-3.584907019129841e+01  +3.576726705718977e+01  +1.5851621500e-01  +1.1545311424e-01  +1.9976303116e+02
+9.719561741720268e+01  +6.234912863153568e+01  -3.2329667063e-02  -6.4206635370e-03  +2.0617725895e+02
-3.391494702028984e+02  -3.303913361330933e+01  +9.0665922050e-02  -5.2575496178e-02  +2.0468596422e+02
-3.651088737104512e+01  +1.674225523035383e+02  +1.1709414330e-01  +1.0933290014e-01  +1.7062729303e+02
-5.966939530995980e+01  +2.055314058163049e+00  +7.5671424712e-02  +4.4209041788e-02  +1.9317530628e+02
+2.694405582342868e+02  -1.596875808482677e+02  -8.0288697420e-02  -2.0416152800e-02  +1.8534834127e+02
-2.399687113343118e+01  -2.050338148848141e-03  +1.2723986217e-01  +2.6921986526e-02  +1.9511723948e+02
+9.367677005328024e+01  +3.363739060770857e+02  +6.2115476635e-02  -8.2843762767e-02  +1.9485514739e+02
-3.066513187588430e+01  -1.655008408316293e+02  +1.1732392241e-01  +2.8730904982e-02  +1.7826837723e+02
-2.091052688916169e+01  +6.669387703770803e+01  +1.7487387696e-01  +3.0146421187e-02  +1.9106506134e+02
+1.307538261694788e+02  -8.692151635059560e+00  -8.0701664984e-02  -1.0689721521e-01  +2.0525920432e+02
-1.600582788388224e+02  -5.326600683900803e+01  +5.1300088868e-02  +8.4754004877e-02  +1.9224163316e+02
-9.422548893158148e+01  +5.993038306406467e+01  +8.2775915259e-02  +1.1134304100e-01  +1.7878695957e+02
+2.817504796843116e+01  +1.182717795717019e+02  +1.7000807938e-01  -1.0076055998e-01  +1.9035425361e+02
+2.041388985393283e+01  +5.894763606677907e+01  +1.0854763201e-01  -3.0003781630e-02  +2.0227433801e+02
+2.504066023547084e+01  -9.937042406313410e+00  +1.3785441238e-01  +2.6165433360e-02  +1.5783898738e+02
+1.765268890082352e+02  +1.133527454106671e+02  -2.3439039907e-02  -1.2742218042e-01  +1.7231903196e+02
+9.863957644090704e+00  +3.009167844651224e+02  +1.7267269865e-02  -6.8171544871e-02  +1.8635496314e+02
-9.321579415746967e+00  +4.882255319342420e+01  +1.4646294108e-01  +9.6881559925e-02  +1.6441473114e+02
+9.054686806794537e+01  +1.722242690399349e+02  +7.8861029352e-02  -7.8917484436e-02  +1.6474769645e+02
+2.433082236167016e+02  -4.386204263267359e-01  -3.4062884545e-02  -1.0979980999e-01  +1.7155694700e+02
+1.355874788262002e+02  -1.045168856544981e+02  +7.1292520285e-02  -9.1290170562e-02  +1.8480007686e+02
-2.173511237455512e+02  +1.694267508220283e+01  -1.3286765714e-01  +3.8421426091e-02  +1.6404770365e+02
-7.941460543636556e+01  -1.730328451323675e+01  +1.0142722282e-01  +5.3939460392e-02  +1.5017886251e+02
+4.224158483236057e+01  +4.356262469528468e+01  +1.1024265318e-01  -7.3574056429e-02  +1.7908053159e+02
-3.573570935723473e+01  -2.529585311306815e+02  -3.7530134946e-03  +1.9788956299e-02  +1.7050382369e+02
-1.455993861598001e+02  -3.419016833040316e+02  +6.9591097611e-02  -3.6478427496e-02  +1.5446336042e+02
-7.868080767870325e+01  +2.200365275177714e+01  +1.0609187565e-01  +1.0424318040e-01  +1.6234614244e+02
-2.342935981135886e+02  +2.392872408087568e+02  -1.4775563716e-02  +2.7387501534e-01  +1.7378699615e+02
+9.692792993770267e+01  -2.098106267315344e+02  +1.2859285530e-01  -3.4430697667e-02  +1.7836000569e+02
-1.083349968833417e+00  -9.305546908450415e+01  +8.1000086995e-02  +7.1876824055e-02  +1.8089898155e+02
-1.544706994636497e+02  -4.063947027851506e+01  +7.1348425363e-02  +7.4772830640e-03  +1.9968373784e+02
-2.414759083423988e+00  -1.830234604124258e+02  +5.0705472811e-02  +4.4800104018e-02  +1.6621237728e+02
-7.071788068306043e+01  -2.595546239400335e-01  -3.6503612506e-02  +1.0890298627e-01  +2.0150674841e+02
-2.298482875998593e+02  -2.817527493395617e+02  -1.9830536394e-02  +6.8662265262e-02  +2.2036125339e+02
-3.462695561178579e+01  -1.069786262067591e+02  +9.2533305591e-02  +7.1871516235e-02  +2.1433856370e+02
+9.841773199671530e+01  -8.039676463241321e+01  +9.9922845378e-02  -1.0251782075e-01  +2.2175932311e+02
-3.379273556233858e+02  -1.757850268772582e+02  -8.0376788085e-02  -7.2328976735e-02  +2.2026429382e+02
-3.528877279153250e+01  +2.467665903958945e+01  +1.8240341636e-01  +5.1943199198e-02  +1.8395824739e+02
-5.844728073044718e+01  -1.406905792057858e+02  +7.1861185638e-02  +9.2654595118e-02  +2.0738414452e+02
+2.706626728137994e+02  -3.024334741122166e+02  +1.9080515470e-02  -2.2057812855e-01  +1.9903872906e+02
-2.277475655391856e+01  -1.427479436020977e+02  +1.2049304186e-01  +5.8759287208e-02  +2.0974930399e+02
+9.489888463279286e+01  +1.936280128131368e+02  -1.0383092220e-01  +6.5951906464e-02  +2.0963211675e+02
-2.944301729637168e+01  -3.082467340955782e+02  +5.9419115305e-02  -4.5829539352e-02  +1.9118998841e+02
-1.968841230964907e+01  -7.605201622624085e+01  +1.5555337676e-01  +9.4721519948e-02  +2.0594977049e+02
+1.319759407489914e+02  -1.514380448990084e+02  +1.7713420268e-01  -4.4860002726e-02  +2.2086088530e+02
-1.588361642593097e+02  -1.960119001029569e+02  -3.1296665009e-02  +9.7719273392e-02  +2.0719195384e+02
-9.300337435206886e+01  -8.281551019988422e+01  -6.4078990462e-02  +1.2075875358e-01  +1.9262230080e+02
+2.939716254794378e+01  -2.447411369224702e+01  +1.6125431350e-01  +1.6707238789e-02  +2.0424543960e+02
+2.163600443344545e+01  -8.379825719716982e+01  +1.5644680966e-01  +1.7651897065e-02  +2.1834267855e+02
+2.626277481498346e+01  -1.526829356702623e+02  +1.4391862467e-01  -7.6430096374e-02  +1.7014563974e+02
+1.777490035877478e+02  -2.939314785328176e+01  -2.7336852801e-02  -6.7788470718e-02  +1.8514023362e+02
+1.108607222360332e+01  +1.581708912011735e+02  +2.4363760836e-02  -3.8446366225e-02  +2.0074940453e+02
-8.099464836234347e+00  -9.392334007052469e+01  +1.4607551550e-01  +4.1097337498e-03  +1.7706468477e+02
+9.176898264745799e+01  +2.947837577598600e+01  +6.5433641995e-02  -6.8359397872e-02  +1.7723450978e+02
+2.445303381962142e+02  -1.431845136902756e+02  -6.4631096802e-02  -9.1530744548e-02  +1.8417401157e+02
+1.368095934057128e+02  -2.472627789184469e+02  +1.3146655069e-01  -1.4038821886e-01  +1.9918314106e+02
-2.161290091660386e+02  -1.258032181817461e+02  +6.2424730733e-02  -2.7478199508e-02  +1.7665885402e+02
-7.819249085685294e+01  -1.600491777771856e+02  -9.9261840314e-05  +9.9511696253e-02  +1.6168104481e+02
+4.346369941187319e+01  -9.918326856866420e+01  +1.8561852799e-01  +4.5241104090e-02  +1.9239011291e+02
-3.451359477772211e+01  -3.957044243946304e+02  +1.9666724290e-02  +6.7148091444e-02  +1.8382553884e+02
-1.443772715802875e+02  -4.846475765679805e+02  +1.1962702987e-01  +5.8209224964e-02  +1.6524185842e+02
-7.745869309919063e+01  -1.207422405121717e+02  +1.1022320407e-01  +4.0916963334e-02  +1.7397157195e+02
-2.330714835340760e+02  +9.654134754480796e+01  -5.3861557299e-02  +2.0397622585e-02  +1.8765902346e+02
+9.815004451721529e+01  -3.525565199954833e+02  +5.1463443880e-02  -2.6789835619e-02  +1.9218228291e+02
+1.387646106792033e-01  -2.358013623484530e+02  +5.3593124852e-02  +3.2444387770e-02  +1.9394867820e+02
+1.520559403802258e+02  -1.423839901339107e+02  -1.3204307532e-02  -1.2219654552e-01  +1.7460004596e+02
+8.375281878058932e+01  +4.037991565457503e+01  +4.7026657653e-02  -9.7283596319e-02  +2.1210852843e+02
-7.537758813620960e+01  -2.411132790610467e+02  -3.4615288817e-02  +1.2511889874e-01  +2.3177703422e+02
+1.198437438518640e+02  -6.633915592824405e+01  +1.4859588811e-01  -1.0807354477e-01  +2.2328421495e+02
+2.528884314603650e+02  -3.975729435389815e+01  +4.8095457471e-03  -1.4402602209e-01  +2.3262163338e+02
-1.834566561597360e+02  -1.351455565987432e+02  -7.5465169886e-02  +2.3028301748e-02  +2.3137772852e+02
+1.191819266721172e+02  +6.531612931810452e+01  -8.8376246263e-02  -1.0841688086e-01  +1.9426567794e+02
+9.602341873320256e+01  -1.000511089272708e+02  +8.9474654657e-02  -1.1785402709e-01  +2.1637973328e+02
+4.251333722774492e+02  -2.617940038337015e+02  -1.5913419165e-02  +3.3339551954e-02  +2.0784294624e+02
+1.316959429097312e+02  -1.021084733235827e+02  +2.2119458645e-02  -1.1322176797e-01  +2.1968350826e+02
+2.493695840964426e+02  +2.342674830916519e+02  -1.0711425526e-01  +3.2327310083e-02  +2.2005111884e+02
+1.250276821672781e+02  -2.676072638170632e+02  +1.5874905110e-01  -7.7020557388e-02  +1.9891424625e+02
+1.347822871540007e+02  -3.541254594772579e+01  +2.0084732560e-02  -9.9306669270e-02  +2.1736152523e+02
+2.864466402126412e+02  -1.107985746204934e+02  -8.5114487956e-02  -1.2553351892e-02  +2.3194408955e+02
-4.365464795659996e+00  -1.553724298244418e+02  +1.1943683578e-01  +1.0035228154e-01  +2.1859509411e+02
+6.146732511158088e+01  -4.217603992136915e+01  +1.9400681317e-01  -7.4262438088e-02  +2.0301981879e+02
+1.838678620115935e+02  +1.616535658626805e+01  -6.1260703805e-02  -6.3899643617e-03  +2.1277624303e+02
+1.761067038970952e+02  -4.315878691865476e+01  -5.6649868654e-02  -1.0541820081e-01  +2.3136314433e+02
+1.807334742786332e+02  -1.120434653917472e+02  -6.5288566847e-02  -5.5025370685e-02  +1.7960438951e+02
+3.322197030513976e+02  +1.124632242523330e+01  -8.5343090828e-02  -4.6893460429e-02  +1.9360747327e+02
+1.655567716872531e+02  +1.988103614796886e+02  -6.5702645522e-02  -1.2274505362e-01  +2.1150670997e+02
+1.463712346274154e+02  -5.328386979200963e+01  +2.5466674658e-02  -1.6477937248e-01  +1.8640501171e+02
+2.462396821111077e+02  +7.011784605450106e+01  -1.4753509385e-02  -1.9725892361e-02  +1.8602242821e+02
+3.990010376598640e+02  -1.025450434117606e+02  +6.4770921652e-02  -1.0143982863e-01  +1.9215789725e+02
+2.912802928693626e+02  -2.066233086399319e+02  -1.2043421698e-01  -1.2926775839e-01  +2.1017965230e+02
-6.165830970238884e+01  -8.516374790323100e+01  +3.5119984209e-02  +1.8632703202e-01  +1.8594627247e+02
+7.627820860679680e+01  -1.194097074986706e+02  +2.8007037070e-01  +1.0144455067e-02  +1.7005371974e+02
+1.979343988755229e+02  -5.854379829014914e+01  +2.5914163142e-02  -1.0970332414e-01  +2.0114506591e+02
+1.199571046859276e+02  -3.550649541161154e+02  +7.1877926771e-02  +7.9557158946e-02  +1.9412679836e+02
+1.009342788336226e+01  -4.440081062894654e+02  -5.2664792933e-02  +3.2059271247e-02  +1.7067092067e+02
+7.701200636445913e+01  -8.010277023365668e+01  +2.6484893259e-01  -2.0223727451e-01  +1.8057601208e+02
-7.860078407042622e+01  +1.371808178233230e+02  +6.9656646185e-02  +2.8633772344e-02  +1.9904747541e+02
+2.526207439808650e+02  -3.119170497169682e+02  -6.3516920425e-02  -6.6380149011e-02  +2.0261543882e+02
+1.546094640743289e+02  -1.951618920699380e+02  +7.4852475392e-02  -1.6116574306e-01  +2.0159745364e+02
-6.830312159963643e+01  +1.827639057884858e+02  +2.2293102293e-01  -6.2417335479e-02  +1.7567003029e+02
-2.274335285164353e+02  -9.872928892713594e+01  -8.9732423572e-02  +1.3463209065e-02  +1.9205134446e+02
-3.221219652836180e+01  +7.604483420566667e+01  +1.2501056940e-01  -7.9764130263e-02  +1.8612687076e+02
+1.008324910801393e+02  +1.026266957800126e+02  +1.6994255037e-02  -1.5887770279e-01  +1.9307392495e+02
-3.355125965399618e+02  +7.238433535167573e+00  +6.3527012622e-02  -2.9304711684e-02  +1.9187379351e+02
-3.287401370810851e+01  +2.077001194520153e+02  +9.2458962350e-02  -8.8018438768e-02  +1.6056843936e+02
-5.603252164702320e+01  +4.233288120663995e+01  +1.6559455516e-01  +1.8425897480e-01  +1.8019429627e+02
+2.730774318972234e+02  -1.194100136997908e+02  -1.5198861251e-01  -1.5457892596e-02  +1.7299643695e+02
-2.035999747049458e+01  +4.027551681032806e+01  +1.5987071105e-01  -1.2510704711e-01  +1.8251104537e+02
+9.731364371621684e+01  +3.766514732255627e+02  -1.8340583894e-03  -3.7362964462e-02  +1.8256256555e+02
-2.702825821294769e+01  -1.252232736831524e+02  +1.0389700862e-01  +5.9801411712e-02  +1.6594530117e+02
-1.727365322622508e+01  +1.069714441861849e+02  +1.3660949763e-01  +8.6598974951e-02  +1.7972374251e+02
+1.343906998324154e+02  +3.158541551341735e+01  -1.6068687922e-02  -1.1683728669e-01  +1.9237461937e+02
-1.564214051758858e+02  -1.298843969053112e+01  +2.6106392507e-02  +7.8117962935e-02  +1.8078351582e+02
-9.058861526864487e+01  +1.002079502125416e+02  +1.5116622505e-01  +1.2089298205e-01  +1.6800712880e+02
+3.181192163136777e+01  +1.585493467201788e+02  -7.1914147132e-02  -1.9824560024e-02  +1.7736422652e+02
+2.405076351686944e+01  +9.922520321525597e+01  +1.4102830855e-01  -5.6385661147e-02  +1.9082713973e+02
+2.867753389840745e+01  +3.034052474216350e+01  +1.2248202896e-01  -3.6956766466e-02  +1.4848866461e+02
+1.801637626711718e+02  +1.536303125591440e+02  -6.0539130595e-02  +3.0709046797e-02  +1.6100338297e+02
+1.350083130702731e+01  +3.411943516135993e+02  +9.6615181392e-02  +1.7970333611e-02  +1.7507100233e+02
-5.684705752810359e+00  +8.910012034190110e+01  +2.0137333739e-01  -1.0617923306e-01  +1.5436957315e+02
+9.418374173088198e+01  +2.125018361884118e+02  -3.6461519204e-03  -1.3318876559e-01  +1.5434189719e+02
+2.469450972796382e+02  +3.983894672215017e+01  +7.7039978691e-02  -1.6633185456e-02  +1.6002569349e+02
+1.392243524891368e+02  -6.423931850602115e+01  +6.7228869824e-02  -1.2477469272e-01  +1.7380616176e+02
-2.137142500826146e+02  +5.722024223067973e+01  -7.0959950901e-03  +1.3138686136e-01  +1.5400588454e+02
-7.577773177342895e+01  +2.297428263524016e+01  +1.0303091678e-01  +2.0551370740e-01  +1.4090881182e+02
+4.587845849529718e+01  +8.384019184376159e+01  +1.1576450809e-01  -1.5581226096e-02  +1.6729436355e+02
-3.209883569429812e+01  -2.126809639822046e+02  +5.7779030876e-02  +1.4325680397e-01  +1.6045300834e+02
-1.419625124968635e+02  -3.016241161555547e+02  +4.4323503079e-02  -1.0844947874e-01  +1.4303306481e+02
-7.504393401576664e+01  +6.228121990025404e+01  +9.9175833567e-02  +5.5721293204e-02  +1.5086760305e+02
-2.306567244506520e+02  +2.795648079572338e+02  -4.9707043911e-02  +1.0199535639e-02  +1.6407213790e+02
+1.005648036006393e+02  -1.695330595830575e+02  +1.0704791412e-01  -1.6374981369e-01  +1.6764190611e+02
+2.553523694103191e+00  -5.277790193602724e+01  +1.5209332780e-01  +5.7787863241e-02  +1.6828120894e+02
-1.591304069167989e+02  -2.814931947156217e+02  -2.7480631727e-02  -2.0005885831e-02  +2.3305037124e+02
+3.609092507127463e+01  -1.067190715828191e+02  +2.0583388779e-01  +3.8136309460e-02  +2.2558268695e+02
+1.691356126797757e+02  -8.013721000847318e+01  +1.1664144110e-02  -9.6145726889e-02  +2.3421050548e+02
-2.672094749403254e+02  -1.755254722533182e+02  -8.8826336210e-02  -2.3362755632e-02  +2.3279656737e+02
+3.542910789152792e+01  +2.493621366352949e+01  +9.9698475789e-02  -5.0340417868e-02  +1.9494685914e+02
+1.227059995261324e+01  -1.404310245818458e+02  +1.1343369071e-01  +3.5041168060e-02  +2.1843659077e+02
+3.413805534968599e+02  -3.021739194882765e+02  -1.5859002304e-02  -6.6660106201e-02  +2.0973322736e+02
+4.794312412914186e+01  -1.424883889781577e+02  +1.3959501769e-01  -1.4384769781e-03  +2.2135321470e+02
+1.656167653158533e+02  +1.938875674370769e+02  +4.7538918018e-02  +1.0369734220e-02  +2.2147905111e+02
+4.127486338668874e+01  -3.079871794716382e+02  +6.6840898397e-02  +2.5809664741e-02  +2.0108988059e+02
+5.102946837341135e+01  -7.579246160230082e+01  +1.7156566997e-01  +3.8386620026e-02  +2.1818694488e+02
+2.026938214320518e+02  -1.511784902750684e+02  +3.4073418342e-02  -6.0849309678e-02  +2.3339641443e+02
-8.811828357624933e+01  -1.957523454790169e+02  +3.1780337533e-03  -1.0804174093e-01  +2.1946350973e+02
-2.228549366900844e+01  -8.255595557594418e+01  +9.6955880333e-02  +6.1541439298e-02  +2.0392726673e+02
+1.001150432310042e+02  -2.421455906830698e+01  +1.7376827689e-01  -1.7587020419e-01  +2.1496335869e+02
+9.235388511650586e+01  -8.353870257322978e+01  +2.6721700961e-01  -2.5842129906e-02  +2.3178537796e+02
+9.698065549804389e+01  -1.524233810463223e+02  +1.6060482658e-01  -8.2396361619e-03  +1.8027111146e+02
+2.484668842708082e+02  -2.913359322934173e+01  -1.5441846952e-01  +1.1382310908e-01  +1.9522928997e+02
+8.180395290666374e+01  +1.584304458251136e+02  -2.2245558333e-02  -1.1305254666e-01  +2.1249117441e+02
+6.261841584682607e+01  -9.366378544658465e+01  +1.7455187496e-01  +9.9538129716e-02  +1.8734596652e+02
+1.624868633305184e+02  +2.973793039992603e+01  -4.8914620539e-02  -8.5819820701e-02  +1.8723992741e+02
+3.152482188792746e+02  -1.429249590663356e+02  -5.8027061545e-02  +9.7553904506e-02  +1.9398695391e+02
+2.075274740887733e+02  -2.470032242945069e+02  +7.4379393575e-03  -1.1401845924e-01  +2.1099771391e+02
-1.454111284829782e+02  -1.255436635578060e+02  -1.0154716672e-01  +6.0237000299e-02  +1.8690049257e+02
-7.474610173792524e+00  -1.597896231532456e+02  +1.3589367484e-01  +8.4050910651e-02  +1.7098957250e+02
+1.141815800949336e+02  -9.892371394472417e+01  +1.6111493536e-01  -1.3575797501e-01  +2.0285194435e+02
+3.620428590533831e+01  -3.954448697706904e+02  +3.3024143707e-02  +5.9823263018e-02  +1.9480683420e+02
-7.365939089722707e+01  -4.843880219440405e+02  -1.1598433133e-01  -4.2511430970e-02  +1.7316365194e+02
-6.740812416130201e+00  -1.204826858882317e+02  +2.1180561123e-01  -3.2596112849e-02  +1.8276403708e+02
-1.623536028510155e+02  +9.680090216874800e+01  +4.5817649683e-02  +1.1672598485e-01  +1.9931326734e+02
+1.688679252002757e+02  -3.522969653715433e+02  +1.0267521140e-01  -3.9404115145e-02  +2.0349162897e+02
+7.085664529373963e+01  -2.355418077245130e+02  +1.0774723014e-01  -4.1453117023e-02  +2.0389632825e+02
+1.952213319880735e+02  +1.747741231328026e+02  +7.3148068633e-02  -1.0360442851e-01  +2.4671754649e+02
+3.282660195965747e+02  +2.013559847071485e+02  +2.6568930866e-02  +5.1560297936e-03  +2.5606812609e+02
-1.080790680235264e+02  +1.059677224623035e+02  +1.2243449366e-01  +9.7402285098e-02  +2.5450506962e+02
+1.945595148083268e+02  +3.064294083791512e+02  +5.1680502427e-02  +1.9508747756e-02  +2.1307142548e+02
+1.714010068694122e+02  +1.410621701337759e+02  -1.5657906833e-01  -1.0456592616e-01  +2.3888374405e+02
+5.005109604136588e+02  -2.068072477265481e+01  +7.4754333286e-03  -4.4144086183e-02  +2.2935666861e+02
+2.070735310459408e+02  +1.390048057374640e+02  -2.2314248751e-03  -1.3516005762e-02  +2.4202895321e+02
+3.247471722326522e+02  +4.753807621526986e+02  +5.6348254151e-02  +2.2535362736e-02  +2.4214055944e+02
+2.004052703034877e+02  -2.649398475601649e+01  +2.4614723874e-02  -5.4203908238e-02  +2.1994355953e+02
+2.101598752902103e+02  +2.057007331133209e+02  -2.1975349517e-02  +1.4918719667e-02  +2.3847894065e+02
+3.618242283488507e+02  +1.303147044405533e+02  -4.1567195350e-02  -1.5794273371e-02  +2.5516404480e+02
+7.101212334054959e+01  +8.574084923660482e+01  +1.0595937672e-01  -1.2520083314e-01  +2.3987832233e+02
+1.368449132477905e+02  +1.989372391396775e+02  -4.5714222184e-02  -4.4806275614e-02  +2.2290768448e+02
+2.592454501478031e+02  +2.572786356473147e+02  -2.3161669870e-03  +6.4896648111e-03  +2.3510293191e+02
+2.514842920333048e+02  +1.979544921423919e+02  -9.8875156346e-02  -1.6130836036e-02  +2.5329335273e+02
+2.561110624148428e+02  +1.290698136692994e+02  +1.7478394526e-02  -1.1215225523e-01  +1.9703521738e+02
+4.075972911876071e+02  +2.523596014862800e+02  +2.6756190966e-03  -5.4745004079e-02  +2.1348092831e+02
+2.409343598234627e+02  +4.399236405407353e+02  +8.2631563238e-02  +7.3353608026e-03  +2.3227286910e+02
+2.217488227636250e+02  +1.878294092690371e+02  +1.8204178110e-02  -2.1253927337e-02  +2.0479456476e+02
+3.216172702473173e+02  +3.112311251155477e+02  -2.4917417175e-02  -5.1317057983e-03  +2.0470842013e+02
+4.743786257960735e+02  +1.385682356492861e+02  -1.5346379885e-02  -2.3247527537e-03  +2.1214576985e+02
+3.666578810055722e+02  +3.448997042111480e+01  -5.2530674828e-02  -1.6291458178e-03  +2.3062324456e+02
+1.371927843382075e+01  +1.559495311578157e+02  +8.7197648988e-02  -9.6407695887e-02  +2.0430931574e+02
+1.516557967430064e+02  +1.217035715623761e+02  -4.3704723524e-02  -3.8574258394e-02  +1.8692310814e+02
+2.733119870117325e+02  +1.825694807708975e+02  +5.1669973109e-02  +6.2286089723e-02  +2.2181853453e+02
+1.953346928221372e+02  -1.139516750550686e+02  +5.4934849443e-03  -1.0507567953e-01  +2.1291837125e+02
+8.547101601957185e+01  -2.028948272284188e+02  +1.0561626002e-01  -9.8907908845e-02  +1.8946544372e+02
+1.523895945006687e+02  +1.610105088273900e+02  -7.0770915823e-02  +1.9768559043e-02  +1.9992214536e+02
-3.223195934216619e+00  +3.782940968843697e+02  -3.1430613254e-02  -5.5652960105e-02  +2.1779762808e+02
+3.279983321170746e+02  -7.080377065592154e+01  +3.6769689607e-02  -2.5098138338e-02  +2.2242835660e+02
+2.299870522105385e+02  +4.595138699110871e+01  -8.7909000677e-03  +7.8834533684e-02  +2.2302308080e+02
+1.330446876085011e+02  +2.658186157434591e+01  -3.3548354064e-02  -7.1362430486e-02  +2.4838010314e+02
-3.033004000116000e+02  -6.880640067049910e+01  -1.4324100254e-02  +4.0962733159e-02  +2.4665524608e+02
-6.618171797467127e-01  +1.316552852463486e+02  +3.0511663573e-01  -7.8145606577e-02  +2.0583985105e+02
-2.382032511866139e+01  -3.371195299902672e+01  +7.9411125440e-02  +7.4136323001e-02  +2.3245981892e+02
+3.052896284255852e+02  -1.954548479054574e+02  -6.2622383080e-02  -6.2048058590e-02  +2.2307882838e+02
+1.185219905786722e+01  -3.576931739533862e+01  +1.8072841051e-01  -6.8697257990e-02  +2.3498110772e+02
+1.295258402445787e+02  +3.006066390198960e+02  -1.6847034277e-02  -1.0092965064e-01  +2.3477370116e+02
+5.183938315414110e+00  -2.012681078888191e+02  +8.8733602668e-02  +1.3657048827e-01  +2.1439594949e+02
+1.493854330213672e+01  +3.092660998051826e+01  +1.7307373739e-01  +3.6782820644e-02  +2.3046705276e+02
+1.666028963607772e+02  -4.445941869224933e+01  +9.2163515421e-03  -4.5090156534e-02  +2.4733264413e+02
-1.242092086475240e+02  -8.903327389619780e+01  +1.8252074163e-02  +1.1481249911e-02  +2.3186912776e+02
-5.837641874028307e+01  +2.416311600687490e+01  +1.9428739382e-02  -1.0621782826e-02  +2.1559587268e+02
+6.402411815972957e+01  +8.250451251451210e+01  +3.9257738534e-02  -7.3683781503e-02  +2.2899267457e+02
+5.626296004523124e+01  +2.318036900958930e+01  +1.4116737842e-01  -1.0502836142e-01  +2.4419206499e+02
+6.088973042676925e+01  -4.570430946350318e+01  +8.2276732002e-02  -7.4877122918e-02  +1.9039585431e+02
+2.123759591995336e+02  +7.758547835347736e+01  -5.1003917093e-02  -1.2846716962e-01  +2.0745847464e+02
+4.571302783538911e+01  +2.651495174079326e+02  +5.2113720626e-03  -2.0984641147e-02  +2.2470452540e+02
+2.652749077555144e+01  +1.305528613623443e+01  +1.5503978298e-01  +5.6393199989e-02  +1.9821655111e+02
+1.263959382592438e+02  +1.364570019827451e+02  +7.8594995659e-02  -3.4319685288e-02  +1.9849381048e+02
+2.791572938080000e+02  -3.620588748351651e+01  +3.8356305885e-02  -9.6970795053e-02  +2.0644405741e+02
+1.714365490174986e+02  -1.402841527116878e+02  +2.9985876394e-03  -1.2655473531e-01  +2.2290113860e+02
-1.815020535542528e+02  -1.882459197498694e+01  +2.1422971171e-03  +1.1231199206e-01  +1.9776708577e+02
-4.356553524506715e+01  -5.307055157042652e+01  +8.9545208186e-02  -4.1884686030e-02  +1.8101938273e+02
+7.809065502365898e+01  +7.795357638094913e+00  +1.5409396277e-01  -1.6764679036e-01  +2.1558914632e+02
+1.133608340636769e-01  -2.887257981878713e+02  +8.4432755335e-04  +7.0832409619e-02  +2.0569115612e+02
-1.097503159685017e+02  -3.776689503612214e+02  -8.6771804038e-02  +6.0140526200e-02  +1.8549200358e+02
-4.283173748740484e+01  -1.376361430541263e+01  +2.0457389961e-01  +1.3885477909e-01  +1.9515349519e+02
-1.984445279222901e+02  +2.035199737515671e+02  -1.5549155540e-02  +1.6896729326e-01  +2.0984511126e+02
+1.327770001290011e+02  -2.455778937887242e+02  +1.2533214062e-01  -1.1522319985e-01  +2.1509413054e+02
+3.476572022246499e+01  -1.288227361416939e+02  +1.7455691060e-01  -1.0449363377e-01  +2.1751854308e+02
-4.363450876201011e+02  -9.538826224484501e+01  -3.8983016756e-03  -5.1707411314e-02  +2.5586050434e+02
-1.337065047882478e+02  +1.050734236720027e+02  +7.9980514766e-02  +1.2545199541e-01  +2.1401485148e+02
-1.568650127271625e+02  -6.029381457337263e+01  -5.3887773698e-02  -7.9367098935e-02  +2.4042984232e+02
+1.722449408170841e+02  -2.220367094798033e+02  +6.4355478071e-02  -9.8430723363e-02  +2.3080915314e+02
-1.211924885506339e+02  -6.235117896968453e+01  -4.7295035539e-03  +7.7503481257e-02  +2.4343900405e+02
-3.518847363922447e+00  +2.740247774455501e+02  +9.6258492238e-02  -1.2982532734e-01  +2.4345962045e+02
-1.278607492930870e+02  -2.278499694631650e+02  +6.8418078711e-02  +9.0031276700e-02  +2.2147347704e+02
-1.181061443063644e+02  +4.344748406172357e+00  +8.3227634860e-02  +1.2976852522e-01  +2.3955869174e+02
+3.355820875227610e+01  -7.104128026659524e+01  +1.5179269467e-01  -5.5830567977e-02  +2.5653423726e+02
-2.572538962560250e+02  -1.156151354705437e+02  +2.5881656891e-02  -4.8521450531e-02  +2.4097880783e+02
-1.914211063487842e+02  -2.418745567471007e+00  -4.1077798544e-02  +8.4301638975e-02  +2.2396825607e+02
-6.902056944877152e+01  +5.592265094016619e+01  -2.0373136251e-03  +5.8019718484e-02  +2.3668603558e+02
-7.678172756326985e+01  -3.401492564756609e+00  +1.4218221150e-01  +1.3755005982e-01  +2.5426855714e+02
-7.215495718173185e+01  -7.228617103784909e+01  +9.2724808951e-03  +1.7661160487e-01  +1.9792158384e+02
+7.933127159103250e+01  +5.100361677913145e+01  +1.0971210215e-01  -9.4625176006e-02  +2.1478090006e+02
-8.733165977311198e+01  +2.385676558335867e+02  +7.2234903747e-02  +6.0308650963e-02  +2.3339265211e+02
-1.065171968329497e+02  -1.352657543811148e+01  -7.5232835967e-03  +6.5912222722e-02  +2.0580945401e+02
-6.648749349257315e+00  +1.098751404083992e+02  +9.8060221035e-02  -1.8266282050e-01  +2.0582746039e+02
+1.461126061994989e+02  -6.278774905786241e+01  +3.0310385583e-02  -1.0175416894e-01  +2.1351973851e+02
+3.839186140899753e+01  -1.668660142860337e+02  +1.6007898058e-01  -2.0590878723e-02  +2.3167491014e+02
-3.145467411627539e+02  -4.540645354933285e+01  -6.4872401364e-02  -5.2045015962e-02  +2.0532764106e+02
-1.766102228535682e+02  -7.965241314477242e+01  +1.1339244736e-02  +7.4317734546e-02  +1.8787852220e+02
-5.495403258484211e+01  -1.878650393625099e+01  +3.4658906212e-02  +5.5535156993e-02  +2.2317747474e+02
-1.329313267744374e+02  -3.153076597622172e+02  +4.0079961190e-02  -1.5116967221e-02  +2.1386086708e+02
-2.427950035770028e+02  -4.042508119355673e+02  -1.7906221000e-02  -6.6028228662e-02  +1.9101699111e+02
-1.758764250959059e+02  -4.034547587975854e+01  -1.3822408699e-02  -1.2898307689e-02  +2.0139228226e+02
-3.314892155307913e+02  +1.769381121772212e+02  +4.9775183481e-02  -2.2889072107e-02  +2.1859941870e+02
-2.676874795000117e-01  -2.721597553630701e+02  +9.1297715124e-02  +8.1015405205e-02  +2.2347553794e+02
-9.827896738603610e+01  -1.554045977160398e+02  -5.7770418769e-02  +1.0574570099e-01  +2.2460941923e+02
+3.026385828318533e+02  +2.004616859168477e+02  +3.5637816206e-02  -2.4159965916e-02  +2.1278370519e+02
+2.794800748929386e+02  +3.509444767147238e+01  -9.8991794474e-02  +5.9307244526e-02  +2.3879319848e+02
+6.085900284371852e+02  -1.266484472349583e+02  +4.3327503920e-02  +1.3042447207e-02  +2.2925449594e+02
+3.151525990694672e+02  +3.303708327516048e+01  -6.0740883948e-02  +3.2039863205e-02  +2.4186286969e+02
+4.328262402561786e+02  +3.694130396903951e+02  -5.8055237508e-02  -2.5538963146e-02  +2.4193085523e+02
+3.084843383270141e+02  -1.324617072183200e+02  +6.6545863733e-02  +6.8578776505e-02  +2.1991070517e+02
+3.182389433137367e+02  +9.973301065101737e+01  +5.3979243680e-02  -5.1816151220e-02  +2.3816821606e+02
+4.699032963723772e+02  +2.434698197824977e+01  +2.0237322040e-02  -8.6445739905e-02  +2.5493366865e+02
+1.790911913640761e+02  -2.022687322569870e+01  -7.7526175956e-02  -7.4925475806e-02  +2.3957261649e+02
+2.449239812713169e+02  +9.296951667737400e+01  +7.7874089657e-02  -4.4751630715e-02  +2.2264162877e+02
+3.673245181713295e+02  +1.513109131850112e+02  +1.1349075701e-02  -7.5061438586e-02  +2.3504298469e+02
+3.595633600568312e+02  +9.198676968008840e+01  -7.0740656857e-02  +1.4058622981e-02  +2.5288174661e+02
+3.641901304383692e+02  +2.310209120699592e+01  -1.4233511041e-01  -9.1024069271e-02  +1.9677574226e+02
+5.156763592111336e+02  +1.463918790239765e+02  -1.2734404417e-01  +6.1035936537e-02  +2.1336119352e+02
+3.490134278469891e+02  +3.339559180784318e+02  -2.8532204941e-02  +7.1210996760e-02  +2.3200257905e+02
+3.298278907871514e+02  +8.186168680673353e+01  -7.5536608728e-02  +6.7386398717e-02  +2.0456936007e+02
+4.296963382708437e+02  +2.052634026532442e+02  +7.6566524878e-02  +2.4259845165e-02  +2.0453299329e+02
+5.824576938196000e+02  +3.260051318698260e+01  -3.9917753400e-02  -7.6134558665e-02  +2.1206576849e+02
+4.747369490290986e+02  -7.147775204118872e+01  -5.9527650552e-02  +2.0233425960e-02  +2.3032634060e+02
+1.217983464573472e+02  +4.998180869551216e+01  -9.6582296496e-02  -2.3886966162e-02  +2.0408742216e+02
+2.597348647665328e+02  +1.573584910007258e+01  -4.3586262549e-02  +3.8384395438e-02  +1.8673133395e+02
+3.813910550352590e+02  +7.660175830859401e+01  +6.5844359387e-03  -1.4550044121e-02  +2.2169798758e+02
+3.034137608456637e+02  -2.199193975173722e+02  -1.3425581438e-01  +6.1805351832e-03  +2.1263073426e+02
+1.935500840430983e+02  -3.088625496907223e+02  +2.8385299493e-02  -9.5162217889e-04  +1.8954813146e+02
+2.604686625241952e+02  +5.504278636508647e+01  -1.2757759488e-01  -1.5863406184e-02  +1.9993001014e+02
+1.048558720893098e+02  +2.723263744220662e+02  +1.4148738863e-02  -1.8981298209e-05  +2.1742624823e+02
+4.360774001406011e+02  -1.767714931182251e+02  -2.8431904379e-02  +1.8308897836e-02  +2.2215761534e+02
+3.380661202340650e+02  -6.001633547119481e+01  -8.6022748479e-02  +6.6984875732e-02  +2.2300640720e+02
-2.315850793891468e+01  -1.653672382453753e+02  +4.7061727910e-02  +8.3527126417e-02  +1.9938314792e+02
+3.059514456053320e+02  -3.271101331518060e+02  -1.5893242189e-01  +4.8139038619e-03  +1.9147101704e+02
+1.251401623761394e+01  -1.674246026416872e+02  +1.2174924376e-01  +6.4727687641e-02  +2.0220254157e+02
+1.301876574243254e+02  +1.689513537735474e+02  -9.1379047869e-03  -2.4712743972e-02  +2.0240948998e+02
+5.845755495160823e+00  -3.329233931351677e+02  -4.9580159630e-03  +4.9831181091e-02  +1.8344256661e+02
+1.560036048188343e+01  -1.007286752658303e+02  +1.6005026763e-01  -5.3957648015e-02  +1.9962119448e+02
+1.672647135405239e+02  -1.761147039385979e+02  +1.0433030017e-01  -5.7331573039e-02  +2.1332066181e+02
-1.235473914677772e+02  -2.206885591425464e+02  -8.3527098437e-02  +1.1260491288e-03  +2.0077467871e+02
-5.771460156053637e+01  -1.074921692394737e+02  +7.2213467086e-02  +2.3813450241e-02  +1.8652336513e+02
+6.468593533947629e+01  -4.915077273183647e+01  +1.6578655421e-01  -2.7601008653e-02  +1.9615109998e+02
+5.692477722497795e+01  -1.084749162367593e+02  +1.3343831008e-01  +3.0355106074e-02  +2.1223487158e+02
+6.155154760651596e+01  -1.773595947098518e+02  +4.3363409153e-02  -1.1089915441e-01  +1.6493747147e+02
+2.130377763792803e+02  -5.406980689287121e+01  -8.4752628047e-02  -1.5471935271e-01  +1.7828221868e+02
+4.637484501513583e+01  +1.334942321615841e+02  +1.4212716801e-01  -7.3085661635e-02  +1.9434167403e+02
+2.718930795529815e+01  -1.185999991101141e+02  +2.1965752970e-01  +6.8623152848e-02  +1.7131647090e+02
+1.270577554389905e+02  +4.801716736396543e+00  +5.3654770247e-02  -9.1093131637e-02  +1.7111447875e+02
+2.798191109877467e+02  -1.678611727298651e+02  -3.7483134698e-03  -8.4425963242e-02  +1.7706526092e+02
+1.720983661972453e+02  -2.719394379580364e+02  +8.0665927080e-02  -1.7774706989e-01  +1.9303619069e+02
-1.808402363745061e+02  -1.504798772213355e+02  -1.4511783971e-02  +1.8270527902e-02  +1.7090328210e+02
-4.290371806532045e+01  -1.847258368167751e+02  +7.0331098388e-02  +1.1762985680e-01  +1.5633038041e+02
+7.875247220340569e+01  -1.238599276082537e+02  +9.0802921202e-02  +1.9050212165e-02  +1.8523495106e+02
+7.751780138103896e-01  -4.203810834342198e+02  -3.0285821233e-02  +3.5422367582e-02  +1.7825209930e+02
-1.090884987887550e+02  -5.093242356075700e+02  -9.8919724961e-02  -1.8877264564e-02  +1.5773236517e+02
-4.216992030765812e+01  -1.454188995517612e+02  +1.5908080567e-01  +9.6475695308e-02  +1.6664514125e+02
-1.977827107425435e+02  +7.186468850521851e+01  -5.2859757034e-03  +9.6718762684e-02  +1.8253858944e+02
+1.334388173087478e+02  -3.772331790350727e+02  +1.4206025753e-01  -3.6121198584e-02  +1.8613601972e+02
+3.542753740221170e+01  -2.604780213880425e+02  +1.8982572328e-01  +2.6746295675e-02  +1.8596756220e+02
+3.291099535442467e+02  -1.617428949064307e+02  -8.2990389824e-02  +9.4631961020e-02  +2.1584231158e+02
+3.567252417652862e+01  -2.057364396311897e+00  +2.9992045226e-01  -5.4663109840e-02  +2.2742519633e+02
+1.533461653632400e+02  +3.343185920189227e+02  -1.2268035735e-01  -9.8086624076e-02  +2.2727432175e+02
+2.900426343407550e+01  -1.675561548897924e+02  +8.2047156354e-02  +1.2263415551e-01  +2.0736658934e+02
+3.875886842079812e+01  +6.463856297954499e+01  +1.3679377003e-01  -6.0485318311e-02  +2.2322486470e+02
+1.904232214794386e+02  -1.074746569322261e+01  -3.1910372961e-03  -1.2208531415e-01  +2.3944290669e+02
-1.003888835288626e+02  -5.532132089717108e+01  -5.9010407979e-02  +5.4130492010e-02  +2.2457494750e+02
-3.455609362162168e+01  +5.787506900590162e+01  +1.0310264744e-01  +2.7413740869e-03  +2.0879289729e+02
+8.784444327839097e+01  +1.162164655135388e+02  +7.1455099595e-02  -7.7899621178e-02  +2.2151307859e+02
+8.008328516389264e+01  +5.689232200861602e+01  +6.2879811298e-02  -3.4411660018e-02  +2.3661244822e+02
+8.471005554543063e+01  -1.199235646447646e+01  +3.5918860307e-02  -5.5766267925e-02  +1.8441598705e+02
+2.361962843181950e+02  +1.112974313525041e+02  -7.1343715651e-02  +4.3579371963e-02  +2.0075690834e+02
+6.953335295405051e+01  +2.988614704069594e+02  -2.4248526879e-02  -2.5845603090e-02  +2.1760609684e+02
+5.034781589421284e+01  +4.676723913526115e+01  +1.5590254976e-01  -1.1834825465e-01  +1.9193980070e+02
+1.502162633779052e+02  +1.701689549817718e+02  -9.9249640146e-02  -2.3614231091e-02  +1.9215117783e+02
+3.029776189266614e+02  -2.493934484489785e+00  +6.3354646801e-02  +7.6713138691e-02  +1.9973060024e+02
+1.952568741361600e+02  -1.065721997126611e+02  -3.9157674846e-02  -7.0223605078e-02  +2.1589258922e+02
-1.576817284355914e+02  +1.488736102403978e+01  +2.9832257350e-02  -4.0451452351e-02  +1.9150141409e+02
-1.974521012640576e+01  -1.935859857139980e+01  +3.3902194509e-02  -2.5500724218e-03  +1.7527138404e+02
+1.019109801423204e+02  +4.150731063712163e+01  +4.1541573764e-03  -5.8380780029e-02  +2.0862045532e+02
+2.393368595272507e+01  -2.550138451888446e+02  +9.7339198890e-02  +9.4332675490e-02  +1.9923928431e+02
-8.592999084984029e+01  -3.439569973621947e+02  -5.0971551387e-02  +2.2170202992e-03  +1.7928362744e+02
-1.901141236874344e+01  +1.994833869361409e+01  +1.8152217129e-01  -3.3559854250e-02  +1.8871198017e+02
-1.746242028036288e+02  +2.372319267505938e+02  +3.4905281441e-02  +8.5346226412e-02  +2.0335174980e+02
+1.565973252476625e+02  -2.118659407896974e+02  -2.7912560838e-02  -5.8750784018e-02  +2.0831303492e+02
+5.858604534112639e+01  -9.511078314266720e+01  +9.0235527680e-02  -6.2900818276e-02  +2.1036780994e+02
-2.934374293677180e+02  +1.596855305101188e+02  -2.0428673308e-02  +1.2018445710e-01  +2.1830751266e+02
-1.757637881810066e+02  +4.960614869253534e+02  +7.3662367798e-02  -9.5503638694e-02  +2.1818765986e+02
-3.001056901101711e+02  -5.813259983361682e+00  -8.0966162416e-02  -4.4124547924e-02  +1.9898522360e+02
-2.903510851234485e+02  +2.263814578859757e+02  -3.3321219334e-02  +1.2021064176e-01  +2.1436013803e+02
-1.386867320648080e+02  +1.509954292132081e+02  -1.0736611657e-02  +1.2537650303e-01  +2.2987518848e+02
-4.294988370731092e+02  +1.064215740092596e+02  -7.3701570928e-02  -6.2764670326e-02  +2.1565269621e+02
-3.636660471658683e+02  +2.196179639123323e+02  -7.1173370575e-02  -4.8161183879e-02  +2.0048722220e+02
-2.412655102658557e+02  +2.779593604199695e+02  -1.9899218163e-02  +9.3527273163e-02  +2.1257413981e+02
-2.490266683803540e+02  +2.186352169150467e+02  +2.7659350865e-02  +1.0782888328e-01  +2.2726311115e+02
-2.443998979988160e+02  +1.497505384419543e+02  +1.5161057128e-02  -2.2424853425e-02  +1.7709401282e+02
-9.291366922605164e+01  +2.730403262589348e+02  +1.6788162339e-01  +1.3989692378e-01  +1.9269305601e+02
-2.595766005901961e+02  +4.606043653133901e+02  -4.8610509416e-02  +1.9044586261e-01  +2.0894580575e+02
-2.787621376500338e+02  +2.085101340416919e+02  -7.5094882251e-02  +1.8731287030e-01  +1.8429346175e+02
-1.788936901663415e+02  +3.319118498882025e+02  +2.5230535209e-03  -5.0712119966e-02  +1.8446775712e+02
-2.613233461758523e+01  +1.592489604219409e+02  +1.6889345860e-01  -6.8085143204e-02  +1.9168551786e+02
-1.338530794080866e+02  +5.517069519376961e+01  +3.8486798129e-02  +1.2599111939e-01  +2.0731698503e+02
-4.867916819798380e+02  +1.766302559304705e+02  +4.5666368105e-02  +6.6016639555e-02  +1.8387088104e+02
-3.488551636706524e+02  +1.423842963350309e+02  -1.0124335796e-01  +5.4424530021e-02  +1.6828104929e+02
-2.271989734019263e+02  +2.032502055435523e+02  +2.3106686621e-02  +6.0111716261e-02  +2.0023845095e+02
-3.051762675915215e+02  -9.327095028241385e+01  -1.1721454981e-01  -9.3939424869e-03  +1.9133292879e+02
-4.150399443940869e+02  -1.822141024557640e+02  +1.1194704237e-02  +8.5672610090e-02  +1.7197372457e+02
-3.481213659129901e+02  +1.816912336000448e+02  +2.2455742345e-02  +4.5093544979e-02  +1.8106293401e+02
-5.037341563478754e+02  +3.989748216570245e+02  +3.2257107468e-02  +1.0507578240e-01  +1.9532675627e+02
-1.725126282965842e+02  -5.012304588326673e+01  -8.1186739253e-02  +8.1194369963e-02  +2.0002948948e+02
-2.705239082031202e+02  +6.663211176376352e+01  -5.3194087409e-02  -3.2575567324e-02  +2.0185560292e+02
+1.176736411867114e+02  +3.363759564152346e+02  +1.9191189078e-02  -3.8348218659e-02  +2.3015641841e+02
-6.668260742453114e+00  -1.654987904934805e+02  +1.5214989748e-01  +6.8283734968e-02  +2.0955191409e+02
+3.086344244269497e+00  +6.669592737585688e+01  +9.2665363488e-02  +6.5596500560e-02  +2.2634941581e+02
+1.547506973029100e+02  -8.690101296910711e+00  -3.0153607652e-02  -9.0766791691e-02  +2.4250582378e+02
-1.360614077053912e+02  -5.326395650085918e+01  -1.9779921634e-02  -5.1946347033e-02  +2.2769910293e+02
-7.022861779815030e+01  +5.993243340221352e+01  +1.1159735029e-01  +1.3036879790e-01  +2.1164653360e+02
+5.217191910186234e+01  +1.182738299098507e+02  +3.8761926700e-03  -2.0112860045e-01  +2.2391722874e+02
+4.441076098736401e+01  +5.894968640492792e+01  +1.5921172427e-01  -4.5003094828e-02  +2.4015487366e+02
+4.903753136890202e+01  -9.934992068164561e+00  +2.2084178110e-01  -6.7332010993e-03  +1.8700506702e+02
+2.005237601416664e+02  +1.133547957488160e+02  -4.7492568978e-03  +1.1133012005e-02  +2.0311924954e+02
+3.386082877752189e+01  +3.009188348032712e+02  +7.8123434189e-02  +2.7714105292e-02  +2.2056048974e+02
+1.467529171768422e+01  +4.882460353157305e+01  +5.0387243525e-02  -1.9050688305e-01  +1.9450877101e+02
+1.145437392013766e+02  +1.722263193780837e+02  +5.6583420827e-02  -1.1611230804e-01  +1.9458265686e+02
+2.673050947501328e+02  -4.365700881778878e-01  -5.4635661931e-02  -5.2369952961e-02  +2.0197110336e+02
+1.595843499596314e+02  -1.045148353163492e+02  -1.8631796215e-02  -1.0056597797e-01  +2.1890449286e+02
-1.933542526121200e+02  +1.694472542035167e+01  -1.1136845649e-01  +8.5225604018e-02  +1.9405664012e+02
-5.541773430293438e+01  -1.730123417508790e+01  +1.4179412922e-01  +1.6849123719e-01  +1.7757819978e+02
+6.623845596579176e+01  +4.356467503343353e+01  +5.0822731289e-02  -2.4606455773e-02  +2.1106435279e+02
-1.173883822380355e+01  -2.529564807925327e+02  +2.2678786797e-03  +3.7911115014e-02  +2.0205695645e+02
-1.216025150263689e+02  -3.418996329658828e+02  -3.2517078669e-02  -1.2730532860e-01  +1.8086158048e+02
-5.468393654527206e+01  +2.200570308992599e+01  +1.1500767798e-01  +5.8279967526e-02  +1.9059476442e+02
-2.102967269801574e+02  +2.392892911469057e+02  -4.9258798635e-02  +1.1151267532e-01  +2.0644564702e+02
+1.209248010711339e+02  -2.098085763933856e+02  +1.3776294188e-01  -6.3076065224e-02  +2.1117495249e+02
+2.291352116459777e+01  -9.305341874635531e+01  +2.3119729595e-01  -7.7221678312e-02  +2.1253808540e+02
-1.243419019291645e+02  -5.018747469087151e+02  +7.0321078248e-02  +9.6862528749e-03  +2.0932954155e+02
-1.145872969424419e+02  -2.696800290393777e+02  -2.3133637364e-02  -1.0845330597e-03  +2.2656241031e+02
+3.707705611619855e+01  -3.450660577121453e+02  +4.5122657341e-02  -2.5030572847e-04  +2.4256520179e+02
-2.537350488921026e+02  -3.896399129160937e+02  +3.2327105075e-03  +2.3953873761e-02  +2.2790203219e+02
-1.879022589848617e+02  -2.764435230130210e+02  -3.6395584037e-02  +2.6204186955e-02  +2.1180537014e+02
-6.550172208484908e+01  -2.181021265053839e+02  +1.7913501556e-02  +2.1614732129e-03  +2.2372052605e+02
-7.326288019934741e+01  -2.774262700103067e+02  +5.1997935649e-02  -8.6916388568e-02  +2.4051564682e+02
-6.863610981780940e+01  -3.463109484833992e+02  -2.5521000465e-02  +4.7246241576e-02  +1.8718554036e+02
+8.285011895495495e+01  -2.230211606664186e+02  +6.2497204563e-02  -1.0537512626e-02  +2.0304841797e+02
-8.381281240918953e+01  -3.545712161196332e+01  +1.0555246024e-01  +1.2925364255e-01  +2.2071447413e+02
-1.029983494690272e+02  -2.875513528836615e+02  -3.8835917526e-02  +9.1217512873e-02  +1.9462294562e+02
-3.129901985334868e+00  -1.641496370371509e+02  +2.4561422383e-01  +6.1013778304e-02  +1.9461477541e+02
+1.496314535634214e+02  -3.368125265034125e+02  +1.1324048231e-01  -9.8288713948e-02  +2.0183640260e+02
+4.191070877291997e+01  -4.408907917315838e+02  -3.8614003806e-02  -3.7855707985e-02  +2.1910458302e+02
-3.110278937988314e+02  -3.194312309948829e+02  -5.0960588666e-02  -6.5493001426e-02  +1.9416594870e+02
-1.730913754896458e+02  -3.536771905903225e+02  -9.8296049691e-02  -1.3222505086e-01  +1.7765963110e+02
-5.143518522091966e+01  -2.928112813818011e+02  -7.3065154252e-02  -2.8426953383e-02  +2.1098438613e+02
-1.294124794105150e+02  -5.893324372077673e+02  -5.9939140379e-03  +8.4304661888e-02  +2.0226395346e+02
-2.392761562130804e+02  -6.782755893811174e+02  -3.2936184849e-02  -1.3589101428e-01  +1.8048682011e+02
-1.723575777319835e+02  -3.143702533253086e+02  -6.8889237400e-02  -1.0072467462e-01  +1.9033029832e+02
-3.279703681668688e+02  -9.708666526832889e+01  -1.3629944132e-02  +2.2164054170e-02  +2.0678465842e+02
+3.251159884422435e+00  -5.461845328086201e+02  +1.7971712717e-02  -9.6095157440e-02  +2.1134213277e+02
-9.476012002211365e+01  -4.294293751615899e+02  -4.3239756439e-02  -2.0091733889e-02  +2.1228513534e+02
+9.754604986722612e+00  +2.321947178693374e+02  +1.1535524505e-01  -1.2281354673e-01  +2.0539989564e+02
+1.614189580453631e+02  +1.568086891965698e+02  +2.8965353321e-02  -5.0708511590e-02  +2.2051934024e+02
-1.293931469629381e+02  +1.122348339926213e+02  +4.3001836948e-02  +1.7346903019e-01  +2.0665539289e+02
-6.356035705569718e+01  +2.254312238956940e+02  +2.0952093906e-01  +5.9031039515e-02  +1.9216727528e+02
+5.884017984431546e+01  +2.837726204033312e+02  +7.2839434515e-02  -2.9002871783e-03  +2.0429875070e+02
+5.107902172981713e+01  +2.244484768984084e+02  +1.2379107497e-02  -5.8887689545e-02  +2.1756167092e+02
+5.570579211135514e+01  +1.555637984253160e+02  +5.3657331628e-02  -9.9508005010e-02  +1.6968476250e+02
+2.071920208841195e+02  +2.788535862422965e+02  +1.8865594758e-02  +7.4262585531e-02  +1.8503075844e+02
+4.052908951997500e+01  +4.664176252967518e+02  +1.2015322307e-01  -6.6800031701e-02  +2.0029215772e+02
+2.134355246013733e+01  +2.143233940250535e+02  +1.4951342003e-02  -1.0128534920e-01  +1.7669313834e+02
+1.212119999438297e+02  +3.377251098715642e+02  -3.8169814090e-02  +1.2176923655e-01  +1.7698315628e+02
+2.739733554925859e+02  +1.650622204053026e+02  +9.8711985257e-02  +1.8967331345e-01  +1.8415950373e+02
+1.662526107020845e+02  +6.098395517713129e+01  -1.1616204955e-01  +5.0405940863e-02  +1.9865999812e+02
-1.866859918696669e+02  +1.824435159138322e+02  -4.7789905419e-04  +7.6242697885e-02  +1.7629490164e+02
-4.874947356048126e+01  +1.481975563183926e+02  +1.2751784658e-01  +3.7215753106e-02  +1.6137529037e+02
+7.290671670824487e+01  +2.090634655269140e+02  -6.6845249505e-02  -5.7781945883e-02  +1.9228577448e+02
-5.070577481350433e+00  -8.745769029905216e+01  +1.4116329531e-01  -9.1827080867e-02  +1.8331000384e+02
-1.149342542839158e+02  -1.764008424724023e+02  +9.0493977710e-02  +7.2949175561e-02  +1.6560134044e+02
-4.801567580281895e+01  +1.875044935834065e+02  +1.9151975122e-01  -3.3578973447e-02  +1.7415918121e+02
-2.036284662377043e+02  +4.047880816403862e+02  +4.7225901108e-03  +3.4970487402e-02  +1.8694531416e+02
+1.275930618135870e+02  -4.430978589990505e+01  +3.9856522714e-02  -9.3976756574e-02  +1.9171553312e+02
+2.958178190705088e+01  +7.244537174712519e+01  +1.2259280132e-01  -1.0842378936e-01  +1.9409640826e+02
+1.516643530586405e+02  -7.538602867276759e+01  -2.5223829617e-02  -1.7406523075e-01  +2.3877147837e+02
-1.391477519496607e+02  -1.199598838767161e+02  -9.0650652079e-02  +9.2945243279e-02  +2.2469044794e+02
-7.331496204241979e+01  -6.763493973643364e+00  +1.2827140611e-01  +1.4200030139e-01  +2.0874926271e+02
+4.908557485759285e+01  +5.157790253399384e+01  +2.0668561547e-01  +2.4034697976e-03  +2.1961886855e+02
+4.132441674309452e+01  -7.746240970928966e+00  +2.0006474289e-01  +1.5470587107e-02  +2.3747769154e+02
+4.595118712463253e+01  -7.663091944402144e+01  +6.6422747565e-02  -9.3011454991e-02  +1.8458082108e+02
+1.974374158973969e+02  +4.665886837295909e+01  +7.5070024411e-02  +1.6869082112e-02  +1.9958405719e+02
+3.077448453325239e+01  +2.342229074274144e+02  +1.2831966397e-02  -1.0174978859e-01  +2.1750214019e+02
+1.158894747341472e+01  -1.787132384428384e+01  +1.2562332864e-01  -3.9168524215e-02  +1.9173857907e+02
+1.114573949571071e+02  +1.055303920022268e+02  +1.4562063397e-01  -9.1762241974e-02  +1.9153386583e+02
+2.642187505058633e+02  -6.713249746403477e+01  +4.2589529854e-02  +2.7436613590e-02  +1.9823841005e+02
+1.564980057153619e+02  -1.712107626922061e+02  +3.4552878093e-02  -2.2106602893e-01  +2.1602886572e+02
-1.964405968563895e+02  -4.975120195550521e+01  +6.0525278471e-03  +4.9858439292e-02  +1.9127731310e+02
-5.850407854720387e+01  -8.399716155094478e+01  +8.6429947789e-02  +1.1915436048e-01  +1.7497195336e+02
+6.315211172152226e+01  -2.313125234242335e+01  +1.3845223265e-01  +3.3336540287e-02  +2.0736919242e+02
-1.482518246807305e+01  -3.196524081683896e+02  +1.3407140280e-01  +1.1292180387e-01  +1.9947808055e+02
-1.246888592706384e+02  -4.085955603417397e+02  +1.7892400942e-02  +2.7484379872e-02  +1.7666003409e+02
-5.777028078954156e+01  -4.469022428593090e+01  +1.4895211523e-01  +1.9833319088e-01  +1.8660812839e+02
-2.133830712244269e+02  +1.725933637710488e+02  -4.5213796583e-02  -3.2882795904e-02  +2.0424191329e+02
+1.178384568268644e+02  -2.765045037692424e+02  -7.6024089568e-03  -5.9873143306e-02  +2.0831350694e+02
+1.982717692032827e+01  -1.597493461222122e+02  +1.0139355782e-01  -9.0607434732e-02  +2.0823424833e+02
-2.908121050083012e+02  -4.457385520394847e+01  +4.2911198039e-02  -4.9481070181e-02  +2.4018089059e+02
-2.249793151010603e+02  +6.862253469912423e+01  -8.0142471107e-03  +1.2099197089e-01  +2.2321055817e+02
-1.025787782010476e+02  +1.269639312067614e+02  +5.5827641131e-02  +4.6996584146e-02  +2.3568838914e+02
-1.103399363155460e+02  +6.763978770183863e+01  +1.1096689822e-01  +1.5725894797e-01  +2.5350580579e+02
-1.057131659340079e+02  -1.244890771253850e+00  +6.6029842020e-02  +1.0388890049e-01  +1.9727366655e+02
+4.577306283875640e+01  +1.220448970457267e+02  +1.1847555997e-01  -1.7384419174e-01  +2.1393380889e+02
-1.208898685253881e+02  +3.096089361001819e+02  +1.7068600540e-01  -4.1489287405e-03  +2.3259687981e+02
-1.400754055852258e+02  +5.751470482848376e+01  +7.7132368233e-02  +9.6509282556e-02  +2.0509605014e+02
-4.020695810153342e+01  +1.809164206749944e+02  +5.5730695817e-02  +1.0961120735e-01  +2.0506963060e+02
+1.125543974472228e+02  +8.253531208732824e+00  +2.9795959150e-02  -4.0613936906e-02  +2.1264287503e+02
+4.833652656721426e+00  -9.582473401943849e+01  +7.3330370194e-02  +3.6335921719e-02  +2.3091049282e+02
-3.481049499150300e+02  +2.563482671726238e+01  -8.2301433504e-02  +3.5829086714e-03  +2.0461339726e+02
-2.101684316058443e+02  -8.611132878177187e+00  -1.9332611962e-01  +9.3694425299e-02  +1.8721492394e+02
-8.851224133711821e+01  +5.225477633034424e+01  +3.6808561805e-02  +6.9966124390e-02  +2.2229381549e+02
-1.664895355267135e+02  -2.442663794956219e+02  -9.5495091811e-02  -1.3453161596e-02  +2.1316729522e+02
-2.763532123292789e+02  -3.332095316689721e+02  +4.4472921175e-02  +2.3816640360e-02  +1.9009521580e+02
-2.094346338481820e+02  +3.069580438683670e+01  -3.8215083611e-02  +1.0492249687e-01  +2.0049098452e+02
-3.650474242830674e+02  +2.479793924438164e+02  -7.6082638363e-02  -2.6002541753e-03  +2.1795928288e+02
-3.382589623177611e+01  -2.011184750964748e+02  +7.4585222487e-02  +1.6250632401e-01  +2.2272422627e+02
-1.318371761383122e+02  -8.436331744944459e+01  +1.2572083256e-01  -9.2082587572e-02  +2.2362694008e+02
+6.583278990724088e+01  +1.131963899030727e+02  +5.4494067927e-02  -9.4173680430e-02  +2.0996457533e+02
+1.882333268072535e+02  +1.715377864107099e+02  +3.2459848118e-02  +5.0685252795e-02  +2.2095477670e+02
+1.804721686927552e+02  +1.122136429057871e+02  +1.8646468874e-02  -3.3164591416e-02  +2.3883186291e+02
+1.850989390742932e+02  +4.332896443269462e+01  -1.4720669057e-01  -2.5932944677e-02  +1.8564909085e+02
+3.365851678470576e+02  +1.666187522496751e+02  -1.4494326524e-02  -1.2225785241e-02  +2.0078109270e+02
+1.699222364829131e+02  +3.541827913041304e+02  +2.8926186529e-02  -7.6664925367e-02  +2.1877021552e+02
+1.507366994230754e+02  +1.020885600324322e+02  +5.4221972661e-03  -4.9417752548e-02  +1.9285984756e+02
+2.506051469067677e+02  +2.254902758789429e+02  +9.8920974659e-02  -8.6223783816e-02  +1.9266685860e+02
+4.033665024555240e+02  +5.282738641268129e+01  -8.0816049709e-02  +1.7586668123e-02  +1.9943752802e+02
+2.956457576650226e+02  -5.125087881549003e+01  -6.5934524620e-02  +1.2616256828e-01  +2.1728094078e+02
-5.729284490672885e+01  +7.020868192121085e+01  +3.0136766097e-01  +1.0435083824e-01  +1.9239664491e+02
+8.064367340245680e+01  +3.596272232577128e+01  +2.3121039848e-01  -2.0250554486e-01  +1.7599878902e+02
+2.022998636711829e+02  +9.682863153429271e+01  +8.7076968930e-02  +8.0683357152e-02  +2.0861395109e+02
+1.243225694815876e+02  -1.996925242916735e+02  +2.1551246782e-01  -1.8071052863e-01  +2.0063070403e+02
+1.445889267902226e+01  -2.886356764650236e+02  -6.9344590303e-02  -9.9320703058e-02  +1.7776878697e+02
+8.137747116011911e+01  +7.526965959078517e+01  +8.2941022062e-02  -2.0443942185e-02  +1.8775855140e+02
-7.423531927476621e+01  +2.925532476477649e+02  +6.0336957812e-02  -2.3823278452e-02  +2.0540204058e+02
+2.569862087765250e+02  -1.565446198925264e+02  -8.7859969713e-02  -5.2834815699e-02  +2.0952489064e+02
+1.589749288699890e+02  -3.978946224549612e+01  +3.4398204656e-02  -2.2210950743e-01  +2.0951138932e+02
+1.224005369000126e+02  +5.834139650763720e+01  +8.8991237918e-02  -5.3717151510e-02  +2.0544713983e+02
+1.146393787855143e+02  -9.827469972856022e-01  +4.5518794240e-02  -1.5957570240e-01  +2.2183164712e+02
+1.192661491670523e+02  -6.986742547037808e+01  +4.3860318101e-02  -1.5021189896e-01  +1.7247594568e+02
+2.707523779398167e+02  +5.342236234660245e+01  -1.3445269316e-01  +3.2797728845e-02  +1.8664454376e+02
+1.040894465756722e+02  +2.409864014010577e+02  -2.5284247300e-03  -3.8740442311e-02  +2.0327126948e+02
+8.490390951583451e+01  -1.110782987064047e+01  +1.9899519031e-02  -6.8639669516e-02  +1.7920547254e+02
+1.847723569995269e+02  +1.122938859758702e+02  -1.4201315593e-02  -6.1380023744e-03  +1.7906010955e+02
+3.375337125482831e+02  -6.036900349039141e+01  +3.8262065321e-02  -1.9446355665e-02  +1.8542232431e+02
+2.298129677577817e+02  -1.644472687185627e+02  +5.9713594013e-02  -1.4143723908e-01  +2.0186786864e+02
-1.231256348139697e+02  -4.298770798186185e+01  -1.1994069164e-01  +8.3224859867e-02  +1.7877691515e+02
+1.481088349521592e+01  -7.723366757730142e+01  +1.4905746865e-01  +6.5190338468e-02  +1.6354759277e+02
+1.364670737639421e+02  -1.636775836877999e+01  -1.1332532834e-02  -2.8544164014e-02  +1.9392855465e+02
+5.848977957434676e+01  -3.128889141947462e+02  +2.1820796560e-02  +6.1602377398e-02  +1.8638951817e+02
-5.137389722821862e+01  -4.018320663680963e+02  -5.6855709020e-02  +6.9912506049e-02  +1.6538193195e+02
+1.554468125287824e+01  -3.792673031228753e+01  +1.7216100537e-01  -1.0331422786e-01  +1.7462117604e+02
-1.400681091820071e+02  +1.793568577446922e+02  +3.9017019772e-02  -1.1903289718e-02  +1.9076942769e+02
+1.911534188692842e+02  -2.697410097955991e+02  +8.3897830239e-02  -6.8097443109e-02  +1.9467272347e+02
+9.314213896274806e+01  -1.529858521485688e+02  +1.8622390151e-01  +4.2782323727e-02  +1.9483446851e+02
-7.761158114498329e+00  -5.932414350492280e+01  +5.2442661840e-02  -1.2961923049e-02  +2.3269964251e+02
-3.134387732960320e+00  -1.282088219780153e+02  +1.8152550139e-01  +7.0383151562e-02  +1.8143391819e+02
+1.483518410398040e+02  -4.919034161034745e+00  -3.6565199822e-02  -8.7598506282e-02  +1.9768988186e+02
-1.831109032434046e+01  +1.826450048934205e+02  +1.4998764808e-01  +1.0302862955e-02  +2.1412690891e+02
-3.749662738417813e+01  -6.944922637827767e+01  +8.9324277719e-02  +9.8098154297e-02  +1.8888549808e+02
+6.237182009951421e+01  +5.395248946823301e+01  +4.4656074937e-02  -1.2750659007e-01  +1.8914863140e+02
+2.151331756482704e+02  -1.187103999980286e+02  +2.2639318330e-02  -1.4953258109e-02  +1.9672235480e+02
+1.074124308577691e+02  -2.227886652261999e+02  +5.8917208281e-02  -1.0404293324e-01  +2.1240906976e+02
-2.455261717139824e+02  -1.013291044894990e+02  -3.5400813894e-02  +8.5029338906e-02  +1.8845715588e+02
-1.075896534047967e+02  -1.355750640849386e+02  +2.0478045044e-02  +4.8038433218e-02  +1.7249762414e+02
+1.406653686392941e+01  -7.470915487641719e+01  +6.8361958146e-02  +9.8283490143e-02  +2.0543759520e+02
-6.391075732566589e+01  -3.712303107023833e+02  +4.8048918048e-02  -6.7452827899e-02  +1.9600945766e+02
-1.737744341282313e+02  -4.601734628757335e+02  -4.7967032922e-02  +3.4484853839e-02  +1.7675362700e+02
-1.068558556471344e+02  -9.626812681992473e+01  +1.2435930887e-02  +4.3512898652e-03  +1.8596169659e+02
-2.624686460820197e+02  +1.210154612370550e+02  +1.4885188050e-02  -1.5049878323e-02  +1.9996952144e+02
+6.875288196927151e+01  -3.280824063032363e+02  +1.4476197433e-01  -1.1578370554e-01  +2.0496916555e+02
-2.925839793726458e+01  -2.113272486562060e+02  +5.3484591442e-02  +5.8393823110e-02  +2.0727388495e+02
+4.626770381538009e+00  -6.888467847309248e+01  +2.3847013289e-01  -8.3900374823e-02  +1.9622364612e+02
+1.561129991543024e+02  +5.440510934388806e+01  +4.4814092779e-02  -5.0526563205e-02  +2.1167414709e+02
-1.054993220984213e+01  +2.419691483983433e+02  +1.4766237283e-01  +1.6771760214e-02  +2.3111146457e+02
-2.973546926967980e+01  -1.012508287335487e+01  +1.1438337391e-01  +1.7692199422e-01  +2.0369534956e+02
+7.013297821401254e+01  +1.132766329731558e+02  +5.9080804872e-02  -1.9987678844e-02  +2.0332409467e+02
+2.228943337627688e+02  -5.938625649310580e+01  -1.2389311563e-01  -7.5092333082e-02  +2.1012611212e+02
+1.151735889722674e+02  -1.634645217212771e+02  +1.8895561965e-02  -6.5885111484e-02  +2.2963447636e+02
-2.377650135994840e+02  -4.200496098457624e+01  -3.8246904019e-02  +8.8355742006e-02  +2.0319670335e+02
-9.982849529029839e+01  -7.625092058001582e+01  -9.8625674660e-03  -1.2996982362e-02  +1.8584042078e+02
+2.182769497842774e+01  -1.538501137149439e+01  +2.0484179551e-01  -7.2244005348e-03  +2.1991883373e+02
-5.614959921116756e+01  -3.119061671974606e+02  -1.5351630648e-02  -4.6734664872e-02  +2.1208303212e+02
-1.660132760137329e+02  -4.008493193708107e+02  -3.3222075495e-02  +1.4563178110e-02  +1.8677581540e+02
-9.909469753263608e+01  -3.694398331500193e+01  +1.0948068042e-01  +1.3958558070e-01  +1.9754009016e+02
-2.547074879675214e+02  +1.803396047419778e+02  -3.7658369059e-02  +9.3257051082e-02  +2.1738637597e+02
+7.651404008376984e+01  -2.687582627983135e+02  +1.3956710006e-01  -5.3074706949e-02  +2.2138481957e+02
-2.149723982276625e+01  -1.520031051512832e+02  +1.3779062737e-02  +1.8077813196e-01  +2.2051220432e+02
+1.514862287727643e+02  +1.232897878169805e+02  -1.4423867141e-02  +4.5676359487e-02  +1.6488929018e+02
-1.517670259138013e+01  +3.108538268714358e+02  -3.3665426202e-02  +3.0304578090e-02  +1.7970715915e+02
-3.436223965121781e+01  +5.875959559973761e+01  +1.1077700897e-01  -8.8059643729e-03  +1.5841914126e+02
+6.550620783247453e+01  +1.821613114462483e+02  -5.2874883692e-02  -4.4296437473e-02  +1.5824481119e+02
+2.182675633812308e+02  +9.498421979986674e+00  -6.0113422341e-02  -1.4528956746e-01  +1.6377354021e+02
+1.105468185907294e+02  -9.457984324818464e+01  +9.9722213429e-02  -7.0013213740e-02  +1.7849285306e+02
-2.423917839810221e+02  +2.687971748851623e+01  +1.6705209998e-03  -4.7675881431e-02  +1.5803770311e+02
-1.044552656718364e+02  -7.366242106923337e+00  +3.5975306247e-02  +1.1649308388e-01  +1.4456466913e+02
+1.720092459688973e+01  +5.349966710159809e+01  +1.7717914017e-01  -4.8221102285e-02  +1.7132069136e+02
-6.077636959270557e+01  -2.430214887243681e+02  +2.7073124468e-02  +7.8049795974e-02  +1.6481919441e+02
-1.706400463952709e+02  -3.319646408977182e+02  +3.5489510551e-02  -1.8066501324e-02  +1.4593066890e+02
-1.037214679141741e+02  +3.194069515809055e+01  +3.7151193111e-02  +8.7724545488e-02  +1.5415657864e+02
-2.593342583490594e+02  +2.492242832150703e+02  -6.0250119029e-02  +8.4628505264e-02  +1.6876332038e+02
+7.188726970223183e+01  -1.998735843252210e+02  +1.3900759696e-01  -3.8256191741e-02  +1.7211642895e+02
-2.612401020430426e+01  -8.311842667819073e+01  +8.1814668306e-02  +7.6033586210e-02  +1.7202455060e+02
-1.666629313641445e+02  +1.875640390544553e+02  +7.3318860690e-02  +1.1631991519e-01  +1.9451256804e+02
-1.858484684239822e+02  -6.453019221724293e+01  -4.1718543336e-02  -7.1695642127e-02  +1.7155082455e+02
-8.598002094028982e+01  +5.887152362926776e+01  +1.4046900720e-01  +1.2269155603e-01  +1.7166646382e+02
+6.678133460846641e+01  -1.137913658369939e+02  +8.2531988027e-02  -8.4873803361e-02  +1.7828805652e+02
-4.093941018203498e+01  -2.178696310651652e+02  +1.0442809736e-02  +1.7983507220e-02  +1.9302306422e+02
-3.938780127537864e+02  -9.641007032846430e+01  +9.8774318315e-02  +2.2923137855e-02  +1.7115485774e+02
-2.559414944446007e+02  -1.306560299239039e+02  -1.0716020029e-02  -6.4346818162e-02  +1.5663261548e+02
-1.342853041758746e+02  -6.979012071538244e+01  +5.7234161037e-02  +3.6274716885e-02  +1.8627765510e+02
-2.122625983654699e+02  -3.663112765413487e+02  +1.1190269236e-02  +9.0353155520e-02  +1.7815370977e+02
-3.221262751680353e+02  -4.552544287146987e+02  -6.9541706850e-02  +8.8965084793e-02  +1.5981005425e+02
-2.552076966869384e+02  -9.134909265888999e+01  -7.4316353003e-02  +7.8033787878e-02  +1.6833010522e+02
-4.108204871218238e+02  +1.259344953980897e+02  +1.0074737899e-01  +8.4049918480e-02  +1.8194482317e+02
-7.959895907053252e+01  -3.231633721422015e+02  +7.1162263730e-02  -3.9831895899e-02  +1.8622333053e+02
-1.776102389770686e+02  -2.064082144951713e+02  -8.8445512618e-03  -3.9677151943e-02  +1.8768430458e+02
-1.918553705983767e+01  -2.520942312716982e+02  +2.6202502870e-02  +4.1738887917e-02  +1.8673060509e+02
+8.068291042385466e+01  -1.286925154251875e+02  +1.0349545147e-01  -9.0494839165e-02  +1.8659231554e+02
+2.334442659726109e+02  -3.013554048914492e+02  -7.0959897850e-03  -8.4545222368e-02  +1.9324913660e+02
+1.257235211821095e+02  -4.054336701196205e+02  +1.3375838246e-01  -1.3052784939e-01  +2.1033315078e+02
-2.272150813896419e+02  -2.839741093829196e+02  -7.6024392616e-02  +5.0403958095e-02  +1.8628482572e+02
-8.927856308045627e+01  -3.182200689783592e+02  +7.7099367316e-02  -7.7880185931e-02  +1.7041889383e+02
+3.237762718826987e+01  -2.573541597698377e+02  +6.4329030794e-02  +1.1123980753e-02  +2.0210465184e+02
-4.559966700132544e+01  -5.538753155958040e+02  -7.0000759165e-02  -2.7311784545e-03  +1.9420215582e+02
-1.554633438038908e+02  -6.428184677691540e+02  +1.6905852425e-02  -5.8102776418e-02  +1.7240376745e+02
-8.854476532279395e+01  -2.789131317133453e+02  +3.2851998002e-02  -6.8078557457e-02  +1.8201418314e+02
-2.441575557576793e+02  -6.162954365636557e+01  +2.9308369574e-02  -7.2520268751e-02  +1.9874522646e+02
+8.706397229361197e+01  -5.107274111966568e+02  +1.1293984938e-01  -1.1540907721e-01  +2.0284042832e+02
-1.094730761292412e+01  -3.939722535496265e+02  -7.5562649857e-02  +1.2360303009e-01  +2.0307647571e+02
+9.986844748369234e+01  +1.234017158465107e+02  -5.3955681594e-02  -1.0515214506e-01  +1.6453542386e+02
+2.526298030324486e+02  -4.926117361975093e+01  -1.6004514734e-02  -9.2489252422e-03  +1.7045597559e+02
+1.449090582419472e+02  -1.533394388479223e+02  +1.1547848134e-01  -8.3036021651e-02  +1.8542056809e+02
-2.080295443298043e+02  -3.187987811122137e+01  -3.4148724311e-02  -6.4433782207e-02  +1.6424102580e+02
-7.009302602061859e+01  -6.612583770666095e+01  +5.2052492599e-02  +1.2049318322e-01  +1.5025819054e+02
+5.156316424810754e+01  -5.259928498139516e+00  +1.5782196851e-01  -1.7057379206e-01  +1.7824862158e+02
-2.641412994148777e+01  -3.017810843241057e+02  +4.8288315094e-03  -6.2141027825e-02  +1.7119342499e+02
-1.362778067440531e+02  -3.907242364974558e+02  +3.7573320125e-02  +2.2027382379e-02  +1.5214586858e+02
-6.935922826295628e+01  -2.681890044164706e+01  +1.7769516876e-02  +1.5177424515e-01  +1.6058754251e+02
-2.249720186978416e+02  +1.904646876153327e+02  -1.0125500321e-02  +1.7496449037e-01  +1.7515999994e+02
+1.062495093534496e+02  -2.586331799249586e+02  +1.6311693574e-01  -1.3682068890e-01  +1.7882306257e+02
+8.238229446913550e+00  -1.418780222779284e+02  +6.5867189424e-02  +1.1591794394e-01  +1.7915773550e+02
+1.527613555487562e+02  -1.726628894662616e+02  +2.4624405724e-02  -7.7576521338e-02  +1.7064448725e+02
+4.504061075825484e+01  -2.767411546944329e+02  +8.4259059355e-02  +5.0308102894e-02  +1.8522929370e+02
-3.078979918134966e+02  -1.552815939577321e+02  +4.3749949270e-02  -4.1650456228e-02  +1.6414928629e+02
-1.699614735043109e+02  -1.895275535531716e+02  -6.2938043135e-02  +1.0429548762e-01  +1.5019550140e+02
-4.830528323558480e+01  -1.286616443446502e+02  +9.2939964572e-02  +6.1638331320e-02  +1.7837613090e+02
-1.262825774251801e+02  -4.251828001706164e+02  -6.1589784839e-02  +3.7963157301e-02  +1.7099143978e+02
-2.361462542277455e+02  -5.141259523439664e+02  -3.7579719318e-02  +3.2993796929e-02  +1.5260508679e+02
-1.692276757466486e+02  -1.502206162881577e+02  +4.6328864057e-02  -2.5115747005e-02  +1.6092238897e+02
-3.248404661815339e+02  +6.706297176882197e+01  -2.3533170646e-03  -6.1250619520e-02  +1.7480779960e+02
+6.381061869757303e+00  -3.820348957714693e+02  -2.4593014387e-02  +2.7957136367e-02  +1.7866812024e+02
-9.163021803677879e+01  -2.652797381244390e+02  +2.9703695256e-03  -6.9266162049e-03  +1.7948319699e+02
-1.077207447905014e+02  -1.040782652281713e+02  +3.6404693770e-02  -5.6160636968e-02  +1.9172697280e+02
-4.606593473622528e+02  +1.738129550852956e+01  +1.4431701366e-01  +6.2050709221e-02  +1.7006665184e+02
-3.227228290530672e+02  -1.686466408691001e+01  -9.7878413283e-02  -3.4588225974e-02  +1.5565341274e+02
-2.010666387843410e+02  +4.400124512161142e+01  +6.9756156806e-03  -2.4033570360e-02  +1.8527157468e+02
-2.790439329739363e+02  -2.525199107043548e+02  +1.3373935965e-01  +3.1714866083e-02  +1.7693748088e+02
-3.889076097765017e+02  -3.414630628777049e+02  +3.3721072160e-02  +8.2394486029e-02  +1.5922122343e+02
-3.219890312954049e+02  +2.244227317810387e+01  -5.6802746219e-02  +4.2024908188e-02  +1.6759318338e+02
-4.776018217302902e+02  +2.397258612350836e+02  -1.2938096527e-02  -1.5386332870e-01  +1.8058834027e+02
-1.463802936789989e+02  -2.093720063052077e+02  -9.5661465831e-03  +1.4643052381e-02  +1.8499609234e+02
-2.443915735855350e+02  -9.261684865817742e+01  +1.4304810874e-01  -3.5241553111e-02  +1.8682510735e+02
-3.529386025717514e+02  +1.214595607367009e+02  +2.0650808645e-02  -4.2879024052e-03  +1.8497487202e+02
-2.150020842625658e+02  +8.721360114126131e+01  +5.5936555833e-02  +1.1270078693e-01  +1.6920830148e+02
-9.334589399383964e+01  +1.480795103497827e+02  +1.1477438645e-01  +7.3016132383e-02  +2.0055279208e+02
-1.713231881834350e+02  -1.484416454761835e+02  -8.0707325854e-02  +5.9310477478e-03  +1.9289776231e+02
-2.811868649860003e+02  -2.373847976495336e+02  -2.3227113256e-02  +1.4262848380e-02  +1.7087827170e+02
-2.142682865049034e+02  +1.265205384062752e+02  -2.1512754584e-02  +9.4722051862e-02  +1.8048995769e+02
-3.698810769397888e+02  +3.438041264632549e+02  +3.6224821443e-02  -8.0610822924e-02  +1.9749401216e+02
-3.865954888849754e+01  -1.052937410770363e+02  +9.7139045713e-02  +5.2477532557e-03  +2.0144576690e+02
-1.366708287950336e+02  +1.146141656999391e+01  -2.0056174634e-02  +1.4942767836e-01  +2.0140359004e+02
+1.379365183091856e+02  -3.424595959543957e+01  +4.6897340180e-02  -7.6582115299e-02  +1.4990217928e+02
+2.595927085779118e+02  +2.661994961308186e+01  -5.8374789223e-02  -7.1469648909e-02  +1.7783762632e+02
+1.816154143883165e+02  -2.699012062128843e+02  +1.0309490018e-01  -5.4326654886e-02  +1.7078053468e+02
+7.175173758575110e+01  -3.588443583862344e+02  -4.1129718107e-02  +6.5095596536e-02  +1.5181467337e+02
+1.386703160668480e+02  +5.060977669574314e+00  -3.5694811008e-02  -9.5286711132e-02  +1.6022955986e+02
-1.694247436803737e+01  +2.223445657265540e+02  +7.8966148552e-02  -2.2450169315e-03  +1.7472933926e+02
+3.142790536832539e+02  -2.267533018137372e+02  -4.3004041338e-02  +8.1638478796e-02  +1.7839490085e+02
+2.162677737767178e+02  -1.099981441667070e+02  -3.4360330962e-02  +3.3248767630e-02  +1.7875568789e+02
+1.216561902687261e+02  +6.086590920852143e+01  -6.1953501664e-02  -7.2068246091e-02  +1.6275002955e+02
+4.367889607913084e+01  -2.356552466174448e+02  +2.1805630052e-01  -1.2839030824e-01  +1.5621802449e+02
-6.618478072343454e+01  -3.245983987907949e+02  +7.2165072475e-02  -1.5397047032e-02  +1.3901431718e+02
+7.337977576623231e-01  +3.930693726501389e+01  +1.1422912679e-01  -2.0477559601e-02  +1.4668572206e+02
-1.548789926772230e+02  +2.565905253219936e+02  +6.5247405106e-02  +1.6265073533e-01  +1.5979710132e+02
+1.763425353740682e+02  -1.925073422182977e+02  +1.1046488921e-01  -1.6556040658e-01  +1.6319582281e+02
+7.833125546753215e+01  -7.575218457126741e+01  +1.6327179398e-01  -1.1053550277e-01  +1.6363493829e+02
-7.797729418959531e+01  -2.965211558259662e+02  -5.6343773879e-02  +2.5826732060e-02  +1.8510142341e+02
-1.878409709921607e+02  -3.854643079993163e+02  -2.1769111015e-02  +6.5293195896e-02  +1.6609246896e+02
-1.209223925110638e+02  -2.155897194350754e+01  -1.1124558952e-01  +3.7608980949e-02  +1.7493588507e+02
-2.765351829459491e+02  +1.957246161134722e+02  -4.4575978556e-02  +1.2333299139e-01  +1.8902898685e+02
+5.468634510534210e+01  -2.533732514268191e+02  +4.2721495979e-02  -1.1589919605e-01  +1.9349014026e+02
-4.332493480119399e+01  -1.366180937797888e+02  +6.2648246192e-02  +7.0205190514e-02  +1.9504580399e+02
-1.098636768025654e+02  -8.894315217335011e+01  -2.0979957671e-02  +1.2538975224e-01  +1.5761792679e+02
-4.294509832146851e+01  +2.749621838824586e+02  +1.2972272870e-01  +1.6435191075e-02  +1.6652452488e+02
-1.985578887563538e+02  +4.922457719394383e+02  +3.9179126466e-02  -3.9102010223e-02  +1.8240803278e+02
+1.326636392949374e+02  +4.314790439914711e+01  +4.4482378772e-02  -1.6200993914e-01  +1.8600247125e+02
+3.465235938840132e+01  +1.599030620461774e+02  -6.4272169642e-02  -8.7593134265e-02  +1.8583304191e+02
+6.691857848109686e+01  +3.639053360558088e+02  -1.3002960703e-02  +3.1955740150e-02  +1.5092422180e+02
-8.869421195378847e+01  +5.811889241127885e+02  +1.6869316061e-01  +7.0497374485e-02  +1.6041781468e+02
+2.425273160975028e+02  +1.320910565724972e+02  -1.3761113986e-02  -1.3785211219e-02  +1.6497098527e+02
+1.445160361909667e+02  +2.488462142195275e+02  -8.5985756756e-02  -5.9531896078e-02  +1.6809516153e+02
-1.556127904348853e+02  +2.172835880569797e+02  +5.7314235852e-02  +2.1314092440e-01  +1.6971608971e+02
+1.756087376164059e+02  -2.318142794833115e+02  +3.5465381517e-02  -1.0950037349e-01  +1.7420310039e+02
+7.759745770986983e+01  -1.150591218362813e+02  +4.3916954060e-02  -6.4961384275e-02  +1.7673239280e+02
+3.312215280512912e+02  -4.490978675402912e+02  -4.2531007591e-02  -9.0711336182e-02  +1.9038866981e+02
+2.332102481447552e+02  -3.323427098932610e+02  -6.9834325481e-02  -8.2363394181e-02  +1.8946954618e+02
-9.801127990653609e+01  +1.167551576470302e+02  +7.5494410651e-02  +1.7326797120e-01  +1.9437310536e+02
-1.558361201024295e+02  +2.343948415587528e+02  +1.5784503128e-01  +6.8774860100e-02  +2.0010397231e+02
+9.358166960511227e+00  +3.629758490528991e+02  +2.9512856169e-02  -8.5642812722e-02  +2.1699138098e+02
+9.524462067426057e+01  +1.091989928780332e+02  +3.8360402894e-02  -1.1369440639e-01  +1.6726687502e+02
+9.404979651714409e+01  +2.519452701921709e+02  +4.9390396032e-02  -5.2078851480e-02  +1.7973673015e+02
-6.040965745752700e+01  +2.113513110747042e+02  +1.3294555917e-01  +1.1413255610e-01  +1.8803392961e+02
+9.160039016299453e+01  +6.892249095068212e+01  +4.0894735640e-02  +3.1655490832e-02  +1.5640487712e+02
+2.334037455157397e+01  +2.517065543628014e+02  +2.0663409579e-02  -1.5232812121e-01  +1.8968494940e+02
-1.358231663837177e+02  -2.973979818403902e+01  -2.6475307113e-02  +1.4108404500e-01  +2.0733692116e+02
+5.940661818024756e+01  +1.449768298715469e+02  +6.7720926645e-02  -1.0522793870e-02  +2.0151386350e+02
+1.924399303340826e+02  +1.715194917228997e+02  -7.6526799573e-03  -1.5830531264e-02  +2.0869842975e+02
-2.438677214562585e+02  +7.625978756787792e+01  -2.5822395749e-02  +1.1197874482e-01  +2.0730951592e+02
+5.876979589499985e+01  +2.766323324436028e+02  -6.4712793010e-02  -8.4105565548e-02  +1.7327940228e+02
+3.558264568969409e+01  +1.112718906998636e+02  +1.5866446762e-01  -1.0707723529e-01  +1.9485964551e+02
+3.646222715596588e+02  -5.056801205225208e+01  +4.3984969335e-02  +4.1761514160e-02  +1.8707341351e+02
+7.125057549362552e+01  +1.092040139556883e+02  +9.5923793432e-02  +1.5861344556e-03  +1.9728708456e+02
+1.889714166047552e+02  +4.455453564353537e+02  -2.0355062783e-02  +6.5377881881e-02  +1.9714535895e+02
+6.455113715235238e+01  -5.629283827214022e+01  +2.4452952344e-01  -2.0924862514e-01  +1.7954376201e+02
+7.434932290605862e+01  +1.758990428529561e+02  -1.9829093416e-02  -7.1267454852e-02  +1.9389511026e+02
+2.259804804109593e+02  +1.004683109902131e+02  -1.4141781474e-01  -6.6407006722e-02  +2.0786915753e+02
-6.480377493335165e+01  +5.598014086930093e+01  +1.0955973745e-01  +1.7955355873e-01  +1.9507121006e+02
+1.041755345335005e+00  +1.691571521625238e+02  +5.2115094292e-02  -2.7410177819e-02  +1.8145289638e+02
+1.234386107926212e+02  +2.274624900878025e+02  +5.6172083254e-02  +4.5807971949e-02  +1.9195616194e+02
+1.156672489760637e+02  +1.681406233767280e+02  +5.2604573554e-02  -2.0390102372e-02  +2.0570567090e+02
+1.202802858338658e+02  +9.925457012046627e+01  +3.7450461678e-02  -1.1301053690e-01  +1.6022847003e+02
+2.717725470674710e+02  +2.224997376553144e+02  -6.0768428673e-03  +9.5310922347e-02  +1.7406302686e+02
+1.051626374646653e+02  +4.101129250826637e+02  -7.5939973043e-02  -2.6715808222e-02  +1.8897954914e+02
+8.593348691057986e+01  +1.580243010146300e+02  +2.2347302916e-02  -7.1106614090e-02  +1.6664757079e+02
+1.858126231997027e+02  +2.813966102748614e+02  -7.2772995765e-02  +1.0236702499e-01  +1.6669159410e+02
+3.385221828891018e+02  +1.086886779975533e+02  -9.2135499711e-02  -3.7603448290e-02  +1.7317586906e+02
+2.307948496632831e+02  +4.642137520070285e+00  -2.2192152990e-02  +1.5617055039e-02  +1.8760111011e+02
-1.220756259931296e+02  +1.262057158512437e+02  +8.6588366883e-02  +1.3288195224e-02  +1.6639138596e+02
+1.583620035501144e+01  +9.191910717528621e+01  +1.2983191940e-01  -1.3151908644e-01  +1.5218290869e+02
+1.374893179802252e+02  +1.527491774863547e+02  +4.8482716554e-02  -2.2913960430e-02  +1.8084188037e+02
+5.946408263473741e+01  -1.437490481320385e+02  +1.0593298103e-01  -7.4633017612e-02  +1.7329282723e+02
-5.040282337202041e+01  -2.326598419984948e+02  +7.6608526086e-02  +1.5125655398e-01  +1.5516541486e+02
+1.657729178118791e+01  +1.312258349814375e+02  +1.2112726780e-01  -4.0273221544e-02  +1.6338300863e+02
-1.389738845385187e+02  +3.485553115802938e+02  +1.1755020569e-01  +3.3792420839e-02  +1.7681349786e+02
+1.921197104001234e+02  -1.006402287324357e+02  +3.5397724386e-03  +1.6385899712e-02  +1.8090941470e+02
+9.414358182712705e+01  +1.614382768617662e+01  -3.3966359492e-02  -1.2344080606e-01  +1.8207619200e+02
+1.651942870629407e+02  +1.285810074941463e+02  -8.3524920728e-02  +1.1207306348e-02  +2.5679672501e+02
+2.510807407766901e+02  -1.251958486807195e+02  -8.4066864271e-02  -4.8687782761e-02  +1.9790694411e+02
+2.498859166195736e+02  +1.755042863341816e+01  -3.4190226299e-02  +3.9196815619e-02  +2.1269802565e+02
+9.542646264490250e+01  -2.304353048404857e+01  +1.2488199691e-01  -8.3079487946e-02  +2.2262679468e+02
+2.474365102654240e+02  -1.654723506080707e+02  -5.2018219192e-02  +1.7805694052e-02  +1.8512188016e+02
+1.791764946540035e+02  +1.731171280404863e+01  +4.7045637859e-02  -4.7848845714e-02  +2.2452664820e+02
+2.001295371871183e+01  -2.641346397427918e+02  +8.7552076712e-02  +4.6733113736e-02  +2.4541515214e+02
+2.152427382826771e+02  -8.941801168720588e+01  +2.2897444512e-02  -1.1780376329e-01  +2.3845170201e+02
+3.482760504365122e+02  -6.287534983585311e+01  +1.2314536863e-01  +8.4358170894e-02  +2.4700608588e+02
-8.803160135382899e+01  -1.581350539908748e+02  -2.9341836225e-02  +1.2068737819e-01  +2.4537289198e+02
+2.146059159974293e+02  +4.223749088485005e+01  -1.7494275739e-02  -4.1357151270e-02  +2.0512832834e+02
+1.914187657921236e+02  -1.231229508588892e+02  +6.8841529969e-02  -2.8222129785e-02  +2.3058885613e+02
+5.204583916620883e+02  -2.849628536110048e+02  +6.0468133147e-02  -2.2658367302e-02  +2.2138059911e+02
+2.270866955960550e+02  -1.251908276030645e+02  -8.7713356301e-02  -9.8655825522e-02  +2.3348895223e+02
+3.448075367071847e+02  +2.111505148766009e+02  +6.3797234839e-02  +6.3045154592e-02  +2.3333729325e+02
+2.203872572547819e+02  -2.906876798308930e+02  -1.0042316881e-02  -1.6351778551e-01  +2.1244605434e+02
+2.301854430084881e+02  -5.849579870579663e+01  -5.5342055897e-02  +6.8151643690e-02  +2.2952903422e+02
+3.818166005133888e+02  -1.339265305685397e+02  -3.4628521781e-02  -4.9468536919e-02  +2.4603331101e+02
+9.103234516907786e+01  -1.784147006894518e+02  +1.6804899639e-01  -1.0685072970e-01  +2.3091879492e+02
+1.568778754477645e+02  -6.523768939622894e+01  -4.1380530999e-02  -9.3382443569e-02  +2.1479113190e+02
+2.792747308950507e+02  -6.932351470950323e+00  -1.3705132801e-03  -2.1341005597e-02  +2.2714221712e+02
+2.715033690784932e+02  -6.625421818202474e+01  +1.1096856942e-02  -3.5479743655e-02  +2.4354046174e+02
+2.761164059362953e+02  -1.351402714382865e+02  -5.2377767404e-02  -1.8018924704e-02  +1.8967623776e+02
+4.276086671699005e+02  -1.189510390343838e+01  +7.2984136602e-03  +1.0236580535e-01  +2.0599341201e+02
+2.609987575670948e+02  +1.757180835239109e+02  +8.8859026457e-02  -3.8935385427e-02  +2.2369807013e+02
+2.417696070130094e+02  -7.637054054412280e+01  +4.4384718883e-02  -4.3941932335e-02  +1.9725847844e+02
+3.416487433021322e+02  +4.700176871610864e+01  -4.7305039850e-02  +2.8091249718e-02  +1.9729216578e+02
+4.943583029915313e+02  -1.257061635611994e+02  -5.6962894722e-02  -1.1961624566e-01  +2.0492902951e+02
+3.866309697657126e+02  -2.297527040386825e+02  +9.4900120704e-03  -6.4543405947e-03  +2.2207701701e+02
+3.376049410929993e+01  -1.081891257075090e+02  +1.1680977558e-01  +1.7047937366e-02  +1.9695420256e+02
+1.716723204574409e+02  -1.424757343834665e+02  -4.0233683690e-03  -7.4985209053e-03  +1.8013173902e+02
+2.933254380826547e+02  -8.164566407239803e+01  -1.1124097923e-01  -1.4363918525e-01  +2.1401437251e+02
+2.153002027371669e+02  -3.781438896907913e+02  -4.2288496625e-02  -1.4526785906e-01  +2.0514424532e+02
+1.054332967304091e+02  -4.670546835572476e+02  -5.0151876914e-03  +6.3860682791e-02  +1.8355912911e+02
+1.724134118836174e+02  -1.031690065773152e+02  -9.1901578185e-02  -1.3018941366e-01  +1.9330977798e+02
+1.686223556391082e+01  +1.141604700215411e+02  +8.4180240224e-02  +2.6000109309e-03  +2.0934068968e+02
+3.479558305025529e+02  -3.350350702911885e+02  -2.9877400956e-02  -2.1329622549e-02  +2.1414976743e+02
+2.499797019295565e+02  -2.182510138725762e+02  -1.3488775667e-02  -2.0168160706e-02  +2.1543632811e+02
+8.588645371374935e+01  -2.537768561748659e+02  +6.3566739849e-02  +1.5962195919e-02  +2.1477163309e+02
+8.469162955663286e+01  -1.110305788607282e+02  +1.7019808917e-02  -8.4736480397e-02  +2.3070237129e+02
-6.976782441803823e+01  -1.516245379781949e+02  +1.5405119030e-01  +2.1554447444e-02  +2.4111216888e+02
+8.224222320248330e+01  -2.940533581022170e+02  +2.0571869114e-01  +2.6736381568e-04  +2.0067940594e+02
+1.398220759106275e+01  -1.112692946900977e+02  +6.6446251919e-02  +6.3064383075e-02  +2.4334913875e+02
-1.451813333442289e+02  -3.927156472369381e+02  -4.8344449452e-02  -1.2132911758e-02  +2.6600778641e+02
+5.004845121973634e+01  -2.179990191813522e+02  +2.2211793570e-01  +8.4742594341e-02  +2.5869188605e+02
+1.830817633735714e+02  -1.914563573299994e+02  -5.8607026928e-02  -1.7850863972e-01  +2.6779951142e+02
-2.532258884167697e+02  -2.867160614850212e+02  +6.7545155155e-02  -9.2323684402e-04  +2.6599400050e+02
+4.941162893448862e+01  -8.634351660929627e+01  +2.4891442400e-01  -1.5571776564e-01  +2.2225720575e+02
+2.622447872918286e+01  -2.517039583530355e+02  +1.2574416216e-01  +8.7075804930e-02  +2.5012531281e+02
+3.552641045991476e+02  -4.135438611051512e+02  -6.4693430407e-02  -1.1042949301e-01  +2.4011836111e+02
+6.189240853311429e+01  -2.537718350972108e+02  +6.6491980946e-02  -1.8534691989e-02  +2.5318103846e+02
+1.796132496442440e+02  +8.256950738245462e+01  +7.3939532934e-03  -7.5239683908e-02  +2.5296401785e+02
+5.519297019184116e+01  -4.192686873250393e+02  -7.8883392058e-02  -3.8892102963e-02  +2.3050621004e+02
+6.499115594554739e+01  -1.870768061999430e+02  +1.9157903052e-01  +2.3807561518e-02  +2.4870916729e+02
+2.166223134504481e+02  -2.625075380626860e+02  +3.0062171399e-02  -8.2138410291e-02  +2.6671647697e+02
-7.416194189386287e+01  -3.069957081835981e+02  -8.3477835571e-03  +5.7914104994e-02  +2.5022321643e+02
-8.316411615176222e+00  -1.938186968903753e+02  +1.1611367898e-01  +2.3252667956e-02  +2.3276926625e+02
+1.140804438321099e+02  -1.355133589650966e+02  +1.1632471919e-01  -9.6454030276e-02  +2.4642180177e+02
+1.063090820155525e+02  -1.948352256761711e+02  +1.1460758535e-01  -8.0892692173e-02  +2.6379246029e+02
+1.109221188733545e+02  -2.637212789324328e+02  +7.2341053713e-02  -1.1696873827e-01  +2.0552272636e+02
+2.624143801069597e+02  -1.404761113975847e+02  -1.1434640156e-01  -7.7545611741e-02  +2.2339892406e+02
+9.580447050415410e+01  +4.713707602976461e+01  +3.5741696374e-02  -7.6238261577e-03  +2.4243021642e+02
+7.657531995006863e+01  -2.049515480382691e+02  +7.9998942448e-02  -3.7849271396e-02  +2.1379245117e+02
+1.764544562391915e+02  -8.157923877803768e+01  -5.8005929940e-03  -2.9178460580e-02  +2.1388920249e+02
+3.291640159285906e+02  -2.542871710553458e+02  -8.3874884821e-02  -3.7261001909e-02  +2.2229182326e+02
+2.214366827027718e+02  -3.583337115328288e+02  +3.8177055018e-02  +4.8848207540e-02  +2.4063864413e+02
-1.314337929536408e+02  -2.367701332016554e+02  +3.4269274135e-02  +1.0333012073e-02  +2.1346605951e+02
+6.478033394500216e+00  -2.710567418776129e+02  -4.1711814320e-03  +1.3004609054e-01  +1.9524700480e+02
+1.281311510197140e+02  -2.102266715665444e+02  +9.9444448135e-02  -2.3092853304e-01  +2.3210228746e+02
+5.010591567422618e+01  -5.067248971849376e+02  +4.4658058994e-02  -1.6362025269e-03  +2.2227437915e+02
-5.976099033253164e+01  -5.956356910513939e+02  -5.1490464210e-02  +6.1916015384e-02  +1.9929791958e+02
+7.219124820676683e+00  -2.317500140714615e+02  -5.2035055974e-02  -3.9330832094e-02  +2.0978884306e+02
-1.483320514990299e+02  -1.442053747260525e+01  +1.7117399965e-02  +1.6065676819e-01  +2.2672767472e+02
+1.827615434396122e+02  -4.636160777853348e+02  +2.4425546275e-02  -1.0543015730e-01  +2.3206793374e+02
+8.478541486661582e+01  -3.468320213667225e+02  +8.0729050138e-02  -3.7735624192e-02  +2.3377095962e+02
-1.194824157116486e+00  +1.427462773141377e+02  +1.2711076933e-01  -1.4051924975e-01  +1.7803553684e+02
-1.556542781317876e+02  +1.021523181966710e+02  +5.3047080151e-02  +1.5140673258e-01  +1.8474183726e+02
-3.644230511266045e+00  -4.027650192735112e+01  +2.0516852119e-01  -9.7042600694e-03  +1.5445090728e+02
-7.190424612268660e+01  +1.425075614847682e+02  +8.4277679247e-02  +5.7658962098e-02  +1.8711912362e+02
-2.310677870579783e+02  -1.389387910620723e+02  +6.7104766174e-02  +2.7619380207e-02  +2.0461238379e+02
-3.583800249401301e+01  +3.577783699351366e+01  +1.4393525143e-01  +8.0602710372e-02  +1.9984162339e+02
+9.719530965982207e+01  +6.232049884486642e+01  -1.0080446662e-01  -4.9424006784e-02  +2.0623935806e+02
-3.391123421305191e+02  -3.293920531015532e+01  -1.2244780789e-01  +7.1657933790e-02  +2.0472010970e+02
-3.647482477926073e+01  +1.674333395655696e+02  +2.7765779411e-01  -4.0122249287e-02  +1.7065167870e+02
-5.966197498456648e+01  +2.072897821830338e+00  +5.1392304679e-02  +1.1150127625e-01  +1.9308982804e+02
+2.693776508853982e+02  -1.597670049302853e+02  -4.4265521426e-02  -1.2484454067e-01  +1.8529621023e+02
-2.399404518063506e+01  +5.021077655072759e-03  +9.6782606490e-02  -5.7468675275e-02  +1.9511630237e+02
+9.372679593049466e+01  +3.363463635573205e+02  +5.5054478576e-02  +4.4048462313e-02  +1.9475466846e+02
-3.069348352190819e+01  -1.654918311501735e+02  +6.2224470911e-02  +3.3189929311e-02  +1.7816917555e+02
-2.089529776820196e+01  +6.670004997492290e+01  +1.2599909640e-01  +1.1896550884e-01  +1.9101250687e+02
+1.307358597366987e+02  -8.730681887820140e+00  +5.3702915791e-02  -1.4494544136e-01  +2.0530017334e+02
-1.600483956076122e+02  -5.321885200873231e+01  -4.1778775339e-02  +7.7010900349e-02  +1.9220570370e+02
-9.420286532892557e+01  +5.995815928449059e+01  +1.0311195983e-01  -3.2084506638e-02  +1.7887963620e+02
+2.819399011836059e+01  +1.182634972097692e+02  +2.3425061450e-01  -7.8271586199e-02  +1.9036068148e+02
+2.042262830180314e+01  +5.894163049869479e+01  +7.8851768761e-02  -6.5069696068e-02  +2.0223096721e+02
+2.503566515960520e+01  -9.944422757566969e+00  +1.3395442334e-01  -4.1251566985e-02  +1.5783194170e+02
+1.765279263932104e+02  +1.133007447772812e+02  -5.6996324100e-02  +6.0331485780e-02  +1.7228383830e+02
+9.918016790404749e+00  +3.009139322046304e+02  +1.7312259685e-01  -1.0615424852e-01  +1.8633532549e+02
-9.311133763680715e+00  +4.882530813659673e+01  +1.6145819759e-01  +6.0992206246e-02  +1.6438234881e+02
+9.056800252544215e+01  +1.721976173968282e+02  +9.3128111806e-02  -2.0479800078e-02  +1.6467955126e+02
+2.432775622148413e+02  -5.103148804798963e-01  -6.9712649033e-02  +1.6115669792e-02  +1.7160444108e+02
+1.355502289890225e+02  -1.045568553579629e+02  +6.7681138022e-02  -1.8663313680e-01  +1.8482967563e+02
-2.173202466673902e+02  +1.700672297321050e+01  -1.8910176137e-01  +5.7321502142e-02  +1.6414392047e+02
-7.940842031924913e+01  -1.727988570274702e+01  +1.1285748112e-01  +5.5282683450e-02  +1.5018524179e+02
+4.224469730596462e+01  +4.355018460832150e+01  +8.6882381075e-02  -1.0042507710e-01  +1.7901313608e+02
-3.578053803952317e+01  -2.529480410100717e+02  -1.4612484570e-02  +9.2465597731e-02  +1.7066445809e+02
-1.456474440462810e+02  -3.418588348765280e+02  +4.4421291394e-02  +4.0050711003e-02  +1.5454242467e+02
-7.866732889307266e+01  +2.202684210340431e+01  +5.4025041464e-02  +2.5920385293e-02  +1.6232431820e+02
-2.342185052127793e+02  +2.393563187022606e+02  -2.2413206193e-01  +1.3214089602e-01  +1.7373811375e+02
+9.687508972586286e+01  -2.098392216104690e+02  +1.0043928869e-01  +2.1858353305e-02  +1.7831748175e+02
-1.101038847133523e+00  -9.305516519185662e+01  +1.0545920762e-01  -7.5338584817e-02  +1.8076727259e+02
-1.544594539746711e+02  -4.059395911746674e+01  +8.2929623480e-02  -2.2014877780e-02  +1.9946035184e+02
-2.449406354149559e+00  -1.830227792414888e+02  +2.6269088554e-02  +1.0023493652e-01  +1.6616994359e+02
-7.070942196557012e+01  -2.387158293695393e-01  +1.5737158630e-01  +1.2671482726e-01  +2.0146266263e+02
-2.298729629008618e+02  -2.816850683762100e+02  +8.8040371227e-02  -4.1520409299e-02  +2.2023732590e+02
-3.464317833689653e+01  -1.069684403206240e+02  -1.0668130871e-02  +7.9133561958e-02  +2.1437622160e+02
+9.839013381693856e+01  -8.042577846927128e+01  -1.2791988272e-02  -1.0193984310e-01  +2.2177767657e+02
-3.379175179734026e+02  -1.756854826242930e+02  -4.7810576034e-02  -1.0204896994e-01  +2.2025297910e+02
-3.528000062214424e+01  +2.468706225143188e+01  +2.2305705892e-01  +8.9788276844e-02  +1.8394417686e+02
-5.846715082745000e+01  -1.406733794923074e+02  +1.0605563059e-02  +1.1150430735e-01  +2.0724650748e+02
+2.705724750425147e+02  -3.025132822444230e+02  -1.4026736311e-01  -1.5962447717e-01  +1.9893933301e+02
-2.279922102351857e+01  -1.427412562364826e+02  +2.1870137459e-01  +4.9780702706e-02  +2.0970230276e+02
+9.492162008761115e+01  +1.936000862431828e+02  +4.6632808336e-02  +6.2436395989e-02  +2.0947805600e+02
-2.949865936479171e+01  -3.082381084643112e+02  -3.0735118266e-02  +3.1276782153e-02  +1.9104211258e+02
-1.970047361108547e+01  -7.604622733921479e+01  +1.9893238054e-01  +7.0830455236e-02  +2.0584791019e+02
+1.319306838938152e+02  -1.514769592019578e+02  +6.5546823515e-02  -3.6805329604e-02  +2.2085665789e+02
-1.588535714504957e+02  -1.959651293228700e+02  +6.9947788810e-02  -3.2789837205e-02  +2.0710798192e+02
-9.300804117180908e+01  -8.278811802964711e+01  +1.1799162968e-01  +1.1277657350e-01  +1.9268000590e+02
+2.938881427547707e+01  -2.448278010436849e+01  +1.3307864919e-01  -3.0787054357e-02  +2.0420762204e+02
+2.161745245891963e+01  -8.380464681544291e+01  +9.6445264699e-02  +3.8272367715e-02  +2.1824812770e+02
+2.623048931672169e+01  -1.526907000717047e+02  +1.1835084303e-01  -1.4994931703e-01  +1.7010107499e+02
+1.777227505503269e+02  -2.944553253685655e+01  -5.5125800799e-02  -4.8489649650e-02  +1.8506200235e+02
+1.111284094752124e+01  +1.581676548904928e+02  +8.6395524089e-02  -4.3717920161e-02  +2.0068423032e+02
-8.116309606564229e+00  -9.392096917754097e+01  +1.1777806450e-01  -3.2944398287e-02  +1.7699119459e+02
+9.176282668255864e+01  +2.945134008269048e+01  +2.0007049681e-01  -1.4215366244e-01  +1.7712230658e+02
+2.444723863719577e+02  -1.432565921946176e+02  -4.0723122608e-02  +3.5109148854e-02  +1.8418478485e+02
+1.367450531461390e+02  -2.473031326721006e+02  +6.1004573681e-02  -1.2336830661e-01  +1.9917176386e+02
-2.161254225102737e+02  -1.257395543409272e+02  -2.4730483146e-02  +4.0884688776e-02  +1.7672389634e+02
-7.821359616213265e+01  -1.600261630168847e+02  +2.0459598190e-02  +1.3260038242e-02  +1.6165234150e+02
+4.343952146308111e+01  -9.919609270581620e+01  +1.4743831659e-01  +8.4819215206e-02  +1.9227573005e+02
-3.458571388240668e+01  -3.956943183242095e+02  +2.7123673779e-02  +3.1953733425e-02  +1.8395827515e+02
-1.444526198891645e+02  -4.846051121906657e+02  -4.7857606960e-02  -1.0046380458e-01  +1.6529027573e+02
-7.747250473595618e+01  -1.207194352107334e+02  +7.0611084906e-02  +3.5377531896e-02  +1.7391027112e+02
-2.330236810556628e+02  +9.661004138812291e+01  -1.9500592579e-02  +2.2859679696e-02  +1.8756481275e+02
+9.806991388297935e+01  -3.525854989246067e+02  +3.0099951901e-03  -5.2456410830e-02  +1.9209415300e+02
+9.378530998296242e-02  -2.358014425059943e+02  -2.9733243272e-03  +1.8916280902e-02  +1.9376499786e+02
+1.520100476205215e+02  -1.424288201240221e+02  +1.3895051605e-01  -8.4325844087e-02  +1.7444997660e+02
+8.375003200910098e+01  +4.035524328809720e+01  +1.0102423968e-01  -1.7742353798e-01  +2.1193485781e+02
-7.541350892619067e+01  -2.410911092587432e+02  -5.2802857333e-02  +3.3364008671e-02  +2.3150827130e+02
+1.198162756377746e+02  -6.637448120315730e+01  +5.5445010746e-02  -1.3900727386e-01  +2.2318947668e+02
+2.528495877916097e+02  -3.983181935180454e+01  -1.5035136862e-01  +4.7490268095e-03  +2.3250085736e+02
-1.834580639987315e+02  -1.350915235068263e+02  -1.0070208413e-01  -1.7832613676e-02  +2.3122672900e+02
+1.191794533525268e+02  +6.528102136889862e+01  -5.9417379361e-02  -8.0554877050e-02  +1.9413330259e+02
+9.599230314722109e+01  -1.000794203748406e+02  +1.2998690947e-01  -1.0926793133e-01  +2.1610409129e+02
+4.250319290171858e+02  -2.619193231269563e+02  -3.5860979886e-02  +9.3944626874e-02  +2.0761432631e+02
+1.316602329511525e+02  -1.021472971190159e+02  +6.0999749992e-02  -1.4860359574e-01  +2.1950163272e+02
+2.493810740622822e+02  +2.341940453606495e+02  -6.1240618951e-02  -4.8353890644e-02  +2.1975631123e+02
+1.249607946098794e+02  -2.676441493468444e+02  +1.4952639122e-01  -1.4532122999e-01  +1.9864136700e+02
+1.347589803635856e+02  -3.545226822174806e+01  +1.1195123593e-01  -1.1797267250e-01  +2.1712265262e+02
+2.863901378684863e+02  -1.108830000844911e+02  -4.5012017894e-02  +1.4057898641e-02  +2.3179985109e+02
-4.394117475824643e+00  -1.553711702054033e+02  +9.8602441681e-02  +1.0098225199e-01  +2.1837522747e+02
+6.145141280286201e+01  -4.219415891218037e+01  +4.4835012685e-02  -9.1155620825e-02  +2.0295830277e+02
+1.838482682501482e+02  +1.611117901309825e+01  +2.8453883644e-02  -8.5389262074e-02  +2.1260845189e+02
+1.760769064335907e+02  -4.321068769797617e+01  +1.4346306452e-02  -1.2883135306e-02  +2.3112350815e+02
+1.806899432913928e+02  -1.120967409542379e+02  -1.0724122644e-01  -1.1062450378e-01  +1.7944984285e+02
+3.321822045249979e+02  +1.114842658061019e+01  +9.9052869650e-03  -1.1839576219e-02  +1.9340926427e+02
+1.655722949221923e+02  +1.987616140079595e+02  +3.2554594032e-02  -4.0860170604e-02  +2.1131038213e+02
+1.463431443681069e+02  -5.332701006007423e+01  +7.8245451135e-02  -4.7546925196e-02  +1.8621563235e+02
+2.462222806572297e+02  +7.004529920015722e+01  +2.3644689637e-02  +5.8810551072e-03  +1.8579231584e+02
+3.989318403466289e+02  -1.026626330771509e+02  -6.3051456108e-02  +1.6273676967e-01  +1.9205344081e+02
+2.912045071208100e+02  -2.067091735546339e+02  -8.3029610848e-02  -8.4135705296e-02  +2.1004180006e+02
-6.166596853560257e+01  -8.514559522346046e+01  -9.2694648934e-02  +1.0948330387e-01  +1.8590279754e+02
+7.624585781253845e+01  -1.194322038994180e+02  +2.9945400632e-02  +1.8689836448e-02  +1.6992046281e+02
+1.978989754377522e+02  -5.860213358834946e+01  -2.9243327721e-02  -9.4949962477e-02  +2.0090479806e+02
+1.198737400922644e+02  -3.551003592067427e+02  +1.6415961460e-01  -3.1900594709e-03  +1.9414918486e+02
+1.000683408550659e+01  -4.440111530731990e+02  +1.7161041414e-02  +2.6530387358e-02  +1.7061803301e+02
+7.698694923871491e+01  -8.012547609326666e+01  +5.3220432317e-02  -1.2555630492e-01  +1.8040387553e+02
-7.856422708099169e+01  +1.372040005055896e+02  +1.5327096725e-01  +1.3345666672e-01  +1.9882653977e+02
+2.525293678576504e+02  -3.119915398071399e+02  +3.7154251723e-02  -2.7897609242e-02  +2.0239958439e+02
+1.545532392846541e+02  -1.952074833885276e+02  +6.7138332275e-02  -3.2035959444e-02  +2.0128485484e+02
-6.826001561142056e+01  +1.827840634121193e+02  +1.5876091068e-01  +9.8268716606e-02  +1.7567759658e+02
-2.274235565467122e+02  -9.866228913472114e+01  -1.0983858800e-01  +4.7250791764e-03  +1.9199378514e+02
-3.219377198274697e+01  +7.605433892086478e+01  +2.4769193783e-01  -4.7310243140e-02  +1.8620857974e+02
+1.008395401710881e+02  +1.025970007722175e+02  -6.6785898840e-03  -9.9153619959e-02  +1.9314040417e+02
-3.354681116192530e+02  +7.337296617195804e+00  +7.9551129522e-02  +2.3361460998e-02  +1.9191412391e+02
-3.283059426799468e+01  +2.077098414929207e+02  +1.2214423629e-01  +8.8561137255e-02  +1.6059780212e+02
-5.601774447330044e+01  +4.234939974918146e+01  +1.5834607191e-01  +4.6714312027e-02  +1.8012134752e+02
+2.730218813966642e+02  -1.194905030029342e+02  -8.9243878969e-03  -7.8685042047e-03  +1.7295548875e+02
-2.034981466936901e+01  +4.028152300500619e+01  +2.6389413947e-01  +6.9356022513e-03  +1.8251776479e+02
+9.737102644176070e+01  +3.766228654846716e+02  -1.8528706322e-02  +1.3659252484e-02  +1.8247587948e+02
-2.704925301064215e+01  -1.252153292228223e+02  +1.0841543456e-02  +2.3139620608e-02  +1.6586070450e+02
-1.725106725693591e+01  +1.069765519022740e+02  +1.6271306169e-01  -5.3343401339e-03  +1.7968147541e+02
+1.343800902479648e+02  +3.154582003953098e+01  +3.8520351269e-02  -1.9951018806e-02  +1.9242114857e+02
-1.564041650963462e+02  -1.294235008138119e+01  -9.0660632017e-03  +4.2161070652e-02  +1.8075747807e+02
-9.055863481765952e+01  +1.002346612118417e+02  -2.8948190443e-02  +2.0060383057e-01  +1.6810123539e+02
+3.183822062962663e+01  +1.585399991371203e+02  +3.3101742514e-02  -1.6428183224e-01  +1.7737786667e+02
+2.406685881306919e+01  +9.921813242604591e+01  +1.0011788193e-01  -6.1778260110e-02  +1.9079403548e+02
+2.867989567087125e+01  +3.033207916978415e+01  +1.8490628341e-01  -4.6447423563e-02  +1.4848865073e+02
+1.801721569044764e+02  +1.535772467046323e+02  -1.2211366605e-01  -1.2808406165e-01  +1.6097756041e+02
+1.356224730167079e+01  +3.411904341319816e+02  +3.3332462593e-02  -2.0398137208e-02  +1.7505966678e+02
-5.666903252414670e+00  +8.910181006394785e+01  +7.2962309061e-02  -9.4600089797e-02  +1.5434581917e+02
+9.421223303670820e+01  +2.124741193241793e+02  +2.9689393013e-02  +2.8349913645e-03  +1.5428438645e+02
+2.469217927261073e+02  +3.976618704687122e+01  -8.9940527447e-02  -1.8764869348e-02  +1.6007704013e+02
+1.391944595002885e+02  -6.428035343061183e+01  +2.1281878349e-02  -1.3786338638e-01  +1.7384173720e+02
-2.136760161561241e+02  +5.728322490056162e+01  -1.9043468072e-02  +1.3997315968e-01  +1.5410280940e+02
-7.576418980798309e+01  +2.299661622460410e+01  +1.7055532444e-01  +6.8126640755e-02  +1.4092039727e+02
+4.588892781723067e+01  +8.382668653567262e+01  +3.2374024745e-03  -2.1803625237e-02  +1.6723883116e+02
-3.213630752825712e+01  -2.126715390827206e+02  +3.7105690862e-02  +8.1760216906e-02  +1.6061042186e+02
-1.420032135350149e+02  -3.015823329491769e+02  +1.7735129860e-02  -3.4040882154e-02  +1.4311266356e+02
-7.502309838180662e+01  +6.230334403075543e+01  +1.4703957255e-01  +1.5343755924e-01  +1.5085417810e+02
-2.305742747015132e+02  +2.796328206296117e+02  +2.5745013650e-02  +9.1318311775e-02  +1.6403198104e+02
+1.005193202371289e+02  -1.695627196831178e+02  +9.9880114348e-02  -3.8407923562e-02  +1.6760842702e+02
+2.543191664132522e+00  -5.277866326450550e+01  +7.8713036759e-02  -3.1419864369e-02  +1.6816587510e+02
-1.591635409352916e+02  -2.814463525468404e+02  +1.3780971524e-02  -7.3592754690e-02  +2.3298968128e+02
+3.606624362867359e+01  -1.067297244912545e+02  +9.2562870804e-02  -3.6839982609e-02  +2.2568993389e+02
+1.690995557825087e+02  -8.018706263990174e+01  +4.4487530230e-02  -8.5515139392e-02  +2.3430005841e+02
-2.672080960078325e+02  -1.754467667949235e+02  -1.1808660866e-01  +2.3970630249e-02  +2.3285445989e+02
+3.542942134342587e+01  +2.492577808080142e+01  +1.7715713696e-01  +2.9840616761e-02  +1.9499019524e+02
+1.224227113812012e+01  -1.404346636629378e+02  +4.2927939213e-02  +1.2843676192e-01  +2.1835586749e+02
+3.412818970080848e+02  -3.022745664150535e+02  -6.6859697834e-02  -6.7683307857e-02  +2.0969125875e+02
+4.791020094205155e+01  -1.425025404071131e+02  +3.1097965032e-01  -8.5496124028e-02  +2.2136965229e+02
+1.656310420531813e+02  +1.938388020725523e+02  +2.8127205194e-02  +3.8167730554e-02  +2.2138227203e+02
+4.121076260077841e+01  -3.079993926349416e+02  +7.0034493294e-02  +1.0585813173e-02  +2.0099465642e+02
+5.100894835448464e+01  -7.580751150984526e+01  +1.6960073839e-01  -7.8390927728e-02  +2.1814420576e+02
+2.026401058593853e+02  -1.512382433725883e+02  -8.8556767578e-02  -1.4835775290e-01  +2.3346180383e+02
-8.814414948492562e+01  -1.957264134935005e+02  +3.0134892324e-02  +1.1676695808e-01  +2.1944063038e+02
-2.229861920623897e+01  -8.254940220027757e+01  +8.7035864150e-02  +7.8576826253e-02  +2.0404952825e+02
+1.000982362410472e+02  -2.424406427499895e+01  +9.4691923091e-02  +2.6274031625e-03  +2.1498755693e+02
+9.232687442448974e+01  -8.356593098607337e+01  +8.6250824269e-02  -4.1917228057e-02  +2.3175460607e+02
+9.693991128229180e+01  -1.524519842423351e+02  +1.1345826833e-01  -1.9168205796e-01  +1.8027831678e+02
+2.484321725158970e+02  -2.920681670748701e+01  -3.9281885056e-02  -4.8540636810e-02  +1.9520524444e+02
+8.182226291309135e+01  +1.584063707198623e+02  -1.1532150877e-01  -6.9424020675e-02  +2.1248578777e+02
+6.259311235900589e+01  -9.368225334817143e+01  +1.8318014512e-01  -6.3915251358e-02  +1.8732442689e+02
+1.624722486481288e+02  +2.969005591206002e+01  +6.6028935507e-02  -1.6384978869e-02  +1.8717724521e+02
+3.151818083375279e+02  -1.430178763652481e+02  +7.3800681533e-04  -3.0088542924e-02  +1.9405627222e+02
+2.074544751117091e+02  -2.470644168427311e+02  -3.0217031832e-02  +3.2826410281e-03  +2.1104934516e+02
-1.454160005447035e+02  -1.255008385115577e+02  +1.1993380943e-01  +3.8986033735e-02  +1.8702541964e+02
-7.504174196562531e+00  -1.597874471875152e+02  +9.1516806274e-02  -2.2779569660e-02  +1.7101012643e+02
+1.141489434286512e+02  -9.895737687644666e+01  +1.0057606640e-01  -4.6658702157e-02  +2.0279216373e+02
+3.612370808316344e+01  -3.954556024948399e+02  +2.3084139764e-02  +7.3885630215e-02  +1.9500566795e+02
-7.374319792359438e+01  -4.843663963612962e+02  -8.2062298109e-02  -6.4732771525e-02  +1.7326588708e+02
-6.763082770386063e+00  -1.204807193813639e+02  +8.6381149258e-02  +5.7500798455e-02  +1.8275416620e+02
-1.623142590900927e+02  +9.684875721749245e+01  -4.5731156679e-02  +7.8285312382e-02  +1.9927253433e+02
+1.687793358485495e+02  -3.523467830952371e+02  +2.9711369293e-02  -1.0667229503e-01  +2.0345884403e+02
+7.080320727555308e+01  -2.355627266766248e+02  +1.3960445341e-01  -3.1092326920e-02  +2.0376371688e+02
+1.952297845639652e+02  +1.747166280555859e+02  -2.6065968458e-02  -3.9912444726e-02  +2.4674988717e+02
+3.282630967178003e+02  +2.012592899069387e+02  -5.1303387116e-02  +4.8290931681e-02  +2.5607816357e+02
-1.080445550725408e+02  +1.059995857519169e+02  +7.6008624249e-02  +4.4025390037e-02  +2.5448103797e+02
+1.945929622787175e+02  +3.063721306276418e+02  -3.2932778911e-02  +2.2987037776e-02  +2.1304596387e+02
+1.714058120734118e+02  +1.410116888839026e+02  -4.5939089223e-02  +2.2263775461e-02  +2.3871349561e+02
+5.004454379433764e+02  -2.082821386821306e+01  +8.6492993454e-02  +5.2424145727e-02  +2.2923194979e+02
+2.070737418773432e+02  +1.389438121397273e+02  -3.0999684357e-03  -6.7480529326e-02  +2.4196385535e+02
+3.247945829884729e+02  +4.752851546193928e+02  -3.3467266494e-02  -2.0744739382e-02  +2.4195174929e+02
+2.003743035360700e+02  -2.655304008810121e+01  -1.2132622581e-01  +2.3515466770e-02  +2.1976365539e+02
+2.101724892897763e+02  +2.056388410369952e+02  +1.1395155131e-01  -8.1441272433e-04  +2.3835075105e+02
+3.618036467946770e+02  +1.302081091742521e+02  +4.5371212048e-03  -3.5710203006e-02  +2.5514802370e+02
+7.101939145036603e+01  +8.571993905333994e+01  +1.6316456373e-02  -1.2979477705e-01  +2.3977127669e+02
+1.368649217290527e+02  +1.988969503465628e+02  +4.6091938656e-03  -2.0528834888e-02  +2.2296498003e+02
+2.592617771763389e+02  +2.572022882718414e+02  -8.7131129627e-02  +7.9616194979e-03  +2.3504851710e+02
+2.514904153597814e+02  +1.978804215607670e+02  -4.0997633256e-03  +8.5650397472e-03  +2.5317325004e+02
+2.561034522175835e+02  +1.289943683045053e+02  -5.2338856690e-02  -7.8533348685e-02  +1.9697568665e+02
+4.075957134511887e+02  +2.522395358393534e+02  -1.2801563184e-02  -1.5222637359e-02  +2.1338128931e+02
+2.409858038483830e+02  +4.398527232667027e+02  +2.3380142341e-02  +4.2013012490e-02  +2.3218745334e+02
+2.217566532942975e+02  +1.877640991986690e+02  +5.5201320250e-02  -1.2930661202e-01  +2.0470093020e+02
+3.216357895834204e+02  +3.111364084589004e+02  +8.1033841647e-04  -1.0998220201e-01  +2.0456971409e+02
+4.743453492728195e+02  +1.384284761815924e+02  +1.6385744796e-02  -4.3485691780e-02  +2.1214860894e+02
+3.666180160470008e+02  +3.438193570410930e+01  +5.4779588436e-02  +2.0108014240e-02  +2.3060078171e+02
+1.374754039058810e+01  +1.559455140352828e+02  +1.2084646660e-01  -2.6120258764e-02  +2.0437583661e+02
+1.516593667387291e+02  +1.216589053593252e+02  -7.3092912874e-03  +1.1672813882e-02  +1.8688156297e+02
+2.733124843639429e+02  +1.824889756703938e+02  +5.7576574013e-02  -4.8757604584e-02  +2.2167694775e+02
+1.952872490184551e+02  -1.140092499479995e+02  +5.5381737354e-02  -1.0837539156e-01  +2.1306283184e+02
+8.542034301169727e+01  -2.029200438144558e+02  +6.8108032493e-02  -8.3365594604e-02  +1.8951181327e+02
+1.524004581649056e+02  +1.609656331654766e+02  -4.4774326247e-02  -1.5025589910e-02  +1.9984241472e+02
-3.150718154801012e+00  +3.782951097643329e+02  -1.6946967668e-02  -8.4807253407e-02  +2.1767890675e+02
+3.279428767838411e+02  -7.090043054839671e+01  -6.2008584507e-02  +1.6026280738e-02  +2.2231647270e+02
+2.299667482108447e+02  +4.588362587021564e+01  -1.3646811097e-02  -2.1231227955e-02  +2.2280129829e+02
+1.330333121538351e+02  +2.654266185135276e+01  -2.9576703592e-04  -8.9432787412e-02  +2.4857310598e+02
-3.032743396365061e+02  -6.871704230366898e+01  +1.6563785743e-02  -4.3278790703e-02  +2.4681379107e+02
-6.368222852477174e-01  +1.316555025720559e+02  +1.1815427009e-01  +2.2851198838e-02  +2.0596717990e+02
-2.382397249055347e+01  -3.370493917168332e+01  +1.0128997655e-01  +6.9665108495e-02  +2.3246701036e+02
+3.052156533794112e+02  -1.955448419237990e+02  +4.0081675298e-02  +5.9250906618e-03  +2.2312214365e+02
+1.184395731337796e+01  -3.577281591585859e+01  +1.5752433817e-01  -1.2884088517e-02  +2.3509159636e+02
+1.295647984245077e+02  +3.005685265638068e+02  +1.0054741740e-02  -9.8359523397e-03  +2.3476414264e+02
+5.144518972104819e+00  -2.012696681436871e+02  +5.6373110266e-02  +1.4366146421e-02  +2.1437861644e+02
+1.494270472581105e+01  +3.092221298140925e+01  +9.3612120617e-02  +4.5767309998e-02  +2.3051322100e+02
+1.665738622307117e+02  -4.450851888133380e+01  +2.4025549186e-02  -4.2694131882e-02  +2.4749970641e+02
-1.242103931135992e+02  -8.899668900224597e+01  +8.8143586839e-02  -3.3366785657e-02  +2.3193621783e+02
-5.836486283491256e+01  +2.418032229097693e+01  +2.2879438794e-01  +7.6504083246e-02  +2.1581028327e+02
+6.403199261237360e+01  +8.248566021625555e+01  +5.3247520825e-02  -8.8853415329e-02  +2.2910915378e+02
+5.626063079581616e+01  +2.316379350518113e+01  +1.2921621040e-01  -2.8060156072e-02  +2.4425602443e+02
+6.087366765361821e+01  -4.572225975108063e+01  +9.3148594666e-02  -5.6400815468e-02  +1.9047807697e+02
+2.123659288872234e+02  +7.752290778376749e+01  -8.2243457026e-02  -1.0774569740e-01  +2.0751476366e+02
+4.575601928441776e+01  +2.651360952111168e+02  +8.8801277999e-02  -2.1248251764e-02  +2.2478770599e+02
+2.652686873033230e+01  +1.304747114308307e+01  +1.4864797555e-01  -9.7567305061e-02  +1.9827184055e+02
+1.264060050194552e+02  +1.364197804033145e+02  +8.4010438460e-02  -1.0576893844e-01  +1.9850595819e+02
+2.791155647088543e+02  -3.628815187399356e+01  -4.0485253386e-02  -5.0636891475e-02  +2.0659936764e+02
+1.713882314830355e+02  -1.403346923514766e+02  +8.0692679442e-02  -1.5799091443e-01  +2.2304314188e+02
-1.814822441733771e+02  -1.877111402030316e+01  +2.6290727137e-02  +1.5552947050e-02  +1.9797729672e+02
-4.357041782523612e+01  -5.305772269626068e+01  +1.6699534744e-01  +5.9720560558e-02  +1.8111305894e+02
+7.808269979997763e+01  +7.772347614807842e+00  +1.0665788266e-01  -7.6913244006e-02  +2.1561051241e+02
+5.746445448984616e-02  -2.887258780035854e+02  +4.1825604567e-02  +5.2653235611e-02  +2.0598281227e+02
-1.098094415522680e+02  -3.776366718700417e+02  +9.8642774014e-03  -1.0156571936e-01  +1.8567494812e+02
-4.282932639905965e+01  -1.375099489010935e+01  +2.2580834508e-01  +6.6051445789e-02  +1.9521996747e+02
-1.983805027187663e+02  +2.035784817087469e+02  +4.4913601384e-02  +2.0027029926e-01  +2.0988578180e+02
+1.327130922198759e+02  -2.456170586039826e+02  +1.2995385455e-01  -5.6012457658e-02  +2.1514499127e+02
+3.473696364687949e+01  -1.288330021853703e+02  +1.6733076370e-01  -2.1780989168e-02  +2.1746325363e+02
-4.363076517903411e+02  -9.525970415502174e+01  +6.2651513421e-02  -8.3244440502e-03  +2.5600104296e+02
-1.336701344390828e+02  +1.051128407207032e+02  +3.0599355735e-02  +1.7493442069e-01  +2.1412683950e+02
-1.568572846443886e+02  -6.024760102303608e+01  -1.2038842538e-02  +7.6657115598e-02  +2.4041398088e+02
+1.721823412255761e+02  -2.220875037751517e+02  -7.5255722786e-02  -1.0893476858e-01  +2.3083251840e+02
-1.211893548404571e+02  -6.231547776721135e+01  -5.0996606762e-03  +1.0258663261e-01  +2.4353048673e+02
-3.468513729327412e+00  +2.740258647124541e+02  +1.5496129679e-02  -1.9585410542e-02  +2.4342659256e+02
-1.278887931817303e+02  -2.278123299950399e+02  +6.8280366804e-02  -1.5678618897e-02  +2.2143531935e+02
-1.180906074280240e+02  +4.379551130056484e+00  +1.5233411036e-01  +1.4340979486e-01  +2.3958380626e+02
+3.354055007687666e+01  -7.105118073268656e+01  +1.0186349681e-01  -1.6417719399e-01  +2.5668332786e+02
-2.572437052674343e+02  -1.155393508535987e+02  +9.4006295201e-03  +2.0170358441e-02  +2.4102595483e+02
-1.913981749887477e+02  -2.362339560375830e+00  +9.7139900543e-02  +3.9263495187e-02  +2.2416984561e+02
-6.900131954146148e+01  +5.594299836490279e+01  +1.5742185640e-01  +1.0505336796e-01  +2.3678423074e+02
-7.677268135801893e+01  -3.378868346171629e+00  +2.0108714105e-01  +9.0481827677e-02  +2.5431101166e+02
-7.215964450021687e+01  -7.226492160243339e+01  +1.4913526332e-01  +5.0935863627e-02  +1.9798874333e+02
+7.933261673338831e+01  +5.098024593241473e+01  +1.1758977052e-01  -8.4816239836e-02  +2.1481913411e+02
-8.727729286941732e+01  +2.385934333597640e+02  +1.3117355962e-01  +1.2826554817e-02  +2.3345691003e+02
-1.065064434235028e+02  -1.349519070826969e+01  +8.2629278264e-02  +5.2571440376e-02  +2.0584761171e+02
-6.627307134379919e+00  +1.098771185519618e+02  +1.9645392724e-01  +4.4896425456e-02  +2.0582058131e+02
+1.460822525550192e+02  -6.283081372534632e+01  +1.5247917354e-02  -1.7141531719e-01  +2.1366048537e+02
+3.835491932920041e+01  -1.668773542028294e+02  +1.7997740674e-01  +5.0689890810e-02  +2.3180102421e+02
-3.145155563272122e+02  -4.531377587165592e+01  -1.2390078525e-02  +1.8440041334e-02  +2.0552658587e+02
-1.766037299790712e+02  -7.960038454761344e+01  -2.6337680532e-03  +2.2192000930e-02  +1.8795775999e+02
-5.495061235385745e+01  -1.877031423654492e+01  +4.2731288877e-02  +1.0134145939e-01  +2.2317888388e+02
-1.329758476993453e+02  -3.152685398549381e+02  -3.7367435446e-03  -3.6833133096e-02  +2.1414359640e+02
-2.428427537061031e+02  -4.041793337213945e+02  -7.5907738609e-02  -6.0715680715e-02  +1.9118769770e+02
-1.758626385528947e+02  -4.029365674146212e+01  +8.1480804628e-02  +3.5333848998e-02  +2.0144226835e+02
-3.314138148726013e+02  +1.770358198573942e+02  -8.5374388739e-02  +1.6814273585e-02  +2.1862047242e+02
-3.202199339592084e-01  -2.721597204553354e+02  +1.6301276579e-01  +1.9054815974e-01  +2.2350689292e+02
-9.829634850695560e+01  -1.553756640367230e+02  -5.3801784437e-02  -2.9282702226e-02  +2.2453134762e+02
+3.026375173512583e+02  +2.003725448757249e+02  -3.4016655199e-02  +6.8304889350e-02  +2.1286653176e+02
+2.794503671459526e+02  +3.501210313198565e+01  -6.5481189872e-02  -4.2335973286e-03  +2.3874516296e+02
+6.084899930159172e+02  -1.268277996201300e+02  +4.6279029147e-02  -4.9145051046e-02  +2.2924696436e+02
+3.151182969498840e+02  +3.294422638781039e+01  -1.6273663675e-02  -2.1623290832e-02  +2.4192125507e+02
+4.328391380610137e+02  +3.692855688674758e+02  +4.1759898447e-02  -9.8621124882e-03  +2.4186559078e+02
+3.084188586086109e+02  -1.325526258400182e+02  +1.1006626913e-02  -4.4476712226e-02  +2.1984334438e+02
+3.182170443623171e+02  +9.963925528507822e+01  -6.3370178789e-02  +9.8513940322e-02  +2.3816127452e+02
+4.698482018672178e+02  +2.420852342233518e+01  +4.0128434431e-02  -6.8558304170e-03  +2.5504763501e+02
+1.790639465229069e+02  -2.027964669857700e+01  +4.0697300725e-02  +2.9435279402e-03  +2.3958747140e+02
+2.449094768015935e+02  +9.289736459464591e+01  +1.3949670016e-01  +1.5825677332e-02  +2.2281221041e+02
+3.673063322488796e+02  +1.512027025199245e+02  +3.1841439259e-02  -3.8171563670e-02  +2.3510886693e+02
+3.595349704323222e+02  +9.188083580885011e+01  +4.2769166483e-02  -1.4061558054e-02  +2.5289020141e+02
+3.641480072901243e+02  +2.299478255258835e+01  -5.9041467535e-02  -1.8242495667e-02  +1.9681626008e+02
+5.156402685237294e+02  +1.462399500874365e+02  -7.7416054217e-02  +1.4806682764e-02  +2.1337051602e+02
+3.490303589209238e+02  +3.338531375147858e+02  -5.4155399058e-02  -2.4028681282e-02  +2.3203539869e+02
+3.298012083668384e+02  +8.176451344675205e+01  +4.0195994619e-02  +5.0316461186e-02  +2.0457993205e+02
+4.296803446559612e+02  +2.051368227069835e+02  +2.5498764848e-02  -4.8620534663e-02  +2.0449869509e+02
+5.823899043453603e+02  +3.242889042967542e+01  +1.6644327241e-02  -6.9294603427e-02  +2.1217702764e+02
+4.746625711195416e+02  -7.161765004780764e+01  -2.1613917626e-02  +4.3694741377e-02  +2.3042093310e+02
+1.217920954631289e+02  +4.994592828336582e+01  +8.8147315392e-02  -1.3689348311e-01  +2.0425783721e+02
+2.597039218112699e+02  +1.565931960740829e+01  +4.9367361185e-02  -7.8417885315e-02  +1.8678504072e+02
+3.813570394364837e+02  +7.648938991847682e+01  +9.9241283787e-03  -1.8804803630e-02  +2.2166963829e+02
+3.033318040909959e+02  -2.200088356999164e+02  -4.1079375621e-02  -1.8449646293e-02  +2.1288323313e+02
+1.934648980842381e+02  -3.089196295663727e+02  -1.9304713073e-02  -1.2960166267e-01  +1.8969197425e+02
+2.604450132374464e+02  +5.496604741355962e+01  +8.7930859211e-04  -1.7138769892e-02  +1.9995278536e+02
+1.048938369177398e+02  +2.722955240124159e+02  -3.0775343248e-03  +6.5659124675e-02  +2.1741807803e+02
+4.359874318563819e+02  -1.769000163003137e+02  +3.6348433184e-02  +5.1084825991e-02  +2.2215895506e+02
+3.380113032833855e+02  -6.011595988170130e+01  -9.5174881854e-02  -1.5324518394e-01  +2.2289885483e+02
-2.318715020530576e+01  -1.653604417437392e+02  +1.7163240739e-01  +5.6015005502e-02  +1.9933751418e+02
+3.058524756646589e+02  -3.272003444958549e+02  +3.2708235811e-02  +5.3926508895e-02  +1.9145993833e+02
+1.248077959862567e+01  -1.674283184879145e+02  +3.4226924381e-02  +5.2647638907e-02  +2.0224600955e+02
+1.302016207097554e+02  +1.689130239917509e+02  -3.5796165377e-02  -6.3301128548e-02  +2.0234934840e+02
+5.781341257352537e+00  -3.329251707157430e+02  +8.5331189019e-02  -1.3904868101e-02  +1.8338202242e+02
+1.557952701105877e+01  -1.007332895906467e+02  +3.3148458084e-01  -2.8295517486e-03  +1.9960977563e+02
+1.672106845159595e+02  -1.761640214533897e+02  +8.6985771025e-03  -9.8663195140e-02  +2.1341033969e+02
-1.235735708283515e+02  -2.206521915743019e+02  -9.0475970683e-02  -5.2367877417e-02  +2.0078172438e+02
-5.772804054966484e+01  -1.074751802810790e+02  +1.2380729697e-01  +5.3874654470e-03  +1.8666121042e+02
+6.466881489762132e+01  -4.916984235580037e+01  +4.6667570075e-02  +1.5544384441e-02  +1.9620112773e+02
+5.689745308106387e+01  -1.084917090668748e+02  +1.3166280750e-01  -2.3562419193e-02  +2.1223593363e+02
+6.151048993886593e+01  -1.773777623231366e+02  +1.3517665897e-01  -3.3734900874e-02  +1.6496711189e+02
+2.130027511724711e+02  -5.413259478828843e+01  -6.0852269391e-02  +2.7463257759e-02  +1.7828552286e+02
+4.639284156966548e+01  +1.334805926390609e+02  +6.4796645485e-02  -6.5232857542e-02  +1.9436376204e+02
+2.716369101558001e+01  -1.186080314289729e+02  +2.1903699449e-01  +2.7322069120e-02  +1.7132077466e+02
+1.270428273047029e+02  +4.764277831258596e+00  +1.5198475019e-02  -6.8968495626e-02  +1.7108117319e+02
+2.797523869941020e+02  -1.679436544460495e+02  -6.2723085794e-02  -2.2940826643e-02  +1.7715371709e+02
+1.720250537682832e+02  -2.719901949235326e+02  -1.7034518745e-02  +3.7245823475e-02  +1.9311043750e+02
-1.808454218881294e+02  -1.504266165923591e+02  +1.4794032585e-03  -1.2756368402e-02  +1.7104141894e+02
-4.293359553998840e+01  -1.847132252683166e+02  -2.0700386236e-04  +5.4080246426e-02  +1.5637092600e+02
+7.871952208522535e+01  -1.238831549572481e+02  +2.0869442926e-01  -6.5082240707e-02  +1.8520664342e+02
+6.942867397375636e-01  -4.203813805756413e+02  -2.4045714866e-02  +4.1527943811e-04  +1.7845868675e+02
-1.091726192670203e+02  -5.092921744420976e+02  -7.2597740144e-02  +2.4626440522e-02  +1.5784834458e+02
-4.219250411381194e+01  -1.454064974621653e+02  -4.9455506690e-02  +9.7238203518e-03  +1.6666012805e+02
-1.977436804335185e+02  +7.192297913669103e+01  +3.8988420737e-02  +9.7641155817e-02  +1.8252617101e+02
+1.333499145051236e+02  -3.772725611760386e+02  +9.3915561541e-02  +3.2594405358e-02  +1.8613179232e+02
+3.537378593212721e+01  -2.604885047574262e+02  +1.0300139797e-01  -1.3103118859e-01  +1.8587317101e+02
+3.290396258699647e+02  -1.618399027521156e+02  -2.4474651361e-02  +7.3168929572e-02  +2.1570300162e+02
+3.566792980393143e+01  -2.067876744175265e+00  +1.5531498845e-01  +1.4541841172e-02  +2.2734063437e+02
+1.533887709150611e+02  +3.342734657354902e+02  +2.9999760338e-03  +3.9493904509e-02  +2.2707346802e+02
+2.896849146265829e+01  -1.675647289720038e+02  +1.4957399301e-01  -6.7785108905e-02  +2.0717635618e+02
+3.876667721636453e+01  +6.462715215309257e+01  +1.8714962285e-01  -1.0867951650e-01  +2.2308050824e+02
+1.903978347212652e+02  -1.080357970965048e+01  -1.1780229545e-01  -2.7502529236e-02  +2.3940255546e+02
-1.003864206230457e+02  -5.529174983056265e+01  -3.3205795816e-03  +1.1925139453e-01  +2.2444987466e+02
-3.454089034435908e+01  +5.788526146266025e+01  +1.5571708919e-01  +5.7519741963e-02  +2.0882382884e+02
+8.785596510292707e+01  +1.161905993879389e+02  +1.1713225585e-01  -5.6473442388e-02  +2.2144001183e+02
+8.008460328636963e+01  +5.686873267686445e+01  +6.9254234444e-02  -2.4537998868e-02  +2.3647338121e+02
+8.469764014417169e+01  -1.201732057939731e+01  +4.7167715650e-02  -6.3238975399e-02  +1.8433950505e+02
+2.361899013777769e+02  +1.112278469554508e+02  -5.1735146933e-02  +8.3196907054e-03  +2.0064259491e+02
+6.957999177497123e+01  +2.988410343828001e+02  +1.8079189404e-02  -4.9782394578e-02  +2.1750258445e+02
+5.035084122088577e+01  +4.675241031476639e+01  +8.8463749906e-02  -7.9914938465e-02  +1.9183120710e+02
+1.502299775100086e+02  +1.701247195749978e+02  +2.3681758799e-02  -9.9293019063e-02  +1.9200096270e+02
+3.029395371994077e+02  -2.583212702310234e+00  -2.1846325670e-02  +8.9076991576e-03  +1.9971322554e+02
+1.952122039735890e+02  -1.066297531797933e+02  +4.5650826282e-02  -1.0149374199e-01  +2.1584735114e+02
-1.576582716828237e+02  +1.493382515138016e+01  -1.3949370064e-02  +4.6523388278e-02  +1.9154301479e+02
-1.974644533468265e+01  -1.935278352457736e+01  +2.7358914848e-01  +5.4438781917e-02  +1.7521394966e+02
+1.019066722905311e+02  +4.147728678649116e+01  +1.5376147739e-01  -9.4598181036e-02  +2.0846583230e+02
+2.388143694504332e+01  -2.550209388319021e+02  +1.1947416212e-01  +1.1974205128e-02  +1.9935271617e+02
-8.598546906171450e+01  -3.439317326983584e+02  -2.2147950413e-02  -5.0502284997e-02  +1.7931114375e+02
-1.900535390850618e+01  +1.995394428157397e+01  +3.1849097287e-02  +6.5224290398e-02  +1.8861855385e+02
-1.745565302282128e+02  +2.372834208804303e+02  +1.5777974598e-01  +1.2798115460e-01  +2.0321815274e+02
+1.565370647104293e+02  -2.119121194322993e+02  +6.5669842679e-02  -1.8288209560e-01  +2.0818599068e+02
+5.856093613743296e+01  -9.512806301368695e+01  +3.6530006895e-02  -4.6269872181e-02  +2.1013840561e+02
-2.933716960660332e+02  +1.597720260079404e+02  -6.7197288636e-02  +9.4184541806e-02  +2.1826268413e+02
-1.756508549549035e+02  +4.961133684876058e+02  +2.5670937126e-02  +4.2224202298e-02  +2.1803138476e+02
-3.000711344073064e+02  -5.724826219888143e+00  -7.1794758784e-02  +1.5538375200e-01  +1.9883500152e+02
-2.902729486536002e+02  +2.264670549052082e+02  -1.1541641919e-02  +3.4035818699e-03  +2.1425809031e+02
-1.386417911486995e+02  +1.510363230424652e+02  -1.3566598950e-02  +1.5795902850e-01  +2.2987507047e+02
-4.294260464930104e+02  +1.065481529215530e+02  +5.9613553634e-03  -3.1590527560e-03  +2.1556934208e+02
-3.635805162143238e+02  +2.197251642147759e+02  -1.5809787078e-02  -2.7733312680e-02  +2.0055100810e+02
-2.411836607670376e+02  +2.780305021400545e+02  +2.4442103627e-02  -1.0479083456e-02  +2.1253870320e+02
-2.489550225835951e+02  +2.187086354289801e+02  -1.1975251446e-01  +9.6762849255e-03  +2.2716893515e+02
-2.443419857257930e+02  +1.498225821727183e+02  -1.2783844458e-01  +2.8759753898e-02  +1.7705089886e+02
-9.284972449218782e+01  +2.730677497075665e+02  +1.4280873118e-01  +6.9293965877e-02  +1.9261519959e+02
-2.594596340949935e+02  +4.606809371349158e+02  +5.2132316182e-02  +6.0211730598e-02  +2.0888187408e+02
-2.786887846490789e+02  +2.085923130668820e+02  -4.2432686173e-02  +9.7947877009e-02  +1.8422036724e+02
-1.788096483599560e+02  +3.319646223271135e+02  +1.7529374422e-01  +9.8810655043e-02  +1.8435442938e+02
-2.610008867055694e+01  +1.592566900498054e+02  +1.8114075653e-01  -1.5478779607e-01  +1.9170029642e+02
-1.338274218963757e+02  +5.521014957232236e+01  +5.7085969083e-03  +1.8574701868e-01  +2.0730899531e+02
-4.866978975527883e+02  +1.767737279034958e+02  -5.3521354416e-02  -3.9314462288e-02  +1.8394199722e+02
-3.487860712046473e+02  +1.424871192275383e+02  +2.0284656565e-03  -4.2538399376e-02  +1.6825433126e+02
-2.271329535794336e+02  +2.033171895386068e+02  +2.0582920360e-02  +1.4381594241e-01  +2.0012317958e+02
-3.051581889249214e+02  -9.318103607978642e+01  +1.8539783945e-02  +1.0168230730e-02  +1.9147464053e+02
-4.150250949316792e+02  -1.820918299462427e+02  +2.5372757024e-02  -2.3964330670e-01  +1.7202729251e+02
-3.480449797784709e+02  +1.817938470336896e+02  -1.0553176266e-01  +5.9092345349e-02  +1.8100243841e+02
-5.035961560981775e+02  +3.991233236325459e+02  -1.5064495330e-01  -1.9906982669e-02  +1.9523232343e+02
-1.725025611595353e+02  -5.007221668018365e+01  +3.6164889349e-02  -5.5500516650e-03  +1.9994142899e+02
-2.704786897325317e+02  +6.671183973842869e+01  -6.5138057300e-02  -7.0983124175e-02  +2.0166807002e+02
+1.177208411111297e+02  +3.363413424796654e+02  -3.0802197352e-03  -1.6098608058e-02  +2.3005453729e+02
-6.699438341273137e+00  -1.654968522278285e+02  +1.1807256922e-01  +7.8901887202e-02  +2.0945160870e+02
+3.098747412433099e+00  +6.669502889726783e+01  +1.4373404939e-01  +2.6083625504e-02  +2.2630347663e+02
+1.547299049173338e+02  -8.735702965475213e+00  +9.6804579972e-02  -1.0063053976e-01  +2.4257219887e+02
-1.360543504269772e+02  -5.322387308638739e+01  -6.2115667778e-02  +1.0447152433e-01  +2.2767343308e+02
-7.020882014829051e+01  +5.995313820683552e+01  +3.8985458579e-02  +7.4658273073e-02  +2.1177182857e+02
+5.218803529899564e+01  +1.182584761321141e+02  +1.2642814635e-01  -1.0381389341e-01  +2.2394155887e+02
+4.441667348243820e+01  +5.893660942103972e+01  +1.0618231181e-01  -1.4787178211e-01  +2.4012079065e+02
+4.902971034024026e+01  -9.949443835222041e+00  +4.0027200946e-02  -8.4540923171e-02  +1.8701078685e+02
+2.005219715738454e+02  +1.132957236996261e+02  +7.4901116248e-03  -7.4728255895e-02  +2.0309303131e+02
+3.391206197103980e+01  +3.009089111269754e+02  -2.8342156846e-02  -1.9229924749e-01  +2.2055326359e+02
+1.468291141695434e+01  +4.882028705894166e+01  +3.0252067743e-01  -7.4787561575e-02  +1.9448493373e+02
+1.145620477060772e+02  +1.721925963191731e+02  +6.4496071315e-02  -4.0861986137e-03  +1.9451641366e+02
+2.672716073954763e+02  -5.153359581349690e-01  -8.6600435217e-02  -9.3359056256e-02  +2.0204228896e+02
+1.595442741696575e+02  -1.045618764356180e+02  +9.5050422057e-03  -7.2560889762e-02  +2.1895604775e+02
-1.933262014867551e+02  +1.700170189555543e+01  -7.0310852046e-02  +9.3176608863e-02  +1.9418487831e+02
-5.541437513861408e+01  -1.728490678040210e+01  +1.6569611819e-01  -7.7753089769e-02  +1.7759853158e+02
+6.623874248659968e+01  +4.354516353066643e+01  +9.3696837760e-02  -1.3885394425e-01  +2.1100087231e+02
-1.178649285888811e+01  -2.529530620877268e+02  +8.7321510702e-02  +3.3126360113e-02  +2.0226172522e+02
-1.216533988656459e+02  -3.418638559541831e+02  +1.4737001399e-02  +1.3694590436e-01  +1.8096799444e+02
-5.467328371243761e+01  +2.202182102574923e+01  +1.6154448225e-01  +1.1275242488e-01  +1.9058376206e+02
-2.102244600321442e+02  +2.393512976246055e+02  +3.1058572266e-02  +1.0306625769e-01  +2.0640188750e+02
+1.208691349064979e+02  -2.098442426881240e+02  +1.6515944320e-01  -6.7277266384e-02  +2.1113962001e+02
+2.289300633350153e+01  -9.306018626951169e+01  +1.5352520609e-01  -7.8238402042e-02  +2.1239920582e+02
-1.244202794524029e+02  -5.018381947074939e+02  -9.6251037200e-02  -7.4521470640e-02  +2.0912255148e+02
-1.146220936986966e+02  -2.696463135823976e+02  +8.3820250380e-03  -3.5903373427e-02  +2.2640041537e+02
+3.700906380620407e+01  -3.450770454451406e+02  -1.5579473505e-02  +1.2112912071e-02  +2.4250744810e+02
-2.537751915381069e+02  -3.895652155660528e+02  -3.7551026134e-02  -5.8602940893e-02  +2.2775981373e+02
-1.879296612594202e+02  -2.763882042728299e+02  -9.5806421617e-02  -1.0615239027e-02  +2.1182227976e+02
-6.553280581213407e+01  -2.180828663475513e+02  +4.5208968728e-02  -2.4481938008e-02  +2.2363045250e+02
-7.330416762869152e+01  -2.774047330586257e+02  +2.9972473539e-02  -3.2041094957e-02  +2.4035843460e+02
-6.869113077088946e+01  -3.462907863148874e+02  +3.1895397262e-02  -1.8993391219e-02  +1.8709557094e+02
+8.280113046271572e+01  -2.230456187800393e+02  +2.0708120575e-01  -8.4803937499e-02  +2.0291847216e+02
-8.380877914008991e+01  -3.543243135269000e+01  +8.5740310319e-02  +4.7433019959e-02  +2.2059429509e+02
-1.030379296941754e+02  -2.875210554207238e+02  -5.1721069778e-02  -9.8654500941e-02  +1.9449957346e+02
-3.158793405052506e+00  -1.641487461604923e+02  +1.5902355050e-01  +7.3546717783e-02  +1.9444893485e+02
+1.495507662843466e+02  -3.368566784378004e+02  +3.8922025065e-02  -9.4594470940e-02  +2.0180433264e+02
+4.182343305852783e+01  -4.409032189152834e+02  -8.9290165375e-02  +2.9190926445e-02  +2.1904414989e+02
-3.110470425978848e+02  -3.193396405841100e+02  +5.1246785984e-02  +2.6747504729e-02  +1.9419488802e+02
-1.731352162497438e+02  -3.536262492600675e+02  +4.7823118185e-02  +8.3141848239e-03  +1.7758894530e+02
-5.148209862453004e+01  -2.927961789489990e+02  +3.9963093464e-02  +3.0854428417e-02  +2.1081316587e+02
-1.295073339700178e+02  -5.892944045673922e+02  +5.9522551144e-02  +1.1815242825e-02  +2.0236521678e+02
-2.393742399767756e+02  -6.782051984338485e+02  -4.4786777018e-02  +2.9280757238e-02  +1.8050083510e+02
-1.723941248235673e+02  -3.143195214539162e+02  +1.0509875938e-02  -2.7404771565e-02  +1.9022213510e+02
-3.279453011432739e+02  -9.699004485505986e+01  +1.2179733867e-02  +9.5108094394e-03  +2.0663482507e+02
+3.148293795368204e+00  -5.461855851677894e+02  -4.0524905722e-02  +3.7298743829e-02  +2.1119851905e+02
-9.482783477762818e+01  -4.294015287491771e+02  +3.2536469107e-03  -1.0583228278e-01  +2.1203798841e+02
+9.798185753706235e+00  +2.321918811250964e+02  +1.5021621091e-01  -2.5067471546e-02  +2.0524626527e+02
+1.614293432586069e+02  +1.567611492623533e+02  -1.7063866724e-02  -1.0222088934e-01  +2.2045894181e+02
-1.293549120857040e+02  +1.122729791414411e+02  -7.6975201521e-03  +1.5628279688e-01  +2.0651909556e+02
-6.350938180701738e+01  +2.254499904346640e+02  +8.5008605624e-02  +6.2906305265e-02  +1.9217595222e+02
+5.888747364026878e+01  +2.837553283599427e+02  -1.0116505353e-02  +5.8313753291e-02  +2.0420871880e+02
+5.111611182371134e+01  +2.244334616488682e+02  +4.1799095723e-02  -1.5570928733e-01  +2.1741228878e+02
+5.572914868151339e+01  +1.555474083926065e+02  +1.1505648870e-01  +4.3302023695e-03  +1.6959705602e+02
+2.072214099151186e+02  +2.787925759274546e+02  +5.7778377905e-02  -4.5442708063e-02  +1.8490530381e+02
+4.061150031231294e+01  +4.664057633548039e+02  +1.3244981835e-02  -7.0628797495e-02  +2.0017626161e+02
+2.138234975822748e+01  +2.143171392867702e+02  +3.8044651482e-02  +4.9989564712e-02  +1.7657479880e+02
+1.212614860473503e+02  +3.376894485470016e+02  -3.7669175356e-02  +3.1130906353e-02  +1.7682616619e+02
+2.739710457367494e+02  +1.649815162696936e+02  +2.1524219787e-02  +5.3854740251e-02  +1.8412315778e+02
+1.662437125109307e+02  +6.093497579221051e+01  +1.4850798547e-03  -1.3954412662e-01  +1.9859798925e+02
-1.866267631454820e+02  +1.824985541233840e+02  +3.2357782140e-02  +1.0849113007e-01  +1.7631490718e+02
-4.871493679734094e+01  +1.482119454474264e+02  +1.1591294437e-01  -2.8054477993e-02  +1.6130569440e+02
+7.293818082787281e+01  +2.090420157584950e+02  +8.3281506086e-03  -7.6869102661e-02  +1.9212233569e+02
-5.087054517614973e+00  -8.745620985989828e+01  +6.1511093614e-02  +7.3059756171e-02  +1.8339585692e+02
-1.149539605243728e+02  -1.763670037263546e+02  +2.3641980299e-02  -5.7363643489e-02  +1.6560732406e+02
-4.797384537116447e+01  +1.875186732535778e+02  +1.1142771934e-01  +8.6355714714e-02  +1.7405312821e+02
-2.035250216908711e+02  +4.048481498524341e+02  -4.8588101751e-02  +9.4495281769e-02  +1.8680434517e+02
+1.275685732477711e+02  -4.434739046029551e+01  -3.7154983941e-02  -5.7205247743e-02  +1.9157905532e+02
+2.959244467477467e+01  +7.243666595831684e+01  +9.4322930145e-02  -8.6497364254e-02  +1.9386297089e+02
+1.516311575049007e+02  -7.543073186274304e+01  +5.8325988803e-02  -1.7806822233e-01  +2.3877204758e+02
-1.391530978394103e+02  -1.199189019836552e+02  +1.5568414331e-02  +1.3444619553e-01  +2.2460437967e+02
-7.330756756072361e+01  -6.741890690432314e+00  +7.0862691903e-02  +2.1711364766e-01  +2.0881617925e+02
+4.908928788656254e+01  +5.156344723484631e+01  +1.4061427741e-01  -9.2011516577e-02  +2.1958307097e+02
+4.131792607000510e+01  -7.758419476228113e+00  +1.0570804163e-01  -1.0291049267e-01  +2.3737960050e+02
+4.593096292780716e+01  -7.664447273248987e+01  +8.1853263436e-02  -3.0725495779e-02  +1.8453678389e+02
+1.974232241614123e+02  +4.660069480235825e+01  +6.8247005331e-03  -3.6675581787e-02  +1.9950429879e+02
+3.081331455860671e+01  +2.342138822297076e+02  -4.8703281874e-02  -6.4264863773e-02  +2.1743598029e+02
+1.158416400452124e+01  -1.787474183832617e+01  +2.2789012480e-01  -1.3454620898e-02  +1.9166327020e+02
+1.114633002936441e+02  +1.054975674219053e+02  +1.0749778763e-01  -4.7587939923e-02  +1.9141653976e+02
+2.641728599830432e+02  -6.721036485540280e+01  +1.7421508525e-03  -1.2221517766e-03  +1.9825458386e+02
+1.564455267572245e+02  -1.712569053328859e+02  +1.6408646654e-01  -2.3142437887e-02  +2.1602157709e+02
-1.964249488991882e+02  -4.969332700171240e+01  +2.2150258881e-02  +2.8011107967e-02  +1.9135190005e+02
-5.851312255104718e+01  -8.397993567766993e+01  +5.8946930220e-02  +1.2142497653e-01  +1.7494422187e+02
+6.313999507416658e+01  -2.314986536660140e+01  +8.0472978962e-02  -1.5595487135e-01  +2.0725079736e+02
-1.488524027132121e+01  -3.196480909849946e+02  -7.1019196268e-02  -1.3857781759e-02  +1.9962574120e+02
-1.247521462780790e+02  -4.085588848514510e+02  -6.1428697330e-02  -1.3142753445e-02  +1.7671603851e+02
-5.777203112487071e+01  -4.467320787151860e+01  +1.5754684300e-01  +1.0559707107e-01  +1.8654688310e+02
-2.133232074445773e+02  +1.726562687273377e+02  +1.6782423333e-02  +1.0157982965e-01  +2.0414269772e+02
+1.177703874940648e+02  -2.765392715853919e+02  +9.0004943623e-02  -1.3232881123e-01  +2.0822174660e+02
+1.979425892106843e+01  -1.597552151667795e+02  +1.8367857455e-01  +3.8101893281e-02  +2.0804157868e+02
-2.907842553443110e+02  -4.448817012091217e+01  -5.1943089762e-02  +2.3074869966e-02  +2.4020328403e+02
-2.249387250656243e+02  +6.868884117231073e+01  -5.6273015148e-02  +1.0873032509e-01  +2.2338861586e+02
-1.025418696183381e+02  +1.269941790975894e+02  +1.4080790819e-01  +1.3486375532e-01  +2.3576213616e+02
-1.103132314348956e+02  +6.767231238651493e+01  +6.5965059194e-02  +1.5784573966e-01  +2.5352207678e+02
-1.057001945770935e+02  -1.213740869746829e+00  +6.1684639977e-02  +5.4361618256e-02  +1.9732046648e+02
+4.579206665651165e+01  +1.220314266651013e+02  +1.0328240860e-01  +6.9467106533e-02  +2.1395006599e+02
-1.208178429462940e+02  +3.096446140924506e+02  +7.5621624339e-02  +5.5755152879e-02  +2.3263705056e+02
-1.400469935003794e+02  +5.755599002441687e+01  +1.0949202167e-01  +2.2103105128e-01  +2.0511307082e+02
-4.016785721125657e+01  +1.809282992846483e+02  +1.7692750632e-01  -8.4019012005e-02  +2.0504176722e+02
+1.125417024781425e+02  +8.220367007340244e+00  +3.7333769457e-03  -1.8963596491e-02  +2.1276133952e+02
+4.814369252323758e+00  -9.582617347014281e+01  +1.2754846001e-01  -1.0930332109e-01  +2.3101254054e+02
-3.480561064040889e+02  +2.573740486103064e+01  -5.0281551037e-02  +5.7107777799e-02  +2.0479071220e+02
-2.101442800559479e+02  -8.549203814926884e+00  +3.9928052705e-02  +6.7268428524e-02  +1.8727465598e+02
-8.849116243073411e+01  +5.228086649614164e+01  +1.5985392069e-01  +2.1799983514e-01  +2.2227251881e+02
-1.665163977762219e+02  -2.442173591222516e+02  -7.4133142811e-02  +3.0733908065e-02  +2.1342709659e+02
-2.763833037829797e+02  -3.331281529887079e+02  -2.7026808706e-03  -1.0681174997e-02  +1.9024579190e+02
-2.094031886297714e+02  +3.075752399122445e+01  -4.3111518617e-02  +5.1218758743e-03  +2.0052039587e+02
-3.649543649494780e+02  +2.480870005900807e+02  -8.2644039291e-02  -2.2252923295e-02  +2.1795781127e+02
-3.386077001083586e+01  -2.011085397226488e+02  -1.0556268638e-02  +4.5062630748e-02  +2.2273257695e+02
-1.318368985838322e+02  -8.432448330403648e+01  -5.5450298766e-02  +1.6929847135e-01  +2.2352640561e+02
+6.584553027868665e+01  +1.131770112932229e+02  +9.2229512681e-02  -5.2348041769e-02  +2.1005120586e+02
+1.882423857259728e+02  +1.714823492185015e+02  -2.4508919939e-02  -8.5880864906e-02  +2.2093842935e+02
+1.804710239094154e+02  +1.121604825074271e+02  +1.3257067624e-01  -5.1376807866e-02  +2.3875545033e+02
+1.850840607672174e+02  +4.327442925116534e+01  +3.7906256309e-02  -9.9291858446e-02  +1.8562188691e+02
+3.365763220008226e+02  +1.665195967860135e+02  +4.0466350639e-02  +6.2750271052e-02  +2.0071887559e+02
+1.699664123980170e+02  +3.541327842133628e+02  +6.2215533197e-02  +1.6257452766e-02  +2.1872372102e+02
+1.507372618439315e+02  +1.020441601453290e+02  +4.2300030045e-03  -7.5260536980e-03  +1.9280171903e+02
+2.506163981330544e+02  +2.254164694055605e+02  -1.4212688802e-01  -4.8500290094e-02  +1.9256632414e+02
+4.033259578224535e+02  +5.270853712825242e+01  +4.3715000260e-02  +1.7296046991e-01  +1.9947161797e+02
+2.955986245966347e+02  -5.133800334923064e+01  +9.3222711524e-02  -5.0063170743e-02  +2.1729362299e+02
-5.727185105977793e+01  +7.022557498194281e+01  +2.0429424993e-01  +4.8269653548e-04  +1.9248925212e+02
+8.063997528836309e+01  +3.593896630598529e+01  +1.8138913600e-02  -9.4710821996e-02  +1.7598693979e+02
+2.022930929135769e+02  +9.676903661705381e+01  -6.6093676468e-02  +2.8100281689e-02  +2.0851359017e+02
+1.242678575680891e+02  -1.997291890013394e+02  +1.4280325385e-01  -7.9367014022e-02  +2.0079779407e+02
+1.440095156133123e+01  -2.886399828677958e+02  -2.0128735372e-02  +5.4409222510e-02  +1.7784056953e+02
+8.138106671453956e+01  +7.524569411213662e+01  -1.8497878144e-02  -1.4840610848e-01  +1.8771349380e+02
-7.417010960516704e+01  +2.925751707109929e+02  +1.3126138547e-01  -6.4860736926e-02  +2.0532149084e+02
+2.569234853334751e+02  -1.566203696017367e+02  +5.8431761055e-02  -1.0352667418e-01  +2.0945185859e+02
+1.589473567604787e+02  -3.983631318312430e+01  +4.6892052166e-02  -1.0370781473e-01  +2.0933605272e+02
+1.223968554472862e+02  +5.830533792527862e+01  +2.7245814191e-02  -7.4911965516e-02  +2.0557680798e+02
+1.146254936307287e+02  -1.016528785795799e+00  +5.3583039394e-02  -1.8362201278e-01  +2.2191663251e+02
+1.192385304885308e+02  -6.990258204205756e+01  +4.3025303850e-02  -1.1321226882e-01  +1.7257200285e+02
+2.707307917221360e+02  +5.334258549279056e+01  -7.2118032730e-02  -1.1434515502e-02  +1.8671820748e+02
+1.041208821193303e+02  +2.409557729201399e+02  +9.6983527065e-02  -1.6296459605e-01  +2.0337112367e+02
+8.489173156524485e+01  -1.113285114789386e+01  +2.2941828911e-02  -2.8799331324e-02  +1.7927754665e+02
+1.847708678543677e+02  +1.122394581123376e+02  -5.1101724733e-03  -7.9464395295e-03  +1.7909275566e+02
+3.374804275437668e+02  -6.046847416497049e+01  +7.2906378262e-02  +9.0850306856e-03  +1.8558470798e+02
+2.297530943179481e+02  -1.645150146424535e+02  -1.8835748390e-01  -4.3971552547e-02  +2.0202171420e+02
-1.231173813384646e+02  -4.295143631128009e+01  +8.1659741537e-02  +4.0851897753e-02  +1.7898890313e+02
+1.479444500967644e+01  -7.723804498723761e+01  +2.4746261372e-01  -2.1022555727e-02  +1.6365181320e+02
+1.364475626348902e+02  -1.640797467616909e+01  +5.9741570255e-02  -1.8436447452e-01  +1.9397186298e+02
+5.842232728940240e+01  -3.129062002945623e+02  +1.0263071375e-01  +9.3012491311e-03  +1.8667607922e+02
-5.144457871735542e+01  -4.018169941610187e+02  -6.4956102031e-02  -2.6145769370e-02  +1.6556554287e+02
+1.553553643585290e+01  -3.793131718108629e+01  +1.7532316794e-01  +5.8763172949e-02  +1.7470238522e+02
-1.400156398838537e+02  +1.793981594177700e+02  +4.0717279068e-02  +2.9152217052e-02  +1.9082877793e+02
+1.910779550547884e+02  -2.697973808949596e+02  +1.0324802314e-01  -1.0992539992e-01  +1.9474192378e+02
+9.310182648179205e+01  -1.530133244763472e+02  +1.0217550244e-01  -1.8242345857e-02  +1.9480877784e+02
-7.771361816557445e+00  -5.932186671107442e+01  +2.1011178336e-01  +1.3352079494e-02  +2.3267577746e+02
-3.158324958755387e+00  -1.282079199673362e+02  +1.2079129636e-01  +1.1761403579e-01  +1.8144634356e+02
+1.483339362748498e+02  -4.962752432488060e+00  +3.6875962679e-02  -1.0591450112e-01  +1.9767209067e+02
-1.827597332795584e+01  +1.826504349948613e+02  +8.0071583868e-02  +2.2446526552e-02  +2.1412841523e+02
-3.750512388204130e+01  -6.943818907317248e+01  +7.6316532718e-02  -8.1060149888e-02  +1.8886969217e+02
+6.237401240708157e+01  +5.393412018705897e+01  +1.4381457725e-01  -1.4000891993e-01  +1.8909174540e+02
+2.150835720964807e+02  -1.187738120902491e+02  -8.3194199487e-02  -2.7236996583e-02  +1.9679937823e+02
+1.073562388706619e+02  -2.228203525677322e+02  +5.4700125813e-02  -9.2648297450e-02  +2.1246716359e+02
-2.455142367857507e+02  -1.012567742365587e+02  -2.2532204965e-02  +4.1659404127e-02  +1.8858901756e+02
-1.076024104376097e+02  -1.355433829125162e+02  -4.3037787023e-02  +1.3091120693e-02  +1.7252434217e+02
+1.405070718760403e+01  -7.471331260144771e+01  +1.8112502430e-01  +3.3146928901e-02  +2.0538379125e+02
-6.397452815788375e+01  -3.712115382198409e+02  +2.3233201545e-02  +1.2959614878e-01  +1.9621603124e+02
-1.738414341646416e+02  -4.601223320862973e+02  +1.3268901734e-02  +9.8347377234e-02  +1.7686460849e+02
-1.068613190114333e+02  -9.623665510636491e+01  -1.9934219495e-02  +3.5343939573e-02  +1.8595823276e+02
-2.624124953311398e+02  +1.210928214924914e+02  +1.0772277235e-02  +7.5661666538e-03  +1.9993535513e+02
+6.868109960750228e+01  -3.281027188202382e+02  +4.6558492683e-02  -8.2575048375e-02  +2.0494321110e+02
-2.929502896549411e+01  -2.113186624016258e+02  +5.5527517292e-02  -4.0964563158e-02  +2.0714669494e+02
+4.613036857802058e+00  -6.888605325626176e+01  +1.2830230527e-01  +5.8576682239e-02  +1.9618941734e+02
+1.561052980914072e+02  +5.435911427858636e+01  +2.7319784497e-02  +3.4648927826e-02  +2.1160261442e+02
-1.050461151139839e+01  +2.419723017059357e+02  +3.6404170674e-02  -1.1722731187e-02  +2.3105550874e+02
-2.973376206548386e+01  -1.011632236209806e+01  +1.5506140069e-01  +6.6041720620e-02  +2.0362810677e+02
+7.014537422363901e+01  +1.132559868981334e+02  +1.3748218279e-02  -8.9162389163e-02  +2.0321200947e+02
+2.228549339130381e+02  -5.945194537917469e+01  +9.6971323939e-03  -6.0412981081e-02  +2.1015609268e+02
+1.151276006872193e+02  -1.634984858566577e+02  +1.5481342312e-01  -2.5145339604e-01  +2.2964139015e+02
-2.377428749691933e+02  -4.193490752548429e+01  -6.2184565017e-03  +1.3556739322e-01  +2.0328870665e+02
-9.983104862105228e+01  -7.622151620144182e+01  +4.5822506391e-02  +1.1959169473e-01  +1.8582237275e+02
+2.182206900416148e+01  -1.539144589037329e+01  +2.4658756645e-01  +2.8822926571e-02  +2.1980687347e+02
-5.620316634132631e+01  -3.118896715087665e+02  +2.2357676708e-02  -1.0240309389e-02  +2.1225325974e+02
-1.660700723480841e+02  -4.008004653752229e+02  +1.5186247862e-02  +1.4521333018e-01  +1.8684606388e+02
-9.908995719487581e+01  -3.691478839529049e+01  +2.9600266262e-02  +1.2976508395e-01  +1.9748723720e+02
-2.546411335145824e+02  +1.804146882035658e+02  -1.5203660396e-02  +6.3467877914e-02  +2.1729433797e+02
+7.645246142405972e+01  -2.687808521091638e+02  +6.4555429499e-02  -6.7692230534e-02  +2.2130093789e+02
-2.152366714893667e+01  -1.519967956905514e+02  +2.3187906187e-02  +5.2916258341e-02  +2.2032144360e+02
+1.514922612336052e+02  +1.232451675348481e+02  +4.7494625530e-02  -3.7368155653e-03  +1.6486184329e+02
-1.511764836920045e+01  +3.108583549621974e+02  +1.0997127121e-01  -8.7410330712e-03  +1.7969487260e+02
-3.434679892328592e+01  +5.876973089416370e+01  +2.9542396505e-01  +1.5476840758e-01  +1.5839421416e+02
+6.553233736583695e+01  +1.821420401543951e+02  +2.0355455994e-01  -1.7932659625e-03  +1.5818498197e+02
+2.182418970552361e+02  +9.434107877087072e+00  -9.0108158747e-03  -1.0170372969e-01  +1.6382493544e+02
+1.105145638294173e+02  -9.461243260039598e+01  +1.8073402114e-02  -2.6740870137e-01  +1.7852910183e+02
-2.423559118269953e+02  +2.695114573077747e+01  +2.1237253008e-02  +9.8534237519e-02  +1.5813662020e+02
-1.044440854788543e+02  -7.335462945180055e+00  +1.3753716550e-01  +8.5971724993e-03  +1.4457578949e+02
+1.720903214635942e+01  +5.349460736588847e+01  +8.1439548312e-02  -1.6397249753e-01  +1.7126283354e+02
-6.081620319912837e+01  -2.430036182525048e+02  +8.3592508149e-03  +6.9375088766e-02  +1.6498034942e+02
-1.706831092058862e+02  -3.319144121189611e+02  -3.2572559916e-02  -5.7149775268e-02  +1.4601024682e+02
-1.037029940526779e+02  +3.197126486097127e+01  +6.2802589836e-02  +1.1160236876e-01  +1.5414148077e+02
-2.592541703723845e+02  +2.493007414598276e+02  -4.8631283223e-02  +1.7925906102e-02  +1.6872164332e+02
+7.183942456625766e+01  -1.998947988529020e+02  +2.5101997450e-02  -4.5912876157e-02  +1.7208128388e+02
-2.613670400673873e+01  -8.311074243428965e+01  +1.8874838075e-01  +3.0184256339e-02  +1.7190503100e+02
-1.666099096028056e+02  +1.876131874273493e+02  +3.6072218274e-02  +2.1533754116e-01  +1.9446793387e+02
-1.858390601568911e+02  -6.447543664068442e+01  -1.4931438275e-02  +6.4783058364e-02  +1.7149595160e+02
-8.595992386776823e+01  +5.889687261954703e+01  +9.4408973812e-02  +6.1132077415e-02  +1.7157410651e+02
+6.674963582163087e+01  -1.138110596577610e+02  +1.2298135345e-01  -5.2391172909e-02  +1.7831549647e+02
-4.097769740418789e+01  -2.178576001352441e+02  +5.0832259644e-02  +1.0282082016e-01  +1.9303047085e+02
-3.938481730606005e+02  -9.629402180407065e+01  -5.2180631146e-02  +6.0373139715e-02  +1.7123417883e+02
-2.559363467124595e+02  -1.305806304800282e+02  +3.2315332788e-02  +5.4832549729e-02  +1.5661967643e+02
-1.342832290872458e+02  -6.975056016895965e+01  -1.0270073009e-02  +1.4095075285e-01  +1.8618471469e+02
-2.123084644327336e+02  -3.662487857873529e+02  +8.6840669085e-02  +2.1325585084e-02  +1.7829926019e+02
-3.221753704394914e+02  -4.551595796538092e+02  -5.3339888916e-02  +1.1221618835e-01  +1.5987208394e+02
-2.551952552862830e+02  -9.127390267387685e+01  -1.6548289516e-01  +1.0461040761e-01  +1.6828683160e+02
-4.107464316059896e+02  +1.260555739249795e+02  +4.8019559506e-03  -9.1885560499e-02  +1.8187070825e+02
-7.965283666734751e+01  -3.231399663877501e+02  +4.8183725236e-02  +5.7960947040e-02  +1.8615558795e+02
-1.776289652403439e+02  -2.063559099691378e+02  +5.1678301581e-02  +3.0766217722e-02  +1.8752435740e+02
-1.922915055408546e+01  -2.520886240680337e+02  +1.2967681710e-02  +1.3472526372e-03  +1.8668903215e+02
+8.064998573503740e+01  -1.287163148078023e+02  +9.8778788863e-02  -1.6113866859e-01  +1.8650985687e+02
+2.333595454244365e+02  -3.014242470851104e+02  +3.0310215893e-02  -8.6723124392e-02  +1.9329776216e+02
+1.256322121986177e+02  -4.054707875625934e+02  +7.5638953902e-02  +5.4825245475e-02  +2.1036189574e+02
-2.272382634577949e+02  -2.839072092314200e+02  -6.5285942509e-03  -7.2913266752e-02  +1.8638921274e+02
-8.932643710965388e+01  -3.181938179073775e+02  -5.5171117415e-02  -1.4968401784e-02  +1.7042101101e+02
+3.232668051555987e+01  -2.573637475963089e+02  -4.6398530960e-05  +4.2145139398e-02  +2.0202363701e+02
-4.569855482992791e+01  -5.538619732147022e+02  +1.0203837711e-01  +6.5333845921e-02  +1.9437921393e+02
-1.555654608366857e+02  -6.427727670811585e+02  +4.1167498698e-02  -6.8601518968e-02  +1.7248769078e+02
-8.858534568347741e+01  -2.788870901012261e+02  -1.1192542369e-02  -3.4903928736e-02  +1.8198532712e+02
-2.441365220031840e+02  -6.155761350236986e+01  -4.7246132076e-02  +5.6549572420e-02  +1.9868280111e+02
+8.695707293545811e+01  -5.107531538150994e+02  +1.1494135486e-01  +1.1045387936e-02  +2.0278574279e+02
-1.101905563753827e+01  -3.939690973964871e+02  +1.5856657574e-01  -7.5067175972e-03  +2.0292315077e+02
+9.987913628912287e+01  +1.233723092602314e+02  +1.1276397352e-01  -6.8521724890e-02  +1.6444796034e+02
+2.525886959785220e+02  -4.933562301707663e+01  -4.8585583752e-02  +9.6147960257e-02  +1.7048335306e+02
+1.448613627527032e+02  -1.533821634945597e+02  +1.3436172243e-01  -6.2294218828e-02  +1.8542939080e+02
-2.080091129037094e+02  -3.181858516338623e+01  +6.5891245024e-02  +1.2750312155e-01  +1.6431839632e+02
-7.009728655556842e+01  -6.610519383934376e+01  +1.8447142718e-01  +6.7778166725e-02  +1.5024664674e+02
+5.155583106964534e+01  -5.275123528275230e+00  +1.4439905882e-02  -1.2251976720e-01  +1.7816106088e+02
-2.646940427584245e+01  -3.017733491466685e+02  -1.5185440340e-02  +2.5757243599e-02  +1.7133435927e+02
-1.363363102826003e+02  -3.906841430131248e+02  -3.1847967945e-02  +3.1927310835e-02  +1.5220585745e+02
-6.935619512939195e+01  -2.679846603319243e+01  +1.8867648291e-01  +1.2253862406e-01  +1.6054738564e+02
-2.249073714490985e+02  +1.905310105656639e+02  -6.9701849364e-02  -4.9934796281e-02  +1.7508961262e+02
+1.061862234895436e+02  -2.586645297470657e+02  +1.8309635505e-01  -8.6551045099e-02  +1.7875901289e+02
+8.210094916547192e+00  -1.418804733284533e+02  +1.2053582740e-01  +4.0158312467e-02  +1.7900608347e+02
+1.527095596893991e+02  -1.727079322773081e+02  +2.2713986162e-03  -8.4884686980e-02  +1.7063477602e+02
+4.498222646358033e+01  -2.767544727547912e+02  +3.5798682505e-02  +6.4649984926e-02  +1.8519723068e+02
-3.078882491928323e+02  -1.551908944236177e+02  +7.2460238244e-02  +3.8925233028e-02  +1.6419053297e+02
-1.699764228446913e+02  -1.894775030995752e+02  -2.0499690414e-02  -1.6036895359e-01  +1.5015112408e+02
-4.832330521947753e+01  -1.286474327885067e+02  +3.0977273818e-02  +1.0892285907e-01  +1.7824958646e+02
-1.263485405649653e+02  -4.251456584068999e+02  +1.1441955542e-01  -4.5183165662e-03  +1.7109460509e+02
-2.362154465717231e+02  -5.140564522733562e+02  +2.5887411684e-02  -4.3957498133e-02  +1.5263242261e+02
-1.692353314185148e+02  -1.501707752934239e+02  -5.2485179145e-02  +7.4715703793e-02  +1.6084730223e+02
-3.247865077382214e+02  +6.715870130543243e+01  +1.1110303749e-01  +5.5564356498e-02  +1.7469906022e+02
+6.307087200420710e+00  -3.820368390072971e+02  -1.2185215540e-01  +2.8592801447e-02  +1.7856499658e+02
-9.166904137257568e+01  -2.652527825886848e+02  -7.3240079825e-02  +1.0642451043e-01  +1.7929250568e+02
-1.077273332258188e+02  -1.040465404774831e+02  +4.5307761165e-02  +2.3593340247e-01  +1.9182643132e+02
-4.605978088822314e+02  +1.751703785369040e+01  -7.2780681867e-02  -3.0031964978e-02  +1.7022727236e+02
-3.226859825340904e+02  -1.676957082226713e+01  +4.1108501676e-02  +9.3223021033e-02  +1.5571551878e+02
-2.010328649088766e+02  +4.406049948880140e+01  -3.6893485881e-02  +6.4174001829e-02  +1.8526821497e+02
-2.790581002543644e+02  -2.524377261295919e+02  -2.5045220320e-02  +5.7895208599e-02  +1.7716726699e+02
-3.889250062611222e+02  -3.413485199960481e+02  -1.4863644168e-01  -8.0706065691e-02  +1.5935981147e+02
-3.219448911079139e+02  +2.253715698388420e+01  -1.6182092667e-02  +1.4644353794e-02  +1.6763077187e+02
-4.774960674276205e+02  +2.398666335827405e+02  -6.3700741714e-03  -4.4612657372e-02  +1.8060167499e+02
-1.464024724889784e+02  -2.093289067299891e+02  -6.8324620392e-02  +2.9223265352e-02  +1.8501781939e+02
-2.443786010619748e+02  -9.254485031137672e+01  -2.5164763413e-02  +5.4017960704e-02  +1.8675581680e+02
-3.528704756564126e+02  +1.215635783311735e+02  -1.2785083670e-01  +5.8824152628e-02  +1.8512852322e+02
-2.149586493082716e+02  +8.727696965521594e+01  +9.2065061492e-02  +1.2602227521e-01  +1.6925596216e+02
-9.330553168305786e+01  +1.481070399662844e+02  +1.1294063364e-01  +6.2570200057e-02  +2.0052613653e+02
-1.713307670285457e+02  -1.483911856521088e+02  -1.2100898914e-01  -9.7217916351e-02  +1.9312588245e+02
-2.811976730353035e+02  -2.373019795185651e+02  -5.5322272361e-02  +1.4522753657e-01  +1.7100649600e+02
-2.142175578820952e+02  +1.265836974613673e+02  -3.9831126088e-02  +1.3770565614e-01  +1.8050927602e+02
-3.697687342018017e+02  +3.439131740602236e+02  -1.0945160357e-02  +1.8743264162e-02  +1.9748566841e+02
-3.867513926315962e+01  -1.052823662525060e+02  +1.0332584594e-01  +5.8749362230e-02  +2.0144589184e+02
-1.366512678361560e+02  +1.150169016610633e+01  +7.5791500800e-02  +2.0040226398e-01  +2.0130495756e+02
+1.379118263481410e+02  -3.428660867595752e+01  +6.4213104820e-02  +2.5333376134e-02  +1.5000807956e+02
+2.595649439733548e+02  +2.654346163511100e+01  -3.2370204944e-02  +3.4087110776e-02  +1.7788952828e+02
+1.815397086278670e+02  -2.699547639832822e+02  +1.0357701301e-01  -9.6829083112e-03  +1.7105498273e+02
+7.167280262110916e+01  -3.588655578497385e+02  +3.5289868807e-02  +1.2418198435e-01  +1.5199361263e+02
+1.386529177743175e+02  +5.020119130193805e+00  +5.2518162889e-03  -8.6165731703e-03  +1.6031505198e+02
-1.689825854538911e+01  +2.223495957290501e+02  +1.0530308734e-01  -1.7537727675e-02  +1.7479586707e+02
+3.141953363932530e+02  -2.268459445836795e+02  +7.6877370954e-02  -5.1990084353e-02  +1.7847067481e+02
+2.162192078202566e+02  -1.100618881650671e+02  +1.6229841474e-02  -1.5944476869e-01  +1.7874437317e+02
+1.216531176252138e+02  +6.083007031106852e+01  +5.8523968292e-02  -8.6193537008e-03  +1.6270866486e+02
+4.362788227972597e+01  -2.356681553073247e+02  +1.0295097644e-01  +3.1806008972e-02  +1.5638327502e+02
-6.623902372703185e+01  -3.245789491737810e+02  +7.5165214117e-02  +3.5101924271e-03  +1.3910271781e+02
+7.410914261764674e-01  +3.930672780615133e+01  +3.2405469539e-01  -6.4430413816e-02  +1.4668418798e+02
-1.548100848935301e+02  +2.566362044050076e+02  +9.4961181234e-02  +9.8888843495e-02  +1.5977015422e+02
+1.762835100451120e+02  -1.925593359077220e+02  +1.3152515153e-01  -1.9581876161e-01  +1.6317572008e+02
+7.830738147211561e+01  -7.577527948910959e+01  +1.1004727048e-01  -5.2865502250e-02  +1.6353557695e+02
-7.802523534548779e+01  -2.964982256183932e+02  -6.5191507485e-02  -1.1947238323e-02  +1.8522088748e+02
-1.878921413522456e+02  -3.854090194848495e+02  -3.3399765183e-02  -7.3511948581e-02  +1.6612832206e+02
-1.209120261990373e+02  -2.152334250491720e+01  +6.2161957053e-02  +1.1828578205e-01  +1.7486074279e+02
-2.764632025187439e+02  +1.958061340939391e+02  -8.2558063955e-02  +3.7798892998e-02  +1.8891966439e+02
+5.463039241989824e+01  -2.533894062187905e+02  +6.1378137587e-02  +3.9671248205e-02  +1.9338656540e+02
-4.334573615309814e+01  -1.366053498001781e+02  +7.3197348451e-02  -6.6680416545e-02  +1.9484606090e+02
-1.098669060067578e+02  -8.891079386645632e+01  -6.8646613857e-02  +8.8931274580e-02  +1.5785987450e+02
-4.288679085354950e+01  +2.749748831134760e+02  -1.9942628128e-02  -3.3940335769e-03  +1.6667257425e+02
-1.984379671732561e+02  +4.923043597123324e+02  -6.0474702693e-02  -4.0264009587e-02  +1.8254108840e+02
+1.326556277653860e+02  +4.310881939960277e+01  -1.0125428731e-01  -6.5303852189e-02  +1.8614664029e+02
+3.467949919238964e+01  +1.598928758182151e+02  +8.4715134894e-02  -5.6956057573e-02  +1.8588715823e+02
+6.698011515320832e+01  +3.638856769799323e+02  +2.0934125802e-02  -2.1233787822e-02  +1.5099355400e+02
-8.857106116649828e+01  +5.812151535787887e+02  +3.3809087459e-02  -1.2193726658e-02  +1.6046771054e+02
+2.425225337721438e+02  +1.320196132660591e+02  -3.1678561571e-02  -8.5737970547e-02  +1.6502946783e+02
+1.445464051991475e+02  +2.488036696846714e+02  -4.2340382876e-02  -1.1577692329e-01  +1.6807260844e+02
-1.555511763197066e+02  +2.173294765988563e+02  +7.4759327917e-02  +1.5486682525e-01  +1.6965930783e+02
+1.755424186189355e+02  -2.318660637138733e+02  +7.2404811204e-02  -1.0529786068e-01  +1.7415232990e+02
+7.756629004593914e+01  -1.150820072952609e+02  +1.2030603641e-01  -5.5538266004e-02  +1.7659438091e+02
+3.310935949386421e+02  -4.491955403127296e+02  -2.8982880639e-02  -7.1946122134e-03  +1.9030270566e+02
+2.331174663656457e+02  -3.324114838941172e+02  -5.4865414462e-02  -1.1890487521e-01  +1.8929281433e+02
-9.797612857299639e+01  +1.167840564186124e+02  +4.7206194818e-02  +1.2497642910e-01  +1.9420042044e+02
-1.557712848206214e+02  +2.344407989122110e+02  +1.6484363525e-01  +1.2573947570e-01  +2.0015080694e+02
+9.425674583037008e+00  +3.629731530389034e+02  -1.7519169109e-02  -3.7555807699e-02  +2.1702876122e+02
+9.525391445996092e+01  +1.091709449222301e+02  +1.8687604343e-02  -1.6806141031e-01  +1.6734588373e+02
+9.408638100294807e+01  +2.519175982379032e+02  -8.9082725551e-02  -2.6046906288e-02  +1.7978241249e+02
-6.036179745717837e+01  +2.113691469437234e+02  +9.5367316713e-02  +2.6075117766e-02  +1.8796830420e+02
+9.160232779631687e+01  +6.889551038518456e+01  +1.8661339625e-01  -4.0588872789e-02  +1.5648551016e+02
+2.338543150603101e+01  +2.516997186987350e+02  -2.7735946753e-02  -9.2673281324e-02  +1.8978982233e+02
-1.358112125840717e+02  -2.969978192933067e+01  -3.5536290598e-02  +1.4030991506e-02  +2.0738029890e+02
+5.942698664421688e+01  +1.449593485830543e+02  +1.0985665362e-01  -1.8211450900e-01  +2.0170495047e+02
+1.924488974802209e+02  +1.714628140845580e+02  +1.0952522902e-02  -9.6428087440e-02  +2.0887666791e+02
-2.438212336602808e+02  +7.633165691878523e+01  -2.5388210995e-02  -6.7338061601e-03  +2.0745883560e+02
+5.881515941916373e+01  +2.766150611092378e+02  +1.7786627070e-01  -1.0582295292e-01  +1.7339963686e+02
+3.559937140426447e+01  +1.112614243111203e+02  +5.9111236838e-02  -4.2672624774e-02  +1.9488041463e+02
+3.645686055584415e+02  -5.067546550039455e+01  -2.0487599609e-02  -2.4134174575e-02  +1.8712428813e+02
+7.126269989838804e+01  +1.091830365789593e+02  +4.6427906483e-02  -1.7135951139e-01  +1.9739501178e+02
+1.890307181476000e+02  +4.454897512190445e+02  +1.6783002906e-02  -1.8585816096e-02  +1.9715237685e+02
+6.453208520872198e+01  -5.631186818924444e+01  +1.9317391802e-01  -1.4501168929e-01  +1.7954344964e+02
+7.437384989751854e+01  +1.758771633401229e+02  +1.1659657715e-02  -1.2103794320e-02  +1.9394858796e+02
+2.259717823363458e+02  +1.004017380982879e+02  +5.1685066744e-02  +5.2032549172e-02  +2.0802548817e+02
-6.478456680806207e+01  +5.599924480700090e+01  +1.6638488946e-01  +8.9786960979e-02  +1.9514257613e+02
+1.073691072896903e+00  +1.691568737420396e+02  +1.3136542891e-01  -5.3913104663e-02  +1.8164716259e+02
+1.234668412828197e+02  +2.274261541875268e+02  -6.8850203649e-02  -3.0339587318e-02  +1.9206864281e+02
+1.156852772566633e+02  +1.681065672785071e+02  -6.5539249987e-02  -1.1029261610e-01  +2.0577519746e+02
+1.202845796717445e+02  +9.921914329000016e+01  +2.6019162719e-02  -1.2446822695e-01  +1.6031015125e+02
+2.717828439436366e+02  +2.224196887844595e+02  +5.0857272728e-02  -1.1562687186e-01  +1.7412371683e+02
+1.052259885639291e+02  +4.100820089246109e+02  -9.9511710358e-03  -2.0912724170e-02  +1.8906384731e+02
+8.595322817463213e+01  +1.579990049200882e+02  +5.0801505008e-02  -1.4901312790e-01  +1.6670693492e+02
+1.858430338845290e+02  +2.813419044554342e+02  +7.7192997915e-02  -3.7010477733e-02  +1.6671448733e+02
+3.385007679616071e+02  +1.085889446637123e+02  +1.6671732246e-02  -6.1771914602e-02  +1.7331958691e+02
+2.307668672176715e+02  +4.574130865162331e+00  -5.7358204795e-02  -5.7565169568e-02  +1.8773517920e+02
-1.220354128607992e+02  +1.262417066502963e+02  +1.1593154614e-01  +1.5117330402e-01  +1.6658101521e+02
+1.585169469533723e+01  +9.191445619493717e+01  +1.1250767810e-01  -5.3736757682e-02  +1.5227312106e+02
+1.375017160378330e+02  +1.527086885314678e+02  -4.2465719427e-03  -1.1569986087e-01  +1.8087400586e+02
+5.942855461647784e+01  -1.437665927512829e+02  +1.3964429783e-01  -7.9973990629e-02  +1.7355154573e+02
-5.044155925642349e+01  -2.326450273735985e+02  -1.8496226756e-02  +3.8631709226e-02  +1.5533073481e+02
+1.660007965841180e+01  +1.312209723912797e+02  +1.2612986797e-01  -1.8305244231e-02  +1.6345153561e+02
-1.388894522265911e+02  +3.485963193393917e+02  +6.5836622602e-02  +1.4774381558e-01  +1.7686080452e+02
+1.920761450678199e+02  -1.006968559702207e+02  +3.8450946509e-02  -2.1232791117e-01  +1.8096574538e+02
+9.413518691912275e+01  +1.611608883967197e+01  +1.1528942973e-01  -1.0493077696e-02  +1.8204410122e+02
+1.651969594036585e+02  +1.285323541266924e+02  -9.6098647173e-02  +6.8623274548e-03  +2.5663780518e+02
+2.510251992805824e+02  -1.252698539899809e+02  -3.1717219670e-02  -8.0216510281e-03  +1.9784348447e+02
+2.498576658235695e+02  +1.747679932569216e+01  -5.0231515860e-02  -1.0741415400e-01  +2.1258371915e+02
+9.540948736344308e+01  -2.307165196848763e+01  +1.6579992999e-01  -6.3561929003e-02  +2.2237394873e+02
+2.473736126169383e+02  -1.655452885270265e+02  +6.4379871003e-02  -1.6814919376e-01  +1.8507104025e+02
+1.791567163266525e+02  +1.725891978652399e+01  +4.5283965391e-02  -1.1306045026e-01  +2.2447352452e+02
+1.996007223654973e+01  -2.641405808415417e+02  +1.5537150589e-01  +1.5334413789e-04  +2.4527272542e+02
+2.151982714648383e+02  -8.948145032915676e+01  -2.1142366746e-02  -9.7056440879e-02  +2.3848880459e+02
+3.482201823008423e+02  -6.297798482765305e+01  +1.0306004590e-01  -4.5844272916e-02  +2.4702170436e+02
-8.804994883965935e+01  -1.581091419934258e+02  +3.8462931100e-02  +1.5912381442e-01  +2.4535570471e+02
+2.145864442397852e+02  +4.217426219702676e+01  -1.6550735916e-02  +9.0777219564e-03  +2.0510880871e+02
+1.913706562248859e+02  -1.231793746010907e+02  -4.5677162785e-03  -1.0000347775e-01  +2.3043082481e+02
+5.203398903790629e+02  -2.851162644126056e+02  +3.8016814900e-03  -1.8167630604e-02  +2.2126558458e+02
+2.270339847190095e+02  -1.252577623332518e+02  +2.6457192802e-04  -1.6931696630e-01  +2.3343197599e+02
+3.448020029682215e+02  +2.110489523068335e+02  -3.3871521989e-02  +4.6851906339e-02  +2.3316124167e+02
+2.203033700293434e+02  -2.907526671014555e+02  -4.2321944715e-02  -1.2768396566e-01  +2.1227740939e+02
+2.301451347181400e+02  -5.856363557208809e+01  -1.0646312343e-01  -6.3153796932e-02  +2.2941126389e+02
+3.817430671569673e+02  -1.340390608139231e+02  -1.0307533798e-01  -1.3287017305e-02  +2.4602385662e+02
+9.098671801255938e+01  -1.784415541052101e+02  +1.3635910619e-01  -8.8337682423e-02  +2.3082108567e+02
+1.568449758935184e+02  -6.528392517017141e+01  -5.1920945253e-02  -1.4480926922e-01  +2.1485150950e+02
+2.792381261034412e+02  -7.014644724684189e+00  -9.3979149854e-02  -1.3121972059e-03  +2.2709529919e+02
+2.714565620772847e+02  -6.633423163370395e+01  +1.8172889323e-02  -1.3241312740e-02  +2.4343089632e+02
+2.760558644923659e+02  -1.352216556222108e+02  -1.2047571723e-02  +3.0945317639e-02  +1.8962325291e+02
+4.275541287642581e+02  -1.202111012775148e+01  +4.4141994654e-02  -3.2947913447e-03  +2.0590222782e+02
+2.609972733845505e+02  +1.756412100123999e+02  -7.3484557085e-02  -1.1173999881e-02  +2.2362126189e+02
+2.417245129952536e+02  -7.644179399212283e+01  +3.2041074639e-03  -3.5074828347e-02  +1.9717303491e+02
+3.416143187051504e+02  +4.690110554322322e+01  +1.0200855967e-01  -1.1014815381e-02  +1.9716335839e+02
+4.942720527822286e+02  -1.258518542484987e+02  +2.5723646219e-02  -4.2963960977e-02  +2.0493676240e+02
+3.865381520382930e+02  -2.298666680470487e+02  +6.0811678620e-02  -2.8966224528e-02  +2.2206053777e+02
+3.373587195982226e+01  -1.081990922619147e+02  +1.5873362522e-01  +3.5400849469e-02  +1.9702305579e+02
+1.716229795159587e+02  -1.425263427172738e+02  +4.8016737221e-02  -1.5266777872e-01  +1.8009622606e+02
+2.932730008584545e+02  -8.173211038074325e+01  -5.0375373082e-02  +2.7856269268e-02  +2.1388303839e+02
+2.151998394370993e+02  -3.782073916634939e+02  +1.6576080506e-01  -1.2937233082e-01  +2.0528853237e+02
+1.053297255641980e+02  -4.670858262858095e+02  +6.6637157553e-02  +8.3710581283e-02  +1.8360876119e+02
+1.723713644790332e+02  -1.032198265209313e+02  -3.5344361488e-02  -1.2491448333e-01  +1.9323754422e+02
+1.688183259403036e+01  +1.141555204271807e+02  +1.1726445224e-01  -8.4234932776e-02  +2.0923180453e+02
+3.478474298884413e+02  -3.351376548824318e+02  -4.9015364760e-02  -1.9899051652e-02  +2.1404736569e+02
+2.499064717397442e+02  -2.183247100725391e+02  +5.6454207571e-02  +1.2605478600e-01  +2.1522767901e+02
+8.582823987692392e+01  -2.538022081166733e+02  +1.3760260640e-01  -8.6190672372e-02  +2.1468992411e+02
+8.466070641991107e+01  -1.110555548010002e+02  +1.2918143685e-01  -9.6268307427e-02  +2.3056427610e+02
-6.978747204021538e+01  -1.516040060951800e+02  +3.3913298288e-02  +5.7199075374e-02  +2.4082237306e+02
+8.217665321327986e+01  -2.940776426537188e+02  +1.0556698402e-01  +5.6994193658e-02  +2.0061167030e+02
+1.395975692299400e+01  -1.112734343401684e+02  +1.1903446128e-01  -2.0268049781e-02  +2.4327600258e+02
-1.452368871671087e+02  -3.926729349682340e+02  -1.6872524367e-02  +4.3066386924e-02  +2.6583645509e+02
+5.000131206117987e+01  -2.180138044558491e+02  +1.4523257949e-01  +7.1554872054e-02  +2.5871643831e+02
+1.830232228971839e+02  -1.915103389543454e+02  +3.5055598108e-03  -7.0589867832e-02  +2.6779966413e+02
-2.532469082433178e+02  -2.866414961201182e+02  -2.4426179840e-02  +8.1172481815e-02  +2.6595861248e+02
+4.938948483612672e+01  -8.635809192966559e+01  +1.1420195294e-01  -6.0094552285e-02  +2.2222174832e+02
+2.617369682122747e+01  -2.517117287277831e+02  +1.5001223054e-01  +9.6883121528e-02  +2.4993889056e+02
+3.551429309754045e+02  -4.136486185392979e+02  -3.4824603104e-02  +6.3741393678e-02  +2.3997889844e+02
+6.183702531535103e+01  -2.537901164599441e+02  +5.7305395901e-02  +1.7460747481e-03  +2.5310359853e+02
+1.796050435645630e+02  +8.251659818014116e+01  -6.4882338967e-02  -2.8536186622e-02  +2.5275739569e+02
+5.510641062568497e+01  -4.192850212281478e+02  +5.8842661775e-02  -1.8473494560e-02  +2.3030934769e+02
+6.494817531448153e+01  -1.870959896987804e+02  +7.7793107017e-02  -1.1773382852e-01  +2.4856558828e+02
+2.165461077533088e+02  -2.625714149406155e+02  -1.0282674835e-02  -1.5869894146e-02  +2.6668940493e+02
-7.421024139109907e+01  -3.069739082319025e+02  +6.6371877367e-02  +1.2628958986e-01  +2.5010123952e+02
-8.351983510140105e+00  -1.938162792968638e+02  +8.5096228957e-02  +6.6069751417e-02  +2.3281978685e+02
+1.140411666997827e+02  -1.355469988513765e+02  +6.9569014245e-02  -2.3673513403e-01  +2.4635609306e+02
+1.062596026736263e+02  -1.948665857603963e+02  +4.3080416318e-02  -5.8052770276e-02  +2.6365646145e+02
+1.108589050887074e+02  -2.637540097489032e+02  +3.0007257453e-02  -1.5174560753e-01  +2.0545200586e+02
+2.623571693605996e+02  -1.405534642544438e+02  +2.9324394704e-02  -7.7322197816e-02  +2.2328627659e+02
+9.580031398089206e+01  +4.710885588570756e+01  +2.6946769176e-02  -9.5910457352e-02  +2.4233150758e+02
+7.652755359159512e+01  -2.049741481188152e+02  +1.2134676082e-01  -1.4321011827e-01  +2.1368620381e+02
+1.764173593014920e+02  -8.163124858346913e+01  -8.8918740035e-02  -9.3748955444e-02  +2.1373620380e+02
+3.290750933785701e+02  -2.543842083751910e+02  -7.3197812464e-02  +1.1155626194e-01  +2.2228668652e+02
+2.213411926346345e+02  -3.583990221737411e+02  -7.8578934238e-03  -9.8295080684e-02  +2.4060514421e+02
-1.314610874438362e+02  -2.367314463886071e+02  +6.3824371450e-02  +6.8499428424e-02  +2.1352707573e+02
+6.426020112300222e+00  -2.710586968439662e+02  +7.2739556107e-02  +1.1251299619e-01  +1.9519619266e+02
+1.280760414547960e+02  -2.102644645074356e+02  +2.3788912171e-02  -9.1008188289e-02  +2.3194559587e+02
+5.000288003344083e+01  -5.067397457901862e+02  +1.9685620208e-01  +6.0488354433e-02  +2.2241637549e+02
-5.986723383946050e+01  -5.956181804125018e+02  -4.9067796888e-02  +4.2175511754e-02  +1.9934032550e+02
+7.174405075374793e+00  -2.317521806476237e+02  +8.4619558607e-02  +5.1601324654e-02  +2.0969800594e+02
-1.483151268096281e+02  -1.437683369951168e+01  +4.0576213806e-02  +1.6589297281e-01  +2.2659492453e+02
+1.826504704847829e+02  -4.636700090091241e+02  +5.4266746365e-02  +2.8080367104e-02  +2.3194225004e+02
+8.470951233608574e+01  -3.468570641992314e+02  +8.6281639771e-02  +3.0887042255e-03  +2.3353060846e+02
-1.167533457012851e+00  +1.427466533156731e+02  +1.2628842597e-01  -1.9958726771e-01  +1.7798228127e+02
-1.556157119171393e+02  +1.021982020214933e+02  +2.7016655705e-02  +1.1524031957e-01  +1.8457549691e+02
-3.651586663644053e+00  -4.027543453704554e+01  +1.7097975575e-01  +9.5053242140e-02  +1.5444534016e+02
-7.186848295392991e+01  +1.425287737765049e+02  +2.0589224563e-01  +6.2111429647e-02  +1.8711895702e+02
-2.310651270440326e+02  -1.388707268515608e+02  +9.2029367228e-02  -6.5831981500e-02  +2.0454164940e+02
-3.582692781574404e+01  +3.578840366082416e+01  +2.2510349332e-01  +8.7803443885e-03  +1.9992029197e+02
+9.719498302026000e+01  +6.229186916232787e+01  +9.5396915024e-02  -5.1647273261e-02  +2.0630138080e+02
-3.390751481202417e+02  -3.283928800344488e+01  +1.2278541232e-02  +9.8956697891e-02  +2.0475427600e+02
-3.643875504079720e+01  +1.674441161870077e+02  +1.1751490255e-01  -3.6591373596e-03  +1.7067605742e+02
-5.965454305569645e+01  +2.090479388890174e+00  +1.0742298425e-01  +4.0197429186e-02  +1.9300448169e+02
+2.693146910984806e+02  -1.598464104226247e+02  -1.7088026431e-01  -7.2877765636e-02  +1.8524406531e+02
-2.399121456157289e+01  +1.209165672915447e-02  +2.4757168505e-01  +1.5476505612e-01  +1.9511535832e+02
+9.377680368763910e+01  +3.363188062968144e+02  -3.9703948463e-02  -2.1902372932e-02  +1.9465431448e+02
-3.072182925123894e+01  -1.654828131114745e+02  +6.2226217875e-02  +9.2118083938e-02  +1.7807012658e+02
-2.088006456244239e+01  +6.670621841789283e+01  +1.6356102221e-01  -2.5137235993e-02  +1.9095993851e+02
+1.307178678763849e+02  -8.769206823942213e+00  +6.2959273689e-02  -1.2365092173e-01  +2.0534117708e+02
-1.600384812680230e+02  -5.317170011522921e+01  -2.1152501131e-03  -2.2944416119e-04  +1.9216971177e+02
-9.418022338706402e+01  +5.998592881980950e+01  +1.0660524315e-01  +4.8843141799e-02  +1.7897230589e+02
+2.821292682285882e+01  +1.182552092652967e+02  +2.5505906232e-02  -9.0212583681e-02  +1.9036707465e+02
+2.043136279670236e+01  +5.893562235627697e+01  +1.4643401471e-01  -1.0139030056e-01  +2.0218769359e+02
+2.503066521178353e+01  -9.951801632229945e+00  +2.6495316648e-01  -5.1376589408e-03  +1.5782486826e+02
+1.765289294836757e+02  +1.132487438622294e+02  -4.6933691941e-02  +9.9127206917e-03  +1.7224859605e+02
+9.972074103968140e+00  +3.009110640023808e+02  -7.3926647558e-02  -6.3920746039e-02  +1.8631564620e+02
-9.300686285328794e+00  +4.882805999785809e+01  +9.8206287880e-02  +8.3158196969e-02  +1.6435000119e+02
+9.058911942456805e+01  +1.721709595332042e+02  -6.4811113077e-02  -9.8572171650e-02  +1.6461137830e+02
+2.432468535016462e+02  -5.820002585177662e-01  -1.0711927538e-01  +1.6107379302e-02  +1.7165192822e+02
+1.355129527577106e+02  -1.045968140570678e+02  +6.9945572289e-02  -1.7715215156e-01  +1.8485931605e+02
-2.172893273207601e+02  +1.707076172806622e+01  -3.0672082800e-02  +8.1096613875e-02  +1.6424019976e+02
-7.940221976462369e+01  -1.725648872729293e+01  +4.5830477508e-02  +1.6071078726e-01  +1.5019160025e+02
+4.224780157787211e+01  +4.353774360923767e+01  +7.5888946414e-02  -6.3985328691e-02  +1.7894581693e+02
-3.582535984348308e+01  -2.529375376735130e+02  +2.3640270360e-02  +1.7110895727e-01  +1.7082523826e+02
-1.456954737163844e+02  -3.418159722958285e+02  +3.0565040012e-02  +8.7983388857e-02  +1.5462157222e+02
-7.865383480154912e+01  +2.205002746904957e+01  +1.6006172382e-01  +9.5641877416e-02  +1.6230254950e+02
-2.341433666865520e+02  +2.394253744171616e+02  -2.7311321886e-02  +2.2777858020e-02  +1.7368918971e+02
+9.682223060785896e+01  -2.098678008924508e+02  +1.5529070633e-01  +6.9676535539e-03  +1.7827490923e+02
-1.118727540838179e+00  -9.305485608255813e+01  +1.8511901718e-01  -5.7344960374e-02  +1.8063564693e+02
-1.544481784601264e+02  -4.054845129417978e+01  -2.0352600423e-03  +1.8520471501e-01  +1.9923722267e+02
-2.484053206631202e+00  -1.830220878527186e+02  +6.3998563738e-02  +1.2623434815e-01  +1.6612757237e+02
-7.070094949691706e+01  -2.178795391681660e-01  +2.8390122789e-02  +9.9157489890e-03  +2.0141869485e+02
-2.298975935870198e+02  -2.816173801672338e+02  -1.1884582138e-01  +2.3292996474e-02  +2.2011348172e+02
-3.465939435873119e+01  -1.069582496548489e+02  +1.6560103258e-01  +7.2549431983e-02  +2.1441399752e+02
+9.836251647727285e+01  -8.045478415334520e+01  +1.7478887245e-01  -1.4485262068e-01  +2.2179597450e+02
-3.379076146632289e+02  -1.755859413191179e+02  +5.1684977704e-02  +2.9471533357e-02  +2.2024174073e+02
-3.527122158378435e+01  +2.469746287133461e+01  +8.4753337562e-02  +1.4443666134e-01  +1.8393009246e+02
-5.848700959868360e+01  -1.406561739267829e+02  +3.5742089709e-02  +5.0448554079e-02  +2.0710909256e+02
+2.704822245554934e+02  -3.025930637382977e+02  -4.0045482795e-02  -7.0022373829e-02  +1.9884001332e+02
-2.282368110456004e+01  -1.427345616589439e+02  +1.0189692180e-01  +7.5011218202e-02  +2.0965538483e+02
+9.494433714465195e+01  +1.935721529811414e+02  -7.7526296825e-02  -2.4615359071e-02  +2.0932418267e+02
-2.955429579422609e+01  -3.082294664271476e+02  +5.2174424035e-02  +9.8976699069e-02  +1.9089440334e+02
-1.971253110542953e+01  -7.604043489778024e+01  +1.3877958749e-01  +4.7912800310e-02  +2.0574614708e+02
+1.318854013333977e+02  -1.515158601396153e+02  +1.4349207693e-01  -5.4119402283e-02  +2.2085248602e+02
-1.588709478110101e+02  -1.959183534309023e+02  -4.8705051527e-02  +2.4594720866e-02  +2.0702411411e+02
-9.301268993005117e+01  -8.276072449586357e+01  +5.4634736607e-03  +1.3128156672e-01  +1.9273771100e+02
+2.938046027987167e+01  -2.449144405037634e+01  +1.2325383042e-01  -3.1364822684e-02  +2.0416979059e+02
+2.159889625371521e+01  -8.381103095939611e+01  +1.3491224533e-01  +2.9720103998e-04  +2.1815371568e+02
+2.619819866879638e+01  -1.526984549479030e+02  +1.3470770392e-01  +1.5301505600e-01  +1.7005653801e+02
+1.776964629406885e+02  -2.949790945344364e+01  -6.7425118306e-02  -1.2489058594e-01  +1.8498377803e+02
+1.113960756098099e+01  +1.581644106867078e+02  +1.3113193929e-01  -1.5507301454e-01  +2.0061914635e+02
-8.133152828315943e+00  -9.391859331781498e+01  +1.3103374925e-01  +8.6646395521e-02  +1.7691782241e+02
+9.175665288158091e+01  +2.942430621753107e+01  -5.6928345960e-02  -1.1208880871e-01  +1.7701020055e+02
+2.444143869586590e+02  -1.433286535741908e+02  -2.3337876436e-03  -6.0583817510e-02  +1.8419551649e+02
+1.366804862147234e+02  -2.473434673727409e+02  +1.3681666684e-01  -1.4124694513e-01  +1.9916043525e+02
-2.161217938637473e+02  -1.256758915876069e+02  +5.4457306363e-03  -3.4047284130e-02  +1.7678894560e+02
-7.823468630761084e+01  -1.600031420429660e+02  +5.0198879458e-02  +5.5530139515e-02  +1.6162365208e+02
+4.341533503488496e+01  -9.920890970643541e+01  +1.5711225867e-01  +4.7252705176e-02  +1.9216161098e+02
-3.465782638647023e+01  -3.956841909891860e+02  +4.3455191911e-03  +2.4906488529e-02  +1.8409112947e+02
-1.445279402593716e+02  -4.845626256115016e+02  -6.4071592152e-02  -2.9929124246e-02  +1.6533882492e+02
-7.748630134453627e+01  -1.206966258466235e+02  +1.2348541627e-01  -1.9725948249e-02  +1.7384903277e+02
-2.329758332295391e+02  +9.667872110148852e+01  +7.1135402006e-02  +4.2666722547e-03  +1.8747064369e+02
+9.798976406487181e+01  -3.526144542081239e+02  +3.4336475815e-02  +2.0463725833e-02  +1.9200603697e+02
+4.880591617467189e-02  -2.358015093982312e+02  +4.6443366810e-03  -3.3579035382e-02  +1.9358155353e+02
+1.519641252534952e+02  -1.424736365585388e+02  +4.1481485880e-02  -8.0471450086e-03  +1.7429998360e+02
+8.374722896320938e+01  +4.033057175501162e+01  -2.2921088403e-02  +4.6501998883e-03  +2.1176133989e+02
-7.544941512689334e+01  -2.410689288730541e+02  +9.0165764849e-02  -2.4463567700e-02  +2.3123975134e+02
+1.197887841013953e+02  -6.640979836066913e+01  +9.0365455748e-02  -1.5494457412e-01  +2.2309481477e+02
+2.528106949373993e+02  -3.990633285916542e+01  -3.7275195990e-02  +1.5054501772e-02  +2.3238001192e+02
-1.834594362031024e+02  -1.350374900249382e+02  -4.1731053582e-02  -6.1116440308e-02  +2.3107575724e+02
+1.191769568763421e+02  +6.524591416551439e+01  +6.3819922751e-02  -5.5508620174e-02  +1.9400089254e+02
+9.596116886144284e+01  -1.001077226326031e+02  +1.4420896188e-01  +5.2995035019e-02  +2.1582881720e+02
+4.249304030156198e+02  -2.620446124441179e+02  +1.1415243074e-02  +1.1881744914e-01  +2.0738580355e+02
+1.316244973555664e+02  -1.021861103647641e+02  +1.4888623368e-03  -1.6783273869e-01  +2.1931985436e+02
+2.493925156047784e+02  +2.341206042753211e+02  +4.2364811684e-02  -3.5150057333e-02  +2.1946188540e+02
+1.248938826659003e+02  -2.676810151329678e+02  +9.8224903480e-02  -5.6253419903e-02  +1.9836882094e+02
+1.347356473546969e+02  -3.549198360360046e+01  +2.7853494163e-02  -1.0488905816e-01  +2.1688387720e+02
+2.863335797935242e+02  -1.109674088454355e+02  +2.9036753310e-03  +2.9244311095e-03  +2.3165561958e+02
-4.422769350883698e+00  -1.553699021367225e+02  +5.5439933540e-02  -1.1844432078e-02  +2.1815549966e+02
+6.143548853007528e+01  -4.221227320168379e+01  +1.7757395238e-01  -1.1707487206e-01  +2.0289671735e+02
+1.838286387399981e+02  +1.605700724380344e+01  +5.4730996577e-02  -1.4764907935e-01  +2.1244070240e+02
+1.760470747138417e+02  -4.326257966521632e+01  +1.9081502683e-02  -1.0691463395e-01  +2.3088417741e+02
+1.806463771289228e+02  -1.121500036537232e+02  +1.3295401918e-01  -1.7618004806e-01  +1.7929541419e+02
+3.321446414008150e+02  +1.105054184073614e+01  -7.0066838272e-02  -3.0690782086e-02  +1.9321117327e+02
+1.655877860211074e+02  +1.987128619808875e+02  +2.7517154283e-02  -5.3488313137e-02  +2.1111413758e+02
+1.463150256318105e+02  -5.337014202363520e+01  -6.9951105502e-02  -2.2574416498e-01  +1.8602643348e+02
+2.462048313417073e+02  +6.997275751171085e+01  +6.6439613353e-03  -8.6509005042e-02  +1.8556240478e+02
+3.988625654187855e+02  -1.027802022800111e+02  +2.1923010620e-02  +1.9125668845e-03  +1.9194894967e+02
+2.911286646748499e+02  -2.067950160785610e+02  -1.0578393915e-02  -1.6218112008e-02  +2.0990403113e+02
-6.167361540362081e+01  -8.512744029342707e+01  +1.7782021747e-01  +1.6905270682e-01  +1.8585926014e+02
+7.621349215251560e+01  -1.194546907487862e+02  +1.9540922704e-01  -6.4176490791e-02  +1.6978726142e+02
+1.978635134950114e+02  -5.866045841225562e+01  -2.6213586381e-02  -1.6507460765e-01  +2.0066485645e+02
+1.197903520736562e+02  -3.551357396950062e+02  +1.8479389924e-01  -1.5978461688e-01  +1.9417152971e+02
+9.920238200754881e+00  -4.440141743173218e+02  +2.0466483472e-02  +2.9120373019e-02  +1.7056518699e+02
+7.696187711559017e+01  -8.014817455244372e+01  +6.2557645495e-02  -1.2688046340e-01  +1.8023186393e+02
-7.852765476941272e+01  +1.372271723956683e+02  +1.5344466803e-01  -2.9337457867e-02  +1.9860583320e+02
+2.524379425249982e+02  -3.120660029139441e+02  -7.2252485093e-02  +4.5015661725e-02  +2.0218388962e+02
+1.544969843763011e+02  -1.952530581040514e+02  +4.6073125580e-02  -1.5397725322e-01  +2.0097272806e+02
-6.821689629028586e+01  +1.828042083135504e+02  +2.1855352166e-01  +2.5992028285e-02  +1.7568516287e+02
-2.274135403803886e+02  -9.859529231451523e+01  +3.9887704722e-03  +1.0334339848e-01  +1.9193621192e+02
-3.217534115209999e+01  +7.606383819786970e+01  +1.0155224265e-01  +6.8149235418e-02  +1.8629045532e+02
+1.008465696839041e+02  +1.025673036993734e+02  -6.0011599894e-02  -5.4137246517e-02  +1.9320683480e+02
-3.354235614565977e+02  +7.436146533600663e+00  +1.9023253109e-02  -2.6917004773e-02  +1.9195448902e+02
-3.278716837715314e+01  +2.077195507240532e+02  +2.1558276745e-01  -1.1114289943e-02  +1.6062712322e+02
-5.600295639205240e+01  +4.236591392593571e+01  +1.3054461157e-01  +3.4388255995e-02  +1.8004852373e+02
+2.729662777621246e+02  -1.195709758855791e+02  +5.1813762350e-03  +3.2123617664e-02  +1.7291445031e+02
-2.033962789792884e+01  +4.028752619377470e+01  +2.6433406961e-02  +9.9579711493e-02  +1.8252455363e+02
+9.742839035128316e+01  +3.765942408338600e+02  +1.2097408520e-01  -8.8736348026e-02  +1.8238924894e+02
-2.707024258759489e+01  -1.252073785744290e+02  +5.2246850689e-02  -3.8863834876e-02  +1.6577614949e+02
-1.722847789879833e+01  +1.069816529549384e+02  +1.5854989621e-01  -2.9459214944e-02  +1.7963922220e+02
+1.343694545400290e+02  +3.150622771310333e+01  -5.3121799514e-02  -1.1215930156e-01  +1.9246770555e+02
-1.563868946043789e+02  -1.289626557818367e+01  -4.3437405702e-02  +7.0453639038e-02  +1.8073136396e+02
-9.052863672341996e+01  +1.002613633568550e+02  +4.4832632471e-02  +1.2019540943e-01  +1.6819538363e+02
+3.186451348650287e+01  +1.585306438023423e+02  +6.2539890741e-02  -6.1592654642e-02  +1.7739140269e+02
+2.408294946034641e+01  +9.921105689332251e+01  +1.7790523691e-01  -5.7454757842e-02  +1.9076097288e+02
+2.868225187542758e+01  +3.032363290481560e+01  +1.1433368976e-01  -2.8380703590e-02  +1.4848862990e+02
+1.801805161473197e+02  +1.535241783992750e+02  -4.4072232472e-03  +1.2122131074e-02  +1.6095171008e+02
+1.362366076761219e+01  +3.411864985394263e+02  -1.0878721243e-02  -7.7940563512e-02  +1.7504835205e+02
-5.649099621684741e+00  +8.910349453490363e+01  +1.4242201856e-01  +1.3432315678e-02  +1.5432211377e+02
+9.424070608821211e+01  +2.124463940702497e+02  +1.2362648326e-02  -3.2363424599e-03  +1.5422684101e+02
+2.468984401652902e+02  +3.969343427852777e+01  +4.4193574071e-02  +1.8159943835e-02  +1.6012834512e+02
+1.391645394213546e+02  -6.432137952002223e+01  +1.5328316950e-01  -5.0410551000e-02  +1.7387737512e+02
-2.136377406571161e+02  +5.734619626511176e+01  -5.0296986888e-02  +3.7893824396e-02  +1.5419976202e+02
-7.575063310097964e+01  +2.301894580975261e+01  +1.5623486699e-01  +1.8023851159e-01  +1.4093190636e+02
+4.589938824151616e+01  +8.381317814628321e+01  +5.7424414775e-02  -1.1977508085e-01  +1.6718343759e+02
-3.217377317983903e+01  -2.126621031364674e+02  +2.9668491657e-02  +4.0060954609e-02  +1.6076801585e+02
-1.420438870527404e+02  -3.015405377587830e+02  +6.5776590115e-02  +8.0661341600e-02  +1.4319238031e+02
-7.500224813790507e+01  +6.232546200609511e+01  +2.3119656894e-01  +2.6439253157e-02  +1.5084073926e+02
-2.304917800229080e+02  +2.797008089542071e+02  -7.2132817273e-02  +1.1381548411e-01  +1.6399185194e+02
+1.004738172715030e+02  -1.695923663554053e+02  +3.3671107566e-02  -4.3602649681e-02  +1.6757490628e+02
+2.532859122805874e+00  -5.277942154551259e+01  +1.0997610298e-01  -3.1967156357e-02  +1.6805065926e+02
-1.591966440901027e+02  -2.813995006280657e+02  +1.2739654862e-02  -6.5034782473e-02  +2.3292900519e+02
+3.604155513818587e+01  -1.067403701156807e+02  +2.3101066902e-01  -7.2705215914e-02  +2.2579730578e+02
+1.690634659741899e+02  -8.023690461417704e+01  +8.4793389450e-02  -2.0015607051e-01  +2.3438950721e+02
-2.672066651663118e+02  -1.753680617799498e+02  -1.5381009846e-02  +4.4796728390e-03  +2.3291235241e+02
+3.542972791313272e+01  +2.491534241050277e+01  +1.1997453954e-01  +4.3403215151e-02  +1.9503349662e+02
+1.221393989823346e+01  -1.404382943876147e+02  +9.1629671154e-02  +4.4893910108e-02  +2.1827526222e+02
+3.411831740524105e+02  -3.023751841991295e+02  -1.5798125190e-01  -2.4419375149e-02  +2.0964925544e+02
+4.787726839235702e+01  -1.425166821197757e+02  +1.1365522812e-01  -4.0946472395e-02  +2.2138603435e+02
+1.656452866415690e+02  +1.937900325203095e+02  -9.0802499350e-02  -7.1293859178e-02  +2.2128552071e+02
+4.114665370269097e+01  -3.080115868879794e+02  +5.6087732680e-02  -5.9141698617e-03  +2.0089943918e+02
+5.098841839148753e+01  -7.582255535861208e+01  +2.6948218000e-01  -4.0536995355e-03  +2.1810144582e+02
+2.025863508303148e+02  -1.512979806004471e+02  +1.9804225899e-02  -1.1469055900e-01  +2.3352713769e+02
-8.816999831409308e+01  -1.957004738917341e+02  +1.1880078948e-02  +1.4102818702e-01  +2.1941763997e+02
-2.231174043313411e+01  -8.254284495669540e+01  +1.4800105436e-01  +7.9337009790e-02  +2.0417180364e+02
+1.000814097767887e+02  -2.427356451120818e+01  +7.6155984769e-02  -1.7880707900e-01  +2.1501169270e+02
+9.229984575063227e+01  -8.359315142022794e+01  +1.4461246981e-01  -4.6195752724e-02  +2.3172392442e+02
+9.689914816571344e+01  -1.524805754087349e+02  +1.6475341904e-01  -3.6332640635e-02  +1.8028553600e+02
+2.483974124376056e+02  -2.928002991427547e+01  +9.9455420166e-03  -8.9368317206e-02  +1.9518110173e+02
+8.184055705789805e+01  +1.583822902258759e+02  -1.5632248199e-02  -5.4185309701e-02  +2.1248028312e+02
+6.256779666860112e+01  -9.370071377864681e+01  +9.3898867791e-02  -1.2776006589e-01  +1.8730295668e+02
+1.624576023784980e+02  +2.964218575669923e+01  -6.3164936541e-02  -8.7408822550e-02  +1.8711452137e+02
+3.151153364555761e+02  -1.431107740350227e+02  -3.9068735365e-03  -5.9167080255e-02  +1.9412553500e+02
+2.073814357116405e+02  -2.471255878335727e+02  +2.1687868847e-02  +9.2666037409e-03  +2.1110105970e+02
-1.454208443668302e+02  -1.254580120484387e+02  +3.1084524302e-02  +7.0341834417e-02  +1.8715036059e+02
-7.533736810693782e+00  -1.597852625037978e+02  +2.4728991053e-02  +6.2120768662e-02  +1.7103061095e+02
+1.141162845318020e+02  -9.899103016726724e+01  +1.8781717189e-02  -1.7927221399e-01  +2.0273250805e+02
+3.604312311044683e+01  -3.954663114500179e+02  +2.6200179540e-02  -5.7652414103e-04  +1.9520463358e+02
-7.382699076245450e+01  -4.843447460723335e+02  -5.2297022828e-02  +1.6523878267e-01  +1.7336817081e+02
-6.785351847619211e+00  -1.204787463074553e+02  +1.6310295184e-01  -1.1739640576e-02  +1.8274431614e+02
-1.622748837326221e+02  +9.689660064065669e+01  +8.7386219437e-04  +1.4859342434e-01  +1.9923181520e+02
+1.686907135617889e+02  -3.523965746689557e+02  -3.9600503669e-03  -4.6014633661e-02  +2.0342603827e+02
+7.074975541309173e+01  -2.355836298590631e+02  +8.9608872416e-02  -7.3262124213e-02  +2.0363126518e+02
+1.952381992282886e+02  +1.746591305123849e+02  -4.0718849521e-03  +4.6416799436e-03  +2.4678222785e+02
+3.282601100642926e+02  +2.011625960138886e+02  -9.1832591316e-02  -7.7514173923e-02  +2.5608799281e+02
-1.080100210762091e+02  +1.060314388481159e+02  +1.4312357312e-01  +3.7995163999e-02  +2.5445702021e+02
+1.946263720032354e+02  +3.063148430385685e+02  +8.6370225002e-02  +3.1104968138e-02  +2.1302037732e+02
+1.714105839883362e+02  +1.409612062404510e+02  +1.9442030704e-02  -7.0433958775e-02  +2.3854337905e+02
+5.003798181425132e+02  -2.097568357106388e+01  +2.4091880961e-02  -3.6301218951e-02  +2.2910715461e+02
+2.070739124824597e+02  +1.388828185082899e+02  +6.1504837894e-02  -1.0824480092e-03  +2.4189870197e+02
+3.248419307316717e+02  +4.751895331483752e+02  -5.7258587918e-02  -1.0353890423e-02  +2.4176303633e+02
+2.003432977927937e+02  -2.661208625991377e+01  +3.0083463018e-02  -9.1793098159e-02  +2.1958383455e+02
+2.101850624815903e+02  +2.055769452694536e+02  +4.0976594029e-02  +5.4085812610e-03  +2.3822247122e+02
+3.617829949204175e+02  +1.301015200276186e+02  -2.0407522628e-02  +7.1643825924e-02  +2.5513187766e+02
+7.102664577600964e+01  +8.569902673633158e+01  +4.4262245724e-02  -2.7725696406e-02  +2.3966403669e+02
+1.368849036569686e+02  +1.988566556713703e+02  -3.3631365341e-02  -6.4964546516e-03  +2.2302218534e+02
+2.592780538668915e+02  +2.571259361168575e+02  +7.4486681320e-02  +1.8575912172e-02  +2.3499394958e+02
+2.514964898407350e+02  +1.978063492078377e+02  +2.4784042018e-02  -3.6415590809e-02  +2.5305324453e+02
+2.560957922558161e+02  +1.289189252193308e+02  -1.1895203959e-02  -3.1692327560e-02  +1.9691611427e+02
+4.075940565277083e+02  +2.521194707137902e+02  +5.1606897602e-02  +5.5549341925e-03  +2.1328155312e+02
+2.410372011480008e+02  +4.397817908539416e+02  -6.8236080254e-02  -1.5300134838e-02  +2.3210192650e+02
+2.217644407587038e+02  +1.876987868494189e+02  +8.3579296253e-02  -6.4210900309e-02  +2.0460733034e+02
+3.216542464686007e+02  +3.110416863847649e+02  -3.1142043902e-02  +4.3781567909e-03  +2.0443098722e+02
+4.743119805456788e+02  +1.382887265930430e+02  -4.5114307112e-02  +3.5911442857e-02  +2.1215130226e+02
+3.665780798017432e+02  +3.427391279449300e+01  -1.5861904168e-02  -3.6253912113e-02  +2.3057820779e+02
+1.377579972327253e+01  +1.559414885796270e+02  +1.9297770438e-01  +8.3158826704e-02  +2.0444230888e+02
+1.516629072794090e+02  +1.216142381242678e+02  -7.0910751026e-02  +6.4668013976e-02  +1.8683992061e+02
+2.733129286219047e+02  +1.824084704607984e+02  +3.1106454834e-03  +3.3465199358e-02  +2.2153552061e+02
+1.952397672005496e+02  -1.140668108219522e+02  -2.5259432313e-02  -1.2006736251e-01  +2.1320726466e+02
+8.536965332764822e+01  -2.029452454442678e+02  +5.6049946823e-02  -2.5306996126e-02  +1.8955813423e+02
+1.524112922424835e+02  +1.609207543206103e+02  -6.8070551685e-02  -8.7021385173e-02  +1.9976271185e+02
-3.078239642519378e+00  +3.782961012687224e+02  +1.3037173152e-01  +1.7563067645e-03  +2.1756010907e+02
+3.278873576518916e+02  -7.099707404089007e+01  -2.3191143904e-02  +4.0002213434e-02  +2.2220454716e+02
+2.299463995031945e+02  +4.581587076900264e+01  +1.3616413091e-03  -3.9849592192e-03  +2.2257974485e+02
+1.330219108360041e+02  +2.650346550150371e+01  -1.2676224139e-03  -1.0063331206e-01  +2.4876615741e+02
-3.032482203044977e+02  -6.862769166426904e+01  -4.3349330008e-02  -1.6064540762e-02  +2.4697246101e+02
-6.118272250531547e-01  +1.316557125261835e+02  -7.6503761357e-02  -3.3789294368e-03  +2.0609456427e+02
-2.382761523995241e+01  -3.369792427193399e+01  +6.3722574384e-02  +4.9979811079e-02  +2.3247429899e+02
+3.051416189142246e+02  -1.956348140834488e+02  -5.5071323966e-02  +2.1079011212e-03  +2.2316542421e+02
+1.183571325417115e+01  -3.577631200409500e+01  +1.1503319831e-01  +2.1635052493e-02  +2.3520218913e+02
+1.296037315033831e+02  +3.005304026359903e+02  -7.0887232085e-03  -3.4330712005e-02  +2.3475465354e+02
+5.105098564505099e+00  -2.012712167722987e+02  +2.0189199645e-01  +7.4081766204e-02  +2.1436131116e+02
+1.494686325330166e+01  +3.091781475706867e+01  +1.2681306378e-01  +4.1176166395e-02  +2.3055936842e+02
+1.665447956921290e+02  -4.455761048476637e+01  -1.0012408174e-01  -1.5375365835e-01  +2.4766681727e+02
-1.242115534522789e+02  -8.896010377605336e+01  +5.3982788321e-02  -1.6509389527e-03  +2.3200319684e+02
-5.835329557131998e+01  +2.419752515898534e+01  +1.0423822690e-01  +8.2921862548e-02  +2.1602487433e+02
+6.403985463860286e+01  +8.246680560447257e+01  +2.4792529052e-02  -1.0543472511e-01  +2.2922560521e+02
+5.625829061244640e+01  +2.314721869545281e+01  +7.2903315520e-02  -3.0404640359e-03  +2.4432006717e+02
+6.085759302752757e+01  -4.574020529305410e+01  +9.8871257066e-02  -9.7797296507e-02  +1.9056042457e+02
+2.123558572994197e+02  +7.746034020140527e+01  -1.2893581257e-02  +3.3456288351e-03  +2.0757094162e+02
+4.579900191971218e+01  +2.651226603415566e+02  -1.1634113000e-02  +2.0289560437e-03  +2.2487085881e+02
+2.652624153041525e+01  +1.303965633703393e+01  +6.1463289316e-02  -2.9896572475e-02  +1.9832724800e+02
+1.264160472403121e+02  +1.363825558723800e+02  -7.6941542647e-02  -9.7139999517e-03  +1.9851809202e+02
+2.790737813173902e+02  -3.637040391934192e+01  -9.2831456169e-02  -1.0984602213e-01  +2.0675473340e+02
+1.713398805734546e+02  -1.403852177178919e+02  +8.3148816554e-03  -2.1319205107e-01  +2.2318530481e+02
-1.814623995050161e+02  -1.871764193275794e+01  -5.5745390368e-02  -1.7745076998e-02  +1.9818768814e+02
-4.357529194887965e+01  -5.304489238811709e+01  +8.9410191475e-02  +4.6254919640e-02  +1.8120675598e+02
+7.807472939361615e+01  +7.749339948413507e+00  +1.2141085978e-02  -9.5016744426e-02  +2.1563201733e+02
+1.567972260957617e-03  -2.887259413343371e+02  +3.0448512668e-02  +2.3500944513e-02  +2.0627487102e+02
-1.098685459006404e+02  -3.776043759566527e+02  +9.3263755099e-02  +1.8637336926e-02  +1.8585817726e+02
-4.282690698580508e+01  -1.373837619177459e+01  +1.3990766310e-01  +8.0437683854e-02  +1.9528652304e+02
-1.983164388708080e+02  +2.036369707563374e+02  +9.6755272786e-02  +1.1139044021e-01  +2.0992641069e+02
+1.326491584236030e+02  -2.456562045532750e+02  +4.1649205490e-02  -4.4123077181e-02  +2.1519583813e+02
+3.470820027490586e+01  -1.288432597433823e+02  +1.9116038964e-01  +1.1778760419e-02  +2.1740807526e+02
-4.362701311405017e+02  -9.513115716577275e+01  -4.8329679711e-03  +1.2216258123e-01  +2.5614159545e+02
-1.336337380610572e+02  +1.051522470246798e+02  +8.3826760814e-02  +1.4293902388e-01  +2.1423870257e+02
-1.568495260759564e+02  -6.020138977343770e+01  +2.2707997927e-02  +5.3171794767e-02  +2.4039811250e+02
+1.721197080782206e+02  -2.221382795849525e+02  +5.1318180962e-02  -1.1929728070e-01  +2.3085568929e+02
-1.211861975818329e+02  -6.227977750559872e+01  -8.0095358740e-02  +3.4828575775e-02  +2.4362185835e+02
-3.418179332620895e+00  +2.740269371344866e+02  +5.7041379905e-02  -2.2814280592e-02  +2.4339348137e+02
-1.279168122714989e+02  -2.277746822738024e+02  -2.5594216782e-02  +1.2321428314e-02  +2.2139703670e+02
-1.180750475827024e+02  +4.414349255564957e+00  -2.0395036475e-02  +1.3243470382e-01  +2.3960875419e+02
+3.352288485612490e+01  -7.106107598627008e+01  +1.8393826986e-01  -4.0411171136e-02  +2.5683236293e+02
-2.572334642882830e+02  -1.154635692775571e+02  +2.9118090037e-02  -5.0596021685e-02  +2.4107292135e+02
-1.913752064073240e+02  -2.305940342518369e+00  +5.4878906373e-02  +1.0960748955e-01  +2.2437146986e+02
-6.898205619740118e+01  +5.596334010296886e+01  +1.2588925089e-01  +1.2204706333e-01  +2.3688223848e+02
-7.676362022355764e+01  -3.356246806050905e+00  +1.1127980551e-01  +4.0054166561e-02  +2.5435339676e+02
-7.216431780847647e+01  -7.224367079455781e+01  +6.3232511747e-02  +1.1368919937e-01  +1.9805584035e+02
+7.933394646341566e+01  +5.095687469990156e+01  +5.5113447890e-02  -1.7953989513e-01  +2.1485717381e+02
-8.722290891629186e+01  +2.386191948400530e+02  +1.6038056944e-01  +2.0100190522e-03  +2.3352102913e+02
-1.064956693055888e+02  -1.346380916446978e+01  -5.0789367466e-02  -2.7224124778e-02  +2.0588575552e+02
-6.605863595691943e+00  +1.098790903708763e+02  +1.8881645533e-01  -1.0115316886e-02  +2.0581352870e+02
+1.460518704813862e+02  -6.287386942084564e+01  -1.6356806573e-03  -1.9465632056e-01  +2.1380112117e+02
+3.831796973745060e+01  -1.668886832193957e+02  +1.8415444121e-01  -5.0198746723e-02  +2.3192711746e+02
-3.144843103410201e+02  -4.522110743426165e+01  -1.8158278764e-01  -1.9371926882e-03  +2.0572560009e+02
-1.765972027848837e+02  -7.954835788962080e+01  +6.8596245071e-02  -4.4777516617e-03  +1.8803686588e+02
-5.494718144238789e+01  -1.875412555309020e+01  +3.7719174509e-02  +1.4333574752e-02  +2.2318027219e+02
-1.330203428637431e+02  -3.152294068358408e+02  -4.3523880852e-02  -8.1223242784e-02  +2.1442646454e+02
-2.428904567366444e+02  -4.041078414581564e+02  +2.8958366209e-02  -4.4152992424e-02  +1.9135847370e+02
-1.758488178218091e+02  -4.024184169327830e+01  -4.2049541495e-02  +9.5431877434e-02  +2.0149215727e+02
-3.313383497068120e+02  +1.771335052548337e+02  +1.3770489221e-02  -4.1818209578e-02  +2.1864144284e+02
-3.727524124010415e-01  -2.721596700547787e+02  -9.0157814205e-02  +7.5227596279e-03  +2.2353810907e+02
-9.831371056109818e+01  -1.553467252448860e+02  +1.5865728020e-02  +4.8956662854e-02  +2.2445318578e+02
+3.026363930794445e+02  +2.002834041904526e+02  +2.4332160467e-02  +5.6855187956e-02  +2.1294927503e+02
+2.794206050645453e+02  +3.492976739233505e+01  -6.4511088218e-02  +2.1808636924e-02  +2.3869730791e+02
+6.083898392187223e+02  -1.270071224191798e+02  -4.9593115378e-02  +3.8960996733e-02  +2.2923932865e+02
+3.150839335586688e+02  +3.285137966017403e+01  +2.0886639527e-02  +2.5460095655e-02  +2.4197973068e+02
+4.328519518078808e+02  +3.691580943002593e+02  +8.4302327802e-02  +2.3360021734e-02  +2.4180028468e+02
+3.083533188690028e+02  -1.326435251080297e+02  -1.0074128682e-01  -3.3692982997e-02  +2.1977595581e+02
+3.181950835577993e+02  +9.954550642133771e+01  -7.5895991003e-03  +7.1352597231e-02  +2.3815431908e+02
+4.697930159966267e+02  +2.407008117950267e+01  -7.7637116840e-02  +8.4768701140e-03  +2.5516160137e+02
+1.790366668522187e+02  -2.033241211178433e+01  -4.7621036196e-02  +2.5417022207e-02  +2.3960222914e+02
+2.448949247331777e+02  +9.282521682325438e+01  -4.6420783832e-02  +3.6509626501e-02  +2.2298282675e+02
+3.672880749431005e+02  +1.510944972687416e+02  -2.4792086576e-03  +3.7837301732e-02  +2.3517472142e+02
+3.595065109169441e+02  +9.177491035972184e+01  +1.0074637070e-02  -4.1935772739e-02  +2.5289872564e+02
+3.641058133320253e+02  +2.288748637121493e+01  -4.0287220118e-02  -6.6694587610e-02  +1.9685680567e+02
+5.156040776039174e+02  +1.460880318656743e+02  +2.6506832831e-02  -3.5276043482e-02  +2.1337981770e+02
+3.490472222242099e+02  +3.337503520058257e+02  -5.3416703821e-02  +1.0422473943e-01  +2.3206809339e+02
+3.297744618349129e+02  +8.166734800130297e+01  -2.1226005312e-02  +2.3935812602e-02  +2.0459053179e+02
+4.296642675448098e+02  +2.050102475366490e+02  +4.9302789635e-02  -1.2335204148e-01  +2.0446436913e+02
+5.823220016218879e+02  +3.225728774492711e+01  +3.9744015386e-02  +6.7949027924e-02  +2.1228830763e+02
+4.745881008779523e+02  -7.175752605362290e+01  +5.6827401679e-02  -2.3327197996e-02  +2.3051563666e+02
+1.217858207994816e+02  +4.991004973151109e+01  +8.4981275886e-02  -6.9073145373e-02  +2.0442839108e+02
+2.596729283556180e+02  +1.558279927615195e+01  +9.3877324149e-03  -7.6966996541e-02  +1.8683867808e+02
+3.813229496981138e+02  +7.637703161268254e+01  -3.1317806655e-03  +6.6530302779e-02  +2.2164146254e+02
+3.032497882767586e+02  -2.200982496700681e+02  -9.4438097987e-03  +6.4334178554e-03  +2.1313603742e+02
+1.933796744038573e+02  -3.089766842923837e+02  +1.0807166056e-01  -1.0015255570e-01  +1.8983590034e+02
+2.604213133186926e+02  +5.488931547249445e+01  -2.3899734033e-02  +5.9478543943e-02  +1.9997551199e+02
+1.049317814336897e+02  +2.722646624206064e+02  -3.7560504049e-02  -3.4821998481e-02  +2.1740987312e+02
+4.358973787281006e+02  -1.770285128890060e+02  +2.2770458403e-02  -6.8393550545e-02  +2.2216021148e+02
+3.379564205794035e+02  -6.021556807911325e+01  -1.0185629550e-02  +8.0708256616e-02  +2.2279137187e+02
-2.321578801489925e+01  -1.653536367981175e+02  -1.4359963282e-02  +1.1623281469e-01  +1.9929182490e+02
+3.057534461392778e+02  -3.272905266096324e+02  -7.1333437964e-02  -1.2765307873e-01  +1.9144868607e+02
+1.244754047922431e+01  -1.674320245302785e+02  +2.3511603188e-01  +4.5824587607e-02  +2.0228942894e+02
+1.302155587284363e+02  +1.688746901098067e+02  +3.0637190035e-02  -8.3595373112e-02  +2.0228913740e+02
+5.716925789558253e+00  -3.329269292984822e+02  +6.0535296733e-02  +1.3309696486e-02  +1.8332142963e+02
+1.555869047835481e+01  -1.007378977691149e+02  +2.3914667197e-01  +1.6903565246e-02  +1.9959818324e+02
+1.671566229171821e+02  -1.762133230109499e+02  -3.7033229215e-02  -1.1984195283e-01  +2.1349996898e+02
-1.235997262272258e+02  -2.206158163022369e+02  -8.8910115054e-02  +6.7892230971e-02  +2.0078859652e+02
-5.774146834626683e+01  -1.074581873671982e+02  +1.2956724651e-03  +1.0087806148e-01  +1.8679900018e+02
+6.465168186365602e+01  -4.918890692171095e+01  +4.6259301180e-03  -1.0692646344e-01  +1.9625100970e+02
+5.687011783749956e+01  -1.085084938307307e+02  +2.7537097529e-01  -1.7232572251e-02  +2.1223700263e+02
+6.146942025258073e+01  -1.773959178192376e+02  +1.7626933271e-01  +5.0360790016e-02  +1.6499666901e+02
+2.129676845244728e+02  -5.419537232477825e+01  -7.5139972627e-03  -6.1849899212e-02  +1.7828868126e+02
+4.641082914476534e+01  +1.334669478153731e+02  +1.1222262188e-01  -1.0695186839e-01  +1.9438566957e+02
+2.713806875546840e+01  -1.186160561891496e+02  +2.1698003144e-01  +7.5811205773e-02  +1.7132507148e+02
+1.270278744653652e+02  +4.726843346196461e+00  +9.1620575177e-04  +1.7469561856e-02  +1.7104773575e+02
+2.796856085424434e+02  -1.680261164455254e+02  +1.3096195998e-01  -7.0556302876e-02  +1.7724208301e+02
+1.719517077985078e+02  -2.720409302440755e+02  +1.0956936900e-01  -1.3496551635e-01  +1.9318462878e+02
-1.808505722799629e+02  -1.503733544589415e+02  +5.9088973508e-02  +8.1587401174e-02  +1.7117956272e+02
-4.296346472382650e+01  -1.847006049143006e+02  +3.8870854886e-02  -7.5562009088e-02  +1.5641135359e+02
+7.868655661866930e+01  -1.239063725777700e+02  +5.8157641609e-02  +3.2876852111e-02  +1.8517837049e+02
+6.133951973141123e-01  -4.203816538605207e+02  -1.0062329420e-02  +2.9253694472e-02  +1.7866537139e+02
-1.092567186755872e+02  -5.092600884828362e+02  +5.6093617586e-02  +7.3054532697e-02  +1.5796437953e+02
-4.221507976075193e+01  -1.453940887179581e+02  +1.3310024887e-02  +9.8921541554e-02  +1.6667501768e+02
-1.977046116457548e+02  +7.198125823015391e+01  +1.1504517711e-01  +5.7719922070e-02  +1.8251368316e+02
+1.332609856486561e+02  -3.773119170794585e+02  +1.1393939502e-01  +4.8692958717e-02  +1.8612740526e+02
+3.532002749995902e+01  -2.604989722695658e+02  +1.6344171847e-01  +8.6128604149e-03  +1.8577882147e+02
+3.289692341541770e+02  -1.619368898115148e+02  +2.9243714737e-03  -1.7650784959e-02  +2.1556380967e+02
+3.566332849412356e+01  -2.078387732161019e+00  +1.7207307441e-01  -3.3406297742e-02  +2.2725619737e+02
+1.534313467433356e+02  +3.342283269079243e+02  -7.1393792730e-03  +4.2649224163e-02  +2.2687285029e+02
+2.893271380445751e+01  -1.675732925003647e+02  +1.6837706279e-01  +3.9729901935e-02  +2.0698634514e+02
+3.877447849325407e+01  +6.461573902900265e+01  +2.3878419277e-01  -8.6777052479e-02  +2.2293627672e+02
+1.903724109320814e+02  -1.085968621283239e+01  -1.6437041367e-02  -1.3937788554e-01  +2.3936226671e+02
-1.003839382123265e+02  -5.526217950411938e+01  -6.2399531901e-02  +1.5729209137e-01  +2.2432482958e+02
-3.452568033136757e+01  +5.789544943091933e+01  +1.9837122948e-01  +2.0889668178e-02  +2.0885472568e+02
+8.786746987855527e+01  +1.161647298764066e+02  +9.0383405025e-02  -1.0012182313e-01  +2.2136700062e+02
+8.008590585239881e+01  +5.684514296738679e+01  +4.5040973372e-02  -1.1986864770e-01  +2.3633461964e+02
+8.468520826747998e+01  -1.204228102112012e+01  +9.7395861481e-02  -2.1977259792e-01  +1.8426314107e+02
+2.361834725393721e+02  +1.111582644733393e+02  +4.2225852353e-03  -6.6506585540e-03  +2.0052836477e+02
+6.962661715966459e+01  +2.988205846134907e+02  +5.4263218430e-02  +3.5118979295e-02  +2.1739913454e+02
+5.035385677036766e+01  +4.673758060896792e+01  +1.5976022000e-01  -1.7358956925e-01  +1.9172270374e+02
+1.502436624802645e+02  +1.700804801443140e+02  -4.5174406815e-02  -8.2192545004e-02  +1.9185084475e+02
+3.029013965573427e+02  -2.672479647407940e+00  -1.0995007786e-01  -4.1834944174e-02  +1.9969579531e+02
+1.951674958134070e+02  -1.066872934459579e+02  -2.5636505515e-02  -1.3428532967e-01  +2.1580223107e+02
-1.576347842650637e+02  +1.498028233917604e+01  +2.6083527488e-02  +1.5075238870e-01  +1.9158467103e+02
-1.974767670892724e+01  -1.934696811618311e+01  +1.5984896932e-02  +1.0303706962e-01  +1.7515659164e+02
+1.019023446335686e+02  +4.144726422034749e+01  -5.8075514525e-02  -6.4917441972e-02  +2.0831153554e+02
+2.382918321221337e+01  -2.550280170624031e+02  +7.7142049577e-02  +2.6426401103e-02  +1.9946628686e+02
-8.604093066068796e+01  -3.439064516847187e+02  -3.8033152383e-02  -7.6673736678e-02  +1.7933867393e+02
-1.899929174585267e+01  +1.995954808015939e+01  +1.0531433073e-01  +1.0497989500e-01  +1.8852523860e+02
-1.744888236308556e+02  +2.373348950282714e+02  -2.0167428185e-02  +1.1261463570e-01  +2.0308468757e+02
+1.564767736635554e+02  -2.119582802813410e+02  +2.5993519222e-02  -1.5028750743e-01  +2.0805899503e+02
+5.853581551485827e+01  -9.514533547144831e+01  +9.6207449115e-02  -3.2872457940e-02  +2.0990937612e+02
-2.933059056600534e+02  +1.598585020793538e+02  +1.3981437255e-02  -3.0503902373e-03  +2.1821769595e+02
-1.755378874108415e+02  +4.961652167194391e+02  +8.5063696244e-02  -6.2388266113e-02  +2.1787514436e+02
-3.000365203497195e+02  -5.636402688849884e+00  +3.7806184481e-02  -1.1717727831e-02  +1.9868478639e+02
-2.901947556609230e+02  +2.265526288405175e+02  -1.9069550063e-01  +8.0667639042e-02  +2.1415596624e+02
-1.385968232220957e+02  +1.510772035986824e+02  +4.1609116455e-02  +1.4983053618e-01  +2.2987476504e+02
-4.293531723665036e+02  +1.066747103073955e+02  +2.3754591264e-02  +3.0705665737e-03  +2.1548591160e+02
-3.634949144855446e+02  +2.198323392424342e+02  +5.0265645600e-02  -1.3378025259e-01  +2.0061468988e+02
-2.411017642756217e+02  +2.781016196879214e+02  -3.5545376226e-02  +1.0972927978e-01  +2.1250311388e+02
-2.488833283017782e+02  +2.187820327789016e+02  -6.3923598708e-02  +7.8985981084e-02  +2.2707473832e+02
-2.442840258866971e+02  +1.498946087903947e+02  -1.0248470434e-01  -3.5132793047e-02  +1.7700774324e+02
-9.278576161480493e+01  +2.730951542848541e+02  +1.6391171805e-01  +7.1461848077e-02  +1.9253724599e+02
-2.593426169945125e+02  +4.607574744250055e+02  +3.4119239699e-03  +5.1216151226e-02  +2.0881785217e+02
-2.786153773838093e+02  +2.086744704204827e+02  -5.9144913583e-02  -4.1575598110e-02  +1.8414730049e+02
-1.787255716739125e+02  +3.320173699558288e+02  +6.6398189411e-02  +8.5704997883e-02  +1.8424099752e+02
-2.606783759683441e+01  +1.592644101641069e+02  +1.4664456584e-01  -2.3561159847e-02  +1.9171487368e+02
-1.338017383407700e+02  +5.524959636555688e+01  +9.5694855279e-02  +1.2494095423e-01  +2.0730094311e+02
-4.866040184192407e+02  +1.769171721506909e+02  +9.7648684586e-02  -6.3550550461e-02  +1.8401301621e+02
-3.487169108631043e+02  +1.425899216953317e+02  -8.4538448090e-02  -9.0009581114e-02  +1.6822743970e+02
-2.270668895206085e+02  +2.033841540318623e+02  -1.1776832479e-01  +1.2336046522e-01  +2.0000794986e+02
-3.051400509419636e+02  -9.309112725088832e+01  -1.4041797661e-01  +3.3249683593e-02  +1.9161632450e+02
-4.150101648148650e+02  -1.819695618732039e+02  -4.3186477486e-02  -1.1928592738e-02  +1.7208080492e+02
-3.479685259000297e+02  +1.818964378916742e+02  +1.9372713152e-02  -2.6390001358e-02  +1.8094194280e+02
-5.034580577850326e+02  +3.992717848397863e+02  -1.1925335894e-01  +1.1560830412e-01  +1.9513779340e+02
-1.724924604906216e+02  -5.002139046982619e+01  -7.5628008028e-02  -3.9426106656e-02  +1.9985333378e+02
-2.704334186393187e+02  +6.679155434006653e+01  +7.7487237629e-03  +5.2028198278e-02  +2.0148072454e+02
+1.177680182492120e+02  +3.363067146400853e+02  +1.1485657873e-01  +3.3932070822e-02  +2.2995263534e+02
-6.730614689666055e+00  -1.654949047682037e+02  +1.4160301409e-01  +9.3601354769e-02  +2.0935131719e+02
+3.111149999130504e+00  +6.669412676116367e+01  +1.4699944406e-01  -7.0241945998e-04  +2.2625745416e+02
+1.547090824379578e+02  -8.781298480671367e+00  +6.0835680436e-02  -9.6454504732e-02  +2.4263852538e+02
-1.360472667064501e+02  -5.318379177195836e+01  +5.1858328324e-02  +3.7651050962e-02  +2.2764769382e+02
-7.018900882549113e+01  +5.997383716308035e+01  +2.4689642529e-01  -5.5742282308e-02  +2.1189712354e+02
+5.220414138443171e+01  +1.182431176085676e+02  +2.3588093305e-01  -8.0244952274e-02  +2.2396576405e+02
+4.442257735827525e+01  +5.892353069954781e+01  +1.0233413782e-01  -6.2334887383e-02  +2.4008684648e+02
+4.902187977335642e+01  -9.963893288959099e+00  +7.5985094486e-02  -6.0121932670e-02  +1.8701652752e+02
+2.005201440452485e+02  +1.132366522055003e+02  -4.0807060413e-02  +2.4593694666e-02  +2.0306674366e+02
+3.396328866554103e+01  +3.008989723456517e+02  -1.6596825066e-02  -6.7866806780e-02  +2.2054602355e+02
+1.469052827624409e+01  +4.881596834112894e+01  +1.7955089917e-01  -7.7238636060e-02  +1.9446115198e+02
+1.145803339861409e+02  +1.721588678764750e+02  +5.7095256748e-02  -1.6664812857e-01  +1.9445003162e+02
+2.672380680632191e+02  -5.940919152469206e-01  -3.2001966589e-02  +2.5538785171e-02  +2.0211338431e+02
+1.595041673192835e+02  -1.046089057137969e+02  +4.4710898178e-02  -1.0762539147e-01  +2.1900767205e+02
-1.932981127591872e+02  +1.705867007133706e+01  -6.6057013653e-02  +1.5951532470e-01  +1.9431313038e+02
-5.541100520305081e+01  -1.726858038402209e+01  +1.7502036135e-01  +1.1366600273e-01  +1.7761874538e+02
+6.623901613944500e+01  +4.352565195250851e+01  +5.6092995422e-02  -1.6222945636e-01  +2.1093757232e+02
-1.183414528191020e+01  -2.529496293302421e+02  +5.5556899758e-02  +1.4715023222e-02  +2.0246663976e+02
-1.217042591548115e+02  -3.418280639525577e+02  +9.6984588819e-02  -1.9360013873e-02  +1.8107447781e+02
-5.466262023997623e+01  +2.203793581232041e+01  +1.1509793800e-01  +8.1336979270e-02  +1.9057273888e+02
-2.101521521249791e+02  +2.394132827604324e+02  +1.1557777328e-01  +1.0425767236e-01  +2.0635808632e+02
+1.208134451694318e+02  -2.098798925491800e+02  +1.4799138355e-01  -1.1672087473e-01  +2.1110419728e+02
+2.287248702073471e+01  -9.306694773928729e+01  +8.8188809913e-02  -2.6300187195e-02  +2.1226039565e+02
-1.244986329388780e+02  -5.018016194082890e+02  -5.0490777430e-03  +2.4831640609e-02  +2.0891569331e+02
-1.146568682500815e+02  -2.696125878789216e+02  +3.2235607530e-02  +1.6095524358e-02  +2.2623847596e+02
+3.694106418874580e+01  -3.450880131207566e+02  -1.7852169260e-02  +3.9973614709e-02  +2.4244969441e+02
-2.538152849556621e+02  -3.894905064120437e+02  +8.5363375958e-02  +4.6955815787e-02  +2.2761756055e+02
-1.879570270747031e+02  -2.763328774770049e+02  +3.9288144109e-03  +6.2930643567e-02  +2.1183919631e+02
-6.556387686478028e+01  -2.180635970315177e+02  +8.4078866496e-02  +5.9206312775e-02  +2.2354032342e+02
-7.334544089093674e+01  -2.773831839405375e+02  -1.2882226886e-02  +5.4897652558e-02  +2.4020136122e+02
-6.874613847585557e+01  -3.462706079290444e+02  -7.2974421181e-02  +3.1384489907e-02  +1.8700569176e+02
+8.275212579603655e+01  -2.230700624345850e+02  +1.0571971145e-01  -2.8381980954e-02  +2.0278854024e+02
-8.380472958367096e+01  -3.540774229443360e+01  +1.1893400843e-02  +5.9672075084e-02  +2.2047414381e+02
-1.030774899729679e+02  -2.874907462989563e+02  -1.9256521756e-04  +6.9007793270e-02  +1.9437629154e+02
-3.187684263071048e+00  -1.641478467636103e+02  -1.8091002001e-02  +1.6661288998e-02  +1.9428318453e+02
+1.494700498140071e+02  -3.369008065553322e+02  +9.9074335381e-02  -1.3599973187e-02  +2.0177218632e+02
+4.173614907007149e+01  -4.409156203538822e+02  +6.4294437993e-02  +7.2032425702e-02  +2.1898373759e+02
-3.110661310083992e+02  -3.192480445687482e+02  +4.9241132551e-02  -1.6711708394e-02  +1.9422379958e+02
-1.731790234522628e+02  -3.535752950241074e+02  -3.6827619188e-02  -6.8777552084e-02  +1.7751825256e+02
-5.152900210976699e+01  -2.927810626875768e+02  +1.5216133848e-01  +2.8963589642e-02  +2.1064217468e+02
-1.296021635311222e+02  -5.892563439703274e+02  +6.0916546329e-02  +7.7860464221e-04  +2.0246646622e+02
-2.394722774040235e+02  -6.781347785926430e+02  -7.5949468192e-03  +3.2262754322e-04  +1.8051485009e+02
-1.724306384891882e+02  -3.142687788277649e+02  +7.2256029355e-02  -1.6383823331e-01  +1.9011402740e+02
-3.279201703741911e+02  -9.689343187965284e+01  +3.4844261572e-03  +2.1303607497e-02  +2.0648506114e+02
+3.045426920219853e+00  -5.461866071892653e+02  -1.0416224580e-02  +4.4838630699e-02  +2.1105493310e+02
-9.489553122847728e+01  -4.293736623793725e+02  -5.8639378510e-02  +4.3315113642e-03  +2.1179117467e+02
+9.841764688796559e+00  +2.321890315293674e+02  +1.9339236439e-01  +1.4959053160e-02  +2.0509266960e+02
+1.614396971276238e+02  +1.567136062875323e+02  -2.0050257341e-02  +6.7831412454e-02  +2.2039848786e+02
-1.293166520167840e+02  +1.123111129962453e+02  +1.6573671241e-01  +9.5828050103e-02  +2.0638281212e+02
-6.345839413582507e+01  +2.254687419312841e+02  +1.9531145430e-01  -9.3329639389e-02  +1.9218454586e+02
+5.893475607409776e+01  +2.837380223767713e+02  +5.2144864538e-02  -5.1755217863e-02  +2.0411860361e+02
+5.115319204794130e+01  +2.244184354677515e+02  +6.8071092805e-02  -7.1786546183e-02  +2.1726304546e+02
+5.575249446302247e+01  +1.555310114792446e+02  +6.4528206517e-02  -2.4063461165e-02  +1.6950934954e+02
+2.072507587349146e+02  +2.787315569737040e+02  +2.7369862564e-02  +3.7826758695e-02  +1.8477986307e+02
+4.069390335520708e+01  +4.663938771138554e+02  +1.0850683639e-01  -2.1134036969e-02  +2.0006038632e+02
+2.142114296591015e+01  +2.143108731093326e+02  +4.7198013703e-02  -1.6128639495e-01  +1.7645652174e+02
+1.213109486758070e+02  +3.376537726446787e+02  -6.4478648046e-02  +2.7890042318e-02  +1.7666916916e+02
+2.739686827528851e+02  +1.649008128529568e+02  +5.5510216792e-02  -1.6600763120e-01  +1.8408674241e+02
+1.662347820089495e+02  +6.088599905440677e+01  -9.2558220081e-02  +1.2440957633e-02  +1.9853598733e+02
-1.865674980695212e+02  +1.825535748395408e+02  +9.8203419206e-02  +8.7662333685e-02  +1.7633481555e+02
-4.868039051338475e+01  +1.482263243841816e+02  +1.6309547163e-01  +1.5344445713e-01  +1.6123607760e+02
+7.296963082911105e+01  +2.090205567207122e+02  +5.8409262128e-02  -1.4339631569e-01  +1.9195908433e+02
-5.103530592244141e+00  -8.745472456203844e+01  +2.1088416678e-01  -5.3031567673e-02  +1.8348177942e+02
-1.149736444651455e+02  -1.763331591843540e+02  -1.3780057041e-02  +6.5775933334e-02  +1.6561332850e+02
-4.793200555031018e+01  +1.875328405805241e+02  +4.5055037923e-02  -8.1672796730e-03  +1.7394712381e+02
-2.034215374353131e+02  +4.049081875286361e+02  +1.2352510547e-01  +1.0652698048e-01  +1.8666338313e+02
+1.275440598590979e+02  -4.438498778097630e+01  +1.4213760088e-01  -1.3427816511e-01  +1.9144263304e+02
+2.960310171040076e+01  +7.242795702891641e+01  +1.2659919687e-01  -6.7760592343e-02  +1.9362979730e+02
+1.515979324388273e+02  -7.547542524183504e+01  +9.0811687288e-03  -6.4952137464e-02  +2.3877251960e+02
-1.391584167055806e+02  -1.198779185331220e+02  +2.1470563681e-02  +1.0060353232e-01  +2.2451819339e+02
-7.330015882462163e+01  -6.720289598083326e+00  +1.8198837792e-01  +6.9479931348e-02  +2.0888304720e+02
+4.909299138530120e+01  +5.154899084740390e+01  +1.4552026812e-01  -1.8397811203e-01  +2.1954713457e+02
+4.131142735914474e+01  -7.770596061615862e+00  +1.1189661987e-01  -1.5594743342e-01  +2.3728157194e+02
+4.591072977422591e+01  -7.665802005012277e+01  +1.4473521051e-01  -4.6082395641e-03  +1.8449269811e+02
+1.974089940461180e+02  +4.654252544433660e+01  -1.0022358572e-01  -1.7372875990e-02  +1.9942445708e+02
+3.085213866641053e+01  +2.342048455844880e+02  -3.0392643892e-02  -3.6225560046e-02  +2.1736966766e+02
+1.157937827711359e+01  -1.787815842003474e+01  +1.0863625349e-01  +3.0944373792e-02  +1.9158795438e+02
+1.114691839870104e+02  +1.054647411153113e+02  -2.0921050244e-02  -2.9799714599e-02  +1.9129910957e+02
+2.641269180640886e+02  -6.728821867641059e+01  -1.8295762354e-01  +6.2394540960e-02  +1.9827058413e+02
+1.563930173201530e+02  -1.713030324749606e+02  +1.0695305313e-01  -1.3025139353e-01  +2.1601425376e+02
-1.964092627583177e+02  -4.963545668982661e+01  +7.0917259120e-02  +1.0463665183e-01  +1.9142641064e+02
-5.852215520218131e+01  -8.396270714518576e+01  +2.6343782064e-01  +1.7150341947e-01  +1.7491639320e+02
+6.312786614031450e+01  -2.316847480865516e+01  +1.1995923135e-01  -8.2979654267e-02  +2.0713256888e+02
-1.494529528104070e+01  -3.196437560914058e+02  +4.4164283647e-02  +7.3928724651e-02  +1.9977347819e+02
-1.248154091539420e+02  -4.085221907137214e+02  +1.2503510443e-01  -5.9994652449e-02  +1.7677204293e+02
-5.777377023910674e+01  -4.465619094884326e+01  +1.3114873869e-01  +5.1954963645e-02  +1.8648561004e+02
-2.132633021241096e+02  +1.727191559992688e+02  -6.6276516319e-03  +1.0903859878e-01  +2.0404343357e+02
+1.177022951703013e+02  -2.765740193103437e+02  +1.3817616196e-01  -5.3707544532e-02  +2.0812988907e+02
+1.976133702160421e+01  -1.597610745004510e+02  +2.4053920967e-01  +4.6051187977e-03  +2.0784906869e+02
-2.907563491444079e+02  -4.440249329128699e+01  -3.4012496884e-02  +4.4633237080e-02  +2.4022553864e+02
-2.248980912634489e+02  +6.875513564375171e+01  -2.4000334469e-02  +1.8108274071e-01  +2.2356667354e+02
-1.025049410535261e+02  +1.270244160892389e+02  +2.1141485365e-01  +1.6617296663e-02  +2.3583583459e+02
-1.102865050796825e+02  +6.770482918021918e+01  +1.6824080478e-01  +1.0916475198e-01  +2.5353838943e+02
-1.056872026646014e+02  -1.182594808287732e+00  +1.2996024794e-01  +1.1756982184e-01  +1.9736719699e+02
+4.581106160729075e+01  +1.220179506861716e+02  +2.7327292775e-02  -1.4884705660e-01  +2.1396621898e+02
-1.207457937724168e+02  +3.096802708263231e+02  +9.7922202717e-02  +9.5612304105e-02  +2.3267711718e+02
-1.400185541617137e+02  +5.759726682180030e+01  +1.0388923752e-01  +1.3761952609e-01  +2.0513013315e+02
-4.012874845181685e+01  +1.809401663571464e+02  +1.2338349189e-01  +1.2323991805e-02  +2.0501384137e+02
+1.125289856252613e+02  +8.187206565424447e+00  -3.5342879871e-02  -7.9907413295e-02  +2.1287974847e+02
+4.795084881325693e+00  -9.582760723312556e+01  +5.7204215206e-02  +4.8908651259e-02  +2.3111463685e+02
-3.480071951971450e+02  +2.583996855200843e+01  -2.3463770782e-02  -2.3684746060e-02  +2.0496811738e+02
-2.101200876410086e+02  -8.487281903350720e+00  -4.8048359845e-02  +1.4852282093e-02  +1.8733431165e+02
-8.847006629851279e+01  +5.230695043317988e+01  +7.7203056350e-02  +4.3518577784e-02  +2.2225135403e+02
-1.665432277198680e+02  -2.441683308495708e+02  +1.4004683397e-04  +7.2384780314e-02  +2.1368714786e+02
-2.764133415927693e+02  -3.330467654718864e+02  +7.4003680613e-02  +5.9385188786e-02  +1.9039650682e+02
-2.093717026779340e+02  +3.081923429299178e+01  -6.4569079544e-02  +4.3129872078e-02  +2.0054974474e+02
-3.648612345629369e+02  +2.481945812411038e+02  +2.0549335441e-02  +4.1099763060e-02  +2.1795628413e+02
-3.389563726852595e+01  -2.010985940685086e+02  +9.9023346493e-02  -2.5016432482e-02  +2.2274081657e+02
-1.318365954172231e+02  -8.428564925861592e+01  -1.0713395499e-02  +5.0307039506e-02  +2.2342591280e+02
+6.585825788095897e+01  +1.131576289350387e+02  +1.6875858755e-01  -2.9408312449e-02  +2.1013767675e+02
+1.882514080908818e+02  +1.714269093805259e+02  -5.7371517943e-02  -3.5032288987e-02  +2.2092191540e+02
+1.804698440647254e+02  +1.121073224715062e+02  -1.3212828643e-02  -4.5715537975e-02  +2.3867907246e+02
+1.850691464798065e+02  +4.321989848299926e+01  -1.3399379972e-01  +2.0258176457e-02  +1.8559466910e+02
+3.365674107516986e+02  +1.664204439774586e+02  +1.0206085134e-01  +1.2988576331e-02  +2.0065657519e+02
+1.700105553719911e+02  +3.540827641176101e+02  -7.4759525923e-02  +5.2893713744e-03  +2.1867709464e+02
+1.507377949826942e+02  +1.019997601130873e+02  -6.7741823086e-02  -3.7522109180e-02  +1.9274357661e+02
+2.506276006925910e+02  +2.253426596484333e+02  -3.1679224017e-02  +5.9244473694e-02  +1.9246567167e+02
+4.032853347696691e+02  +5.258969985671144e+01  -1.4037951614e-02  +4.9294577157e-02  +1.9950551356e+02
+2.955514340257336e+02  -5.142511394183857e+01  -1.0418635830e-01  +2.0757272214e-02  +2.1730620802e+02
-5.725084605273712e+01  +7.024246184329542e+01  +1.7080773036e-01  -2.5103781591e-02  +1.9258179686e+02
+8.063626150339930e+01  +3.591521138793627e+01  +9.5146455887e-02  -7.5054574924e-02  +1.7597498644e+02
+2.022862828458951e+02  +9.670944372446687e+01  -4.4077091633e-02  -1.6338720503e-02  +2.0841328477e+02
+1.242131214245399e+02  -1.997658375582838e+02  +1.2348036071e-01  -1.7658691728e-03  +2.0096492576e+02
+1.434300755163858e+01  -2.886442721805993e+02  +1.5780217805e-02  +2.9501274673e-02  +1.7791234516e+02
+8.138464646647387e+01  +7.522172758427877e+01  +2.6012983787e-02  -6.6192274214e-02  +1.8766835290e+02
-7.410488541852902e+01  +2.925970745323908e+02  +6.6668738577e-02  +2.3778109486e-02  +2.0524078839e+02
+2.568607118758820e+02  -1.566961007772216e+02  -1.0980750538e-01  -4.9838246288e-02  +2.0937869466e+02
+1.589197537271848e+02  -3.988315596732893e+01  +2.3284616146e-02  -1.1925883000e-01  +2.0916086884e+02
+1.223931502099228e+02  +5.826928044548723e+01  +9.0280289784e-03  -1.9593715823e-01  +2.0570643447e+02
+1.146115861837664e+02  -1.050306463532536e+00  +1.6268551259e-02  -1.0447603849e-01  +2.2200173591e+02
+1.192108885988475e+02  -6.993773045203945e+01  +9.5153667759e-02  -1.1455333724e-01  +1.7266807389e+02
+2.707091528707397e+02  +5.326281504241993e+01  -3.7873085202e-02  -1.1041187630e-02  +1.8679180179e+02
+1.041522974910322e+02  +2.409251351825713e+02  +1.4845550036e-02  -3.9145852732e-02  +2.0347094315e+02
+8.487953710173522e+01  -1.115786882195141e+01  +1.0453753626e-01  -1.3265963842e-01  +1.7934968323e+02
+1.847693428116321e+02  +1.121850307133946e+02  +6.4711039343e-02  -4.4663703578e-02  +1.7912531846e+02
+3.374270768887102e+02  -6.056792907832727e+01  -2.0094049698e-03  -1.2640345792e-02  +1.8574712635e+02
+2.296931761447746e+02  -1.645827428768773e+02  -3.6453417915e-02  -9.2563440969e-02  +2.0217558753e+02
-1.231091039336961e+02  -4.291516709174329e+01  -8.6200650173e-02  +1.1989761065e-01  +1.7920110630e+02
+1.477800362244033e+01  -7.724241754710243e+01  +1.1371263369e-01  +6.0871403548e-02  +1.6375596421e+02
+1.364280249649361e+02  -1.644818521057184e+01  -2.9749014864e-02  -1.1323710653e-01  +1.9401520601e+02
+5.835486354358093e+01  -3.129234664933225e+02  +2.0072424977e-02  -6.4298315711e-03  +1.8696298040e+02
-5.151525032932039e+01  -4.018019011156381e+02  +3.5729870949e-02  +4.9820417877e-02  +1.6574933428e+02
+1.552638858551490e+01  -3.793590135075993e+01  +8.1519944087e-02  -4.1856253336e-02  +1.7478358747e+02
-1.399631432994880e+02  +1.794394455973521e+02  +3.6100675900e-02  +2.2302966901e-01  +1.9088808653e+02
+1.910024539949230e+02  -2.698537297122604e+02  +2.1063446903e-02  +7.2862631489e-02  +1.9481098525e+02
+9.306149584622584e+01  -1.530407849023676e+02  +1.1678151034e-01  -1.5698653326e-01  +1.9478305940e+02
-7.781564026156460e+00  -5.931958690901976e+01  +1.1502622289e-01  +8.4735748826e-02  +2.3265188465e+02
-3.182261611075290e+00  -1.282070108975267e+02  +1.1384945907e-01  +6.7926925356e-03  +1.8145872728e+02
+1.483160026608168e+02  -5.006465403067295e+00  +1.1936485348e-01  -6.4393689961e-02  +1.9765413982e+02
-1.824085271889068e+01  +1.826558547370841e+02  +1.0184283201e-01  +3.7572153896e-02  +2.1412978271e+02
-3.751361310818761e+01  -6.942714926743864e+01  +1.5493662618e-01  +1.4149762496e-01  +1.8885379602e+02
+6.237619260170923e+01  +5.391575026790741e+01  +9.2537426645e-02  +6.7246229996e-02  +1.8903470669e+02
+2.150339266787873e+02  -1.188372095238145e+02  +1.0235822468e-02  +3.4931698891e-02  +1.9687626978e+02
+1.073000259348518e+02  -2.228520233223645e+02  +1.3158612933e-01  -8.9346756516e-02  +2.1252519494e+02
-2.455022541436189e+02  -1.011844475372305e+02  +2.7773722713e-02  -3.4848868311e-02  +1.8872091394e+02
-1.076151465874825e+02  -1.355116979925897e+02  -6.0405587743e-02  +1.6759585626e-01  +1.7255090054e+02
+1.403487475501329e+01  -7.471746565605906e+01  +3.3031660658e-01  -6.6928874816e-02  +2.0532995953e+02
-6.403828666634190e+01  -3.711927469388097e+02  -1.9907599367e-02  +6.9378116760e-02  +1.9642268117e+02
-1.739084005392432e+02  -4.600711815611253e+02  +2.4917800469e-02  -1.4202034880e-02  +1.7697558999e+02
-1.068667616244079e+02  -9.620518179624716e+01  -3.2505199546e-02  +3.6756712192e-02  +1.8595460927e+02
-2.623562935094108e+02  +1.211701651518649e+02  -6.2158307208e-02  +9.4175133840e-02  +1.9990105693e+02
+6.860930378500014e+01  -3.281230101577476e+02  +4.3117365153e-03  -3.7481014204e-02  +2.0491710393e+02
-2.933165436369700e+01  -2.113100653478549e+02  +6.9936329110e-02  +8.4792015205e-02  +2.0701950493e+02
+4.599302415081169e+00  -6.888742398850691e+01  +1.6374464557e-01  +5.3368484208e-02  +1.9615516079e+02
+1.560975666869733e+02  +5.431312150595247e+01  +5.2936742763e-02  -9.8864295588e-02  +2.1153106787e+02
-1.045928869273422e+01  +2.419754416461039e+02  +1.2695309029e-01  -8.4460339866e-02  +2.3099956679e+02
-2.973204908203115e+01  -1.010756235841887e+01  +1.4169976214e-01  +4.6091140311e-02  +2.0356097505e+02
+7.015775662786569e+01  +1.132353371769272e+02  -1.8950123728e-02  -1.8522569736e-01  +2.0310000063e+02
+2.228154907049438e+02  -5.951762261479473e+01  -4.6660035439e-02  +4.3834391598e-02  +2.1018603158e+02
+1.150815899610082e+02  -1.635324364133447e+02  +6.3680259130e-02  -1.7122414357e-01  +2.2964836640e+02
-2.377206901174625e+02  -4.186486062821075e+01  -6.0507139443e-02  +7.8713794638e-02  +2.0338069606e+02
-9.983358256132605e+01  -7.619211108356990e+01  -6.6296713353e-02  +1.2801306675e-01  +1.8580425530e+02
+2.181643878116975e+01  -1.539787874703930e+01  +1.8771068248e-01  -1.1119992643e-01  +2.1969517006e+02
-5.625672264018544e+01  -3.118731600297899e+02  -6.6848624690e-02  +5.3524206444e-02  +2.1242357066e+02
-1.661268365130868e+02  -4.007515946521055e+02  +3.7538102689e-02  -1.1322361509e-02  +1.8691644426e+02
-9.908519759825148e+01  -3.688559488722740e+01  +1.0040074646e-01  +2.2843574269e-01  +1.9743437730e+02
-2.545747294832544e+02  +1.804897520608846e+02  -9.2905838571e-04  +7.9054914058e-02  +2.1720233467e+02
+7.639086781115660e+01  -2.688034232487278e+02  +6.4011106024e-02  +4.2667023349e-02  +2.2121702150e+02
-2.155009033754054e+01  -1.519904784388351e+02  +1.2656432291e-01  +2.8713231385e-02  +2.2013091195e+02
+1.514982642718921e+02  +1.232005454944594e+02  -1.3203671580e-01  -5.0447073447e-02  +1.6483429922e+02
-1.505859110781539e+01  +3.108628656346108e+02  +1.5906160814e-01  -3.0873928226e-02  +1.7968253053e+02
-3.433135149711232e+01  +5.877986163008804e+01  +1.0101295069e-01  +6.2376995495e-02  +1.5836937035e+02
+6.555845421278453e+01  +1.821227611654341e+02  +5.5355518064e-02  +8.0656350532e-04  +1.5812510416e+02
+2.182161882898627e+02  +9.369801373712178e+00  -9.0256700218e-02  -1.3053167670e-01  +1.6387623349e+02
+1.104822875459271e+02  -9.464501242483783e+01  +7.9942160873e-02  +2.4723471807e-02  +1.7856537143e+02
-2.423199925325436e+02  +2.702256336029616e+01  -3.7122057318e-02  +9.6178133121e-02  +1.5823555810e+02
-1.044328849764072e+02  -7.304687095062988e+00  +8.7023662706e-02  +9.1982872216e-02  +1.4458684044e+02
+1.721713636608858e+01  +5.348954524146761e+01  +4.8733036014e-02  -6.9110397499e-02  +1.7120503126e+02
-6.085602505526661e+01  -2.429857360412830e+02  +1.5712511146e-02  -3.6256271660e-02  +1.6514156691e+02
-1.707261389281679e+02  -3.318641706635986e+02  -8.6703755630e-02  +5.5837905855e-02  +1.4608985251e+02
-1.036845000133327e+02  +3.200182910127951e+01  +1.1989349027e-01  +1.0951367468e-02  +1.5412634125e+02
-2.591740318983356e+02  +2.493771760493916e+02  -4.4365735651e-02  +4.4277016888e-02  +1.6867994543e+02
+7.179156539607543e+01  -1.999159992602209e+02  +1.8624129868e-01  +1.8329879128e-02  +1.7204606940e+02
-2.614939275262171e+01  -8.310305445032819e+01  +1.8202282432e-01  +1.0436866599e-01  +1.7178562246e+02
-1.665568553797075e+02  +1.876623201401514e+02  +3.5420084671e-02  +9.4865020985e-02  +1.9442316782e+02
-1.858296157690044e+02  -6.442068386437134e+01  -1.0088582736e-01  +6.5883738561e-02  +1.7144105783e+02
-8.593981005910760e+01  +5.892221567097471e+01  +9.1909819744e-02  +1.6230205138e-01  +1.7148170060e+02
+6.671792401797052e+01  -1.138307441207472e+02  +8.5357734207e-02  -5.8377669716e-03  +1.7834274205e+02
-4.101597672596506e+01  -2.178455579192972e+02  -1.4870034659e-02  +9.9161210338e-03  +1.9303783584e+02
-3.938182568044357e+02  -9.617798213416322e+01  +2.1372951082e-02  -2.4849359938e-03  +1.7131343050e+02
-2.559311492482993e+02  -1.305052325895224e+02  -2.6402097095e-02  +6.5656141445e-03  +1.5660661938e+02
-1.342811279058035e+02  -6.971100025299177e+01  -1.1226728371e-01  +3.5902730351e-02  +1.8609181594e+02
-2.123542893271587e+02  -3.661862815357424e+02  +1.2333914033e-02  -4.6104711279e-02  +1.7844480365e+02
-3.222244032000601e+02  -4.550647161580580e+02  -2.4505229825e-02  +3.5553938035e-02  +1.5993411362e+02
-2.551827642852248e+02  -9.119871639317986e+01  +2.9849159465e-02  -4.6149360549e-02  +1.6824353021e+02
-4.106722961702277e+02  +1.261766305549322e+02  +4.2181438810e-02  -4.0611739577e-02  +1.8179648920e+02
-7.970669887581670e+01  -3.231165447546803e+02  -6.7462877206e-03  +4.8388499385e-02  +1.8608769960e+02
-1.776476570245138e+02  -2.063035999447876e+02  -3.1645640639e-02  -1.3723280666e-02  +1.8736452128e+02
-1.927276038929693e+01  -2.520830040045227e+02  +4.6489075327e-02  +2.3353221291e-02  +1.8664750086e+02
+8.061704532059991e+01  -1.287401044691767e+02  +1.0841355734e-01  -3.8416405754e-02  +1.8642725938e+02
+2.332747793976780e+02  -3.014930642608986e+02  -8.7883969475e-02  -6.5574943185e-02  +1.9334625582e+02
+1.255408786537425e+02  -4.055078780594486e+02  +4.7165326379e-02  -1.8946088730e-02  +2.1039057822e+02
-2.272614014247283e+02  -2.838403022743146e+02  +8.3203397998e-02  +5.9883100559e-02  +1.8649359976e+02
-8.937429386859183e+01  -3.181675527296737e+02  +4.6151465553e-02  +9.1115106453e-02  +1.7042299629e+02
+3.227572747390397e+01  -2.573733203931432e+02  +4.0553004081e-02  +6.2097755381e-02  +2.0194271243e+02
-4.579743394745122e+01  -5.538486016758939e+02  +1.4385088665e-02  +3.4423803900e-02  +1.9455632756e+02
-1.556675478203526e+02  -6.427270362982094e+02  -7.1843051543e-02  -7.8251541855e-02  +1.7257161412e+02
-8.862590890551726e+01  -2.788610365333312e+02  +7.5793750764e-02  +3.9306795239e-02  +1.8195643639e+02
-2.441154407905202e+02  -6.148568958521923e+01  +2.4527857964e-02  -1.7477314225e-03  +1.9862025774e+02
+8.685015650389082e+01  -5.107788648948317e+02  +1.8180210012e-02  +6.9384223809e-02  +2.0273102950e+02
-1.109080164480632e+01  -3.939659200849389e+02  +1.2954178465e-01  +6.3393934028e-02  +2.0276987441e+02
+9.988980570989685e+01  +1.233428995353460e+02  -1.3043720955e-01  -1.0010914587e-01  +1.6436051070e+02
+2.525475397869750e+02  -4.941006025637586e+01  -6.2537651995e-02  +4.1701184532e-02  +1.7051074442e+02
+1.448136390430394e+02  -1.534248740549259e+02  +1.5037000749e-01  -1.4244705426e-01  +1.8543826905e+02
-2.079886410354313e+02  -3.175729826979187e+01  -6.0656922913e-02  +1.3483649752e-01  +1.6439582930e+02
-7.010153347929490e+01  -6.608454872515102e+01  +8.4231527104e-02  +3.7704327477e-02  +1.5023507518e+02
+5.154848786320090e+01  -5.290316388620425e+00  +1.9461138228e-01  -1.6784935364e-02  +1.7807368065e+02
-2.652467355815429e+01  -3.017655976713711e+02  +4.4029740517e-02  -3.7499755861e-02  +1.7147539767e+02
-1.363947874310556e+02  -3.906440322936867e+02  +1.2588141655e-01  -2.0605761520e-02  +1.5226589491e+02
-6.935314851622033e+01  -2.677803252880852e+01  +4.6564187320e-02  +1.6059003015e-01  +1.6050726349e+02
-2.248426804012232e+02  +1.905973144193035e+02  -5.7081290015e-02  +1.4350390802e-01  +1.7501926696e+02
+1.061229168931877e+02  -2.586958608903089e+02  +9.3053565045e-02  +2.5511792948e-02  +1.7869497710e+02
+8.181958744490615e+00  -1.418829160804162e+02  +1.8806611739e-01  +3.0991763172e-02  +1.7885465356e+02
+1.526577340770781e+02  -1.727529597917219e+02  +1.7664863127e-01  -1.7237744731e-01  +1.7062492597e+02
+4.492383333314254e+01  -2.767677735902719e+02  +1.7258160212e-01  +7.1500584007e-02  +1.8516509825e+02
-3.078784467453282e+02  -1.551001978051379e+02  +1.1454102101e-01  -7.7514100687e-03  +1.6423171719e+02
-1.699913391891918e+02  -1.894274482604971e+02  -3.3357556781e-02  -6.3578869889e-02  +1.5010666345e+02
-4.834131784669594e+01  -1.286332159239665e+02  +1.1373312061e-01  +5.7948202280e-02  +1.7812313225e+02
-1.264144792680511e+02  -4.251084972067171e+02  +7.5042840753e-02  -2.2028245364e-02  +1.7119772181e+02
-2.362845931409525e+02  -5.139869318290328e+02  +6.3309278764e-02  -1.6115590953e-01  +1.5265973761e+02
-1.692429542261172e+02  -1.501209320641546e+02  +4.4909739393e-03  +9.0136061739e-02  +1.6077218078e+02
-3.247324861111201e+02  +6.725441488395745e+01  -3.4571763894e-02  +5.7389607015e-02  +1.7459030002e+02
+6.233111183290902e+00  -3.820387604256550e+02  +5.2693368017e-03  +4.8644227471e-02  +1.7846181045e+02
-9.170784696540623e+01  -2.652258156157623e+02  -1.1327959689e-01  +1.8724883579e-02  +1.7910192544e+02
-1.077339007439356e+02  -1.040148137985500e+02  -9.2239401889e-02  +1.5407126231e-01  +1.9192587596e+02
-4.605361808224063e+02  +1.765276198658398e+01  +4.0880549026e-02  +5.2147586537e-02  +1.7038796229e+02
-3.226490732662699e+02  -1.667448846877517e+01  -3.1558230127e-02  -7.1081044428e-02  +1.5577750682e+02
-2.009990519237741e+02  +4.411974386775543e+01  -9.8610148745e-02  +1.6482917443e-02  +1.8526482055e+02
-2.790722133451293e+02  -2.523555374149952e+02  +4.2119012220e-02  -1.0245836250e-01  +1.7739721971e+02
-3.889423272180306e+02  -3.412339720373108e+02  +6.4273005660e-02  -7.1125933167e-02  +1.5949846892e+02
-3.219006883031953e+02  +2.263202772756733e+01  -3.3332284769e-02  +9.6391323584e-02  +1.6766824929e+02
-4.773902201881982e+02  +2.400073746756794e+02  -1.2501195607e-02  +4.0019825675e-03  +1.8061489170e+02
-1.464246228937872e+02  -2.092858006339331e+02  -7.3951411718e-02  +5.7101342272e-02  +1.8503943538e+02
-2.443655810424843e+02  -9.247285582404037e+01  -5.9076169685e-03  -1.7212938999e-02  +1.8668649849e+02
-3.528022800784707e+02  +1.216675757851340e+02  -1.7867421104e-02  -5.2490573781e-02  +1.8528233408e+02
-2.149151725223343e+02  +8.734032532977484e+01  -7.0529531256e-02  +1.0005443337e-02  +1.6930361589e+02
-9.326515117983848e+01  +1.481345576663055e+02  +7.8497377521e-02  +3.8030457469e-02  +2.0049952263e+02
-1.713383126011937e+02  -1.483407236164452e+02  -3.3047151683e-02  +8.8609491577e-02  +1.9335428720e+02
-2.812084264740950e+02  -2.372191582387608e+02  -1.4262684940e-01  -7.0964395915e-02  +1.7113489384e+02
-2.141667875592597e+02  +1.266468415261173e+02  +3.8924871762e-02  -1.8076900331e-03  +1.8052860824e+02
-3.696563194442626e+02  +3.440221884742294e+02  +7.0195702402e-02  +8.3702964375e-02  +1.9747729690e+02
-3.869072214985164e+01  -1.052709868353831e+02  +1.5622883825e-01  +1.5182240944e-01  +2.0144596820e+02
-1.366316802985488e+02  +1.154195797450964e+01  +1.0668191855e-01  +1.3911175592e-01  +2.0120644309e+02
+1.378871075561364e+02  -3.432725045535915e+01  +1.3285966339e-01  -7.0870602093e-02  +1.5011397984e+02
+2.595371288986322e+02  +2.646698188117145e+01  -1.4032251326e-01  +1.3054545824e-02  +1.7794149272e+02
+1.814639674772770e+02  -2.700082994015792e+02  +2.7926460954e-02  -1.5741224030e-01  +1.7132978479e+02
+7.159385360437570e+01  -3.588867340238947e+02  +9.0023444522e-03  +7.3832029681e-02  +1.5217272543e+02
+1.386354925192110e+02  +4.979265740983351e+00  -5.0490300061e-02  -1.1699948128e-01  +1.6040055799e+02
-1.685403936579191e+01  +2.223546126890954e+02  +7.0691587254e-02  -6.0574373465e-02  +1.7486238100e+02
+3.141115579286190e+02  -2.269385626205171e+02  -5.0620853690e-02  -4.1913381078e-03  +1.7854640712e+02
+2.161705997799219e+02  -1.101256178106243e+02  +6.7354330193e-02  -5.4149743544e-02  +1.7873307232e+02
+1.216500213424958e+02  +6.079423233653060e+01  -2.8406792610e-02  -1.0600876577e-01  +1.6266736264e+02
+4.357685992114061e+01  -2.356810489462200e+02  +1.6643533183e-01  +7.8060400563e-02  +1.5654857414e+02
-6.629325395176072e+01  -3.245594835685356e+02  -2.6853849645e-02  -3.7578642225e-02  +1.3919110456e+02
+7.483849630745709e-01  +3.930651619634250e+01  +1.3556854816e-01  +2.2788772000e-02  +1.4668259837e+02
-1.547411469219283e+02  +2.566818631444545e+02  +9.7870597646e-02  +4.5932306803e-03  +1.5974310995e+02
+1.762244503724826e+02  -1.926113121651579e+02  -1.4364413878e-01  -4.1994640682e-02  +1.6315550629e+02
+7.828349222378552e+01  -7.579836735526520e+01  +4.7245416085e-02  +7.7824658506e-02  +1.6343625726e+02
-7.807316142135519e+01  -2.964752812827506e+02  -1.0371629404e-02  +1.8756713010e-02  +1.8534053897e+02
-1.879432752942565e+02  -3.853537159050662e+02  -6.6439244693e-03  -2.6553307086e-02  +1.6616425152e+02
-1.209016363794212e+02  -2.148771614018810e+01  +6.7332976272e-02  +1.1300579898e-01  +1.7478574629e+02
-2.763911682644241e+02  +1.958876308079239e+02  -7.8526006343e-02  +3.5967970105e-02  +1.8881043911e+02
+5.457442902998685e+01  -2.534055445016885e+02  +8.4736767840e-02  +1.6268276380e-02  +1.9328314326e+02
-4.336652911871029e+01  -1.365925996917958e+02  +2.6589341373e-02  +7.5417186920e-02  +1.9464660242e+02
-1.098701138729013e+02  -8.887843462231558e+01  +1.1965392910e-01  +1.5709607070e-01  +1.5810223176e+02
-4.282847495806604e+01  +2.749875651425625e+02  +1.3518902526e-01  -2.3871978297e-02  +1.6682069304e+02
-1.983180068430689e+02  +4.923629120906746e+02  +3.1990769882e-02  +1.1828682662e-01  +1.8267419261e+02
+1.326475904513420e+02  +4.306973678106213e+01  +4.1248144122e-02  -2.1980148007e-01  +1.8629083016e+02
+3.470663230264491e+01  +1.598826815909548e+02  +2.6696962487e-02  -1.5316522653e-01  +1.8594124678e+02
+6.704163891483529e+01  +3.638659997648781e+02  -5.2440540458e-02  +6.4114229914e-02  +1.5106292090e+02
-8.844789297016760e+01  +5.812413467129902e+02  -4.6560212667e-02  +8.4006211392e-02  +1.6051758557e+02
+2.425177043242434e+02  +1.319481714033777e+02  -2.6070770027e-02  +7.8581302528e-03  +1.6508795038e+02
+1.445767461755462e+02  +2.487611162132704e+02  -1.5205551451e-01  +4.2581537351e-03  +1.6805011782e+02
-1.554895318850029e+02  +2.173753469481120e+02  +3.1992024038e-02  +1.4237786331e-01  +1.6960250513e+02
+1.754760654094081e+02  -2.319178283615004e+02  +1.0542730239e-01  -7.0441692538e-02  +1.7410155940e+02
+7.753510726071094e+01  -1.151048835516077e+02  +4.0121536618e-02  -1.0976507013e-01  +1.7645650785e+02
+3.309655972944109e+02  -4.492931753096124e+02  +3.1898816205e-02  -2.1955542134e-02  +1.9021669292e+02
+2.330246391457138e+02  -3.324802304997197e+02  -9.7581606493e-02  -1.5346714943e-01  +1.8911626990e+02
-9.794095814869713e+01  +1.168129448098927e+02  +7.5383784197e-02  +3.3245710459e-02  +1.9402786046e+02
-1.337483182430169e+02  +2.480031988378849e+02  +1.5667537680e-01  +6.2157843345e-03  +1.8722964003e+02
+3.067739883658432e+01  +3.611183434106325e+02  +6.4535365203e-02  +8.9100789943e-02  +2.1123582988e+02
+9.726034032136330e+01  +1.001679891135177e+02  +3.2910109555e-02  -6.5041708375e-02  +1.6243110700e+02
+1.047327411561794e+02  +2.426281299684088e+02  +7.7788122285e-02  -7.2311992362e-02  +1.8059864847e+02
-4.463932230012900e+01  +2.162955294830805e+02  +1.0674780093e-01  +1.3905921915e-02  +1.8533577707e+02
+9.131869752319217e+01  +6.033917883495620e+01  +1.0022319954e-01  -1.0172144944e-01  +1.5302151034e+02
+3.740229519239465e+01  +2.488699827758137e+02  -1.2101422474e-01  -2.7577925332e-02  +1.8941150788e+02
-1.307030764023934e+02  -1.722968602797514e+01  +6.2061750882e-03  +1.9190461495e-01  +2.0064976553e+02
+6.528544387128156e+01  +1.391316289326480e+02  +1.7275718181e-02  -2.0816174308e-02  +1.9156553318e+02
+1.934011089995085e+02  +1.534159338239185e+02  +4.8065342752e-02  +3.4185718033e-02  +1.9326502581e+02
-2.267377983888395e+02  +9.835639164770136e+01  -1.2229534203e-01  -2.6487080438e-02  +1.9510035763e+02
+7.258231188263049e+01  +2.704824450552248e+02  -9.5962205443e-02  -7.9155639450e-02  +1.6493944287e+02
+4.053924585428071e+01  +1.077049593973485e+02  +1.1295546652e-01  -1.2575465928e-01  +1.9392050245e+02
+3.440339660454244e+02  -8.384038883906631e+01  -1.3194844671e-01  -2.9453176194e-02  +1.8436845131e+02
+7.439882695011016e+01  +1.023727838311238e+02  +2.5385548614e-02  -1.8426711606e-02  +1.8873050716e+02
+2.059308303374398e+02  +4.270341998668446e+02  -2.9496020996e-03  +2.2264238341e-02  +1.9006467993e+02
+5.787707809014472e+01  -6.204353489059700e+01  +2.2221392147e-01  -8.8518340137e-02  +1.7284808910e+02
+8.140085807186153e+01  +1.685975616444925e+02  -1.1062817480e-01  -6.0109814603e-02  +1.8526584096e+02
+2.210107870082591e+02  +7.948972078365131e+01  -2.6186989146e-03  +3.7123600389e-02  +1.9941839017e+02
-5.807772713339458e+01  +6.175198687304108e+01  +1.4890462759e-01  +8.6405719227e-02  +1.9414640824e+02
+1.116032699677183e+01  +1.685945296264725e+02  +1.0965162822e-01  -1.2418350238e-02  +1.7194112706e+02
+1.311844631972635e+02  +2.155224184040648e+02  +2.4434975779e-02  -9.3897338593e-02  +1.8605249900e+02
+1.202533862354550e+02  +1.570749268206346e+02  -4.9417288885e-02  +1.1649942725e-02  +2.0193906811e+02
+1.204652713335383e+02  +8.795826501002324e+01  -2.9389601172e-02  -6.7444021756e-02  +1.5782259144e+02
+2.723791342331968e+02  +1.969662819366925e+02  -5.5513425502e-02  -2.0912088425e-02  +1.7630156553e+02
+1.242263553571017e+02  +3.993696004947802e+02  +1.3117255868e-02  +7.2764226741e-02  +1.8792450302e+02
+9.135383404481985e+01  +1.497106320985259e+02  +1.1235905443e-01  +2.3712805880e-02  +1.5591099976e+02
+1.936397149178914e+02  +2.635997388533014e+02  +4.9431318554e-02  +6.9223816406e-02  +1.6079124922e+02
+3.284181316588687e+02  +7.738503219799766e+01  -2.7242331644e-03  -1.0186098765e-02  +1.6905820435e+02
+2.196618547921607e+02  -1.650461208761887e+01  -7.9067173363e-02  -7.0455506162e-02  +1.7698803618e+02
-1.081273245231414e+02  +1.370197662114726e+02  +1.1866514042e-01  +2.1614789591e-02  +1.5699919871e+02
+2.059545571033212e+01  +9.021431499797603e+01  +2.0419431687e-01  -1.5270738124e-01  +1.4476864656e+02
+1.400762636900263e+02  +1.397274882122196e+02  -3.2178004973e-02  -8.4881470288e-03  +1.7402110685e+02
+4.761427933593892e+01  -1.487840907195460e+02  +9.8886593610e-02  -1.0872619552e-01  +1.5941861333e+02
-6.219510837264825e+01  -2.273873269077249e+02  +6.0296612482e-02  +3.6948772530e-02  +1.5088651183e+02
+2.364252739429424e+01  +1.293456173061845e+02  +2.6625929749e-02  -5.6195387783e-02  +1.5648754404e+02
-1.108356545339321e+02  +3.603032594854504e+02  +2.3682132557e-02  +4.0935146272e-02  +1.6970615635e+02
+1.764228687091665e+02  -1.179475343322810e+02  -7.0133283697e-02  -1.0388867202e-01  +1.7451785801e+02
+9.055992988328032e+01  +7.473563575844022e+00  +1.1788269521e-01  +4.5182120198e-03  +1.7820897839e+02
+1.644257170796013e+02  +1.131151445727476e+02  -1.7534676157e-01  -7.8071357832e-02  +2.4233793546e+02
+2.310086585643803e+02  -1.478352097243672e+02  -3.3473305626e-02  -1.3507489423e-01  +1.8631632647e+02
+2.384810593991963e+02  -5.375068869476166e+00  -4.7364906252e-02  +2.6755343791e-02  +2.0718187471e+02
+8.910899594288794e+01  -3.170766935480438e+01  -5.6643606300e-03  -2.2133264415e-01  +2.1269601954e+02
+2.250670157662091e+02  -1.876640200029287e+02  -4.2746493049e-02  -9.3820169227e-02  +1.7557057871e+02
+1.711506134354116e+02  +8.667839379288012e-01  +3.3021175362e-02  -1.3530172518e-01  +2.1733281498e+02
+3.045241840623532e+00  -2.652328848658601e+02  +6.5189410813e-02  +4.9302958478e-02  +2.3022396663e+02
+1.990337621142985e+02  -1.088715699052369e+02  -7.5278933679e-02  -2.3107878559e-02  +2.1975148685e+02
+3.271494272425255e+02  -9.458726501396646e+01  -7.5963214121e-03  +7.2921247328e-02  +2.2173646459e+02
-9.298948014582254e+01  -1.496468071901836e+02  +4.8310398870e-02  +8.5571799992e-03  +2.2384914602e+02
+2.063306301256474e+02  +2.247924621733992e+01  -1.1175045823e-01  +3.3385140530e-02  +1.8926738743e+02
+1.742875640972977e+02  -1.402982394405364e+02  +1.3057595011e-03  -1.4089500249e-01  +2.2246265480e+02
+4.777822842884414e+02  -3.318435876769512e+02  +3.1539532962e-02  -5.4846454180e-02  +2.1150802887e+02
+2.081471451931271e+02  -1.456304150067612e+02  -2.6732776902e-02  -1.1031752548e-01  +2.1652651235e+02
+3.396791485804567e+02  +1.790310010289597e+02  -5.3822047311e-02  -7.7338329474e-02  +2.1806931338e+02
+1.916253963331617e+02  -3.100467337284819e+02  -4.9403099156e-02  -2.0711295933e-01  +1.9827377030e+02
+2.151491763148785e+02  -7.940563719339238e+01  +1.4985653346e-02  -7.0642338241e-02  +2.1259060517e+02
+3.547591052512761e+02  -1.685134780542336e+02  +1.1118193696e-01  +3.7096481049e-02  +2.2880312862e+02
+7.567059110962236e+01  -1.862512119648438e+02  +1.9068870677e-03  -5.9469792413e-02  +2.2277739854e+02
+1.449086452397888e+02  -7.940866921141244e+01  -3.3944088917e-02  -2.0692827642e-01  +1.9729320701e+02
+2.649327814402804e+02  -3.248078043382009e+01  +4.0260436575e-03  -2.1165746068e-02  +2.1342717295e+02
+2.540017044784719e+02  -9.092827201725032e+01  -9.9100822602e-04  -8.9238627706e-02  +2.3174548488e+02
+2.542135895765552e+02  -1.600449338278617e+02  -7.7943191998e-02  -2.3829983871e-01  +1.8109961316e+02
+4.061274524762138e+02  -5.103691690119243e+01  -1.2866124369e-01  -6.8126718405e-02  +2.0225998983e+02
+2.579746736001186e+02  +1.513664016568952e+02  +8.1019983786e-03  +1.9510549702e-02  +2.1563187156e+02
+2.251021522878368e+02  -9.829256673935899e+01  -2.0202252135e-02  -1.6342401020e-01  +1.7889483819e+02
+3.273880331609083e+02  +1.559654001541648e+01  -2.3544187917e-02  +2.9021890216e-02  +1.8448161245e+02
+4.621664499018856e+02  -1.706181666398872e+02  +4.3204942848e-02  +5.2827581483e-02  +1.9393984855e+02
+3.534101730351776e+02  -2.645078109255038e+02  -7.5310140417e-02  -5.3907436330e-02  +2.0308985902e+02
+2.562099371987557e+01  -1.109834326264123e+02  +1.8791491092e-01  +1.1415218540e-01  +1.8014349107e+02
+1.543437739533491e+02  -1.577888838399089e+02  +3.5545706477e-02  -6.1325918385e-02  +1.6610669913e+02
+2.738245819330432e+02  -1.082757106256654e+02  -5.3016981701e-02  -1.7348946614e-01  +1.9964219961e+02
+1.813625975789558e+02  -3.967872895574309e+02  +1.1569934056e-02  -1.8048894756e-03  +1.8293331371e+02
+7.155320987036869e+01  -4.753905257456098e+02  +6.4714337133e-02  -1.3867702702e-01  +1.7305284398e+02
+1.573908456373112e+02  -1.186575815317004e+02  +7.4859410198e-02  -1.7224122012e-01  +1.7949685102e+02
+2.291266370908485e+01  +1.123000606475655e+02  +2.1153664281e-01  -5.1506496955e-02  +1.9475909023e+02
+3.101711869521834e+02  -3.659507331701659e+02  -9.6291014110e-02  -5.1438200240e-02  +2.0025055701e+02
+2.243082481262973e+02  -2.405296352620409e+02  -1.7887072618e-02  -1.5980278826e-01  +2.0441956837e+02
+6.658294148477898e+01  -2.609503542971148e+02  +1.2557371076e-01  +4.7939674989e-02  +2.1035203180e+02
+7.405534231959504e+01  -1.184902134422238e+02  +2.3217873272e-02  -1.2881708607e-01  +2.3379939915e+02
-7.531672113671331e+01  -1.448228139275520e+02  +3.6083565006e-03  +1.4495697145e-01  +2.3969121980e+02
+6.064129868660785e+01  -3.007791645756763e+02  +1.2576183683e-01  -1.7456572859e-03  +1.9802280552e+02
+6.724896355810323e+00  -1.122483606348188e+02  +1.8734796261e-01  -4.3608498910e-02  +2.4508484544e+02
-1.613804752389777e+02  -3.783480294386077e+02  +7.7131689750e-02  +3.5143094525e-02  +2.5963763746e+02
+3.460804503469723e+01  -2.219867144779845e+02  +1.8484721805e-01  +1.8778245507e-02  +2.4803195666e+02
+1.627237101629242e+02  -2.077024095867141e+02  +4.2837712920e-02  -7.9962500360e-02  +2.5012524340e+02
-2.574151972254238e+02  -2.627619517629312e+02  +2.1096584216e-02  +6.7853599309e-02  +2.5247948381e+02
+4.190491304604617e+01  -9.063589835540768e+01  +1.6700022552e-01  +3.6421291554e-02  +2.1337720074e+02
+9.861847017696384e+00  -2.534133840132840e+02  +1.4355095190e-01  +6.9427467152e-02  +2.5105166954e+02
+3.133565672088401e+02  -4.449587322496988e+02  -1.2985877220e-01  -1.1097580898e-01  +2.3867521990e+02
+4.372142811352584e+01  -2.587455595795087e+02  +9.7634011097e-02  +6.7434271605e-02  +2.4427907037e+02
+1.752534315008554e+02  +6.591585645621211e+01  -3.6689977259e-02  -1.8854796715e-01  +2.4596915721e+02
+2.719967925356040e+01  -4.231618783012295e+02  +9.6078081781e-03  -2.2493507888e-02  +2.2381620837e+02
+5.072345923527721e+01  -1.925207817661400e+02  +1.7156903145e-01  +1.0016383922e-02  +2.3967662866e+02
+1.903333881716748e+02  -2.816286226269812e+02  +2.9759702059e-02  -1.3976228910e-01  +2.5806836136e+02
-8.875512596997891e+01  -2.993663565375915e+02  +5.5991906758e-02  +1.2262209474e-01  +2.5117622177e+02
-1.951707183981249e+01  -1.925238137841600e+02  +1.9135213137e-03  +6.8430425742e-02  +2.2246101659e+02
+1.005070643606791e+02  -1.455959250065677e+02  +1.5663998746e-01  +5.8534558548e-02  +2.4089396127e+02
+8.957598739887064e+01  -2.040434165899979e+02  +1.4751375365e-01  +4.2248796299e-02  +2.6117870311e+02
+8.978787249695392e+01  -2.731600784006093e+02  +1.4742860159e-01  -6.8353889170e-02  +2.0417398329e+02
+2.417017353966125e+02  -1.641520614739400e+02  -5.1294195422e-02  -1.1981743391e-01  +2.2821311774e+02
+9.354895652051732e+01  +3.825125708414765e+01  +4.8485061231e-02  -1.6705557865e-01  +2.4314490448e+02
+6.067643520823552e+01  -2.114077113121066e+02  +2.3756277949e-01  +2.1759198845e-02  +2.0173501432e+02
+1.629623160813071e+02  -9.751860455733112e+01  +4.5434430564e-02  -1.7462783434e-01  +2.0808873957e+02
+2.977407328222844e+02  -2.837333112126349e+02  -3.0188758780e-02  +8.7550676437e-05  +2.1886795254e+02
+1.889844559555764e+02  -3.776229554982514e+02  -5.6197941361e-02  -1.3600455252e-01  +2.2897398792e+02
-1.388047233597257e+02  -2.240985771991599e+02  +2.8182893856e-02  +1.9727438088e-02  +2.0314280916e+02
-1.008194312625220e+01  -2.709040284126565e+02  +9.5522038659e-02  -9.5992760581e-03  +1.8732746729e+02
+1.093988648534419e+02  -2.213908551984130e+02  +1.5300454854e-01  -7.4180903406e-02  +2.2526597875e+02
+1.693688049935459e+01  -5.099024341301786e+02  -2.8479847539e-02  +1.1521235046e-02  +2.0623190283e+02
-9.287250720923257e+01  -5.885056703183575e+02  +4.0987384610e-02  +3.5633828993e-02  +1.9546577468e+02
-7.034871442290079e+00  -2.317727261044480e+02  +1.0877480231e-01  +5.3777574692e-02  +2.0266078102e+02
-1.415130533705164e+02  -8.150839251820798e-01  -2.5111818679e-02  +9.6702634844e-02  +2.1947776073e+02
+1.457454698725821e+02  -4.790658777429135e+02  +3.8154986159e-02  -7.6748303649e-02  +2.2579287707e+02
+5.988253104669599e+01  -3.536447798347885e+02  -4.7429669367e-02  -8.0688745318e-02  +2.3076878803e+02
+7.472400834816057e+00  +1.424601408548911e+02  +1.6352030100e-01  +1.4051321917e-03  +1.7998968021e+02
-1.418996626214923e+02  +1.161275403695629e+02  +1.3801002909e-02  +1.9245181633e-01  +1.8322750352e+02
-5.941642798171131e+00  -3.982881027856149e+01  +1.7996445643e-01  +1.1762048534e-01  +1.5203909366e+02
-5.985804512896866e+01  +1.487019936622960e+02  +1.5485076802e-01  +8.7862145230e-02  +1.8801207761e+02
-2.279634167237567e+02  -1.173976751414928e+02  +8.5310709673e-03  +9.8074587603e-02  +1.9923695889e+02
-3.197489645008174e+01  +3.896363981913031e+01  +4.9968831272e-02  -1.6357589443e-02  +1.9113554583e+02
+9.614076867814522e+01  +5.324794471040077e+01  +1.2938784249e-01  -2.9494722128e-02  +1.9217119032e+02
-3.239981387102028e+02  -1.811597465816334e+00  +5.1199236124e-02  -2.3174388281e-03  +1.9386619871e+02
-2.467802843873281e+01  +1.703144559417071e+02  +9.3000923050e-02  -3.9331665137e-02  +1.6345860211e+02
-5.672109446708259e+01  +7.536970283830826e+00  +7.0872675568e-02  +4.7651846790e-02  +1.9330419698e+02
+2.467736257240612e+02  -1.840083779525840e+02  -3.0926425745e-02  -8.6252673173e-02  +1.8371940255e+02
-2.286151337125314e+01  +2.204794717606092e+00  +1.8093131762e-01  +7.2460050806e-02  +1.8780046447e+02
+1.086704900160765e+02  +3.268662107533269e+02  -4.3832857923e-02  +3.1406116637e-04  +1.8890166495e+02
-3.938326223121858e+01  -1.622115240041147e+02  +4.5437827181e-02  +1.0997351619e-02  +1.7257662592e+02
-1.585948224950177e+01  +6.842957253097485e+01  +8.4126557331e-02  -3.4993271073e-02  +1.8362579575e+02
+1.237504466868958e+02  -2.067826832986638e+01  -1.5539248897e-02  -1.2507910599e-01  +1.9816286516e+02
-1.553380674547579e+02  -3.841600224047662e+01  +1.9353795520e-02  +1.0940580298e-01  +1.9249496501e+02
-8.610001332459147e+01  +6.842654051295479e+01  +9.8839031649e-02  +1.3587998994e-01  +1.7055746105e+02
+3.392412287590015e+01  +1.153544292905471e+02  +1.6386765786e-01  -5.0283503836e-02  +1.8563579778e+02
+2.299304591409167e+01  +5.690693770711691e+01  +1.5696797470e-01  -1.2109633089e-01  +1.9973286319e+02
+2.320493101217495e+01  -1.220972410349445e+01  -3.5093150008e-03  +3.3867740153e-02  +1.5642827015e+02
+1.751187939118335e+02  +9.679829282317480e+01  -8.5283163941e-02  -1.2558037393e-01  +1.7556363022e+02
+2.696601503573835e+01  +2.992016113812625e+02  +9.4286139523e-02  -9.0210251328e-02  +1.8643817149e+02
-5.906506276543453e+00  +4.954264298500824e+01  +3.2483113710e-03  -5.7103774282e-02  +1.5474304240e+02
+9.637937459652808e+01  +1.634317497397837e+02  +3.9936756635e-02  -3.9559960920e-02  +1.5982763720e+02
+2.311577913375054e+02  -2.278295691552003e+01  +1.4013231794e-01  -4.7229019296e-02  +1.6854133657e+02
+1.224015144707974e+02  -1.166726012011366e+02  -4.1650316012e-02  -5.1337230213e-02  +1.7546004842e+02
-2.053876648445047e+02  +3.685177709795495e+01  -7.5356145613e-02  -3.7884544653e-02  +1.5582190497e+02
-7.666488461103117e+01  -9.953674115541659e+00  +1.2530253266e-01  +9.1805798041e-03  +1.4374384478e+02
+4.281592336866295e+01  +3.955949909870186e+01  +6.7646334220e-02  +1.8380538603e-02  +1.7332184985e+02
-4.964606098542438e+01  -2.489520798330637e+02  +4.5438981494e-02  +5.4061484628e-02  +1.5796785724e+02
-1.594554486940116e+02  -3.275553160212426e+02  -1.8987179889e-02  -1.7251234393e-02  +1.5118564750e+02
-7.361781292706905e+01  +2.917762819266683e+01  +1.8803068556e-01  +1.8216599463e-01  +1.5642293904e+02
-2.080959948552954e+02  +2.601352703719327e+02  -7.0597044107e-02  +1.2867485084e-01  +1.6777551706e+02
+7.916252838780316e+01  -2.181155234457987e+02  +2.2300024462e-01  -8.9298014688e-02  +1.7310099057e+02
-6.700410438082983e+00  -9.269442553767367e+01  +1.5667513668e-01  +5.1717163364e-02  +1.7799646285e+02
-1.493720634563084e+02  -2.633260048532821e+01  +5.1695715304e-02  +7.3808966565e-02  +2.0465047901e+02
-1.341404363298719e+01  -1.822889511334525e+02  +9.0421486972e-02  +6.4831485795e-02  +1.6924293287e+02
-6.733044596378471e+01  +6.241852807404968e+00  +9.6346864257e-02  +1.6791363300e-01  +2.0942421040e+02
-2.354358175585728e+02  -2.598578159963839e+02  -1.8998960369e-02  +1.1023418473e-02  +2.2187508734e+02
-3.944729728489780e+01  -1.034965010357608e+02  +6.0711700263e-02  +1.3748249716e-01  +2.1216238098e+02
+8.866836784332916e+01  -8.921219614449029e+01  +1.1915782173e-01  -7.8973601069e-02  +2.1380577200e+02
-3.314705395450188e+02  -1.442717383207074e+02  +5.3107478324e-02  +5.1515442120e-02  +2.1578913236e+02
-3.215042927354887e+01  +2.785431508681609e+01  +1.1098070961e-01  -2.8226925194e-02  +1.8227159662e+02
-6.419349530189865e+01  -1.349231705710602e+02  +9.9206013069e-02  +1.2207554317e-01  +2.1470502892e+02
+2.393012248892451e+02  -3.264685188074750e+02  -3.0770744279e-02  -8.0911589416e-02  +2.0410637259e+02
-3.033391420606920e+01  -1.402553461372850e+02  +1.5919209925e-01  +6.4093531130e-02  +2.0883929461e+02
+1.011980891812604e+02  +1.844060698984359e+02  -7.2744141433e-02  -2.9438266831e-02  +2.1023368532e+02
-4.685566306603464e+01  -3.046716648590058e+02  +1.9804664698e-02  +2.7359715913e-02  +1.9147461970e+02
-2.333188308431782e+01  -7.403056832391621e+01  +1.1014466014e-01  +1.4484080506e-01  +2.0474236431e+02
+1.162780458520798e+02  -1.631384091847574e+02  +3.7960417578e-02  -1.0264730286e-01  +2.2056722304e+02
-1.628104682895739e+02  -1.808761430953677e+02  -4.0027570242e-02  +8.1740942428e-02  +2.1458088625e+02
-9.357241415940753e+01  -7.403360034193628e+01  -1.8310056179e-02  +1.7325591434e-01  +1.9006694981e+02
+2.645172204108410e+01  -2.710571156434392e+01  +1.7426925685e-01  +1.5314293334e-02  +2.0605690637e+02
+1.552064507927561e+01  -8.555320314777416e+01  +5.0188670597e-02  -5.4205223147e-02  +2.2301698612e+02
+1.573253017735890e+01  -1.546698649583855e+02  +1.9507884611e-01  +3.0698133226e-02  +1.7441508143e+02
+1.676463930770174e+02  -4.566184803171626e+01  +2.7786034814e-02  -1.1669825480e-01  +1.9513341329e+02
+1.949361420092229e+01  +1.567414705263714e+02  +1.6466331934e-01  -1.4611803165e-01  +2.0774466778e+02
-1.337890711135951e+01  -9.291749786988282e+01  +2.0358740742e-01  +9.0808743532e-02  +1.7237833361e+02
+8.890697376171202e+01  +2.097160888489265e+01  +2.5646231370e-01  -8.8621226888e-02  +1.7786122064e+02
+2.236853905026893e+02  -1.652430977704111e+02  +1.1742022191e-02  -9.6028906431e-02  +1.8718537377e+02
+1.149291136359814e+02  -2.591327420560276e+02  +1.3867935629e-01  +3.9547856811e-02  +1.9560837493e+02
-2.128600656793207e+02  -1.056083637569361e+02  -6.4099366498e-03  +7.1205235715e-02  +1.7358101260e+02
-8.413728544584723e+01  -1.524138149704327e+02  +7.6325556648e-02  +4.7675961287e-02  +1.6008073303e+02
+3.534352253384689e+01  -1.029006417561892e+02  +1.2848567530e-01  -1.3678448363e-01  +1.9261990596e+02
-5.711846182024044e+01  -3.914122206879548e+02  -2.4656797076e-02  +9.5397408820e-02  +1.7616358140e+02
-1.669278495288276e+02  -4.700154568761337e+02  -3.1304271902e-02  +4.9705285478e-02  +1.6734039297e+02
-8.109021376188511e+01  -1.132825126622242e+02  -3.4568906839e-02  -4.0320974634e-02  +1.7341658118e+02
-2.155683956901115e+02  +1.176751295170417e+02  -5.9953760765e-02  +1.8428408852e-01  +1.8739194734e+02
+7.169012755298711e+01  -3.605756643006898e+02  +1.3189288828e-01  +2.7877012941e-02  +1.9291080548e+02
-1.417281127289904e+01  -2.351545663925647e+02  -4.6680854708e-02  +1.0116423767e-01  +1.9743759818e+02
+1.359580198233212e+02  -1.559563506481243e+02  +9.4297590423e-02  -1.1633592151e-01  +1.7427984616e+02
+8.204161749252364e+01  +3.257445329273318e+01  +1.8196761533e-01  -8.6898837374e-02  +2.1607113281e+02
-8.606375410226441e+01  -2.335252155110557e+02  +9.6744198842e-02  +1.4538463965e-01  +2.2875973005e+02
+1.099247661714106e+02  -7.716390055043254e+01  +9.4918199367e-02  -1.9382604681e-02  +2.1667086187e+02
+2.380404312996375e+02  -6.287959565916208e+01  -5.9827653182e-02  +1.9927681596e-03  +2.1983723581e+02
-1.820984760887105e+02  -1.179391378353792e+02  +1.6573829707e-02  +6.4175923776e-02  +2.2216981165e+02
+1.172216341827595e+02  +5.418691557214430e+01  -3.1791265658e-02  -3.7655717807e-02  +1.8864881207e+02
+8.517856815440970e+01  -1.085905700857320e+02  +1.6666739258e-01  -2.1363311533e-02  +2.1967570595e+02
+3.886732883455534e+02  -3.001359183221468e+02  -5.5846565513e-02  -1.8991431707e-02  +2.0897386349e+02
+1.190381492502392e+02  -1.139227456519568e+02  +1.4738688728e-01  -1.4662368524e-01  +2.1441900237e+02
+2.505701526375688e+02  +2.107386703837641e+02  -2.6773930076e-03  +1.9053538966e-02  +2.1636139371e+02
+1.025164003902737e+02  -2.783390643736776e+02  +5.8011540370e-02  +9.4949089108e-03  +1.9528075462e+02
+1.260401803719905e+02  -4.769796783858800e+01  +5.7824757104e-02  -1.5582102159e-01  +2.1185317659e+02
+2.656501093083881e+02  -1.368058086994292e+02  -1.3837697897e-01  -2.4022729457e-02  +2.2707577955e+02
-1.343840483326559e+01  -1.545435426100395e+02  +4.4734844540e-02  +6.5557265147e-02  +2.2188152215e+02
+5.579964929690082e+01  -4.770099985660806e+01  +1.5885931932e-01  -7.0189261823e-02  +1.9635536896e+02
+1.758237854973925e+02  -7.731110790157061e-01  -7.1763123802e-02  -3.9744378412e-03  +2.1043351865e+02
+1.648927085355839e+02  -5.922060266244594e+01  +7.4707140773e-02  -1.2396356601e-01  +2.3170825735e+02
+1.651045936336673e+02  -1.283372644730573e+02  -8.4732682487e-03  -9.9145214199e-02  +1.8046637030e+02
+3.170184565333258e+02  -1.932924754638805e+01  -1.4883143661e-01  +1.0226251164e-02  +2.0005148725e+02
+1.688656776572307e+02  +1.830740710116996e+02  +3.7025895858e-03  +4.6715354063e-02  +2.1455927721e+02
+1.359931563449488e+02  -6.658489738455461e+01  +7.4721247629e-02  -9.1463957103e-02  +1.7788566878e+02
+2.382790372180204e+02  +4.730420937022086e+01  -3.7346869388e-02  -9.1555697949e-02  +1.8299965410e+02
+3.730574539589977e+02  -1.389104972850829e+02  +1.0534554121e-02  -9.2869977725e-02  +1.9147275243e+02
+2.643011770922897e+02  -2.328001415706994e+02  -8.9396302938e-03  -5.2766540691e-02  +2.0231443241e+02
-6.348800222301237e+01  -7.927576327160790e+01  +4.7088333112e-02  +8.3732985585e-02  +1.7912934456e+02
+6.523477801046113e+01  -1.260812144851045e+02  +2.0412841517e-01  -1.4710869629e-02  +1.6506032301e+02
+1.847155859901553e+02  -7.656804127086099e+01  +2.1526316838e-02  -6.9108595851e-02  +1.9740895735e+02
+9.225360163606791e+01  -3.650796202026265e+02  +4.5276348315e-03  +8.6622875023e-02  +1.8237118009e+02
-1.755578607251925e+01  -4.436828563908055e+02  +3.1190651255e-02  -3.2084207213e-02  +1.6945834997e+02
+6.828184969442324e+01  -8.694991217689602e+01  +9.1523119132e-02  -1.0235615209e-01  +1.7645539026e+02
-6.619633223380309e+01  +1.440077300023699e+02  +1.9748484397e-01  -1.2353075177e-02  +1.9486808644e+02
+2.210621910092955e+02  -3.342430638153616e+02  -4.9480728576e-02  -6.5237907044e-02  +1.9932143755e+02
+1.351992521834093e+02  -2.088219659072365e+02  -2.4484078977e-02  -2.1888895094e-01  +2.0121039283e+02
-5.391640233079752e+01  +1.885308039408575e+02  +1.9528265622e-01  +7.8873494262e-02  +1.7780818720e+02
-2.220217739255856e+02  -7.756886486293135e+01  -3.9209429926e-02  -6.5301792028e-02  +1.8832988951e+02
-2.603325365191061e+01  +7.879245009769180e+01  +1.8556239980e-01  +1.3840859305e-01  +1.7943327337e+02
+1.020824114763164e+02  +9.307675498896226e+01  +4.3100316632e-02  +4.6709837558e-02  +1.8129101945e+02
-3.180564959120317e+02  +3.801721281274516e+01  +8.9155923778e-02  +2.1004261459e-03  +1.8306498797e+02
-1.873638564056168e+01  +2.101432662202686e+02  +6.6354801518e-03  +1.0339599304e-02  +1.5494085573e+02
-5.077945166891146e+01  +4.736578056239232e+01  +1.9109747331e-01  +4.8425202147e-02  +1.8171200360e+02
+2.527152685222323e+02  -1.441795676740225e+02  -1.2109746265e-01  +1.4115793355e-02  +1.7278671191e+02
-1.691987057308201e+01  +4.203360499616758e+01  +1.8106277024e-01  +2.5208553567e-02  +1.7698183738e+02
+1.146121328142476e+02  +3.666950210318884e+02  +7.6517538277e-02  -3.7573603450e-02  +1.7832412482e+02
-3.344161943304745e+01  -1.223827137255532e+02  +8.2484593926e-02  +1.7230935054e-01  +1.6185429894e+02
-9.917839451330636e+00  +1.082583828095363e+02  +2.1964333974e-01  +3.4267096294e-02  +1.7402572298e+02
+1.296920894850670e+02  +1.915054194869511e+01  +4.7385034009e-02  -4.2360397040e-02  +1.8711427842e+02
-1.493964246565868e+02  +1.412808038084876e+00  +8.9266836737e-02  +8.3300627624e-02  +1.8234043597e+02
-8.015837052642034e+01  +1.082553507915163e+02  +5.9047503878e-02  -2.4451820819e-02  +1.6145366047e+02
+3.986576567407128e+01  +1.551832395691087e+02  +1.1742732253e-01  -6.0048866187e-02  +1.7426898264e+02
+2.893468871226280e+01  +9.673574798567840e+01  +1.9731529123e-01  -9.7146319795e-02  +1.8985603777e+02
+2.914657381034608e+01  +2.761908617506704e+01  +1.7349254523e-01  -5.4680205700e-02  +1.4824634900e+02
+1.810604367100046e+02  +1.366271031017363e+02  +1.5754532919e-01  -1.0558808742e-01  +1.6527382425e+02
+3.290765783390948e+01  +3.390304216598240e+02  +6.4324628165e-02  +2.8205403424e-03  +1.7645169736e+02
+3.513652162767755e-02  +8.937145326356973e+01  +8.3025016499e-02  -1.4987733594e-01  +1.4636636219e+02
+1.023210173946992e+02  +2.032605600183452e+02  +2.9870881207e-02  -3.8960328409e-02  +1.5085079756e+02
+2.370994341356765e+02  +1.704585336304146e+01  +1.0671296645e-01  -7.9642057494e-02  +1.5840668812e+02
+1.283431572689686e+02  -7.684379092257507e+01  +3.8666324155e-02  -1.2782723757e-01  +1.6623454165e+02
-1.994460220463336e+02  +7.668058737651644e+01  -1.7995827303e-02  +7.8904028145e-02  +1.4738838042e+02
-7.072324181286004e+01  +2.987513616301983e+01  -2.2191889717e-02  +1.3424373669e-01  +1.3588206789e+02
+4.875756616683408e+01  +7.938830937726335e+01  +1.4182756540e-01  -3.5891313440e-02  +1.6312430402e+02
-4.370441818725325e+01  -2.091232695545022e+02  -1.0884844334e-02  +2.0907227609e-02  +1.4976258472e+02
-1.535138058958404e+02  -2.877265057426811e+02  -1.8419250228e-01  -7.8367611068e-03  +1.4107355562e+02
-6.767617012889792e+01  +6.900643847122832e+01  +2.5858812364e-01  +7.6192654730e-02  +1.4646133647e+02
-2.021543520571242e+02  +2.999640806504942e+02  +5.9536553109e-02  +3.5487989198e-02  +1.5958264909e+02
+8.510417118597429e+01  -1.782867131672372e+02  +1.3220317067e-02  +3.9323648506e-02  +1.6387826043e+02
-7.587676399118521e-01  -5.286561525911218e+01  +6.5770267846e-02  +1.6591506486e-01  +1.6684705704e+02
-1.681053715947880e+02  -2.660996688037889e+02  -7.3057107569e-02  +5.5055903805e-02  +2.3324826788e+02
+2.788314867888691e+01  -1.097383538431657e+02  +1.3016243509e-01  +3.3421155674e-02  +2.2197365040e+02
+1.559988138071139e+02  -9.545404895189526e+01  +2.3457397861e-02  -1.2124585655e-01  +2.2445618453e+02
-2.641400935812341e+02  -1.505135911281124e+02  -4.2058012770e-02  +2.0277989130e-02  +2.2668878816e+02
+3.518001669023585e+01  +2.161246227941112e+01  +1.7592300285e-01  -4.9603792669e-02  +1.9198473336e+02
+3.136950661886061e+00  -1.411650233784652e+02  +1.1013126388e-01  +5.1574989405e-02  +2.2484318980e+02
+3.066316708530298e+02  -3.327103716148800e+02  +4.3012811593e-02  -1.1403116129e-01  +2.1381696872e+02
+3.699653175771552e+01  -1.464971989446900e+02  +2.8231331958e-02  -1.3213768919e-02  +2.1908246030e+02
+1.685285351450451e+02  +1.781642170910309e+02  -1.7732283266e-01  -1.9874595819e-02  +2.2080719241e+02
+2.047478289775007e+01  -3.109135176664107e+02  +1.1062839170e-01  -1.1470766897e-01  +2.0019446929e+02
+4.399856287946689e+01  -8.027242113132118e+01  +1.2683360220e-01  -4.6256185730e-02  +2.1562599901e+02
+1.836084918158645e+02  -1.693802619921624e+02  -4.7523151507e-02  -4.1519448930e-02  +2.3170130886e+02
-9.548002232578924e+01  -1.871179959027726e+02  +7.9759173768e-02  +1.6650224155e-01  +2.2590959923e+02
-2.624196819562281e+01  -8.027545314934125e+01  -1.1012927377e-02  +9.4145878380e-02  +2.0001006009e+02
+9.378216800486881e+01  -3.334756437174889e+01  +6.9919788537e-02  -1.4979197160e-01  +2.1558471067e+02
+8.285109104306032e+01  -9.179505595517912e+01  +1.4086959211e-01  -1.0122114480e-01  +2.3535704121e+02
+8.306297614114361e+01  -1.609117177657905e+02  +1.1927392956e-01  +7.7179118528e-03  +1.8368335508e+02
+2.349768390408021e+02  -5.190370083912123e+01  -5.2079870689e-02  -3.0655795515e-02  +2.0455280447e+02
+8.682406016470701e+01  +1.504996177189664e+02  +1.1689038127e-01  -1.8500048884e-01  +2.1858250214e+02
+5.395153885242520e+01  -9.915935067728779e+01  +1.0936529303e-01  -8.4531889150e-02  +1.8129565640e+02
+1.562374197254967e+02  +1.472975607748768e+01  +1.2356280845e-01  -4.5990976383e-02  +1.8678315956e+02
+2.910158364664740e+02  -1.714849505778161e+02  -1.2318545531e-01  -3.5814754583e-02  +1.9600037812e+02
+1.822595595997661e+02  -2.653745948634326e+02  -2.3212478611e-03  -1.0139819984e-01  +2.0596156418e+02
-1.455296197155360e+02  -1.118502165643411e+02  +5.3187362645e-02  -3.7477986081e-02  +1.8256187140e+02
-1.680683948206252e+01  -1.586556677778377e+02  +1.9448322323e-01  +1.5328515956e-02  +1.6829270415e+02
+1.026739684976316e+02  -1.091424945635942e+02  +1.8276001692e-01  -7.6520816297e-02  +2.0188434094e+02
+1.021198414354427e+01  -3.976540734953597e+02  +4.3364010678e-02  +5.5811753624e-02  +1.8557384445e+02
-9.959740356504290e+01  -4.762573096835387e+02  +5.2903652681e-02  -1.0812863050e-02  +1.7434135523e+02
-1.375976779810040e+01  -1.195243654696292e+02  +1.0151986309e-01  +1.2998225315e-01  +1.8110459025e+02
-1.482379497263267e+02  +1.114332767096367e+02  +1.4448599790e-01  +1.2362330485e-01  +1.9784965551e+02
+1.390205735167718e+02  -3.668175171080948e+02  -1.4211123028e-02  +1.0746513983e-01  +2.0301714629e+02
+5.315763469088567e+01  -2.413964191999697e+02  +1.0970746792e-01  +5.9783554113e-03  +2.0635107535e+02
+1.959885202736750e+02  +1.563613149606231e+02  -5.1319418223e-02  +2.0758989440e-02  +2.3519349137e+02
+3.241041854019019e+02  +1.706456198518936e+02  +9.3947661109e-03  +4.5506376335e-02  +2.3775380556e+02
-9.603472198644607e+01  +1.155860776756765e+02  +1.1837862480e-01  -2.1809920861e-02  +2.4010488062e+02
+2.032853882850239e+02  +2.877121310832000e+02  +2.6011961038e-03  +1.3174844593e-02  +2.0330063917e+02
+1.712423222566741e+02  +1.249346454253237e+02  -1.4685420691e-02  -1.1992339982e-01  +2.3821474527e+02
+4.747370424478179e+02  -6.661070281109116e+01  +2.7380773060e-02  +4.5120505019e-02  +2.2652611989e+02
+2.051019033525036e+02  +1.196024698590989e+02  -1.1412301320e-01  +4.0114194428e-02  +2.3207634689e+02
+3.366339067398332e+02  +4.442638858948198e+02  -4.3088523525e-03  -2.9482025315e-02  +2.3387941439e+02
+1.885801544925381e+02  -4.481384886262186e+01  +1.8775671008e-02  -7.1584614602e-02  +2.1212962380e+02
+2.121039344742549e+02  +1.858272476724677e+02  +2.9874546055e-03  +2.6742941917e-02  +2.2833778797e+02
+3.517138634106525e+02  +9.671940681162644e+01  +1.8759914957e-02  +3.9846416203e-03  +2.4541472176e+02
+7.262534926899883e+01  +7.898167290101622e+01  +8.2243789996e-02  -6.6011861066e-02  +2.3923470185e+02
+1.418634033991652e+02  +1.858242156544476e+02  -4.3963851839e-02  -9.9044775739e-02  +2.1181589353e+02
+2.618875395996569e+02  +2.327521044320400e+02  -2.3180024086e-01  -2.4584940532e-02  +2.2842416861e+02
+2.509564626378484e+02  +1.743046128486097e+02  -6.0192238181e-03  +3.9104668451e-02  +2.4918782878e+02
+2.511683477359317e+02  +1.051879510379984e+02  +2.9998278688e-02  +2.9585688170e-02  +1.9451233897e+02
+4.030822106355902e+02  +2.141959679646676e+02  -6.4156133894e-03  +3.2135590645e-03  +2.1669878078e+02
+2.549294317594951e+02  +4.165992865227553e+02  +3.3104009767e-02  +6.4387433054e-02  +2.3148736336e+02
+2.220569104472133e+02  +1.669403181265011e+02  -5.1072447304e-02  +5.2376238956e-02  +1.9200602309e+02
+3.243427913202848e+02  +2.808294248812766e+02  +1.0365695786e-02  -4.7279849777e-02  +1.9784317210e+02
+4.591212080612621e+02  +9.461471822597281e+01  -5.5451303674e-02  -2.5462732177e-02  +2.0765880775e+02
+3.503649311945542e+02  +7.250739403562747e-01  -4.2054404849e-02  +3.2006568085e-02  +2.1810770015e+02
+2.257575187925204e+01  +1.542494522394478e+02  +2.9596310931e-02  -4.9809286125e-02  +1.9334694998e+02
+1.512985321127255e+02  +1.074440010259512e+02  -1.5583685434e-02  -4.0572763906e-02  +1.7824123577e+02
+2.707793400924197e+02  +1.569571742401947e+02  +6.1640698957e-02  +8.8771730300e-03  +2.1387494455e+02
+1.783173557383323e+02  -1.315544046915709e+02  +2.7482190281e-02  -5.0736239207e-03  +1.9650982538e+02
+6.850796802974516e+01  -2.101576408797498e+02  +9.8471431461e-02  +2.8895361105e-02  +1.8479218432e+02
+1.543456037966876e+02  +1.465753033341597e+02  +2.6048684601e-02  -1.0035217997e-01  +1.9192088498e+02
+1.986742186846132e+01  +3.775329455134256e+02  +8.3546651549e-02  -4.3846236290e-02  +2.0946821982e+02
+3.071259451115599e+02  -1.007178483043059e+02  +2.3237077055e-02  +1.4372553128e-02  +2.1499917014e+02
+2.212630062856737e+02  +2.470324960381916e+01  -1.6716632344e-02  +4.3515014190e-02  +2.1866044880e+02
+1.281156651282270e+02  +1.428430489127047e+01  -3.7452954662e-02  -1.2027784977e-01  +2.2672756366e+02
-2.920232422601210e+02  -4.077523728494664e+01  +3.3756169009e-02  -9.5814744158e-02  +2.2878815570e+02
+7.296868011348934e+00  +1.313508161225768e+02  +1.3048572544e-01  -3.0566585950e-03  +1.9310773724e+02
-2.474619801700085e+01  -3.142666953529948e+01  +6.3408337047e-02  +1.3031097293e-01  +2.2783931529e+02
+2.787485221741429e+02  -2.229720177717143e+02  -3.8484929435e-02  +1.6604472792e-02  +2.1657157689e+02
+9.113383078828605e+00  -3.675884510152422e+01  +1.5405778721e-01  -4.2558938780e-02  +2.2150628975e+02
+1.406453864661582e+02  +2.879025709341967e+02  +6.1742992575e-03  -8.5279086108e-02  +2.2291090536e+02
-7.408365781136837e+00  -2.011751638232450e+02  -2.0408917276e-02  +4.8691097376e-02  +2.0327903707e+02
+1.611541420057998e+01  +2.946593271184454e+01  +1.7997431960e-01  +2.4275338759e-02  +2.1692208349e+02
+1.557253431369776e+02  -5.964190814899669e+01  -2.1181834976e-02  -7.4259207620e-02  +2.3385600054e+02
-1.233631710046761e+02  -7.737964205960692e+01  -1.0233378997e-02  +8.4144528514e-02  +2.2736796325e+02
-5.412511687450973e+01  +2.946290069382448e+01  +6.5594921519e-02  +1.0613650755e-01  +2.0141919464e+02
+6.589901932598190e+01  +7.639078947141684e+01  +7.1234086086e-02  -6.8726363610e-03  +2.1871945197e+02
+5.496794236417341e+01  +1.794329788798660e+01  +1.4802975556e-01  -9.2382660346e-02  +2.3614610103e+02
+5.517982746225670e+01  -5.117336392262476e+01  +9.1885057850e-02  -1.0332970706e-02  +1.8479157347e+02
+2.070936903619152e+02  +5.783465300404450e+01  -1.4434621719e-01  +5.0284261138e-02  +2.0701213300e+02
+5.894091148582010e+01  +2.602379715621322e+02  -6.5176920370e-02  -9.8934148248e-02  +2.2016126040e+02
+2.606839017353829e+01  +1.057900316587794e+01  +1.7349867763e-01  -4.0205367888e-03  +1.8270253496e+02
+1.283542710466098e+02  +1.244681099206534e+02  -3.3297840213e-02  -9.9867789462e-02  +1.8859303672e+02
+2.631326877875871e+02  -6.174659673465034e+01  -3.6585080632e-02  +7.0203304097e-03  +1.9864283166e+02
+1.543764109208792e+02  -1.556362410202669e+02  +6.6103094304e-02  -1.2052117544e-01  +2.0725748207e+02
-1.734127683944229e+02  -2.111862721175356e+00  -9.1552141022e-02  +1.9459110649e-01  +1.8397687850e+02
-4.468998816094943e+01  -4.891731393467197e+01  +1.0113088956e-01  +6.6320581968e-02  +1.6968805279e+02
+7.479081981874469e+01  +5.958592795715560e-01  +4.6831911304e-02  -1.2661559536e-01  +2.0435517161e+02
-1.767116453534264e+01  -2.879157196521940e+02  +8.2534656781e-02  +1.4406119514e-02  +1.8663020252e+02
-1.274805522439298e+02  -3.665189558403729e+02  -5.7406504166e-02  +5.2389783182e-02  +1.7783285053e+02
-4.164291647698731e+01  -9.786011626463477e+00  +6.8764620588e-03  +2.3545135470e-02  +1.8416714638e+02
-1.761210984052136e+02  +2.211716305528024e+02  +1.7615222477e-01  +9.3490236876e-02  +1.9839863489e+02
+1.111374248378849e+02  -2.570791632649290e+02  +3.3942472747e-02  -1.1735643695e-01  +2.0442879369e+02
+2.527448601199876e+01  -1.316580653568040e+02  +1.0549492041e-01  -6.3025774156e-02  +2.0963170026e+02
-4.201389073883480e+02  -5.505954217621711e+01  +7.9217156937e-02  -2.6620375355e-03  +2.3113839084e+02
-1.208187971168780e+02  +1.170665112313064e+02  +1.4688279531e-01  +2.0234944684e-01  +1.9553116407e+02
-1.528618631452278e+02  -4.571097442656995e+01  -4.5056132992e-02  +1.2014304848e-01  +2.2956644223e+02
+1.506328570459159e+02  -2.372563226629848e+02  +1.7650771092e-01  -1.0045648088e-01  +2.1827653946e+02
-1.190022820493984e+02  -5.104314999279468e+01  -1.7553822775e-02  +1.5209308765e-01  +2.2351672215e+02
+1.252972133793125e+01  +2.736182660429262e+02  +1.0328179948e-03  -9.9295095203e-02  +2.2516132795e+02
-1.355240309093638e+02  -2.154594687145155e+02  -8.2479654032e-02  +1.2955572198e-01  +2.0454125373e+02
-1.120002509276470e+02  +1.518162782057408e+01  +1.6442958921e-01  -1.2234782374e-02  +2.1962086077e+02
+2.760967800875059e+01  -7.392621304026716e+01  +1.7538233524e-01  -7.0481272182e-02  +2.3625238310e+02
-2.514788361329031e+02  -9.166394695087739e+01  -1.1259599733e-02  -3.2924177438e-02  +2.3012904788e+02
-1.822407820027367e+02  +1.517859580255401e+01  +4.7325931241e-02  +7.7876357585e-02  +2.0378577019e+02
-6.221664580224507e+01  +6.210648458014637e+01  +6.0935185875e-02  +7.4366879722e-02  +2.2020227108e+02
-7.314772276405355e+01  +3.658992996716137e+00  +6.8382889337e-02  +5.7187577920e-02  +2.3950536675e+02
-7.293583766597027e+01  -6.545766881389522e+01  +1.7291922918e-01  +2.1832320216e-01  +1.8708785194e+02
+7.897802523368827e+01  +4.355034811277403e+01  -1.3044764831e-02  -1.3817036768e-01  +2.0875948068e+02
-6.917475364240687e+01  +2.459536666708617e+02  +1.6688914922e-01  +1.8216642585e-02  +2.2272195638e+02
-1.020472749546887e+02  -3.705301725392530e+00  +1.4557457425e-02  +6.2429068349e-02  +1.8476203717e+02
+2.386059183828593e-01  +1.101838050293829e+02  +5.8777126946e-02  -6.3149311633e-02  +1.9047661924e+02
+1.350170226593602e+02  -7.603090162592081e+01  +6.7831496140e-02  -1.6089783454e-01  +2.0012814973e+02
+2.626074579265222e+01  -1.699205459115373e+02  +1.3772465536e-01  -2.9440256244e-02  +2.0979703409e+02
-3.015284335226499e+02  -1.639616761244582e+01  -9.4577801524e-02  -8.5829615599e-02  +1.8605189508e+02
-1.728056532891764e+02  -6.320161882594243e+01  -5.9427071169e-02  +5.2665969079e-02  +1.7154076625e+02
-5.332484530948227e+01  -1.368844561169891e+01  +1.0195442600e-01  +7.9902684323e-02  +2.0605089499e+02
-1.457868296635696e+02  -3.022000245434645e+02  -1.1679321318e-01  +2.5823353233e-02  +1.8899193980e+02
-2.555962173721568e+02  -3.808032607316434e+02  -5.1757986387e-02  -4.6723947755e-02  +1.7839983630e+02
-1.697585816052143e+02  -2.407031651773394e+01  -7.0415990438e-02  +2.3991779793e-01  +1.8512916185e+02
-3.042367635334406e+02  +2.068873256615320e+02  -2.0705290490e-01  -8.5937088449e-02  +2.0129812014e+02
-1.697824029034206e+01  -2.713634681561995e+02  +4.3339342559e-02  -4.9307700917e-02  +2.0684330757e+02
-1.028411791162282e+02  -1.459423702480744e+02  -3.5767557456e-02  +1.5042201057e-01  +2.1086587306e+02
+2.993201102714700e+02  +1.721260534075235e+02  -7.2930326358e-03  +5.6890313827e-02  +1.9752776891e+02
+2.672770442431202e+02  +9.348567749647160e+00  -8.5212091781e-02  +1.5705652255e-01  +2.3168860582e+02
+5.707717644342639e+02  -1.821967804867677e+02  +4.6468849490e-02  +1.4031886056e-02  +2.2030675528e+02
+3.011366253389497e+02  +4.016392183422425e+00  -3.0159477284e-02  +1.0734919026e-01  +2.2564823600e+02
+4.326686287262793e+02  +3.286778082191433e+02  -8.7198116667e-02  +5.9120191656e-02  +2.2735328188e+02
+2.846148764789842e+02  -1.603999265382984e+02  -9.3304525834e-04  -6.7920525064e-02  +2.0637714087e+02
+3.081386564607010e+02  +7.024116999679119e+01  +3.0147200349e-02  +7.5410669090e-02  +2.2185889964e+02
+4.477485853970986e+02  -1.886667086405005e+01  +9.6175396867e-02  +4.5970818298e-02  +2.3855924743e+02
+1.686600712554449e+02  -3.660440477466028e+01  -2.3976583795e-02  -1.5617392596e-01  +2.3246088791e+02
+2.378981253856113e+02  +7.023813797877112e+01  -3.2835629891e-02  +5.8000493855e-02  +2.0583515163e+02
+3.579222615861029e+02  +1.171660267563635e+02  -1.1425088537e-01  +4.1072897993e-02  +2.2220336015e+02
+3.469911846242944e+02  +5.871853517293324e+01  -9.6037765521e-03  -2.7408231009e-02  +2.4202868249e+02
+3.472030697223777e+02  -1.039812663767812e+01  -7.8647604663e-02  +9.9821479732e-02  +1.8899379320e+02
+4.991169326220363e+02  +9.860989028899114e+01  -7.6475487774e-02  +1.1570708787e-01  +2.1072441122e+02
+3.509641537459411e+02  +3.010132088470788e+02  -7.6031060425e-02  +2.2186716256e-02  +2.2495662860e+02
+3.180916324336594e+02  +5.135424045082458e+01  -7.5069816547e-02  +2.8850928715e-02  +1.8660295694e+02
+4.203775133067309e+02  +1.652433472056001e+02  +1.0277902343e-01  +6.8785932418e-02  +1.9232691704e+02
+5.551559300477081e+02  -2.097135944970370e+01  +2.1066642769e-02  -7.1950085845e-02  +2.0197411600e+02
+4.463996531810002e+02  -1.148610037353202e+02  +3.0113051357e-02  +1.1103299026e-03  +2.1192729846e+02
+1.186104738656981e+02  +3.866337456377128e+01  +4.3811050708e-02  -9.4066662880e-02  +1.8790589273e+02
+2.473332540991716e+02  -8.142076649725325e+00  -4.1090808929e-02  -3.4684914056e-02  +1.7323816947e+02
+3.668140620788657e+02  +4.137109656451820e+01  +7.8811588888e-02  -5.1502914938e-02  +2.0798459550e+02
+2.743520777247784e+02  -2.471404823672474e+02  +1.1918473987e-01  -1.0540473396e-01  +1.9092566114e+02
+1.645426900161912e+02  -3.257437185554263e+02  +5.4927245428e-03  -5.0162794706e-02  +1.7989507383e+02
+2.503803257831337e+02  +3.098922565848316e+01  +3.3359777796e-02  -7.4114546154e-03  +1.8675496993e+02
+1.159021438549074e+02  +2.619468678377491e+02  -4.5933931858e-02  +3.4316294335e-02  +2.0343402799e+02
+4.031606670980059e+02  -2.163039259799824e+02  -7.4467339986e-02  -4.2579363035e-02  +2.0892587656e+02
+3.172977282721198e+02  -9.088282807185733e+01  -5.9326318976e-02  -5.8488771129e-03  +2.1274522124e+02
-3.204306602834978e+01  -1.627774856578763e+02  +8.3657466383e-02  +3.6001904343e-02  +1.9567647847e+02
+2.714516541627939e+02  -3.543228338942911e+02  -6.2318581635e-02  -6.8801066252e-02  +1.8610576151e+02
+1.816515067479671e+00  -1.681096612241010e+02  -5.2197133933e-02  +6.7482619273e-02  +1.9079482682e+02
+1.333485184548093e+02  +1.565517548116198e+02  +4.7771477199e-02  +5.2705829121e-02  +1.9238718357e+02
-1.470523379248577e+01  -3.325259799458219e+02  +1.8874986678e-01  +2.3197505772e-01  +1.7411422079e+02
+8.818546189231043e+00  -1.018848834107323e+02  +1.4225183362e-01  +7.0613300751e-02  +1.8807454461e+02
+1.484284751256286e+02  -1.909927242715735e+02  +1.0749805634e-01  +4.4542641725e-02  +2.0189310811e+02
-1.306600390160251e+02  -2.087304581821838e+02  +4.3522476097e-02  +2.7968491299e-02  +1.9701746090e+02
-6.142198488585866e+01  -1.018879154287524e+02  +1.2571357183e-01  +9.9981221016e-02  +1.7439892150e+02
+5.860215131463296e+01  -5.496002665116001e+01  +1.7515554886e-01  -1.1857795988e-01  +1.8754928450e+02
+4.767107435282448e+01  -1.134075182345902e+02  +1.9446848464e-01  -5.2352325739e-02  +2.0545101322e+02
+4.788295945090776e+01  -1.825241800452016e+02  +1.7361592367e-01  -2.7754579457e-02  +1.6021229622e+02
+1.997968223505663e+02  -7.351616311853235e+01  -9.3363149187e-03  -2.0671876345e-01  +1.7808904230e+02
+5.164404347447116e+01  +1.288871554395553e+02  +1.9435295941e-01  -1.1593092821e-01  +1.9058283883e+02
+1.877152216218936e+01  -1.207718129566989e+02  +7.8004977124e-02  +5.1946978668e-02  +1.5804635229e+02
+1.210574030352609e+02  -6.882706201923440e+00  -2.0105154665e-02  -9.7399509268e-02  +1.6273424447e+02
+2.558358197762382e+02  -1.930974128572272e+02  -1.5768941338e-01  -9.2963168372e-03  +1.7056699873e+02
+1.470795429095302e+02  -2.869870571428437e+02  +8.7346927196e-02  -1.0598637511e-01  +1.7962959427e+02
-1.807096364057718e+02  -1.334626788437522e+02  -1.0579137260e-01  +4.9739205436e-02  +1.5915067646e+02
-5.198685617229837e+01  -1.802681300572488e+02  -6.6235750511e-02  +2.7755849880e-02  +1.4668715896e+02
+6.749395180739576e+01  -1.307549568430053e+02  +1.1577596088e-01  -9.4078642454e-02  +1.7575416187e+02
-2.496803254669157e+01  -4.192665357747709e+02  -7.2844368947e-02  +9.3863412542e-03  +1.6187802516e+02
-1.347774202552787e+02  -4.978697719629498e+02  +1.9870605201e-03  -9.2663122811e-03  +1.5141488870e+02
-4.893978448833624e+01  -1.411368277490403e+02  -2.4980520164e-02  +1.0034336040e-01  +1.5743887646e+02
-1.834179664165626e+02  +8.982081443022560e+01  +1.1726091093e-02  +1.4485386705e-01  +1.7273996752e+02
+1.038405568265360e+02  -3.884299793875059e+02  +1.8214988628e-01  +5.4421899015e-02  +1.7702587457e+02
+1.797761800064983e+01  -2.630088814793808e+02  +1.2024921634e-01  +4.2153550015e-02  +1.7944189477e+02
+3.034947201911438e+02  -1.915453482364148e+02  +6.3918661483e-03  +3.0675122183e-02  +2.1917456773e+02
+3.385958109582945e+01  -5.332175566224734e+00  +9.3776844608e-02  -1.2109433873e-01  +2.2424175312e+02
+1.653915844831591e+02  +3.193292404694961e+02  -3.5134908565e-02  +5.1967597520e-02  +2.2572606466e+02
+1.733783223586401e+01  -1.697484942879455e+02  +1.2265480888e-01  +8.6611249443e-02  +2.0562955681e+02
+4.086161221758083e+01  +6.089260224714403e+01  +4.4590194918e-02  -9.1499015406e-02  +2.1980117446e+02
+1.804715411539784e+02  -2.821523861369721e+01  -5.6796718627e-02  -1.2175617680e-01  +2.3681907732e+02
-9.861697298767530e+01  -4.595297252430744e+01  +9.9834999599e-02  +1.4145250516e-01  +2.3036709444e+02
-2.937891885750888e+01  +6.088957022912396e+01  +1.5615250827e-01  -2.6205281800e-02  +2.0405429709e+02
+9.064521734298275e+01  +1.078174590067163e+02  +2.5526555431e-02  -3.6855743984e-02  +2.2128273715e+02
+7.971414038117426e+01  +4.936996742328608e+01  +1.5494590938e-01  -4.0548257014e-02  +2.3939588463e+02
+7.992602547925755e+01  -1.974669438732528e+01  +1.1587807864e-01  -5.8183102705e-02  +1.8724343983e+02
+2.318398883789161e+02  +8.926132253934398e+01  -7.1225773568e-02  -7.1986377639e-02  +2.0953247775e+02
+8.368710950282095e+01  +2.916646410974316e+02  +3.7923416586e-02  -5.8471262680e-02  +2.2303436776e+02
+5.081458819053914e+01  +4.200567270117742e+01  +1.6660337457e-01  -1.9841526902e-01  +1.8506888837e+02
+1.531004690636107e+02  +1.558947794559529e+02  -5.1824205021e-02  -1.4297801940e-02  +1.9096915689e+02
+2.878788858045880e+02  -3.031992719935086e+01  +6.8366037857e-03  -2.3150825936e-02  +2.0100886577e+02
+1.791226089378800e+02  -1.242095714849674e+02  -5.0583600551e-03  -2.1499674217e-01  +2.0999758933e+02
-1.486665703774221e+02  +2.931480681412413e+01  -6.3917585209e-03  +1.0489383237e-01  +1.8636003047e+02
-1.994379014394858e+01  -1.749064439937248e+01  +2.0927143234e-01  +3.5489358254e-02  +1.7186935838e+02
+9.953701783574554e+01  +3.202252881487104e+01  -4.4838461104e-02  -2.0472477764e-01  +2.0683519290e+02
+7.075033481658210e+00  -2.564890501168945e+02  +8.2887127877e-03  +3.3096264432e-02  +1.8911812329e+02
-1.027343542269290e+02  -3.350922863050735e+02  -1.4252742554e-02  +2.2561130244e-02  +1.7974180442e+02
-1.689671845998646e+01  +2.164065790883600e+01  +1.1325857086e-01  +4.4932755937e-02  +1.8624690404e+02
-1.513749003882128e+02  +2.525983000881019e+02  +5.4662438516e-02  +2.3837809708e-02  +2.0115011242e+02
+1.358836228548857e+02  -2.256524937296295e+02  +5.3410296496e-02  -1.5278476047e-01  +2.0710670467e+02
+5.002068402899961e+01  -1.002313958215045e+02  +1.7397806542e-01  -1.6899206156e-01  +2.1203720401e+02
-2.696351390953143e+02  +1.862131726701901e+02  -7.8207537441e-02  +1.8295494833e-03  +2.1320044112e+02
-1.381031357079847e+02  +5.108745887059109e+02  +9.4486557939e-02  +1.4784755275e-02  +2.1463339907e+02
-2.861568879552797e+02  +2.179685394846931e+01  -3.1591165750e-02  +9.5773850014e-02  +1.9544902472e+02
-2.626331079735629e+02  +2.524379504835588e+02  -1.2266786191e-01  +8.3422640082e-02  +2.0904824914e+02
-1.230231790371653e+02  +1.633301096227176e+02  +8.2240924796e-02  +8.8585491681e-02  +2.2518464462e+02
-4.021116931788191e+02  +1.455923757121074e+02  -6.5275056145e-03  -3.1387867371e-02  +2.1909085264e+02
-3.328736390486526e+02  +2.524349184655388e+02  -1.0012919746e-01  -3.6757666037e-02  +1.9405843798e+02
-2.128495028481610e+02  +2.993628072431312e+02  +2.5907027064e-02  +1.2165515768e-01  +2.1033912746e+02
-2.237805798099695e+02  +2.409153156597009e+02  -1.4428663017e-03  +2.0860001549e-01  +2.2772459230e+02
-2.235686947118862e+02  +1.717986538490895e+02  -3.8773156746e-02  +2.0026552184e-01  +1.7808303092e+02
-7.165483181222766e+01  +2.808066707757588e+02  +2.8274213785e-02  +4.0560860771e-03  +1.9920288976e+02
-2.198076106883228e+02  +4.832099893338465e+02  +1.1012186571e-01  +3.1452394386e-02  +2.1210629325e+02
-2.526801320006046e+02  +2.335510209375922e+02  -8.5191091469e-02  +6.8140570027e-02  +1.7599471433e+02
-1.503942511275331e+02  +3.474401276923677e+02  +1.8572720307e-01  -2.2545441361e-02  +1.8158259229e+02
-1.561583438655578e+01  +1.612254210370640e+02  +1.2972735444e-01  +3.1708218853e-03  +1.9108118656e+02
-1.243721112532637e+02  +6.733577675144744e+01  +9.2859017286e-02  +3.9479437419e-02  +1.9972052805e+02
-4.521612905685658e+02  +2.208601550505389e+02  +8.8591896263e-04  -8.4745965361e-02  +1.7722266750e+02
-3.234385103350923e+02  +1.740547038370423e+02  -8.4748106461e-02  -1.3816336270e-01  +1.6343661822e+02
-2.039577023553982e+02  +2.235678770512858e+02  -8.6208295869e-02  +1.4700060091e-01  +1.9663577980e+02
-2.964196867094855e+02  -6.494370188047971e+01  -2.6855919324e-02  -5.3173103243e-02  +1.7987007037e+02
-4.062290744180727e+02  -1.435469380686586e+02  -7.8446625010e-02  -6.8542926582e-02  +1.7079154398e+02
-3.203914386511302e+02  +2.131860061452508e+02  -1.0609047456e-02  +1.8807147885e-03  +1.7700859705e+02
-4.548696205793565e+02  +4.441436483245167e+02  -7.4394182765e-02  -8.4098753207e-02  +1.9135077552e+02
-1.676110973362580e+02  -3.410714549321470e+01  -8.9800988511e-03  +5.3629147162e-02  +1.9696251853e+02
-2.534740361621441e+02  +9.131395241491033e+01  -1.6534320707e-01  +5.5226788776e-02  +2.0153293193e+02
+1.315320033873296e+02  +3.246614160357208e+02  +1.5387645735e-02  -1.0078271878e-01  +2.1982140908e+02
-1.652174885996544e+01  -1.644163187217208e+02  +7.0962140467e-02  +4.4969382460e-02  +1.9985538154e+02
+7.002031121751372e+00  +6.622477781336876e+01  +1.6557588300e-01  +1.0048881890e-01  +2.1430593842e+02
+1.466119600581490e+02  -2.288306304747248e+01  -1.3656294057e-03  -2.2999675136e-02  +2.3064193815e+02
-1.324765540835047e+02  -4.062079695808271e+01  +3.8533541958e-02  +1.8991177127e-01  +2.2457397568e+02
-6.323849995333833e+01  +6.622174579534870e+01  +1.5777265239e-01  +1.4617360845e-01  +1.9888312034e+02
+5.678563624715329e+01  +1.131496345729411e+02  +1.1725722739e-01  -2.2124953940e-01  +2.1513151773e+02
+4.585455928534481e+01  +5.470214298951082e+01  +1.4376379657e-01  -8.6248173636e-02  +2.3362139005e+02
+4.606644438342809e+01  -1.441451882110054e+01  +1.2600967617e-01  -8.1133751539e-02  +1.8256085099e+02
+1.979803072830866e+02  +9.459349810556871e+01  -4.5568831246e-02  +1.3772179354e-02  +2.0388010585e+02
+4.982752840699149e+01  +2.969968166636564e+02  +3.5413296367e-02  -9.9832525422e-02  +2.1736924423e+02
+1.695500709470969e+01  +4.733784826740215e+01  +5.9260968931e-02  +5.0448764872e-02  +1.8033527220e+02
+1.192408879677812e+02  +1.612269550221776e+02  +9.4832172169e-02  -3.7842709366e-02  +1.8596354304e+02
+2.540193047087585e+02  -2.498775163312612e+01  -3.6676608698e-02  -8.1685578030e-02  +1.9549057683e+02
+1.452630278420506e+02  -1.188773959187426e+02  -1.0542245565e-01  -1.1409336462e-01  +2.0472799530e+02
-1.825261514732515e+02  +3.464698238034886e+01  -4.7507777022e-02  +1.4979596289e-01  +1.8159397644e+02
-5.380337123977804e+01  -1.215846883314775e+01  +1.9533517066e-01  +2.8190092333e-02  +1.6744329450e+02
+6.567743673991609e+01  +3.735470438109577e+01  +4.2673494745e-02  -6.8362841917e-02  +2.0124092177e+02
-2.678454761417125e+01  -2.511568745506698e+02  +3.0053595510e-02  +1.7116436743e-02  +1.8440994096e+02
-1.365939353227584e+02  -3.297601107388487e+02  -7.3573729070e-02  -3.1667098211e-02  +1.7442557705e+02
-5.075629955581591e+01  +2.697283347506074e+01  +4.4198988349e-02  +6.3505605510e-02  +1.8092612995e+02
-1.852344814840422e+02  +2.579304756543266e+02  +2.7407000224e-02  +1.0192891577e-01  +1.9633675867e+02
+1.020240417590563e+02  -2.203203181634048e+02  +1.3812047964e-01  -1.4610780946e-01  +2.0186446728e+02
+1.616110293317016e+01  -9.489922025527976e+01  +2.0874576221e-01  +4.6067561834e-02  +2.0604929843e+02
-1.480537522472951e+02  -4.890777347574416e+02  -1.0826391078e-02  -4.1184915116e-02  +2.0108261973e+02
-1.245299722655782e+02  -2.584366382223521e+02  +3.7792580455e-03  +2.7228889458e-02  +2.1608648058e+02
+1.507995667081934e+01  -3.475444790831933e+02  +1.2381569823e-01  +7.9081162272e-02  +2.3238271218e+02
-2.640085574708344e+02  -3.652822129938036e+02  -4.1311968609e-02  +1.3460177234e-04  +2.2641663083e+02
-1.947705033406679e+02  -2.584396702403722e+02  +7.9980840389e-03  -5.9856777331e-02  +2.0048785388e+02
-7.474636714017632e+01  -2.115117814627798e+02  +1.7105393135e-02  +3.4017128180e-02  +2.1649536562e+02
-8.567744410198480e+01  -2.699592730462100e+02  +1.1215844524e-02  +9.3805618112e-02  +2.3570647188e+02
-8.546555900390152e+01  -3.390759348568214e+02  -6.0596933660e-02  -1.0325497919e-01  +1.8407663551e+02
+6.644830389575702e+01  -2.300679179301521e+02  +1.3910358565e-01  -4.5362341813e-02  +2.0529079531e+02
-8.170447498033812e+01  -2.766459937206446e+01  +1.2772948713e-01  +2.1502650422e-01  +2.1911416236e+02
-1.145769962926199e+02  -2.773235677683187e+02  -1.0258732877e-01  -7.3795627112e-02  +1.8176049727e+02
-1.229111541954839e+01  -1.634344610135432e+02  +6.2764344162e-02  +8.9610292974e-02  +1.8735031887e+02
+1.224873013214289e+02  -3.496491676688470e+02  +1.3929919116e-01  -7.5762127751e-02  +1.9677754706e+02
+1.373102445472097e+01  -4.435388119544635e+02  +1.3948124369e-02  +8.5869106721e-03  +2.0641558317e+02
-3.140581548605811e+02  -2.900144336553720e+02  -8.0587686777e-02  -4.2413016446e-02  +1.8302954441e+02
-1.853353746271077e+02  -3.368198848688686e+02  -1.2131073330e-01  +4.9177765302e-02  +1.6874607063e+02
-6.585456664741352e+01  -2.873067116546251e+02  -4.4205246348e-02  +2.7373292100e-02  +2.0262330359e+02
-1.583165510015008e+02  -5.758182905863906e+02  -5.1147205867e-02  +8.6518723134e-04  +1.8595567132e+02
-2.681259387100880e+02  -6.544215267745695e+02  +8.3054213715e-03  -6.3598498230e-02  +1.7531202681e+02
-1.822883029431455e+02  -2.976885825606601e+02  +9.2317249351e-03  -7.2064171419e-02  +1.8197467878e+02
-3.167664848713719e+02  -6.673094038139419e+01  +3.6232612832e-02  -4.8764845693e-02  +1.9811541273e+02
-2.950796162827331e+01  -5.449817341991256e+02  -4.5404485697e-02  +6.8813774935e-02  +2.0349754317e+02
-1.153709004541595e+02  -4.195606362910006e+02  +2.6876477680e-02  -2.4645171908e-02  +2.0729133601e+02
+2.352377998171681e+01  +2.306410965350896e+02  +3.2589753271e-02  -5.5134645723e-02  +1.9559038243e+02
+1.631337089181144e+02  +1.415332556742483e+02  -4.4040788798e-02  +9.9051174010e-02  +2.1094963674e+02
-1.159548052235393e+02  +1.237955217636381e+02  +2.7503836308e-01  +9.7017005524e-02  +2.0502100505e+02
-4.671675109337289e+01  +2.306380645170695e+02  +1.0176556042e-01  +4.0138001258e-02  +1.8163657673e+02
+7.330738510711873e+01  +2.775659532946618e+02  +8.2843365414e-02  +8.6725196304e-03  +1.9742961540e+02
+6.237630814531025e+01  +2.191184617112316e+02  -1.2786376639e-02  -7.6736380822e-02  +2.1284960132e+02
+6.258819324339353e+01  +1.500017999006203e+02  +3.4777386011e-02  -7.9362746418e-02  +1.6662001978e+02
+2.145020561430521e+02  +2.590098168272895e+02  -3.5687365770e-02  -6.7588034905e-02  +1.8680114512e+02
+6.634927726695693e+01  +4.614131353853772e+02  +9.3782320608e-03  +4.4934930132e-02  +1.9854254016e+02
+3.347675595467513e+01  +2.117541669891230e+02  +1.5574000139e-01  -2.9647465687e-02  +1.6477364396e+02
+1.357626368277467e+02  +3.256432737438984e+02  +3.5997807292e-02  -5.4098833950e-02  +1.7012885507e+02
+2.705410535687240e+02  +1.394285670885947e+02  +3.0618112917e-03  -3.5757929379e-02  +1.7928278752e+02
+1.617847767020160e+02  +4.553892280297813e+01  +2.0788999988e-02  -1.6118736749e-02  +1.8688306234e+02
-1.660044026132861e+02  +1.990633011020697e+02  +6.1952117443e-02  +1.3263234247e-01  +1.6592275501e+02
-3.728162237981260e+01  +1.522578498885730e+02  +1.3755481392e-01  +8.6094941547e-02  +1.5304686782e+02
+8.219918559988153e+01  +2.017710231028166e+02  +4.2014232340e-02  +3.0210933731e-02  +1.8440876783e+02
-1.026279875420580e+01  -8.674055582894901e+01  +1.5433101816e-01  +6.5279755546e-02  +1.6827029683e+02
-1.200721864627930e+02  -1.653437920171279e+02  +3.9594755944e-02  -1.0867974293e-02  +1.6063559191e+02
-3.423455069585047e+01  +1.913891521967815e+02  +3.0420522815e-02  -4.7061414324e-02  +1.6629115693e+02
-1.687127326240768e+02  +4.223467943760475e+02  -1.0683791789e-02  +5.4966322114e-02  +1.7881241424e+02
+1.185457906190217e+02  -5.590399944168401e+01  -1.8475443559e-02  -1.7281198901e-01  +1.8434841800e+02
+3.268285179313560e+01  +6.951709846644103e+01  +1.5413960534e-01  +7.9321030857e-02  +1.8925951571e+02
+1.396099289363976e+02  -8.910784086084124e+01  +8.6124687058e-02  -2.1027712268e-01  +2.2676223670e+02
-1.394785852052561e+02  -1.068455747714515e+02  -4.1625323600e-02  -6.2760472297e-03  +2.2127077686e+02
-7.024053107508971e+01  -3.032018020064697e-03  +1.1529702979e-01  +6.5198318496e-02  +1.9587059891e+02
+4.978360512540192e+01  +4.692485675957229e+01  +8.5306236854e-02  -8.7208861864e-02  +2.1067815273e+02
+3.885252816359343e+01  -1.152263482385794e+01  +3.2915606688e-02  -1.9789815487e-01  +2.3072528534e+02
+3.906441326167672e+01  -8.063929663446930e+01  +1.6489926491e-01  -5.9462550141e-02  +1.7993296775e+02
+1.909782761613353e+02  +2.836872029219995e+01  -1.2026792806e-01  -3.0067452943e-02  +2.0003910353e+02
+4.282549728524012e+01  +2.307720388502876e+02  +1.6661001314e-01  -1.3735562134e-02  +2.1404802514e+02
+9.952975972958313e+00  -1.888692954596661e+01  +1.9649719083e-01  +1.8066236914e-03  +1.7750784718e+02
+1.122388568460298e+02  +9.500217720880886e+01  +8.7567266640e-02  -6.9819517855e-02  +1.8278146037e+02
+2.470172735870071e+02  -9.121252944649488e+01  -9.2149491278e-02  -1.3018558325e-01  +1.9159667297e+02
+1.382609967202992e+02  -1.851021737321114e+02  -8.6804372139e-03  -1.7253746528e-01  +2.0174162268e+02
-1.895281825950029e+02  -3.157779543301990e+01  -7.2195434818e-02  +8.3568283494e-02  +1.7874808690e+02
-6.080540236152941e+01  -7.838324664651651e+01  +1.6291662880e-01  +1.1604123577e-01  +1.6475199327e+02
+5.867540561816472e+01  -2.887007343227299e+01  +8.5401104894e-02  -1.1521373095e-01  +1.9741744686e+02
-3.378657873592262e+01  -3.173816523640386e+02  -5.8846418410e-02  -5.5199219157e-02  +1.8180225069e+02
-1.435959664445098e+02  -3.959848885522175e+02  +8.8555206550e-02  +4.3747236007e-03  +1.7011023089e+02
-5.775833067756729e+01  -3.925194433830802e+01  +1.4122977498e-01  +7.8668641918e-02  +1.7686466402e+02
-1.922365126057936e+02  +1.917056978409579e+02  +7.5556384316e-03  +1.3070360708e-01  +1.9398746064e+02
+9.502201063730493e+01  -2.865450959767736e+02  +1.3138821406e-01  -3.4619850590e-02  +1.9882055616e+02
+9.159071811418784e+00  -1.611239980686485e+02  +2.6744980043e-01  +1.1144571448e-01  +2.0157756610e+02
-2.790885141416537e+02  -1.773773391061023e+01  +6.2517197772e-03  +4.2429220422e-02  +2.3759913395e+02
-2.098504600114873e+02  +8.910480884282117e+01  -8.3942959570e-02  +2.4395561148e-02  +2.1038554560e+02
-8.982632381099566e+01  +1.360326976204135e+02  +1.5413516413e-01  +2.9652132564e-02  +2.2712537692e+02
-1.007574007728041e+02  +7.758520603698329e+01  +2.5032797558e-02  +1.6504358681e-01  +2.4737396024e+02
-1.005455156747209e+02  +8.468544226371932e+00  +1.4076115346e-01  +3.1655091145e-02  +1.9317077345e+02
+5.136834722493768e+01  +1.174765611530412e+02  +6.3857474266e-02  +4.8783331405e-03  +2.1538903533e+02
-9.678443165115746e+01  +3.198798797111289e+02  +7.3098522107e-02  +2.1946060288e-02  +2.2993001283e+02
-1.296569529634393e+02  +7.022091131487463e+01  +1.9230312987e-02  +2.4763540789e-01  +1.9072895151e+02
-2.737107209036773e+01  +1.841100180696501e+02  +1.2008424307e-01  +8.2138512901e-02  +1.9658167042e+02
+1.074073446506096e+02  -2.104688585653648e+00  +1.6914099019e-01  -6.6510192988e-02  +2.0644678544e+02
-1.348932216098376e+00  -9.599433287127017e+01  +1.6818349244e-01  +1.3751039997e-01  +2.1661143526e+02
-3.291381115314005e+02  +5.753004542782134e+01  -3.7416465877e-02  -8.4066495717e-03  +1.9206071556e+02
-2.004153312979270e+02  +1.072459421432472e+01  -6.4665558743e-02  +5.5767489098e-02  +1.7706921066e+02
-8.093452331823286e+01  +6.023776742856825e+01  +1.4596374259e-01  +7.3309380742e-02  +2.1258881425e+02
-1.733965076723202e+02  -2.282738115031973e+02  +7.3124597547e-02  +2.3975100329e-02  +1.9514492238e+02
-2.832058953809074e+02  -3.068770476913762e+02  -1.7606126066e-02  +1.3895478468e-01  +1.8388567348e+02
-1.973682596139649e+02  +4.985589652253321e+01  -2.7058864555e-02  +2.2906063793e-01  +1.9089433393e+02
-3.318464415421912e+02  +2.808135387017991e+02  -8.4460455886e-02  +6.4442736783e-02  +2.0792623095e+02
-4.458791829909265e+01  -1.974372551159323e+02  +2.1011142230e-02  +4.8606356206e-02  +2.1354446431e+02
-1.304508571249788e+02  -7.201615720780728e+01  -2.8650443411e-02  +1.4665386007e-01  +2.1745937331e+02
+6.923805413016642e+01  +1.068425427534314e+02  -3.0210195964e-02  -6.5038636254e-02  +2.0520051352e+02
+1.892621903306580e+02  +1.537704315310237e+02  -3.5568368616e-02  +2.2596439231e-02  +2.2082348423e+02
+1.783311133688495e+02  +9.532293994759353e+01  -1.5820386252e-02  +4.0328989407e-02  +2.4165616423e+02
+1.785429984669328e+02  +2.620627813698216e+01  -5.4824633284e-02  +2.9109414899e-02  +1.8849103759e+02
+3.304568613665914e+02  +1.352142950636514e+02  +1.8061708549e-02  -7.4281336788e-02  +2.0963690642e+02
+1.823040824904962e+02  +3.376176136217391e+02  -1.1042477857e-02  -3.5394978853e-02  +2.2424635537e+02
+1.494315611782144e+02  +8.795864522548486e+01  -6.9903241003e-02  -6.5445001700e-02  +1.8597187984e+02
+2.517174420512860e+02  +2.018477519802603e+02  +2.9782874929e-02  +3.6410925312e-02  +1.9152153070e+02
+3.864958587922633e+02  +1.563304532495658e+01  -4.9749857156e-02  +1.1094404614e-01  +2.0080892137e+02
+2.777395819255553e+02  -7.825659896065994e+01  -4.7980977287e-02  -6.4817705663e-02  +2.1134059175e+02
-5.004959738974679e+01  +7.526777933843157e+01  +1.6772861961e-01  +1.1053012090e-01  +1.8727113661e+02
+7.867318284372671e+01  +2.846232812493496e+01  +1.1537735388e-01  -2.8949217007e-02  +1.7261387427e+02
+1.981539908234208e+02  +7.797550133917848e+01  +3.0257590661e-02  -1.3289269341e-01  +2.0689244680e+02
+1.056920064693335e+02  -2.105360775925871e+02  +2.7447376822e-02  -2.3998443388e-02  +1.9044494495e+02
-4.117381239253668e+00  -2.891393137807660e+02  +2.8757153412e-02  +3.8293018090e-02  +1.7836726655e+02
+8.172025452768882e+01  +6.759363043314345e+01  +5.0149644997e-02  +1.0083025412e-02  +1.8541093322e+02
-5.275792740053750e+01  +2.985512726124094e+02  +1.0756486331e-01  +2.7222470414e-02  +2.0317012416e+02
+2.345005958425610e+02  -1.796995212053221e+02  -9.6035913401e-03  -1.0649249738e-01  +2.0828971825e+02
+1.486376570166749e+02  -5.427842329719705e+01  +5.3429960011e-02  -1.5757552993e-01  +2.1130375989e+02
+1.200241362004916e+02  +4.692788877759236e+01  +3.7908402510e-02  -9.0856577525e-02  +1.9562168882e+02
+1.090930592386831e+02  -1.151960280583788e+01  +1.0322341398e-01  -2.1988756414e-01  +2.1386589277e+02
+1.093049443367664e+02  -8.063626461644924e+01  +4.2369318911e-02  -2.6634111301e-01  +1.6685405412e+02
+2.612188072364249e+02  +2.837175231022002e+01  -9.8730902312e-02  -4.6152396426e-02  +1.8567055412e+02
+1.130660283603298e+02  +2.307750708683077e+02  +1.8209623860e-02  -4.1900559873e-02  +1.9852579020e+02
+8.019350704804802e+01  -1.888389752794654e+01  +9.0465531079e-02  -2.2273025111e-01  +1.6464909174e+02
+1.824793879211196e+02  +9.500520922682892e+01  -2.8685678332e-02  -9.4128427077e-02  +1.6959129453e+02
+3.172578046620968e+02  -9.120949742847482e+01  -8.2603462718e-02  +7.1870312031e-02  +1.7787469419e+02
+2.085015277953889e+02  -1.850991417140913e+02  -8.6334490266e-02  -7.3509886434e-02  +1.8708497814e+02
-1.192876515199132e+02  -3.157476341499984e+01  -6.5457850494e-02  +7.2212206742e-02  +1.6579927873e+02
+9.435128713560292e+00  -7.838021462849645e+01  +1.1392604675e-01  +1.1521048752e-01  +1.5282984028e+02
+1.289159366932544e+02  -2.886704141425292e+01  +2.2993175625e-02  -6.1927732414e-02  +1.8324336496e+02
+3.645395233916709e+01  -3.173786203460185e+02  +2.3345966527e-02  +5.8179638116e-04  +1.6857859187e+02
-7.335543536942008e+01  -3.959818565341974e+02  -5.2219964317e-02  +4.4372295528e-02  +1.5808749485e+02
+1.248220039752241e+01  -3.924891232028796e+01  +2.2001192480e-01  +7.7122333216e-03  +1.6428506994e+02
-1.219959815307039e+02  +1.917087298589780e+02  +7.6748704651e-02  +1.5980959136e-01  +1.7979653160e+02
+1.652625417123946e+02  -2.865420639587535e+02  -1.5155130509e-02  -1.8669710035e-01  +1.8439498886e+02
+7.939960288650849e+01  -1.611209660506285e+02  +1.1651028711e-01  -6.0980385805e-02  +1.8721087008e+02
-1.093107696180849e+01  -5.844749158343024e+01  +5.8138065362e-02  +3.2684160041e-02  +2.2934825545e+02
-1.071919186372520e+01  -1.275641533940416e+02  +2.3855176790e-01  +8.5431014662e-02  +1.7947252783e+02
+1.411946710359333e+02  -1.855613646737234e+01  -2.1231649042e-03  -1.4749974093e-01  +2.0105461752e+02
-6.958107840161802e+00  +1.838471820907153e+02  +1.7250936953e-01  -6.9484630483e-02  +2.1382436842e+02
-3.983062915244361e+01  -6.581178630553890e+01  +1.7904175657e-01  +5.7846369016e-02  +1.7744392245e+02
+6.245525172062793e+01  +4.807732044923657e+01  +7.8691915193e-02  -2.0462965859e-01  +1.8316519617e+02
+1.972336684616052e+02  -1.381373862060672e+02  +9.2321205346e-02  -1.7699905780e-01  +1.9292651421e+02
+8.847739159489728e+01  -2.320270304916837e+02  +5.8728928202e-02  -2.7953548380e-04  +2.0129177556e+02
-2.393117877204048e+02  -7.850265219259219e+01  -1.0663795960e-01  -7.4186657938e-03  +1.7868157991e+02
-1.105890074869313e+02  -1.253081034060888e+02  +3.6895324055e-02  +7.7155786190e-02  +1.6480408265e+02
+8.891800492762798e+00  -7.579493019184528e+01  +3.5300291228e-02  -1.4751082047e-02  +1.9847419366e+02
-8.357018386132454e+01  -3.643065091236109e+02  -9.3571234578e-02  -6.1841883898e-02  +1.8125815121e+02
-1.933795715699117e+02  -4.429097453117897e+02  +8.8441376191e-02  -1.6723610526e-02  +1.7271640096e+02
-1.075419358029692e+02  -8.617680109788031e+01  -2.9190490165e-02  +5.9919440672e-02  +1.7886793969e+02
-2.420201177311955e+02  +1.447808410813856e+02  -5.6667318516e-02  +3.7078292616e-02  +1.9268729453e+02
+4.523840551190301e+01  -3.334699527363458e+02  +1.0368017389e-01  -7.4304512939e-02  +1.9854469204e+02
-4.062453331398314e+01  -2.080488548282208e+02  +7.1747786821e-02  +1.8873403103e-01  +2.0359959089e+02
+2.118850980832860e-01  -6.911666181061136e+01  +1.5534458190e-01  +1.3714233323e-02  +1.9654283245e+02
+1.521257479977418e+02  +3.989135511605789e+01  +5.3574804218e-02  -2.0217430306e-01  +2.1798535534e+02
+3.972969121646685e+00  +2.422946736741456e+02  +1.2807927338e-01  -1.5154391766e-02  +2.3369680999e+02
-2.889955219063512e+01  -7.364294722108667e+00  +1.7094500545e-01  +1.4887276881e-01  +1.9376104118e+02
+7.338632868243641e+01  +1.065248120326668e+02  +1.8865318371e-01  -1.6742033841e-02  +1.9936460704e+02
+2.081647454234137e+02  -7.968989462263694e+01  +7.3258371044e-03  -3.5111647113e-02  +2.0866396495e+02
+9.940846855670577e+01  -1.735795389082535e+02  +2.0650355580e-01  -1.0577750122e-01  +2.2034210859e+02
-2.283807107585963e+02  -2.005516060916196e+01  -1.1216738606e-01  +1.3295771129e-01  +1.9511557350e+02
-9.965793052512285e+01  -6.686061182265857e+01  +6.9170637119e-02  +5.7728755941e-02  +1.7979931516e+02
+1.982287745457128e+01  -1.734743860841505e+01  +9.1003913813e-02  +5.5875498049e-03  +2.1510997116e+02
-7.263910689951605e+01  -3.058590175401806e+02  +5.1029995328e-02  +2.6231571172e-02  +1.9861154610e+02
-1.824484946081032e+02  -3.844622537283595e+02  -1.2520384146e-01  -6.1465953590e-02  +1.8477857889e+02
-9.661085884116072e+01  -2.772930951445008e+01  +4.6155934911e-02  +1.1687748284e-01  +1.9235573835e+02
-2.310890407693871e+02  +2.032283326648158e+02  -1.3394113009e-02  +5.2609361257e-02  +2.1216821882e+02
+5.616948247371150e+01  -2.750224611529156e+02  +3.6066701635e-02  -2.8932910271e-02  +2.1709476842e+02
-2.969345635217465e+01  -1.496013632447906e+02  +1.6733207598e-01  +7.5405815770e-02  +2.1932202012e+02
+1.519138628996585e+02  +1.090080169266693e+02  -6.7635712285e-02  -4.4426241697e-03  +1.7040787759e+02
+3.761084023563399e+00  +3.114113354847569e+02  +5.7842028644e-02  -1.3727276122e-01  +1.8233871446e+02
-2.911143728871841e+01  +6.175236708850269e+01  +1.2707380482e-01  -9.3591573850e-02  +1.5121191779e+02
+7.317444358435313e+01  +1.756414738432782e+02  +9.9216937496e-03  -2.5226126525e-02  +1.5570534247e+02
+2.079528603253304e+02  -1.057323281202558e+01  -3.2115960336e-02  -2.8799910351e-02  +1.6321679323e+02
+9.919658345862248e+01  -1.044628770976421e+02  +1.3175484764e-01  -2.2755297294e-01  +1.7185489219e+02
-2.285925958566796e+02  +4.906150120144940e+01  +1.4186722657e-02  -2.1990043895e-02  +1.5226844940e+02
-9.986981562320614e+01  +2.256049987952792e+00  +6.3103059047e-02  +1.1800613283e-01  +1.4034597710e+02
+1.961099235648800e+01  +5.176922320219632e+01  +6.4012994337e-02  -1.7035757051e-01  +1.6817467698e+02
-7.285099199759934e+01  -2.367423557295693e+02  +1.3989912406e-03  -7.9066234823e-03  +1.5486910094e+02
-1.826603797061865e+02  -3.153455919177482e+02  +7.6754246663e-03  +1.6361345717e-01  +1.4491623084e+02
-9.682274393924401e+01  +4.138735229616128e+01  +9.3647527611e-03  +2.7487444569e-01  +1.5066868601e+02
-2.313009258674703e+02  +2.723449944754272e+02  -3.2066157733e-02  +9.5066884680e-02  +1.6524749496e+02
+5.595759737562821e+01  -2.059057993423042e+02  +1.5820226456e-01  +1.0866116267e-02  +1.6936697836e+02
-2.990534145025794e+01  -8.048470143417921e+01  +9.3221487736e-02  +3.9188512335e-02  +1.7172069121e+02
-1.481527788760951e+02  +2.024033185580877e+02  +5.7115346109e-02  +3.2640763880e-02  +2.0293370192e+02
-1.810253001883769e+02  -4.725564983816656e+01  +2.0220894368e-02  -2.6424397429e-03  +1.6837212936e+02
-7.873941931530541e+01  +6.663345691660891e+01  +1.2693640104e-01  +1.7844235201e-01  +1.7367497342e+02
+5.603899742567188e+01  -1.195812497386948e+02  +1.1003297427e-01  +5.0950662166e-03  +1.8267135352e+02
-5.271727944103606e+01  -2.134708940243113e+02  +6.7555432550e-02  +1.4765407159e-01  +1.9110648851e+02
-3.805064587563381e+02  -5.994651572521985e+01  +2.9985816938e-02  -1.2033092159e-02  +1.6954716016e+02
-2.517836785228647e+02  -1.067519669387165e+02  +6.0269158408e-02  +1.1230674071e-01  +1.5634732474e+02
-1.323028705431705e+02  -5.723879372447294e+01  -1.1651346700e-02  +4.9705720831e-02  +1.8801134181e+02
-2.247648548972579e+02  -3.457503726562385e+02  -5.3397725716e-02  +7.5518093308e-03  +1.7212547379e+02
-3.345742426058450e+02  -4.243536088444174e+02  +4.0830767237e-02  +8.3878373325e-02  +1.6313910341e+02
-2.487366068389026e+02  -6.762066463050797e+01  -1.1954070717e-01  +1.2612570376e-01  +1.6914434898e+02
-3.832147887671289e+02  +1.633369775487579e+02  -2.7753873566e-02  +2.6425249743e-02  +1.8318083549e+02
-9.595626552403033e+01  -3.149138162689735e+02  +4.4830677231e-02  -2.4507332813e-03  +1.8845136663e+02
-1.818192043499165e+02  -1.894927183608485e+02  -8.7470007518e-03  -1.4623235953e-02  +1.9260385710e+02
-3.287252131228180e+01  -2.496589683962542e+02  +7.3143737532e-02  +8.9531490076e-02  +1.7993738952e+02
+6.941335956078973e+01  -1.357698616414788e+02  +1.4862688419e-01  +7.7141440821e-02  +1.8534797337e+02
+2.041917763017670e+02  -3.219845682967825e+02  +1.2783889144e-01  -1.1055644894e-01  +1.9442057862e+02
+9.543549943505909e+01  -4.158742125823990e+02  +1.2379802500e-01  +2.7198821855e-02  +2.0444853545e+02
-2.323536798802430e+02  -2.623498342833075e+02  -7.7991766113e-03  -2.0070576436e-02  +1.8119428201e+02
-1.036308996467695e+02  -3.091552854968041e+02  +4.8556583123e-03  +1.7813191838e-02  +1.6702298367e+02
+1.584990833292460e+01  -2.596421122825606e+02  +4.3645391658e-02  +6.4981534254e-02  +2.0028196752e+02
-7.661207602116274e+01  -5.481536912143262e+02  -7.7961811928e-02  +3.9767709153e-02  +1.8422164448e+02
-1.864214637297499e+02  -6.267569274025051e+02  -1.0247245417e-01  +2.9594673526e-02  +1.7282279409e+02
-1.005838279628074e+02  -2.700239831885957e+02  +3.7563570593e-02  -4.2824750118e-02  +1.7958316225e+02
-2.350620098910337e+02  -3.906634100932973e+01  -1.4202078816e-02  +3.2399401245e-03  +1.9646538558e+02
+5.219651335206481e+01  -5.173171348270612e+02  -3.4345261406e-02  -8.2997459995e-02  +2.0151243354e+02
-3.366642547382133e+01  -3.918960369189361e+02  +4.5876724830e-02  -5.0958301505e-02  +2.0463829659e+02
+1.022858808730715e+02  +1.138891067547755e+02  -1.6146231864e-01  -2.3562153624e-02  +1.5375259434e+02
+2.370642976140488e+02  -7.232559990052827e+01  -1.9563939600e-01  -4.6777048188e-04  +1.6132778935e+02
+1.283080207473409e+02  -1.662152441861448e+02  +6.8935504251e-02  -9.7223730233e-02  +1.6955092248e+02
-1.994811585679612e+02  -1.269086588705329e+01  -5.7089540857e-02  -7.3565830831e-02  +1.5028358272e+02
-7.075837833448773e+01  -5.949631710054990e+01  +4.4813363719e-02  +1.9517479052e-01  +1.3853583617e+02
+4.872242964520640e+01  -9.983143886306379e+00  +1.2980538148e-01  +8.7637105249e-03  +1.6617492762e+02
-4.373955470888093e+01  -2.984947228180720e+02  -2.2072653330e-02  +1.0705176531e-01  +1.5276921973e+02
-1.535489424174681e+02  -3.770979590062508e+02  -5.8050011571e-02  +1.0710101607e-01  +1.4348169716e+02
-6.771130665052560e+01  -2.036501479234141e+01  +1.0986121135e-01  +6.6032313284e-02  +1.4905696927e+02
-2.021894885787519e+02  +2.105926273869245e+02  +6.4515635931e-02  +1.3677907720e-01  +1.6288439019e+02
+8.506903466434662e+01  -2.676581664308069e+02  +4.2875472287e-02  -1.6495839508e-02  +1.6712482315e+02
-7.939041615395297e-01  -1.422370685226819e+02  +1.7932378214e-01  +1.2136760051e-01  +1.6983932304e+02
+1.347784167409773e+02  -1.862147066553038e+02  +1.1239484284e-01  -1.5594918232e-01  +1.6647870372e+02
+2.602213987426936e+01  -2.801043509409203e+02  +9.5939021372e-02  +1.4247811463e-02  +1.7460233667e+02
-3.017670394410328e+02  -1.265799726418288e+02  -5.6202560611e-02  +7.2600717060e-03  +1.5482609110e+02
-1.730442592075593e+02  -1.733854238553254e+02  -1.7139380201e-02  +1.2083649191e-01  +1.4274545559e+02
-5.356345122786513e+01  -1.238722506410818e+02  +1.2523275050e-01  +9.3511398869e-02  +1.7141922665e+02
-1.460254355819525e+02  -4.123838295728474e+02  +1.1416359964e-01  -5.2159089713e-02  +1.5729345794e+02
-2.558348232905396e+02  -4.909870657610263e+02  +3.3073713352e-02  +2.0756215702e-02  +1.4834180225e+02
-1.699971875235971e+02  -1.342541215471169e+02  -5.4308800901e-02  -5.4345800356e-02  +1.5396790733e+02
-3.044753694518234e+02  +9.670352063214904e+01  +1.4189201744e-02  -4.8340829335e-02  +1.6756706233e+02
-1.721684620872492e+01  -3.815472731855824e+02  +1.1130867285e-01  +1.0782297665e-01  +1.7213683016e+02
-1.030797850346111e+02  -2.561261752774574e+02  +7.7272721370e-02  +5.4103589746e-02  +1.7538389962e+02
-1.087562768667079e+02  -9.388964428561653e+01  -1.6023335915e-02  +1.3866490949e-01  +1.8305225716e+02
-4.365454561820101e+02  +5.963473401347498e+01  -5.7468718124e-02  -8.8351539225e-03  +1.6245330608e+02
-3.078226759485365e+02  +1.282928279997837e+01  -1.9979350020e-02  +1.8577771094e-01  +1.4982338576e+02
-1.883418679688424e+02  +6.234245601422190e+01  +9.7870039503e-03  +1.4236854721e-01  +1.8032072271e+02
-2.808038523229297e+02  -2.261691229175437e+02  -1.8659527430e-02  -3.7660324119e-02  +1.6484961228e+02
-3.906132400315169e+02  -3.047723591057226e+02  -5.5871534169e-02  -1.2510424036e-02  +1.5672863794e+02
-3.047756042645744e+02  +5.196058510818686e+01  -3.4423253536e-02  +2.8266019890e-02  +1.6238922169e+02
-4.392537861928008e+02  +2.829182272874528e+02  +8.2805724486e-02  +1.0865698739e-01  +1.7532554895e+02
-1.519952629497022e+02  -1.953325665302787e+02  +5.7441769122e-02  -3.9049586564e-02  +1.8053514718e+02
-2.378582017755884e+02  -6.991146862215363e+01  -2.6977081105e-02  +9.4936314732e-02  +1.8487154012e+02
-3.277891793153021e+02  +1.535243782990915e+02  -8.1133569457e-02  -3.7824316070e-02  +1.7073551179e+02
-1.990663990818286e+02  +1.067189270855949e+02  -4.8229550541e-02  +1.2353606625e-01  +1.5737037725e+02
-7.958559110213449e+01  +1.562321002998384e+02  +2.2200909832e-01  -9.9614775840e-02  +1.8860363646e+02
-1.720475754562218e+02  -1.322794786319271e+02  -1.2280410006e-01  -3.7023623619e-02  +1.7363781530e+02
-2.818569631648090e+02  -2.108827148201061e+02  +1.1118533270e-01  +1.3917385271e-02  +1.6256894535e+02
-1.960193273978665e+02  +1.458502293938034e+02  -2.1577294361e-02  +2.1113395352e-01  +1.6900165849e+02
-3.304975093260928e+02  +3.768078715730693e+02  -4.1476266531e-02  +1.8944385559e-02  +1.8525312404e+02
-4.323898608299427e+01  -1.014429222446621e+02  +1.2696748593e-01  +1.0219663622e-01  +1.8990186588e+02
-1.291019249088804e+02  +2.397817566346289e+01  -6.2478312568e-02  +2.6876614513e-02  +1.9260766107e+02
+1.287227802334735e+02  -4.680545121349661e+01  +6.9902480138e-03  -1.6243716525e-01  +1.3950333546e+02
+2.482035882131676e+02  +2.707722000746912e+00  -4.6148233544e-02  +8.4032273100e-02  +1.6733455512e+02
+1.557416038590803e+02  -2.858038569310187e+02  +3.1381006627e-02  -3.2695239632e-02  +1.5383669121e+02
+4.593221615049312e+01  -3.644070931191976e+02  +5.7241736581e-02  -6.6629404418e-02  +1.4448137747e+02
+1.317698519174356e+02  -7.674148905288121e+00  +6.2381208366e-02  -1.0464755792e-01  +1.5009613312e+02
-2.708330010790718e+00  +2.232834932739778e+02  +9.7069024369e-02  -2.7658017433e-02  +1.6402320692e+02
+2.845501932323078e+02  -2.549673005437537e+02  +6.6866248286e-02  -1.1909308281e-01  +1.6829233625e+02
+1.986872544064217e+02  -1.295462026356286e+02  -3.9420566496e-02  -1.7884870469e-02  +1.7102362080e+02
+1.194808079796941e+02  +4.951317321424352e+01  +7.0473143835e-02  +2.4099498907e-02  +1.5430965369e+02
+2.701882362560679e+01  -2.389984057175220e+02  +1.2121822936e-01  -1.5326411095e-03  +1.4178751481e+02
-8.279056408298038e+01  -3.176016419057009e+02  +6.2599093704e-03  -7.0023394653e-02  +1.3331905344e+02
+3.047071683962120e+00  +3.913130230820849e+01  +1.0248502666e-01  -5.7121032416e-02  +1.3846520590e+02
-1.314311102442642e+02  +2.700889444874744e+02  +1.1054989009e-01  -3.2324555976e-02  +1.5114061420e+02
+1.558274129988343e+02  -2.081618493302570e+02  +7.6190410351e-02  -1.0409863822e-01  +1.5512674349e+02
+6.996447417294820e+01  -8.274075142213201e+01  +2.4643692262e-02  -1.9722177795e-01  +1.5775815997e+02
-9.246198435408733e+01  -2.885115789317656e+02  -3.6896695656e-02  +7.1200988664e-02  +1.6986788751e+02
-2.022713720626745e+02  -3.671148151199445e+02  -7.4982426047e-02  -3.4172715170e-03  +1.6107352039e+02
-1.164337362957320e+02  -1.038187090603503e+01  +4.7384736662e-02  +9.4262071023e-02  +1.6698612405e+02
-2.509119182239583e+02  +2.205757712732309e+02  +2.8883058377e-02  +4.3993408848e-02  +1.8076115015e+02
+3.634660501914021e+01  -2.576750225445006e+02  +1.2389854066e-01  +7.3121828062e-02  +1.8598725537e+02
-4.951633380674593e+01  -1.322539246363755e+02  +6.9093191539e-02  +5.3829126168e-02  +1.9014016928e+02
-1.098093877085872e+02  -7.860323618817890e+01  -1.3088465576e-01  +1.2311791574e-01  +1.4631690365e+02
-2.397175194164467e+01  +2.781297080257306e+02  -2.2144353641e-02  -1.8616115467e-01  +1.5214926994e+02
-1.584499338698710e+02  +5.090873502049965e+02  -2.7198169333e-02  +4.3756010366e-02  +1.6699171199e+02
+1.288085893732276e+02  +3.083655638726501e+01  -1.1023565619e-01  -1.3101449662e-01  +1.7111829660e+02
+4.294565054734140e+01  +1.562576542953900e+02  +8.3269236731e-02  +3.8770657138e-02  +1.7341717121e+02
+8.583763576694250e+01  +3.567329442139094e+02  -1.7221758851e-03  +1.5128569787e-01  +1.4570838312e+02
-4.864054616128384e+01  +5.876905863931754e+02  +2.5197265194e-02  +3.3675103616e-02  +1.5516752509e+02
+2.386179770818147e+02  +1.094397925754439e+02  -7.0292879054e-02  -3.5091082217e-02  +1.6043751480e+02
+1.527550382559286e+02  +2.348608904835689e+02  +1.0872942621e-01  -9.6057816291e-03  +1.6572087393e+02
-1.344781819282263e+02  +2.309576421792659e+02  +2.6679572412e-01  +4.4306933328e-02  +1.6157455450e+02
+1.527803413148722e+02  -2.472931516384655e+02  +9.3935943821e-03  -1.8348742032e-01  +1.6673438181e+02
+6.691740248898607e+01  -1.218720537303405e+02  +1.1742237186e-01  -1.3457573123e-01  +1.7151726910e+02
+2.872585232430986e+02  -4.782507938177314e+02  -7.0747925453e-02  -1.2948771017e-01  +1.8251254474e+02
+2.013955844172124e+02  -3.528296959096064e+02  -2.9921448277e-02  -1.7639999263e-01  +1.8424194851e+02
-8.586293882588615e+01  +1.254210979081250e+02  +2.0370703798e-01  +1.0620516798e-01  +1.9000462858e+02
-1.336744950959515e+02  +2.480426314823193e+02  +5.5384671647e-02  -4.1004811761e-03  +1.8714173919e+02
+3.074369383781345e+01  +3.611093613888149e+02  +3.9698770729e-02  -8.8921225311e-02  +2.1114855378e+02
+9.726367916017713e+01  +1.001393537107092e+02  -2.2518836030e-02  -1.2670720850e-01  +1.6228936750e+02
+1.047631870398926e+02  +2.425973146577344e+02  -2.8128482747e-03  -1.8092459169e-02  +1.8040345904e+02
-4.458819228927999e+01  +2.163087105282046e+02  +1.1761266866e-01  +5.5878741831e-02  +1.8523137616e+02
+9.131497413045213e+01  +6.031228802533298e+01  +6.9934411755e-02  -2.1973156031e-02  +1.5297959727e+02
+3.744548957778427e+01  +2.488590021870680e+02  +6.0116347283e-02  -7.1211125777e-02  +1.8926380559e+02
-1.306828689523001e+02  -1.719118952169257e+01  +1.0086271615e-01  +1.1934884105e-01  +2.0052101367e+02
+6.530196074158800e+01  +1.391124184134637e+02  +5.1264902194e-02  -1.6015583428e-01  +1.9145745325e+02
+1.933981370570972e+02  +1.533589868030636e+02  -5.3845925837e-02  +3.7786426172e-02  +1.9314695700e+02
-2.266767274563188e+02  +9.842319185850759e+01  -2.8517405477e-03  +6.8804066757e-03  +1.9488623859e+02
+7.262362749582944e+01  +2.704611049287523e+02  -4.7029254159e-02  +1.4761737325e-02  +1.6479899450e+02
+4.055362200031513e+01  +1.076930339871544e+02  +1.0311751869e-01  -1.8936161807e-02  +1.9374095233e+02
+3.439583442495959e+02  -8.394174450667786e+01  -8.1958886212e-02  +7.6299480278e-02  +1.8423592325e+02
+7.440644786243291e+01  +1.023508832900859e+02  +2.6947809527e-02  +1.2555890091e-02  +1.8854141935e+02
+2.059779333075865e+02  +4.269736073966669e+02  -1.6144845741e-02  -5.9874358852e-02  +1.9007024011e+02
+5.785422955563861e+01  -6.206059202375074e+01  +1.1481858525e-01  -1.9591503958e-01  +1.7275250396e+02
+8.142057370870572e+01  +1.685736081795249e+02  +1.0609149095e-01  +1.8592274433e-02  +1.8506254379e+02
+2.209882502445415e+02  +7.942462987520830e+01  +6.3864002404e-02  +1.0016231648e-02  +1.9925139037e+02
-5.805470843846749e+01  +6.176910267784955e+01  +1.8551700480e-01  +3.2116617236e-02  +1.9383587802e+02
+1.119189756804231e+01  +1.685912674815764e+02  -9.6410418239e-03  +1.6830696108e-02  +1.7194363990e+02
+1.312048234971284e+02  +2.154838073937006e+02  -8.3847343519e-02  -3.5689937740e-03  +1.8589337092e+02
+1.202641191494518e+02  +1.570395267929413e+02  -1.1980778928e-01  -7.7968142542e-02  +2.0189825874e+02
+1.204621151458845e+02  +8.792279241420283e+01  -9.7033009808e-02  -7.3577955266e-02  +1.5763489888e+02
+2.723725916513886e+02  +1.968860740409268e+02  +3.5570887601e-02  +5.2100284021e-02  +1.7614361057e+02
+1.242826321481654e+02  +3.993330704382234e+02  -2.0004238959e-02  -6.4404680302e-02  +1.8787758509e+02
+9.136809544492075e+01  +1.496837439083615e+02  +9.7922087819e-02  -1.6839690803e-01  +1.5577166897e+02
+1.936583927861826e+02  +2.635427385223276e+02  +6.6647389585e-02  +4.3755198344e-02  +1.6064612919e+02
+3.283760654708882e+02  +7.728830310358251e+01  -6.4651034792e-02  -2.0170584378e-02  +1.6890679527e+02
+2.196199191567392e+02  -1.656931895153572e+01  -1.2532835255e-01  -6.1247262724e-02  +1.7679136820e+02
-1.080799711748901e+02  +1.370516349718315e+02  +9.2391667035e-02  +1.3329739342e-01  +1.5692493802e+02
+2.060982848402900e+01  +9.020826174791195e+01  +1.0865878187e-01  -3.2987718703e-02  +1.4473970030e+02
+1.400800751991599e+02  +1.396862464501585e+02  -5.4854197321e-02  -5.8989171609e-02  +1.7397034329e+02
+4.757542369453247e+01  -1.487981366847909e+02  +1.2412745300e-01  -1.7407763689e-02  +1.5930680579e+02
+2.366407935390703e+01  +1.293386725047027e+02  +4.9259320827e-02  -2.0449693162e-02  +1.5637200889e+02
-1.107434578025454e+02  +3.603359595951100e+02  -2.3829118724e-02  +8.7559556539e-02  +1.6954422388e+02
+1.763678797122168e+02  -1.179995188002325e+02  +1.1103230949e-01  -1.9386461063e-01  +1.7425121921e+02
+9.054581467596759e+01  +7.446888364455653e+00  +7.1168720062e-02  -1.1880849124e-01  +1.7791307402e+02
+1.644181889337649e+02  +1.130667299064956e+02  +5.4675283752e-02  +7.2097762317e-03  +2.4240961390e+02
+2.309381742561286e+02  -1.479032777716101e+02  -4.8299848673e-02  -1.5964625571e-02  +1.8628556152e+02
+2.384376821358440e+02  -5.445316824584893e+00  -4.3844984022e-02  -8.6123873503e-02  +2.0710465691e+02
+8.908630280667148e+01  -3.173392095411472e+01  +1.6495484418e-01  -1.1747167952e-01  +2.1272749946e+02
+2.249894692264036e+02  -1.877303434569863e+02  +1.6897811228e-02  +3.9488176549e-02  +1.7564715094e+02
+1.711199846737358e+02  +8.163707047487208e-01  +1.9426256180e-01  -5.6212692656e-02  +2.1731758522e+02
+2.991626143651331e+00  -2.652338210040119e+02  +1.1252486739e-01  +9.0050592039e-02  +2.3023969618e+02
+1.989764558375395e+02  -1.089302130688556e+02  +8.9678888243e-02  -2.2849637003e-01  +2.1978307784e+02
+3.270726321530486e+02  -9.468364467925574e+01  -8.1954291806e-02  -1.1445497694e-02  +2.2175828188e+02
-9.300223236036734e+01  -1.496194396238117e+02  -5.5258203021e-03  +6.2323066942e-02  +2.2376221699e+02
+2.062981225917809e+02  +2.241847344643301e+01  +5.6286066296e-02  +1.9081894911e-02  +1.8924068329e+02
+1.742281170962666e+02  -1.403495974951649e+02  -2.6199615387e-02  -7.1421521519e-02  +2.2241417501e+02
+4.776328393455474e+02  -3.319843759889972e+02  -7.9920740927e-02  -1.0149225392e-01  +2.1150587699e+02
+2.080809429583844e+02  -1.456917481922334e+02  +1.9064335020e-02  -3.5376765955e-02  +2.1646309435e+02
+3.396524284035380e+02  +1.789309759143476e+02  +1.2353918132e-02  +1.9937612732e-02  +2.1823051699e+02
+1.915287246515901e+02  -3.101032235060700e+02  +4.1162837991e-02  -8.5832135528e-02  +1.9830443112e+02
+2.150950688046572e+02  -7.946902330279440e+01  +2.5493477709e-02  -8.1723133214e-02  +2.1250824368e+02
+3.546627453404930e+02  -1.686180016071110e+02  +6.4277479066e-02  -7.1061487376e-02  +2.2877384917e+02
+7.561978665748398e+01  -1.862735288044698e+02  +1.2849944709e-01  -6.5000069226e-02  +2.2257912011e+02
+1.448663926639938e+02  -7.945136400074293e+01  +3.3941151141e-02  -1.7668621449e-01  +1.9743630705e+02
+2.648793185930799e+02  -3.255882408861868e+01  +1.0844771797e-03  +1.4575807103e-02  +2.1339576244e+02
+2.539386142454033e+02  -9.100310468937803e+01  -3.0900781979e-02  -3.1526350858e-02  +2.3186347734e+02
+2.541366102418359e+02  -1.601198390681165e+02  -1.1252079763e-02  -2.7744380406e-03  +1.8101280908e+02
+4.060470867473400e+02  -5.115655744139247e+01  +5.1166611860e-02  -1.0184541448e-02  +2.0222213756e+02
+2.579571272441168e+02  +1.512904389559041e+02  -4.6467337188e-03  -3.0375247544e-02  +2.1573120513e+02
+2.250425905408722e+02  -9.835888757395782e+01  -1.1859642538e-01  -9.3930253466e-02  +1.7886196302e+02
+3.273328878821341e+02  +1.550010704000832e+01  -6.0947106003e-02  +1.7940563470e-02  +1.8444588430e+02
+4.620505605668396e+02  -1.707543283787368e+02  +3.8944222403e-02  +4.1992387192e-02  +1.9390353730e+02
+3.532944142526907e+02  -2.646119504338550e+02  -5.2345033285e-02  +1.5221670717e-02  +2.0300837217e+02
+2.559452392106139e+01  -1.109909965104878e+02  +1.1746427704e-01  +3.6055192995e-02  +1.8018622325e+02
+1.542843235799805e+02  -1.578343697344073e+02  +1.1508584887e-01  -7.7173287391e-02  +1.6619144851e+02
+2.737545702951113e+02  -1.083563850321608e+02  -4.2887379382e-03  -1.0227314416e-02  +1.9972553985e+02
+1.812499187904839e+02  -3.968407681671102e+02  +1.7557044264e-03  -1.1701851136e-01  +1.8293499357e+02
+1.573385744498585e+02  -1.187039589776166e+02  -9.0276831530e-02  -1.3284203550e-01  +1.7949129778e+02
+2.293103729340609e+01  +1.122933281127906e+02  +5.7462915200e-02  +4.0994731665e-03  +1.9471170027e+02
+3.100423748081683e+02  -3.660421502825518e+02  +5.2574346732e-02  -1.7913347002e-01  +2.0008671562e+02
+2.242203097719191e+02  -2.405957431178637e+02  +9.8501679397e-02  -1.5797614818e-01  +2.0422469131e+02
+6.651998532236368e+01  -2.609700076781057e+02  +1.6582741884e-01  +1.3300117517e-02  +2.1032920798e+02
+7.401949320207910e+01  -1.185120467310805e+02  +1.3904648490e-01  -1.0643929173e-01  +2.3372545776e+02
-7.533188612709344e+01  -1.448006508606103e+02  +4.9779265757e-02  +7.7835390053e-02  +2.3973989395e+02
+6.057128029263868e+01  -3.007970733634819e+02  +1.0930612180e-01  +5.2731541530e-02  +1.9812026487e+02
+6.701795739970827e+00  -1.122503592017468e+02  +1.1404970015e-01  -4.0810884874e-02  +2.4508138855e+02
-1.614265627901136e+02  -3.783005509105075e+02  -2.9415979342e-02  +1.6830842739e-02  +2.5966986014e+02
+3.455826690377456e+01  -2.219969429753511e+02  +8.7625086267e-02  +1.4228579075e-02  +2.4808169980e+02
+1.626544432192837e+02  -2.077503745857513e+02  +1.4030176743e-03  -1.4496211293e-01  +2.5016386618e+02
-2.574204212941323e+02  -2.626861695303073e+02  +8.0007958081e-02  +8.8016539641e-02  +2.5239557436e+02
+4.187993365801599e+01  -9.064825646006256e+01  +2.1325500395e-01  -1.3746736096e-02  +2.1335886810e+02
+9.809928162501684e+00  -2.534163274016605e+02  +1.3859687317e-01  +3.9825098791e-02  +2.5101122807e+02
+3.132146504117824e+02  -4.450511058954928e+02  -3.4387623231e-02  -6.5735707060e-02  +2.3868623614e+02
+4.366275402461947e+01  -2.587584780987289e+02  +1.4057345360e-01  +5.0823226309e-02  +2.4422117091e+02
+1.752342394697730e+02  +6.586424600785205e+01  -8.3866431312e-02  +1.1493925566e-02  +2.4616473537e+02
+2.711053571782517e+01  -4.231699534125656e+02  -5.6542393048e-02  -7.0643785765e-02  +2.2386352197e+02
+5.067687987089227e+01  -1.925357532092900e+02  +1.7956438640e-01  +4.2187072729e-02  +2.3959720345e+02
+1.902445564067280e+02  -2.816847315136066e+02  +9.2061870141e-03  -1.0490522232e-01  +2.5804979966e+02
-8.879840227628094e+01  -2.993402587109653e+02  -2.7605733317e-02  -3.5102663624e-02  +2.5096665638e+02
-1.955179626977113e+01  -1.925180939072385e+02  +1.2208438276e-01  +8.8403208140e-02  +2.2263480523e+02
+1.004611296593150e+02  -1.456255539951142e+02  +1.3421965985e-01  -8.5006185620e-02  +2.4087210233e+02
+8.952042531163838e+01  -2.040698345958736e+02  +1.2915996837e-01  -1.0715155688e-01  +2.6132628045e+02
+8.971842130807102e+01  -2.731865689746120e+02  +1.3004046255e-01  -1.6661007550e-02  +2.0408747076e+02
+2.416288978135751e+02  -1.642232873478880e+02  +4.2735009747e-02  -3.0252560437e-02  +2.2818328990e+02
+9.353893831035191e+01  +3.822370904940851e+01  +8.4442403604e-02  -1.3344262530e-02  +2.4327046323e+02
+6.062440160710731e+01  -2.114256174804534e+02  +1.5180779274e-01  -4.1444077622e-02  +2.0170912928e+02
+1.629146989483692e+02  -9.756662286648725e+01  -8.3102001788e-02  -2.3478441999e-01  +2.0806013344e+02
+2.976323716330747e+02  -2.838210582852324e+02  -8.7060887220e-03  -3.6875670085e-02  +2.1883935336e+02
+1.888762253189257e+02  -3.776786803403506e+02  +5.3859121969e-02  -4.4802205547e-02  +2.2889479873e+02
-1.388236650127035e+02  -2.240577264169833e+02  -3.2616217279e-02  +1.0237512749e-01  +2.0320225659e+02
-1.013386535378444e+01  -2.709010996409029e+02  -2.5373265786e-02  +3.9322575576e-02  +1.8743352028e+02
+1.093363813613464e+02  -2.214231149386564e+02  -3.5475985489e-02  -6.9203532929e-02  +2.2537267731e+02
+1.683172985671903e+01  -5.099074980736058e+02  -2.5851572477e-02  +1.3290046472e-02  +2.0624523755e+02
-7.079614483906411e+00  -2.317706888841122e+02  +5.9400037383e-02  +6.4782857308e-02  +2.0266606354e+02
-1.414871516403588e+02  -7.734017937049202e-01  +7.6055029070e-03  +3.8101713765e-02  +2.1943643768e+02
+1.456241858744034e+02  -4.791088801890473e+02  +1.0466125528e-01  -2.1438143452e-02  +2.2562067111e+02
+5.980212083815415e+01  -3.536624730243592e+02  +3.9834340071e-02  +9.0637664439e-02  +2.3056183267e+02
+7.499507879715424e+00  +1.424579609470252e+02  +7.6928025187e-02  -8.0055791145e-02  +1.7985019672e+02
-1.418518714494571e+02  +1.161693568174954e+02  +1.8625140757e-01  +2.0435498820e-01  +1.8318057171e+02
-5.948705029725005e+00  -3.982706568537622e+01  +8.1778188169e-02  +4.1323396144e-02  +1.5204373756e+02
-5.981818958239286e+01  +1.487196484763588e+02  +1.4320071587e-01  -1.0251056322e-01  +1.8792322578e+02
-2.279465481124773e+02  -1.173305432324018e+02  +6.9032985007e-03  +4.9390352374e-02  +1.9916989658e+02
-3.196171841858913e+01  +3.897306470275453e+01  +1.7615390430e-01  +1.2818539409e-02  +1.9108595540e+02
+9.613445789692005e+01  +5.321963309235437e+01  +3.8141884544e-02  -9.0372234330e-02  +1.9211243704e+02
-3.239404066164959e+02  -1.716161852201608e+00  +9.5741879972e-02  +4.4112426609e-02  +1.9371276964e+02
-2.464005166434769e+01  +1.703217512180431e+02  +1.9069696223e-02  -6.8795080731e-02  +1.6336950038e+02
-5.671005715986200e+01  +7.553680276445220e+00  +1.6534499263e-01  +2.7173290311e-02  +1.9318430947e+02
+2.466946650894187e+02  -1.840810982173871e+02  -5.9560335731e-03  -4.9430415344e-02  +1.8364331622e+02
-2.285723129774422e+01  +2.211529579376744e+00  +1.2243293181e-01  +1.0687449778e-01  +1.8766946355e+02
+1.087142541474093e+02  +3.268342536859577e+02  -4.4517405246e-02  +1.5466121269e-01  +1.8896495106e+02
-3.940944960453852e+01  -1.621999457344600e+02  +1.3313652793e-01  +1.1016940561e-01  +1.7253358831e+02
-1.584310545147142e+01  +6.843425446881571e+01  +1.1836535928e-01  -7.5357151226e-02  +1.8348116163e+02
+1.237245710843644e+02  -2.071472383550091e+01  -2.8857449425e-02  +1.5588919915e-02  +1.9805749938e+02
-1.553183875986446e+02  -3.837025103285966e+01  -1.4032391989e-02  +6.6425729194e-02  +1.9224601328e+02
-8.607178159213481e+01  +6.845191377086718e+01  +1.8764581193e-01  +8.5767095531e-02  +1.7061221599e+02
+3.394114433695128e+01  +1.153444536829914e+02  +4.2531434482e-02  -1.4433489860e-01  +1.8553350016e+02
+2.300043998927468e+01  +5.690017308223207e+01  +4.7518330125e-02  -2.6891607412e-02  +1.9975463883e+02
+2.319843598570733e+01  -1.221656129650637e+01  +1.6381605783e-01  -4.7189341864e-02  +1.5629021661e+02
+1.751089124912114e+02  +9.674672033021764e+01  -1.0586917900e-01  -2.9492986599e-02  +1.7545987488e+02
+2.701895298798823e+01  +2.991937167275142e+02  -1.1505866453e-01  -4.1376412924e-02  +1.8644879900e+02
-5.895583715256379e+00  +4.954439019765229e+01  +1.2570433607e-01  +7.4432972855e-03  +1.5465207339e+02
+9.639471362600548e+01  +1.634033848116184e+02  -1.2489154552e-02  -7.5826405372e-02  +1.5973222560e+02
+2.311123863107111e+02  -2.285105060712669e+01  -1.3663765551e-02  -3.9138258891e-02  +1.6844180863e+02
+1.223562399965621e+02  -1.167086726622449e+02  +1.3359185691e-01  -7.9458038516e-02  +1.7531866988e+02
-2.053436503350672e+02  +3.691228126112233e+01  -4.3336269415e-02  +1.3622381896e-01  +1.5579571450e+02
-7.665385067614812e+01  -9.931091962797254e+00  +3.0740937031e-02  +4.4497769612e-02  +1.4375915783e+02
+4.281639603898273e+01  +3.954689273944928e+01  +9.5643612450e-02  -1.9004395644e-02  +1.7332417527e+02
-4.968825546564466e+01  -2.489374903955001e+02  -4.2775417663e-02  +6.0734099515e-02  +1.5790548048e+02
-7.359959980627011e+01  +2.919931879399348e+01  +1.3609368645e-01  +1.2965550001e-01  +1.5635501597e+02
-2.080071369627225e+02  +2.601966058844008e+02  -2.9023088095e-02  +8.0752434091e-02  +1.6766724971e+02
+7.910420055203971e+01  -2.181388725109417e+02  +7.6450536884e-02  -5.0743668174e-02  +1.7288956485e+02
-6.717864484209542e+00  -9.269246534625356e+01  +1.7664355389e-01  +4.0968040451e-02  +1.7775493858e+02
-1.493513793291725e+02  -2.628860412952983e+01  +3.1839419864e-02  +3.9581177207e-02  +2.0455471340e+02
-1.344821290944043e+01  -1.822850266324014e+02  -5.6326678223e-04  +8.0617356016e-02  +1.6921290372e+02
-6.731769746210828e+01  +6.261687529333614e+00  +6.3000681391e-02  +8.8442835538e-02  +2.0928120754e+02
-2.354460559921927e+02  -2.597885041794270e+02  +7.8768322159e-03  -4.4150294825e-02  +2.2175408224e+02
-3.946122629830455e+01  -1.034848962442707e+02  +2.6464332343e-02  +1.0295969516e-02  +2.1206344307e+02
+8.863495001720463e+01  -8.923832785467084e+01  +6.1996325333e-03  -1.2909290683e-01  +2.1369582480e+02
-3.314399144962114e+02  -1.441741227992268e+02  -7.6785516443e-02  +9.9720177446e-02  +2.1557320158e+02
-3.213955954406312e+01  +2.786379027101790e+01  +8.6492424828e-02  +4.2163582579e-02  +1.8213391098e+02
-6.420956503957743e+01  -1.349042806705800e+02  +1.3246531676e-01  +5.9400305910e-02  +2.1452726278e+02
+2.391951572097033e+02  -3.265390591644123e+02  -8.4742908139e-03  -2.3029403956e-01  +2.0397952272e+02
-3.035673917745964e+01  -1.402464313676485e+02  +5.1787824185e-02  -6.3161839607e-02  +2.0865028316e+02
+1.012147462676939e+02  +1.843762927389325e+02  +1.0364013857e-02  -7.6897940985e-02  +2.1026024369e+02
-4.690895748425395e+01  -3.046579066814851e+02  -6.5141524988e-02  +1.0262700158e-02  +1.9138742690e+02
-2.334261333118684e+01  -7.402370647820950e+01  +8.4544550453e-02  +1.0406595200e-01  +2.0453760248e+02
+1.162250632046489e+02  -1.631726847825261e+02  +9.5914745533e-02  -6.8443584091e-02  +2.2040387450e+02
-1.628178954783600e+02  -1.808282119798849e+02  +7.7877378505e-02  -1.5754107434e-02  +2.1425829856e+02
-9.357128947185024e+01  -7.400604717615803e+01  -5.1489290807e-02  -3.8473504555e-02  +1.9008807295e+02
+2.644163645723586e+01  -2.711350726403379e+01  +6.6192216233e-02  -4.4967536905e-02  +2.0590079092e+02
+1.550093210955926e+01  -8.555778786479314e+01  +1.8740522886e-01  -3.8309908245e-02  +2.2299348897e+02
+1.569892810599191e+01  -1.546745222435316e+02  +1.1073447665e-01  +8.4019552021e-03  +1.7422442483e+02
+1.676094046114960e+02  -4.571124061680757e+01  -7.9827468373e-02  -7.5541761777e-02  +1.9497756162e+02
+1.951944510827281e+01  +1.567357557804890e+02  +2.1936120845e-01  +2.8212719605e-03  +2.0771286160e+02
-1.339509159497180e+01  -9.291357074937292e+01  +3.7688634773e-02  +8.7276117231e-02  +1.7224088399e+02
+8.889520574629006e+01  +2.094542386459321e+01  +1.4734211361e-01  +4.6330580687e-03  +1.7771789847e+02
+2.236128784309956e+02  -1.653090115541519e+02  -5.9072309320e-02  -3.8824719338e-02  +1.8703601245e+02
+1.148567321168466e+02  -2.591666336092701e+02  +1.0617657846e-01  -8.3090337364e-02  +1.9540978414e+02
-2.128431582147826e+02  -1.055456796859029e+02  -1.8393853790e-02  -1.9223933161e-02  +1.7351559544e+02
-8.415335855586355e+01  -1.523890529098225e+02  -1.8935998875e-02  +7.5745931701e-02  +1.6006418438e+02
+3.531688815926731e+01  -1.029110682075759e+02  +2.2381214232e-01  -2.7443804113e-02  +1.9258250489e+02
-5.718776334536008e+01  -3.913954513425253e+02  +3.1057395779e-02  -1.0029318816e-01  +1.7605698697e+02
-8.109910768598553e+01  -1.132586421530317e+02  +8.5674892639e-03  +7.3477621734e-02  +1.7330558580e+02
-2.155066448424379e+02  +1.177386449373755e+02  -2.7440494228e-02  +6.1269618867e-02  +1.8723111164e+02
+7.160469267232429e+01  -3.605968334579669e+02  +1.8347238420e-01  -3.8335635302e-02  +1.9263467064e+02
-1.421737236392497e+01  -2.351504262932788e+02  -4.9740628248e-03  +2.7998621425e-02  +1.9712906713e+02
+1.359031664197321e+02  -1.559964225028716e+02  +4.9642039289e-02  -1.1687037687e-01  +1.7433988362e+02
+8.203368186706427e+01  +3.255029165886344e+01  +7.6082830708e-02  -4.0138978041e-02  +2.1603516171e+02
-8.609467666302015e+01  -2.334999000498971e+02  +5.4227885110e-02  -1.2049741725e-02  +2.2875412128e+02
+1.098901530308680e+02  -7.719629211474086e+01  +5.6811437100e-02  -7.2685344871e-02  +2.1668193364e+02
+2.379863293463772e+02  -6.294972372514101e+01  -4.8615872259e-02  -1.4632068199e-01  +2.1983839505e+02
-1.820885351670388e+02  -1.178855186696970e+02  -1.6061834856e-01  +6.1156731682e-03  +2.2206253694e+02
+1.172118197851094e+02  +5.415239440054773e+01  +1.2615305235e-01  -1.2103517258e-01  +1.8860426814e+02
+8.514181428959512e+01  -1.086156765410502e+02  +1.3302611614e-01  -1.7209378213e-01  +2.1960701238e+02
+3.885465365388759e+02  -3.002504550348825e+02  -2.1618935248e-01  -4.3509044928e-02  +2.0895228221e+02
+1.189946401517129e+02  -1.139578272381186e+02  +7.2355293946e-02  +1.1146471919e-02  +2.1433638405e+02
+2.505661255968665e+02  +2.106648968684623e+02  +1.9310729213e-02  +5.8458114695e-02  +2.1650100215e+02
+1.024424218449186e+02  -2.783693025519553e+02  +1.1127242742e-01  -9.3539446584e-02  +1.9529308975e+02
+1.260087659979857e+02  -4.773510234867967e+01  +1.5410712341e-01  +6.0060303295e-02  +2.1174991410e+02
+2.655764425338215e+02  -1.368840806529963e+02  -9.2839568222e-02  -6.7118846431e-02  +2.2702537002e+02
-1.346651614918750e+01  -1.545396078503550e+02  +1.9622950815e-01  +6.7160190584e-03  +2.2166301606e+02
+5.578008985732231e+01  -4.771744304662820e+01  +6.6082092551e-02  -9.6065446616e-02  +1.9647908820e+02
+1.757930157864084e+02  -8.249031345039555e-01  +3.7304900954e-02  -5.5074221637e-03  +2.1038310217e+02
+1.648523114387318e+02  -5.926918373526331e+01  +6.5809143535e-02  -4.0725523740e-02  +2.3180260689e+02
+1.650503074351645e+02  -1.283859181140018e+02  +3.4829814514e-02  -1.0124752164e-01  +1.8036257331e+02
+3.169607839406686e+02  -1.942263648727774e+01  -5.0779943282e-02  +3.8598820333e-02  +1.9999544812e+02
+1.688708244374453e+02  +1.830243599100188e+02  +2.4953647288e-02  -5.2066280499e-02  +2.1463767507e+02
+1.359562877342007e+02  -6.662496661984309e+01  +7.2883883494e-02  -2.0487008068e-01  +1.7783615471e+02
+2.382465850754626e+02  +4.723402799412304e+01  -4.2599817457e-02  +1.8930633619e-02  +1.8294695386e+02
+3.729642577601682e+02  -1.390204074246221e+02  -1.8809155286e-02  -4.2695832475e-02  +1.9141905260e+02
+2.642081114460192e+02  -2.328780294797403e+02  +2.6706182218e-02  -4.6327619780e-02  +2.0221424502e+02
-6.349177888561008e+01  -7.925707555637305e+01  +1.2036087848e-01  +1.9602180725e-02  +1.7915527125e+02
+6.519802077330900e+01  -1.261004487802926e+02  +1.4297422147e-01  +3.6572191503e-02  +1.6512881528e+02
+1.846682674884399e+02  -7.662246407804611e+01  -3.2476108506e-02  -1.1803096551e-01  +1.9747295149e+02
+9.216361598381246e+01  -3.651068472129955e+02  +6.1700192355e-02  +1.5988337148e-01  +1.8235553384e+02
+6.825227164318703e+01  -8.697003802350190e+01  +1.6186510204e-01  -1.3620600672e-01  +1.7643357991e+02
-6.615526551326539e+01  +1.440272490669054e+02  +1.3303608171e-01  +8.8575974292e-02  +1.9480137815e+02
+2.209560720014968e+02  -3.343082293284371e+02  -4.8581408127e-02  +5.3061040736e-02  +1.9913935376e+02
+1.351340069652476e+02  -2.088618221637489e+02  +1.4256566214e-01  -7.1938359758e-02  +2.0100009165e+02
-5.386948455266786e+01  +1.885467141617351e+02  +1.5505523988e-01  +6.5393871406e-02  +1.7783050429e+02
-2.219978430827523e+02  -7.750347754702555e+01  +7.3218309706e-02  +9.0572165123e-02  +1.8837975761e+02
-2.601301338886412e+01  +7.880013038813075e+01  +1.1355213693e-01  +3.9493666582e-02  +1.7949423406e+02
+1.020831629266451e+02  +9.304669877773060e+01  +1.4299949483e-01  -1.4944042001e-01  +1.8134445550e+02
-3.179917015867709e+02  +3.811090383317461e+01  -6.1596465769e-02  +1.3536797641e-02  +1.8302978043e+02
-1.869134663462269e+01  +2.101488169034193e+02  +2.1995207632e-01  +5.0770408783e-02  +1.5494941466e+02
-5.076135213013700e+01  +4.738074596182144e+01  +1.3613258989e-01  +2.8209722204e-02  +1.8170792197e+02
+2.526433701191438e+02  -1.442540325320109e+02  +1.9125160521e-02  -1.4834988591e-01  +1.7281876799e+02
-1.690852626801922e+01  +4.203859526475296e+01  +1.2389203500e-01  +4.3922622720e-02  +1.7696470564e+02
+1.146629591771344e+02  +3.666613193713339e+02  +1.2655769334e-01  +2.9409886864e-03  +1.7849092331e+02
-3.346074457481352e+01  -1.223728800490837e+02  +7.9698125828e-02  +1.7892237764e-01  +1.6191103917e+02
-9.894400421746411e+00  +1.082613201541919e+02  +2.3928621782e-01  +3.5734124890e-02  +1.7399224388e+02
+1.296732761140894e+02  +1.911234184987531e+01  -1.1504733424e-01  -1.4031957881e-01  +1.8712700922e+02
-1.493696825689196e+02  +1.456814652516563e+00  -2.5133896585e-03  +7.9002965166e-02  +1.8221391928e+02
-8.012307656240981e+01  +1.082789794562434e+02  +1.9237010245e-01  +7.1427812101e-02  +1.6160243870e+02
+3.988984936667629e+01  +1.551715193683677e+02  +5.7275077287e-02  -8.0475881624e-03  +1.7427743050e+02
+2.894914501899969e+01  +9.672723876760830e+01  +2.1421861777e-01  -8.4631400240e-02  +1.8998973896e+02
+2.914714101543234e+01  +2.761050438886985e+01  +1.5119540210e-01  -5.5688397533e-02  +1.4820433874e+02
+1.810576175209364e+02  +1.365737860155939e+02  -5.4809889728e-02  +4.3922134955e-02  +1.6527529586e+02
+3.296765801771323e+01  +3.390207824128904e+02  -1.2577909340e-01  -2.3796160911e-02  +1.7656757265e+02
+5.312131446862622e-02  +8.937145588302852e+01  +1.0218771734e-01  -1.3690926788e-02  +1.4636816006e+02
+1.023434186557305e+02  +2.032304504969946e+02  -7.6245144711e-03  -1.1725349379e-01  +1.5085115158e+02
+2.370610913404361e+02  +1.697601507824952e+01  -2.3871849809e-02  -5.4152041128e-02  +1.5840802090e+02
+1.283049450262871e+02  -7.688160697686871e+01  -8.5801922859e-03  -1.4866114960e-01  +1.6620049335e+02
-1.993949453053422e+02  +7.673934694649856e+01  +8.6601485317e-02  +4.5593552767e-02  +1.4745235374e+02
-7.070514564642312e+01  +2.989597372257897e+01  +2.1669656966e-01  +2.0077298347e-02  +1.3597803482e+02
+4.876510106870774e+01  +7.937395842482550e+01  +2.4301957446e-01  -6.8006518762e-02  +1.6322435258e+02
-4.373955043591965e+01  -2.091104247101239e+02  +3.5572836200e-02  +4.2787146098e-02  +1.4979337050e+02
-6.765089477654510e+01  +6.902638447936971e+01  +5.2560477125e-02  +3.6494067244e-02  +1.4648542365e+02
-2.020584319329975e+02  +3.000236715697770e+02  -4.9329655165e-02  +1.4391789908e-01  +1.5957506892e+02
+8.505290558176472e+01  -1.783118068255655e+02  +1.4752568896e-01  +1.5929656238e-02  +1.6377626130e+02
-7.691594544845373e-01  -5.286539966087733e+01  +6.7109504713e-02  +3.4673076897e-02  +1.6672059589e+02
-1.681283585300844e+02  -2.660501917087606e+02  +7.3094877180e-02  +2.3840850515e-02  +2.3319161789e+02
+2.785647116380373e+01  -1.097465837736043e+02  +1.1526085520e-01  +1.2035272239e-01  +2.2193695737e+02
+1.559526474793129e+02  -9.550001538400446e+01  +1.1629558423e-01  -2.2346949488e-01  +2.2440853079e+02
-2.641222170341031e+02  -1.504358103285604e+02  -2.3046743398e-03  -3.1621098936e-02  +2.2653013905e+02
+3.517813791804517e+01  +2.160210274168429e+01  +1.3049632038e-01  -5.4644182634e-02  +1.9189755443e+02
+3.108132422530858e+00  -1.411659681999136e+02  +1.0063472757e-01  -1.2460002746e-02  +2.2472447542e+02
+3.065128546718116e+02  -3.328007466937459e+02  -6.0343866966e-02  -2.0635297545e-02  +2.1374857364e+02
+3.696095828464864e+01  -1.465081188969821e+02  +1.7591080276e-01  -4.7465206115e-02  +2.1895041815e+02
+1.685324437298022e+02  +1.781146052095989e+02  +7.4004161770e-02  -2.5217846807e-02  +2.2090166690e+02
+2.040873997785434e+01  -3.109195942108188e+02  -1.5408311676e-02  -1.4638253637e-02  +2.0016368352e+02
+4.397508413092145e+01  -8.028539400754312e+01  +1.5192685760e-01  -2.3627328574e-02  +2.1547456216e+02
+1.835427606667572e+02  -1.694343723118597e+02  +3.9080813665e-02  -1.0150640391e-01  +2.3159951797e+02
-9.550019801625177e+01  -1.870898995092185e+02  +4.9394980028e-02  +1.9171906951e-02  +2.2563799722e+02
-2.625359200974196e+01  -8.026773470549165e+01  +8.4406709616e-02  +9.0980149672e-02  +2.0009259511e+02
+9.375933391934414e+01  -3.337519479336740e+01  +1.4045443600e-01  -7.0675496979e-02  +2.1548639751e+02
+8.281862957166754e+01  -9.181947539412675e+01  +2.2066793100e-01  -1.2625718752e-01  +2.3540236953e+02
+8.301662556810020e+01  -1.609362097728652e+02  +1.9962452232e-01  -1.0857461449e-01  +1.8353780467e+02
+2.349271020736043e+02  -5.197292814614119e+01  -2.2932966302e-02  -7.7393419884e-02  +2.0445114548e+02
+8.683714257038109e+01  +1.504740682511554e+02  +2.6900936401e-02  -4.2816690575e-02  +2.1861485670e+02
+5.392260586713648e+01  -9.917525827870654e+01  +2.0785786036e-01  -1.1471159559e-02  +1.8120572863e+02
+1.562129032083984e+02  +1.468373633525960e+01  -8.0768780546e-02  -2.8069268343e-02  +1.8668883085e+02
+2.909305758931039e+02  -1.715706990834855e+02  -5.4351521622e-02  -5.2174980937e-02  +1.9590302288e+02
+1.821744295789549e+02  -2.654283211386037e+02  +5.2224051112e-02  -6.1043370385e-02  +2.0581458381e+02
-1.455254607526743e+02  -1.118073672152365e+02  +5.1614176155e-02  +1.0288457830e-01  +1.8254834926e+02
-1.683566109375527e+01  -1.586507404391561e+02  +2.4828227477e-02  -2.4706390965e-02  +1.6832600276e+02
+1.026345856213756e+02  -1.091727557369096e+02  +2.5282966202e-02  -9.4537688010e-02  +2.0190593610e+02
+1.012993411674820e+01  -3.976571388718589e+02  +9.2438985573e-02  +3.2843246092e-02  +1.8551745130e+02
-1.378141022387724e+01  -1.195203296823653e+02  +1.5144975534e-01  +4.0351215703e-02  +1.8104319225e+02
-1.481889473803296e+02  +1.114769574080419e+02  +1.0744946358e-01  +1.6509698260e-01  +1.9773908356e+02
+1.389223901344326e+02  -3.668585209873005e+02  +1.7471849818e-01  -7.7314455912e-02  +2.0278760313e+02
+5.310032509818332e+01  -2.414121138226124e+02  +3.6292138067e-02  -8.1962365332e-02  +2.0609083666e+02
+1.959848296938881e+02  +1.563036079351563e+02  +1.1381278061e-02  -3.6086476499e-03  +2.3518684136e+02
+3.240810060093974e+02  +1.705501763247561e+02  -1.5702662977e-01  -3.8627075354e-02  +2.3773634062e+02
-9.599385850401868e+01  +1.156143813802002e+02  +6.4127689794e-02  +5.0026137237e-03  +2.3997032562e+02
+2.033064964481296e+02  +2.876522944504449e+02  +2.4583285770e-02  +8.6133768924e-03  +2.0323695046e+02
+1.712364909526153e+02  +1.248842235088470e+02  -8.1201616469e-02  -1.0941303159e-01  +2.3812174239e+02
+4.746412132018960e+02  -6.675055498498529e+01  -5.8972877456e-02  -9.3878925242e-02  +2.2648481767e+02
+2.050893168147331e+02  +1.195420728117785e+02  -4.9754930905e-02  -8.3487957640e-02  +2.3196857240e+02
+3.366608022598866e+02  +4.441647969183595e+02  -2.0144487686e-02  -9.1837942982e-02  +2.3401199798e+02
+1.885370985079388e+02  -4.486940250205817e+01  -7.7514722119e-02  -1.4307937416e-01  +2.1212599337e+02
+2.121034426610059e+02  +1.857647977012175e+02  +2.2364401178e-02  -1.3211200806e-03  +2.2820965390e+02
+3.516711191968416e+02  +9.661581939690086e+01  -3.6251722411e-02  +1.2625462527e-02  +2.4534107192e+02
+7.262816051383265e+01  +7.896029219954212e+01  +1.9653075404e-02  -1.2429502674e-01  +2.3898072444e+02
+1.418747665203425e+02  +1.857824570032689e+02  -4.6507712031e-04  +1.4302805897e-02  +2.1193303912e+02
+2.618876924494285e+02  +2.326749969153932e+02  +1.9317796849e-03  +4.7437244045e-02  +2.2835128928e+02
+2.509469881017520e+02  +1.742307163146338e+02  +2.3788608302e-02  +1.1565682488e-03  +2.4927123844e+02
+2.511449840981846e+02  +1.051139819358954e+02  +5.4422085706e-02  -1.0981086415e-01  +1.9438559321e+02
+4.030554606036887e+02  +2.140772635626194e+02  -2.2422285304e-02  -4.2424458102e-02  +2.1662102154e+02
+2.549655011004655e+02  +4.165242599599160e+02  +2.4184968063e-02  +5.2490831598e-02  +2.3155408553e+02
+2.220509643972209e+02  +1.668749334300541e+02  +3.8567091566e-02  +6.0993593271e-02  +1.9193769742e+02
+3.243412617384828e+02  +2.807339280440202e+02  -8.6727081277e-02  -8.8626621626e-02  +1.9777084809e+02
+4.590589344231884e+02  +9.447949262527507e+01  -1.4863632382e-02  +2.6222344589e-02  +2.0758419304e+02
+3.503027881090393e+02  +6.218705701568510e-01  +4.2122306650e-02  -1.0512744033e-01  +2.1798271061e+02
+2.260289777741006e+01  +1.542428244935241e+02  +8.8892422408e-02  -8.1018796593e-02  +1.9335962525e+02
+1.512926974363291e+02  +1.073994512696045e+02  -3.7361954544e-02  +3.2798148420e-02  +1.7830140512e+02
+2.707629441514600e+02  +1.568774359718510e+02  -4.0965622600e-02  +7.4382518598e-02  +2.1392740878e+02
+1.782582926468326e+02  -1.316069471630983e+02  -1.3518241580e-03  -1.5690224279e-01  +1.9647780401e+02
+1.543469483062072e+02  +1.465298620263953e+02  -7.5198934902e-03  -1.0787258334e-01  +1.9188190818e+02
+1.993941114975476e+01  +3.775271491168025e+02  +1.0961234662e-02  -5.9765276230e-02  +2.0938092984e+02
+3.070507486645170e+02  -1.008083292785399e+02  -1.4307707818e-02  -9.5387251075e-02  +2.1478623811e+02
+2.212286836282677e+02  +2.463807788614822e+01  -1.1862390368e-01  +3.7215311159e-02  +2.1841444028e+02
+1.280961763155092e+02  +1.424656838959984e+01  +7.4792675764e-02  -3.1313727604e-02  +2.2672823699e+02
-2.919786881979068e+02  -4.068922655495614e+01  -9.9963878753e-02  -1.0976267059e-02  +2.2867747963e+02
+7.321666754241434e+00  +1.313486865152886e+02  +1.6754561092e-01  -5.8777867358e-02  +1.9306184666e+02
-2.474833874127287e+01  -3.141938442630931e+01  +1.4562227092e-01  +1.4450097084e-01  +2.2776830324e+02
+2.786563835080079e+02  -2.230541629201416e+02  -7.5416099242e-02  -1.7617869276e-01  +2.1654882943e+02
+9.104487120844908e+00  -3.676153512337778e+01  +1.9074540427e-01  -9.3354113599e-02  +2.2142021454e+02
+1.406759725659985e+02  +2.878611889832032e+02  -2.1298424161e-02  +5.1111303685e-02  +2.2305442884e+02
-7.447731185949394e+00  -2.011730104372145e+02  +1.1488996054e-01  +8.9860314760e-02  +2.0329125420e+02
+1.611861296711771e+01  +2.946118976606118e+01  +1.7496882676e-01  -3.7962036462e-02  +2.1681762011e+02
+1.556862895029535e+02  -5.968778853825543e+01  +2.4044117911e-02  -1.8598532209e-02  +2.3380373067e+02
-1.233566691800555e+02  -7.734331573561418e+01  +3.0595604306e-02  +1.2291869972e-01  +2.2714379980e+02
-5.411006317354569e+01  +2.947884906811265e+01  +1.4002168182e-01  +5.6626353278e-02  +2.0154592651e+02
+6.590286275554041e+01  +7.637138898023690e+01  +3.0743268674e-02  -5.7687616029e-02  +2.1866661984e+02
+5.496215840786381e+01  +1.792710837947754e+01  +5.9888864672e-02  -7.7106646538e-02  +2.3624400465e+02
+5.516015440429646e+01  -5.118962599926090e+01  +2.2381903099e-01  -2.9644867462e-02  +1.8468525669e+02
+2.070706309098006e+02  +5.777365562746311e+01  +4.5730704880e-02  +3.7838808248e-02  +2.0695369904e+02
+5.898067140657736e+01  +2.602206520247597e+02  -5.8747574166e-02  +7.3884730879e-02  +2.2024160884e+02
+2.606613470333275e+01  +1.057132549489776e+01  +1.0200551175e-01  -3.8825964338e-02  +1.8265141044e+02
+1.283564320445946e+02  +1.244303201088639e+02  +2.2054761292e-02  -1.4349968471e-01  +1.8853856638e+02
+2.630741047293002e+02  -6.182411530988122e+01  +5.9829983886e-02  +8.1000759026e-03  +1.9858695219e+02
+1.543179584151512e+02  -1.556817373649994e+02  +5.0759822437e-02  -4.9184566816e-02  +2.0715426123e+02
-1.733819319164781e+02  -2.060783441632196e+00  +1.4657258740e-02  +1.3626627123e-02  +1.8400272883e+02
-4.469213225755900e+01  -4.890415666555178e+01  +1.2854805095e-01  +1.5347458727e-03  +1.6975838457e+02
+7.477811445757186e+01  +5.738280366947492e-01  +6.3552551164e-02  -1.0321995290e-01  +2.0442106080e+02
-1.772653704705553e+01  -2.879105550982546e+02  +2.0709761498e-02  +4.5679796999e-02  +1.8661392458e+02
-4.163788138768097e+01  -9.773745908761043e+00  +2.1629990809e-01  +1.3630410871e-01  +1.8414422538e+02
-1.760454185441334e+02  +2.212235411816462e+02  -8.7390453441e-06  +1.6648941888e-01  +1.9833132269e+02
+1.110659189706288e+02  -2.571119372136962e+02  +1.5043912644e-02  -4.3434546414e-02  +2.0424191329e+02
+2.524385393437959e+01  -1.316655300490081e+02  +1.9154625698e-01  +3.6442043757e-02  +2.0941212516e+02
-4.200748645134160e+02  -5.493579494455598e+01  -5.6200085964e-02  +1.2139348631e-02  +2.3101589331e+02
-1.207745095612677e+02  +1.171021181256887e+02  +8.1256224014e-02  +5.7932566213e-02  +1.9547570804e+02
-1.528445150567821e+02  -4.566595281590915e+01  +6.9839054006e-02  +2.0178363775e-02  +2.2948394886e+02
+1.505602071924987e+02  -2.373007313097414e+02  +1.0367125271e-01  -1.5550538312e-01  +2.1824346992e+02
-1.189916891946643e+02  -5.100810351297763e+01  -2.5845352466e-02  +2.7342253467e-02  +2.2341960293e+02
+1.257979625048930e+01  +2.736146205936034e+02  +7.2563778622e-02  -5.9083607377e-02  +2.2529582048e+02
-1.355439075014586e+02  -2.154195788268143e+02  -3.4069187603e-02  +3.1357363763e-02  +2.0454410671e+02
-1.119775633483915e+02  +1.521462137646134e+01  +1.3002247969e-01  +1.6631876702e-01  +2.1950438157e+02
+2.759011318744430e+01  -7.393435692785528e+01  +1.3091627720e-01  -2.5929142353e-02  +2.3618863885e+02
-2.514528454955647e+02  -9.158988412521403e+01  +5.0332892234e-02  +2.1132572521e-02  +2.2989157053e+02
-1.822062394890549e+02  +1.523228067851281e+01  -1.1587011588e-01  +3.0038043093e-02  +2.0390456787e+02
-6.219331355996877e+01  +6.212482059063706e+01  +2.0949225402e-01  -5.2250073761e-02  +2.2013881837e+02
-7.313401790764537e+01  +3.680539989877701e+00  +9.9902993816e-02  +8.0501171879e-03  +2.3959295523e+02
-7.293602191121272e+01  -6.543619438886074e+01  +1.5683120010e-01  +1.8952753498e-01  +1.8697153933e+02
+7.897445459429139e+01  +4.352708723786327e+01  +9.1069650543e-02  -1.1121060198e-01  +2.0869088428e+02
-6.911550490893183e+01  +2.459740836351598e+02  +2.7724200001e-02  -4.3884760358e-02  +2.2279293372e+02
-1.020300416121764e+02  -3.675242894702080e+00  +1.1385448499e-01  +1.1025932957e-01  +1.8470183311e+02
+2.602557290854293e-01  +1.101837517192641e+02  +6.3115704995e-02  -4.4730542813e-02  +1.9041274310e+02
+1.349779284137910e+02  -7.607068369948107e+01  +3.5443143272e-02  -1.9916346764e-01  +2.0006241325e+02
+2.622178209964201e+01  -1.699283057545993e+02  +3.0353537371e-03  +1.4912628300e-03  +2.0968300525e+02
-3.014781082319873e+02  -1.630735183123204e+01  +1.4097153172e-02  +1.5437185236e-02  +1.8606961686e+02
-1.727883085730682e+02  -6.315072505515163e+01  +2.4295026901e-03  -3.0056366966e-03  +1.7160388576e+02
-5.331806185793732e+01  -1.367274035290509e+01  +1.4770392499e-01  +9.7578367922e-02  +2.0610774628e+02
-1.458227133625647e+02  -3.021571234878545e+02  -1.4308187591e-02  -3.9497679195e-02  +1.8896677669e+02
-1.697340577031902e+02  -2.402031429836089e+01  -1.4054416232e-01  +7.5612754389e-02  +1.8509736261e+02
-3.041415948596426e+02  +2.069769727920464e+02  -2.9658740755e-02  -3.4516559424e-02  +2.0122035396e+02
-1.703025734488034e+01  -2.713585056032961e+02  +4.7533212213e-02  +4.2518803070e-02  +2.0664466819e+02
-1.028523223811296e+02  -1.459120984386079e+02  -6.3914823895e-02  +2.7109134105e-02  +2.1063513595e+02
+2.993003549521483e+02  +1.720379130702447e+02  -7.6013616557e-02  -5.8205245750e-02  +1.9737546437e+02
+2.672303494566339e+02  +9.269842128646829e+00  -1.8353524221e-02  -2.9638868385e-02  +2.3149261117e+02
+5.706350717059147e+02  -1.823649363651855e+02  -3.2903757035e-02  -1.0419768345e-01  +2.2016620279e+02
+3.010831753187517e+02  +3.927691431578353e+00  +6.2735050797e-03  -5.2007253511e-02  +2.2544046154e+02
+4.326546607639053e+02  +3.285504155381593e+02  +7.2028037764e-02  +7.5240477209e-02  +2.2737830616e+02
+2.845309570119574e+02  -1.604837838822583e+02  +2.6855436297e-02  -8.9041514080e-02  +2.0627966763e+02
+3.080973011650245e+02  +7.015041632101732e+01  +4.3192367715e-03  -3.1192509228e-02  +2.2163304244e+02
+4.476649777008603e+02  -1.899856198329930e+01  +6.6252815084e-02  -3.7777120367e-02  +2.3837868385e+02
+1.686220190178513e+02  -3.665408918065805e+01  +3.6345892670e-02  -1.9375198798e-01  +2.3210781294e+02
+2.378686250243611e+02  +7.016807562306879e+01  -2.7500817529e-02  -1.5997112334e-02  +2.0585471291e+02
+3.578815509534472e+02  +1.170606155351930e+02  +1.4328923281e-03  -8.6469409675e-02  +2.2203129997e+02
+3.469408466057706e+02  +5.861633493443368e+01  -2.5045403827e-02  -9.8538222186e-02  +2.4199889630e+02
+3.471388426022033e+02  -1.050039944430476e+01  -7.2481817235e-02  -8.2142942119e-02  +1.8878421393e+02
+4.990493191077074e+02  +9.846288218241925e+01  -3.6773320663e-02  -6.4554440298e-02  +2.1055267034e+02
+3.509593596044842e+02  +3.009098785797158e+02  +6.8364264942e-03  -1.0327909352e-01  +2.2491856114e+02
+3.180448229012396e+02  +5.126055204985390e+01  +5.9090569938e-02  +8.1073230592e-02  +1.8645122855e+02
+4.203351202425014e+02  +1.651195466638200e+02  +3.3514487235e-02  +3.0254968654e-02  +1.9216875383e+02
+5.550527929272071e+02  -2.113488875492509e+01  -7.1473284541e-02  +5.1784425750e-02  +2.0180955962e+02
+4.462966466130580e+02  -1.149925108100433e+02  -1.2306133486e-01  +1.8331273473e-02  +2.1170891037e+02
+1.185967562814287e+02  +3.862844311332394e+01  -1.1718620937e-01  -1.7574423535e-01  +1.8783227065e+02
+2.472865559403478e+02  -8.214930110595645e+00  -1.0949251200e-02  +6.2444732931e-02  +1.7321748365e+02
+3.667568026554787e+02  +4.126305459165089e+01  +5.6763038042e-03  +1.7678015066e-02  +2.0794069714e+02
+2.742521511508513e+02  -2.472213285432985e+02  -2.0150690297e-02  -4.7135298211e-02  +1.9080713418e+02
+2.503408068102258e+02  +3.091548064619509e+01  -1.3234518589e-01  -9.4862707553e-02  +1.8663212533e+02
+1.159332696537734e+02  +2.619127677366023e+02  +1.1873012771e-01  -6.2540913547e-02  +2.0325608137e+02
+4.030446071685357e+02  -2.164227106587401e+02  +4.0026322278e-02  -1.4432071198e-01  +2.0862344019e+02
+3.172225421322864e+02  -9.097630349405193e+01  +3.8021967281e-02  -4.1043210098e-03  +2.1240910447e+02
-3.207000549551431e+01  -1.627680709415979e+02  +7.9971311015e-02  +6.8454329232e-02  +1.9555893721e+02
+2.713347167537664e+02  -3.544028494354302e+02  -5.9670535764e-02  +4.1362983270e-03  +1.8603280582e+02
+1.782820366603474e+00  -1.681102216386664e+02  +1.2949384285e-01  +3.9587646223e-02  +1.9066627626e+02
+1.333543058117571e+02  +1.565125024679146e+02  +9.8319754707e-03  +3.4630438355e-02  +1.9245575914e+02
-1.476939794019083e+01  -3.325216969525031e+02  -4.6961224008e-02  +8.3265942365e-02  +1.7407488997e+02
+8.796946212876279e+00  -1.018874967492274e+02  +2.6331677974e-01  -2.6503941224e-02  +1.8792907056e+02
+1.483646227487121e+02  -1.910364750535440e+02  +9.3630566751e-02  -1.0863319063e-01  +2.0179009552e+02
-1.306783359342969e+02  -2.086920022509028e+02  +5.6239478060e-02  +8.4239739750e-02  +1.9676671130e+02
-6.143172992778712e+01  -1.018698374471759e+02  +7.2474622322e-02  -6.0249016533e-03  +1.7445853553e+02
+5.858119600129898e+01  -5.497729753505169e+01  +2.3915439373e-01  -1.1031659652e-01  +1.8745020777e+02
+4.764049165362238e+01  -1.134215781358110e+02  +2.0340153323e-01  -1.8244541209e-01  +2.0547591949e+02
+4.783848765005503e+01  -1.825383125145495e+02  +9.0866745490e-02  -1.0641930451e-01  +1.6007406915e+02
+1.997489641555591e+02  -7.357503088782548e+01  +4.8964379440e-02  -7.3984442978e-02  +1.7798778592e+02
+5.165900465233592e+01  +1.288719655094711e+02  +7.8943239013e-02  +7.0270729988e-02  +1.9059753409e+02
+1.874446794909132e+01  -1.207773610203908e+02  +1.9966596149e-01  -2.1987986169e-02  +1.5795682712e+02
+1.210347652903532e+02  -6.918366406424695e+00  +6.8863999900e-02  -8.5738866723e-02  +1.6264051967e+02
+2.557524379750587e+02  -1.931728018251698e+02  -1.5678503162e-01  -1.1011012352e-01  +1.7046996281e+02
+1.469962916609098e+02  -2.870304238802880e+02  +7.0624897237e-02  -9.8783026724e-02  +1.7948884741e+02
-1.807035986707195e+02  -1.334094699569208e+02  +1.5121447482e-02  +4.1776617322e-02  +1.5912771381e+02
-5.201379901180044e+01  -1.802528431808404e+02  +1.8054046104e-02  -3.5311754060e-02  +1.4670578314e+02
+6.745644770333043e+01  -1.307748584785938e+02  +1.1694569326e-01  -1.2501850247e-01  +1.7576039538e+02
-2.504820380129696e+01  -4.192592416135432e+02  -7.6122453979e-02  -8.1524927507e-02  +1.6181751567e+02
-4.895954814192240e+01  -1.411224324240496e+02  +1.3074213938e-01  +9.2325430446e-02  +1.5737399380e+02
-1.833670852983748e+02  +8.987485466635763e+01  -3.6228027692e-02  +1.6230764255e-01  +1.7263129756e+02
+1.037442522163874e+02  -3.884606237289848e+02  +5.8745654731e-02  -1.1433338147e-03  +1.7681323408e+02
+1.792218718013815e+01  -2.630142165642966e+02  +9.4561207712e-02  -1.5961931539e-02  +1.7920252238e+02
+3.034047222492808e+02  -1.916347784938323e+02  +3.0617910372e-02  -8.0680199100e-02  +2.1907230482e+02
+3.385282586211778e+01  -5.342150697068476e+00  +2.0003377570e-01  -4.5745893410e-02  +2.2407349690e+02
+1.654243113072714e+02  +3.192805734095125e+02  -4.1260446766e-02  -2.9613631683e-02  +2.2578951042e+02
+1.730060755532348e+01  -1.697536260109052e+02  +1.0488339372e-01  -9.3124247316e-02  +2.0556775620e+02
+4.086695170839059e+01  +6.088057419237049e+01  +1.5903619456e-01  -1.3307008033e-01  +2.1961537000e+02
+1.804346282442264e+02  -2.826840411194613e+01  +7.7508398467e-02  -7.6513801740e-03  +2.3668035045e+02
-9.860833043878262e+01  -4.592393130930488e+01  +4.2253991058e-02  +5.9178656254e-02  +2.3005643928e+02
-2.936172443227282e+01  +6.089823349442196e+01  +5.4364941951e-02  +1.0224476505e-03  +2.0410858001e+02
+9.065120149681329e+01  +1.077907734065462e+02  +9.7253700592e-02  -2.7224743695e-03  +2.2114935527e+02
+7.971049714913669e+01  +4.934649280578685e+01  +1.2243577077e-01  -1.9953901168e-01  +2.3940783798e+02
+7.990849314556934e+01  -1.977024157295159e+01  +7.2768977382e-02  -7.1819106566e-02  +1.8706773533e+02
+2.318189696510734e+02  +8.919304005377242e+01  +4.7108925805e-02  -7.6704431056e-02  +2.0939761732e+02
+8.372901014785023e+01  +2.916400364510690e+02  +8.9691028590e-02  -1.7941124472e-02  +2.2303482590e+02
+5.081447344460562e+01  +4.199070992120707e+01  +1.0087193575e-01  +2.2270458359e-02  +1.8494995880e+02
+1.531047707858675e+02  +1.558497045351732e+02  -1.0296417239e-01  +6.0241617411e-02  +1.9084485456e+02
+2.878224434705730e+02  -3.040473088357192e+01  +6.9531639606e-03  +1.5058245378e-02  +2.0087963494e+02
+1.790662971564241e+02  -1.242623529386901e+02  +7.0176318341e-02  -1.2319166883e-01  +2.0981686609e+02
-1.486335931752052e+02  +2.935860098467711e+01  +5.6551155919e-02  +1.3831331902e-01  +1.8631867272e+02
-1.994379351628613e+01  -1.748477223924247e+01  +1.4560883188e-01  +1.3032541395e-01  +1.7187820885e+02
+9.952645319884473e+01  +3.199321246300406e+01  +1.1326568625e-01  -1.7186986527e-01  +2.0682705046e+02
+7.021801694217345e+00  -2.564911706719453e+02  +5.2779993169e-02  +3.8175062623e-02  +1.8903299213e+02
-1.688954264640810e+01  +2.164563851754826e+01  +1.4368222468e-01  +5.1837775237e-02  +1.8615648341e+02
-1.512970798028605e+02  +2.526429256079555e+02  +9.2692675979e-02  +1.7205374020e-01  +2.0100862975e+02
+1.358142577119017e+02  -2.256925527873869e+02  +6.3416999801e-02  -1.4341925613e-01  +2.0684231493e+02
+4.999219267565246e+01  -1.002461456226988e+02  +1.4930907963e-01  -1.3743023845e-01  +2.1173862020e+02
-2.695518963871630e+02  +1.862926277967638e+02  -4.0962493385e-02  +6.4899974503e-02  +2.1308471855e+02
-1.379804109420094e+02  +5.109153519033448e+02  +3.7927023026e-03  +2.1741721669e-02  +2.1473836224e+02
-2.861041146939573e+02  +2.188115248292712e+01  +5.3694180371e-02  +7.2211893051e-03  +1.9543056020e+02
-2.625377705408902e+02  +2.525153526862028e+02  -1.2516554593e-02  +8.7254539255e-02  +2.0891514492e+02
-1.229700940050544e+02  +1.633663743818861e+02  +2.7923603530e-02  +4.6347813399e-02  +2.2509954122e+02
-4.020130526880634e+02  +1.457108471845274e+02  -1.0803744634e-01  -2.9197193592e-03  +2.1884102627e+02
-3.327664466815536e+02  +2.525330119882543e+02  -6.6483932839e-02  -1.0424863056e-01  +1.9415051764e+02
-2.127535207524675e+02  +2.994255519003785e+02  +1.4787487666e-02  +1.2247498148e-01  +2.1025581498e+02
-2.236942251001441e+02  +2.409812712996192e+02  +1.1477088255e-02  +1.2708095382e-01  +2.2778359548e+02
-2.234962291037114e+02  +1.718645369208807e+02  +7.3580717175e-02  +2.8101491219e-02  +1.7795309205e+02
-7.158575259820731e+01  +2.808278185476047e+02  +8.7400381688e-02  -3.5281952510e-02  +1.9911589132e+02
-2.196757121014305e+02  +4.832748149449013e+02  +8.4426318012e-02  +7.6417693063e-02  +2.1215090659e+02
-2.525902488046751e+02  +2.336254884150393e+02  -1.1274351691e-01  -1.0382118590e-02  +1.7591828787e+02
-1.502999514634133e+02  +3.474844830290055e+02  +9.3665652498e-03  +1.0236713355e-01  +1.8150207726e+02
-1.558227877870769e+01  +1.612300476102604e+02  +2.7179145244e-01  -2.3973035659e-02  +1.9099783243e+02
-1.243384250928567e+02  +6.737242555514214e+01  +2.7132312549e-02  +2.3748524785e-01  +1.9959031847e+02
-4.520383154244860e+02  +2.209933794785094e+02  -6.6973865010e-02  +4.5941719596e-02  +1.7722025878e+02
-3.233485157655669e+02  +1.741500062545898e+02  -8.9959204495e-02  +4.9365048103e-02  +1.6347909356e+02
-2.038782690504360e+02  +2.236279909568364e+02  -8.0532966398e-02  +1.8405110471e-01  +1.9666877992e+02
-2.963829205550634e+02  -6.485639217811304e+01  -3.0480173929e-02  -5.2790206853e-03  +1.7982659545e+02
-3.202942648956889e+02  +2.132804170113806e+02  +2.2278437671e-02  -3.2201058682e-02  +1.7695917322e+02
-4.547018020521413e+02  +4.442777041017878e+02  -1.2924205771e-01  +6.3413116313e-02  +1.9125628020e+02
-1.675904645373790e+02  -3.405777429355462e+01  +5.3190464467e-02  +1.1831483578e-01  +1.9675208546e+02
-2.534125295736283e+02  +9.138863287113352e+01  -4.4724176241e-02  -3.2123447276e-02  +2.0129072044e+02
+1.315714854451536e+02  +3.246227241065810e+02  -3.4314437726e-02  -2.2747353518e-02  +2.1986670963e+02
-1.655221830679430e+01  -1.644114753138367e+02  +9.9904110954e-02  -4.9200721032e-03  +1.9977989913e+02
+7.014125846272805e+00  +6.622272488943896e+01  +7.8760139392e-02  +2.6017677688e-02  +2.1410878453e+02
+1.465818023821086e+02  -2.292625341487765e+01  -1.9353245032e-03  -1.6055607582e-02  +2.3048955726e+02
-1.324611563009004e+02  -4.058178061223640e+01  +4.1047633998e-02  +1.2217457347e-03  +2.2425458804e+02
-6.321455029439060e+01  +6.624038419149043e+01  +9.0770391124e-02  +1.4850805023e-01  +1.9892134746e+02
+5.679837563469550e+01  +1.131329241036147e+02  -7.2890623223e-03  -6.4006090844e-02  +2.1498528010e+02
+4.585767128701890e+01  +5.468864350285533e+01  +4.1447694411e-02  -7.5739889498e-02  +2.3361576739e+02
+4.605566728345156e+01  -1.442809087588311e+01  +1.4732106317e-01  -4.5325673856e-02  +1.8237610859e+02
+1.979661437889557e+02  +9.453519075084090e+01  +4.3296170181e-02  +1.2393131739e-01  +2.0373337537e+02
+4.987618428573245e+01  +2.969821871481374e+02  +1.1500782595e-01  -4.9492618229e-02  +2.1735349385e+02
+1.696164758248784e+01  +4.733286061827555e+01  +8.4409501921e-02  -3.1507794944e-02  +1.8020604831e+02
+1.192519449237497e+02  +1.611918552322417e+02  -3.4329892465e-02  -6.6124176470e-03  +1.8582846049e+02
+2.539696176084553e+02  -2.506258018650344e+01  -8.3893904563e-04  +8.6137125508e-02  +1.9534991327e+02
+1.452134712943063e+02  -1.189202022416217e+02  +1.1132081853e-01  -2.3413142677e-01  +2.0453679032e+02
-1.824864190373230e+02  +3.470075168174559e+01  -4.6782030516e-02  +1.4794440977e-01  +1.8154028355e+02
-5.379661937840391e+01  -1.214262154217400e+01  +1.0594928863e-01  +1.0824750522e-01  +1.6743946970e+02
+6.567362733672695e+01  +3.733536316007253e+01  +9.6000495556e-02  +3.4761944672e-02  +2.0121770229e+02
-2.683102416790044e+01  -2.511490199748769e+02  +1.2487376949e-01  +1.3217246347e-01  +1.8431337012e+02
-5.074236850852588e+01  +2.698778921461674e+01  +8.1523297482e-02  +1.9469497553e-02  +1.8082418636e+02
-1.851499056649783e+02  +2.579850763050240e+02  +1.5954932033e-01  +1.1618354877e-01  +1.9618434306e+02
+1.019614318497839e+02  -2.203504020903184e+02  +1.3419139833e-01  -2.4338148244e-01  +2.0159184486e+02
+1.613936681353468e+01  -9.490399492563029e+01  +6.2492056819e-02  +9.9741337790e-04  +2.0574324551e+02
-1.481237037519479e+02  -4.890341994204177e+02  +6.8737260904e-02  +1.2874960529e-01  +2.0121430093e+02
-1.245573595988808e+02  -2.583999992171420e+02  -8.4108034596e-02  +1.7170309846e-01  +2.1611011656e+02
+1.501031693695501e+01  -3.475489775214586e+02  +8.8751681114e-03  +8.6111192244e-02  +2.3246880128e+02
-2.640326417460540e+02  -3.652045047188174e+02  -7.5831157126e-03  -4.8761568286e-02  +2.2632781370e+02
-1.947860357395442e+02  -2.583823399150905e+02  -1.7487448206e-03  -1.4121103457e-02  +2.0073318907e+02
-7.477310981045807e+01  -2.114898000029663e+02  +4.4655997140e-02  +2.9927630584e-03  +2.1657170878e+02
-8.571381415813467e+01  -2.699340806037256e+02  +3.6997211032e-02  -2.9486978145e-03  +2.3594349803e+02
-8.551581816170201e+01  -3.390508149824641e+02  +1.3443311077e-01  -3.9756286305e-02  +1.8407999522e+02
+6.639465834380209e+01  -2.300875333557401e+02  +6.1265735060e-02  -2.8350094422e-02  +2.0535481028e+02
-8.169530115942112e+01  -2.764053695844353e+01  +5.5348303762e-02  +8.8567008791e-02  +2.1932427612e+02
-1.146098378626657e+02  -2.772898634883054e+02  -9.4593104832e-02  +1.5452495716e-02  +1.8181758457e+02
-1.231954052140387e+01  -1.634308688743393e+02  +1.0337124509e-01  +9.8180213494e-03  +1.8740744088e+02
+1.223981321633017e+02  -3.496853042930844e+02  +9.7182568593e-02  +4.5605221988e-02  +1.9683893813e+02
+1.364198584915272e+01  -4.435429263482026e+02  +1.8090741150e-02  -1.0851862502e-01  +2.0643551236e+02
-3.140579044824765e+02  -2.899219724248354e+02  +4.8263755577e-02  +1.2699554126e-01  +1.8316425907e+02
-1.853681048235575e+02  -3.367653456487550e+02  -7.8455569229e-03  +4.5900611875e-02  +1.6891628437e+02
-6.589785810842662e+01  -2.872873609465084e+02  -1.8622216073e-03  +3.7252441651e-02  +2.0280910111e+02
-1.584025096130540e+02  -5.757717440814579e+02  -9.7628213772e-02  -1.5542237490e-02  +1.8604995145e+02
-1.823138539536795e+02  -2.976349348919642e+02  -1.7778066021e-03  -1.5783229446e-02  +1.8206005984e+02
-3.167213911101319e+02  -6.663764780155697e+01  +4.0608299381e-02  -1.4577173508e-02  +1.9816556543e+02
-2.961005359536964e+01  -5.449731261968994e+02  -7.3242154075e-02  -5.0656578325e-02  +2.0343230648e+02
-1.154321186316189e+02  -4.195267190322112e+02  +1.2102987974e-02  -5.0883756509e-03  +2.0719729883e+02
+2.356634415306711e+01  +2.306342002032757e+02  +8.4615735033e-02  -4.5434152777e-02  +1.9549858044e+02
+1.631340206889029e+02  +1.414852218989590e+02  -2.0760667753e-02  -1.0835573723e-02  +2.1090487763e+02
-1.159089379941061e+02  +1.238296947016003e+02  +1.6979163218e-01  +1.6132961262e-01  +2.0482119254e+02
-4.666233198759630e+01  +2.306518595053271e+02  +1.0802805374e-01  +4.1659418596e-02  +1.8175301428e+02
+7.335059394148981e+01  +2.775443994174514e+02  -5.2705161303e-02  -6.6571175276e-02  +1.9738400248e+02
+6.240988959381320e+01  +2.191001188166920e+02  +1.1124221506e-01  -8.3397981637e-02  +2.1294052174e+02
+6.260788559024586e+01  +1.499833844379536e+02  -2.5966649100e-02  -6.5936182468e-02  +1.6652614227e+02
+2.145183620957500e+02  +2.589466660646776e+02  -1.2614469126e-02  +6.4929606829e-02  +1.8675048569e+02
+6.642840259252675e+01  +4.613936624619741e+02  +2.5562538163e-02  +2.5173616320e-03  +1.9861726594e+02
+3.351386588928214e+01  +2.117443359321122e+02  +1.1661827035e-01  -1.2921785474e-01  +1.6472940546e+02
+1.358041632305440e+02  +3.256033305460784e+02  -5.2443792625e-02  +1.2260131684e-01  +1.7008165253e+02
+2.705218359152496e+02  +1.393488951273333e+02  +4.8410139511e-02  +3.5684820570e-02  +1.7923426608e+02
+1.617656896011006e+02  +4.549127307221502e+01  -6.7531838874e-02  -1.0918572907e-01  +1.8679214887e+02
-1.659342007305287e+02  +1.991122269955823e+02  -1.0080777295e-01  +1.3748642829e-01  +1.6594791119e+02
-3.724440107160961e+01  +1.522688537716627e+02  +2.0491914303e-01  +2.5892467192e-02  +1.5311205592e+02
+8.222584564352125e+01  +2.017468384739092e+02  -2.6965401347e-02  -3.5174458950e-02  +1.8447023525e+02
-1.027880586110614e+01  -8.673754466104016e+01  +1.1056487411e-01  +2.8937166504e-02  +1.6825759379e+02
-3.419015020173158e+01  +1.913992645284534e+02  +2.4012216714e-01  +4.7231708399e-02  +1.6627219956e+02
-1.685976873581840e+02  +4.223965516188607e+02  +8.1020220794e-02  +1.0559005015e-01  +1.7875393862e+02
+1.185136501565782e+02  -5.593892677648174e+01  -2.4369576921e-02  -1.4831133273e-01  +1.8418203600e+02
+3.269158512032898e+01  +6.950748038820640e+01  +2.8607318773e-01  -7.1818280525e-02  +1.8906324340e+02
+1.395676765358358e+02  -8.914897830431661e+01  +1.7578131078e-01  -1.3431237360e-01  +2.2659043335e+02
-1.394752821471732e+02  -1.068045055016754e+02  +4.4557809409e-02  +1.1143083772e-01  +2.2093413253e+02
-7.022867614066340e+01  +1.765930205147015e-02  +5.2478888265e-02  -7.2811346639e-02  +1.9588886906e+02
+4.978424978842270e+01  +4.691019921417572e+01  +2.2229733957e-01  -1.3525493333e-01  +2.1051547752e+02
+3.884354544074610e+01  -1.153408138658364e+01  +7.3904732471e-02  -5.7294346500e-02  +2.3069538114e+02
+3.904154143717875e+01  -8.065081576532208e+01  +2.0083881878e-01  -4.1572896701e-02  +1.7973288453e+02
+1.909520179426829e+02  +2.831246586140193e+01  -3.1594668807e-02  -1.9689392335e-02  +1.9987622701e+02
+4.286205843945964e+01  +2.307594622586985e+02  +2.1303105466e-02  -6.4628239782e-02  +2.1401132517e+02
+9.947521736215037e+00  -1.888986427116342e+01  +2.2077742801e-01  -1.0532554201e-01  +1.7736324082e+02
+1.122378190774769e+02  +9.496913034280271e+01  -1.4866067215e-02  -8.5879297104e-02  +1.8263102311e+02
+2.469554917621825e+02  -9.128530507594240e+01  -2.4017763835e-02  -1.0661442542e-01  +1.9144084907e+02
+1.381993454480335e+02  -1.851429271310606e+02  +2.0961166166e-02  -1.5732798971e-01  +2.0153331372e+02
-1.895005448835958e+02  -3.152197320769338e+01  -7.6663411569e-03  +4.7484979932e-02  +1.7867790783e+02
-6.081074522467672e+01  -7.836534643161296e+01  -1.5701520934e-02  +1.7603950016e-01  +1.6473201549e+02
+5.865950149045415e+01  -2.888736172936643e+01  +5.2791737250e-02  -1.2346679951e-01  +1.9737601970e+02
-3.384515001417324e+01  -3.173717448643158e+02  +1.6184558615e-02  +5.8327843770e-03  +1.8168894377e+02
-5.775649435479868e+01  -3.923493567482222e+01  +1.4834052688e-01  +2.1847128321e-02  +1.7674886509e+02
-1.921640315112511e+02  +1.917623514155850e+02  +6.3972680963e-02  +7.6482007954e-02  +1.9381670546e+02
+9.494730600351113e+01  -2.865731269797574e+02  +2.1703310103e-01  +1.2087052286e-02  +1.9853237079e+02
+9.125240967261874e+00  -1.611267198150693e+02  +3.3014208287e-02  +1.0721372563e-02  +2.0125974725e+02
-2.790429586830090e+02  -1.765552719735875e+01  -2.2543153615e-02  +1.7178526416e-02  +2.3730007811e+02
-2.097963526764992e+02  +8.916663760636808e+01  +5.6159234565e-02  +1.3345809692e-01  +2.1046045186e+02
-8.978342674741307e+01  +1.360591775184923e+02  +1.3439742693e-01  -1.6729930234e-02  +2.2700855759e+02
-1.007241310950897e+02  +7.761489691773298e+01  +1.7319809649e-01  +1.3769724740e-01  +2.4740808489e+02
-1.005261350986570e+02  +8.498162538994535e+00  +1.0046530005e-01  +1.8510533949e-02  +1.9300686958e+02
+5.138434140684708e+01  +1.174614441657185e+02  +1.1805521101e-02  -3.9835860022e-02  +2.1526953656e+02
-9.670561809637613e+01  +3.199084405630151e+02  +9.5727656586e-02  -6.0684206571e-02  +2.2995101796e+02
-1.296201547996207e+02  +7.025911403315320e+01  +1.4400552928e-01  +1.6898937756e-01  +1.9062358573e+02
-2.732985745835887e+01  +1.841181086471193e+02  +1.7287608773e-01  +1.7300878587e-02  +1.9647122342e+02
+1.073878152263467e+02  -2.136326771625789e+00  +3.2615350829e-02  -1.5761715172e-01  +2.0633229846e+02
-1.368331087802289e+00  -9.599394882674402e+01  +1.6673667248e-01  +5.3185381283e-02  +2.1644467148e+02
-3.290682214194316e+02  +5.762700509662324e+01  -4.9084049953e-02  +2.2143757682e-02  +1.9203550385e+02
-2.003784217605125e+02  +1.078363187270365e+01  -4.1187186231e-02  +6.3182172448e-02  +1.7709417942e+02
-8.090817504538163e+01  +6.026161657495018e+01  +4.2486842152e-02  +2.8958501582e-02  +2.1259930987e+02
-1.734128265500090e+02  -2.282227665599992e+02  +1.6528144993e-02  -6.3057770099e-02  +1.9507466001e+02
-1.973241708906345e+02  +4.991404262949439e+01  -2.2314084211e-02  +1.0907212274e-01  +1.9081842114e+02
-3.317317080470868e+02  +2.809113297199017e+02  +5.3933045563e-04  -1.3472929657e-02  +2.0779858974e+02
-4.462037053232464e+01  -1.974241486754408e+02  +1.4992806329e-02  +6.5573599156e-02  +2.1329097281e+02
-1.304424355685739e+02  -7.197774151075265e+01  +5.4614328367e-02  +9.4525858357e-02  +2.1717234023e+02
+6.924660600650981e+01  +1.068221648037268e+02  +1.0779491556e-01  -1.8990709030e-01  +2.0511697891e+02
+1.892595319355959e+02  +1.537147047158511e+02  +1.0141597241e-02  +7.6164333083e-02  +2.2054158096e+02
+1.783188275879193e+02  +9.527042411509173e+01  +4.8041794916e-03  -1.2329424831e-02  +2.4150465103e+02
+1.785168235843520e+02  +2.615368973635329e+01  -6.4406451181e-04  -1.8613268918e-02  +1.8818742115e+02
+3.304273000898561e+02  +1.351169713630773e+02  -3.8680035387e-03  +2.1507701972e-04  +2.0936083405e+02
+1.823373405866328e+02  +3.375639677603738e+02  -2.7573840407e-02  +3.2179351151e-02  +2.2409578622e+02
+1.494228038833882e+02  +8.791464123051195e+01  +4.4135376656e-03  -2.7213503542e-02  +1.8572735682e+02
+2.517131012246501e+02  +2.017736358444781e+02  +6.0867942844e-02  -9.8129646768e-03  +1.9126788648e+02
+3.864307739093557e+02  +1.551920042573296e+01  -7.9465143100e-02  -2.4757881710e-03  +2.0054446222e+02
+2.776746275952067e+02  -7.833842162938527e+01  -9.0937022758e-02  -5.9639521509e-02  +2.1101687259e+02
-5.002526273642258e+01  +7.528253229398199e+01  +1.0596812774e-01  +3.9908635803e-02  +1.8710387998e+02
+7.866453692249650e+01  +2.843915907006240e+01  +7.4343448775e-02  -1.8452310248e-02  +1.7250652321e+02
+1.981347836376274e+02  +7.791714377230893e+01  +1.6365592552e-02  -1.3261711240e-01  +2.0674489723e+02
+1.056301321330000e+02  -2.105672393626405e+02  +1.1483801065e-01  +5.0969389914e-03  +1.9023117299e+02
+8.171878779237453e+01  +6.756956982685314e+01  +3.7035866187e-02  -8.4875321366e-02  +1.8519579378e+02
-5.268874936407789e+01  +2.985668569172604e+02  +2.9559102288e-02  +2.7486391768e-02  +2.0289029641e+02
+2.344225881506843e+02  -1.797686214780820e+02  +4.1605361447e-02  -9.9559283449e-02  +2.0788374867e+02
+1.486005231144351e+02  -5.432221431339389e+01  +5.2687922178e-02  -3.1828027108e-02  +2.1086391554e+02
+1.200129259290861e+02  +4.689253991212425e+01  +3.9286673152e-02  -1.0496772433e-01  +1.9568786956e+02
+1.090722215814095e+02  -1.155174068863511e+01  +4.1001970670e-02  +2.7460207584e-02  +2.1407738096e+02
+1.092702175778421e+02  -8.066847506737355e+01  +8.3689916234e-02  -1.4007847701e-01  +1.6685460945e+02
+2.611806940833463e+02  +2.829480655935046e+01  +3.2040494616e-02  -5.4946612455e-02  +1.8572584356e+02
+1.130907345801230e+02  +2.307418029566470e+02  +4.5060593008e-02  -4.7221734284e-02  +1.9871321898e+02
+8.017619787687843e+01  -1.890752357321489e+01  +1.3614108015e-01  -9.0392391394e-02  +1.6469846698e+02
+1.824664952181403e+02  +9.495147104075124e+01  -5.9223561670e-02  -1.8076562917e-01  +1.6964053094e+02
+3.171841679028459e+02  -9.130296437799387e+01  -1.0267778897e-02  +8.8950674722e-02  +1.7792767210e+02
+2.084280215886969e+02  -1.851605864331121e+02  -7.2902807609e-02  -1.4882716828e-01  +1.8710035367e+02
-1.192718687429324e+02  -3.153963250974485e+01  -8.4068503584e-03  +9.1871188507e-02  +1.6591897187e+02
+9.417930915986688e+00  -7.838300573366443e+01  +1.7496232271e-01  -8.6810240271e-02  +1.5298169362e+02
+1.288881776311175e+02  -2.890502103141790e+01  +9.7290760773e-02  -1.3687307543e-01  +1.8340873350e+02
+3.638352612649016e+01  -3.173894041663673e+02  +7.1206659344e-02  +5.1157646818e-03  +1.6866159892e+02
+1.247218178586472e+01  -3.925259497687370e+01  +1.3828516876e-01  +5.1600439304e-02  +1.6435977489e+02
-1.219353553705877e+02  +1.917446921135336e+02  +1.4497546400e-01  +1.5434218077e-01  +1.7983921519e+02
+1.651759821441745e+02  -2.865907862818088e+02  +9.5289415676e-02  -3.7533486686e-02  +1.8433310494e+02
+7.935391710792527e+01  -1.611443791171207e+02  +1.2047053394e-01  -2.2231997562e-01  +1.8712323996e+02
-1.094070434767660e+01  -5.844428060075936e+01  +1.3265611091e-01  -1.3549289986e-02  +2.2937668110e+02
-1.074270835124395e+01  -1.275610149794978e+02  +9.3095999727e-02  +3.7121614625e-02  +1.7931710654e+02
+1.411677681542602e+02  -1.859773335277379e+01  -1.2343113386e-02  -2.7388582486e-02  +2.0093934615e+02
-6.922191348963054e+00  +1.838492630445228e+02  +5.6053869434e-02  -2.8469121800e-02  +2.1384017432e+02
-3.983672805220766e+01  -6.580006348533914e+01  +1.3156238289e-01  +1.2565334552e-01  +1.7734265218e+02
+6.245356928905420e+01  +4.805893112862699e+01  +9.2257679411e-02  +3.5496021902e-02  +1.8305903212e+02
+1.971712419737598e+02  -1.381955042901181e+02  -8.7390438813e-02  -7.5561745130e-02  +1.9281601862e+02
+8.841509565961078e+01  -2.320531263452364e+02  +9.6657365135e-02  -2.4490125796e-02  +2.0113305009e+02
-2.392847946720185e+02  -7.843217242186910e+01  -6.1470100806e-02  -1.8805929906e-02  +1.7865469529e+02
-1.105949950130994e+02  -1.252755456457887e+02  +1.0288359104e-01  +1.5445004933e-01  +1.6482442834e+02
+8.875251702031449e+00  -7.579756094354215e+01  +1.5871431696e-01  -5.6504445979e-03  +1.9848040635e+02
-8.362939980259594e+01  -3.642819440784915e+02  +4.2724827818e-02  -1.2281442566e-02  +1.8118966588e+02
-1.075407441432214e+02  -8.614513488899794e+01  +6.9265754904e-02  +1.4811613484e-01  +1.7879357487e+02
-2.419482812996738e+02  +1.448521522014093e+02  -1.0611099848e-01  +1.7383752408e-02  +1.9256594930e+02
+4.516305621508843e+01  -3.334833261939331e+02  +6.3472107011e-02  +7.6050336358e-02  +1.9830549318e+02
-4.065900882116082e+01  -2.080369190292450e+02  +1.1156070824e-01  +1.3204807249e-01  +2.0332708648e+02
+1.979959964326525e-01  -6.911673437873844e+01  +1.1375893461e-01  -4.3171246449e-02  +1.9650014192e+02
+1.521084725019368e+02  +3.984654724798557e+01  +2.9563101431e-02  -3.2921144443e-02  +2.1800313959e+02
+4.018512998713547e+00  +2.422935436452821e+02  +5.9642707739e-02  -2.3947538370e-02  +2.3386603802e+02
-2.889602370453106e+01  -7.355782884579781e+00  +1.4391023894e-01  +4.1909359952e-02  +1.9377667354e+02
+7.339427363673080e+01  +1.065032117293864e+02  +7.6154596109e-03  -1.0501124081e-01  +1.9937903853e+02
+2.081119463214364e+02  -7.975122368935877e+01  -7.1619104268e-02  -7.7220679237e-02  +2.0868119388e+02
+9.935580000728739e+01  -1.736088457444770e+02  +1.2689344355e-01  -6.1726017553e-02  +2.2031182261e+02
-2.283440903243419e+02  -1.998789182110974e+01  +4.2763705029e-02  +9.3850175033e-02  +1.9521385196e+02
-9.965429066542282e+01  -6.683126504502933e+01  -6.0442737356e-02  +2.7756807867e-01  +1.7993857653e+02
+1.981595604970805e+01  -1.735328034278280e+01  +2.7567451544e-01  -1.5000679576e-02  +2.1525759015e+02
-7.268869545491934e+01  -3.058376634777322e+02  +6.7486172702e-03  +4.6152106881e-02  +1.9866550971e+02
-9.660003979554477e+01  -2.770085428823859e+01  +6.5984810866e-02  +2.6934223860e-01  +1.9240222591e+02
-2.310075769519972e+02  +2.032964328021687e+02  -4.4167365547e-02  +1.5749906344e-02  +2.1217105097e+02
+5.610376056276503e+01  -2.750390455931737e+02  +8.7006566813e-02  +1.1369852729e-01  +2.1697422147e+02
-2.971830447348422e+01  -1.495926384284856e+02  +1.4061404084e-01  +5.0060551963e-02  +2.1917264492e+02
+1.519104765055041e+02  +1.089632816267240e+02  -1.4514777697e-02  -1.6890716624e-02  +1.7025337258e+02
+3.820517002280894e+00  +3.114102780240206e+02  -8.0319388967e-02  -5.7900546114e-02  +1.8229108155e+02
-2.909401970096371e+01  +6.176095149415866e+01  +1.4634491590e-01  -7.0298195277e-02  +1.5107512068e+02
+7.319627764029815e+01  +1.756199461081248e+02  +1.3328624343e-01  -1.3311961213e-01  +1.5556300599e+02
+2.079139503250037e+02  -1.063448931062032e+01  +2.6207686535e-02  +6.3608741614e-02  +1.6306882716e+02
+9.915780401085473e+01  -1.044921113657386e+02  +1.1390236586e-01  -5.3273201175e-02  +1.7166209759e+02
-2.285420863207746e+02  +4.912884255762870e+01  -1.2091179487e-01  +1.0454158037e-01  +1.5219492451e+02
-9.985228666185546e+01  +2.285469333709116e+00  +1.7105354749e-01  +1.0541573025e-01  +1.4031627421e+02
+1.961796005327540e+01  +5.176345403595565e+01  +1.5372994715e-01  -1.8436748054e-01  +1.6812378154e+02
-7.288669145135199e+01  -2.367209290989937e+02  +7.1519435318e-02  +1.0299917891e-01  +1.5475877195e+02
-9.679803579197744e+01  +4.141588009049985e+01  +1.5944887867e-01  +6.7581754607e-02  +1.5055574006e+02
-2.312055729484298e+02  +2.724131671809071e+02  -1.1819730070e-01  +7.7001607240e-02  +1.6508761025e+02
+5.590576456633238e+01  -2.059223112144353e+02  +1.9788413238e-01  +2.1534018774e-02  +1.6910621905e+02
-2.991630046991688e+01  -8.047590404974719e+01  +1.2567279062e-01  +8.7835854163e-02  +1.7143371367e+02
-1.480899595032232e+02  +2.024469963972965e+02  +1.5475278651e-01  +1.0955646828e-01  +2.0294049076e+02
-1.810044962064678e+02  -4.720233013256535e+01  +3.8966270410e-02  -3.1746491599e-02  +1.6826926948e+02
-7.871419886520596e+01  +6.665666448140078e+01  +1.8090940178e-01  +1.7298649537e-02  +1.7356729610e+02
+5.600347381949962e+01  -1.195977709373443e+02  +2.0793472344e-01  -5.6817216303e-02  +1.8255932385e+02
-5.275267249464937e+01  -2.134553929924626e+02  +1.4815601583e-01  +1.4958980497e-01  +1.9094811011e+02
-3.804525628262787e+02  -5.983443906909531e+01  +3.3150618738e-02  -8.0149340326e-02  +1.6951486807e+02
-2.517627631673596e+02  -1.066778122930149e+02  -7.1299104307e-02  -6.8880904030e-02  +1.5636028461e+02
-1.322925164522287e+02  -5.719982759076836e+01  -8.1757486506e-02  +1.4355664044e-01  +1.8800956477e+02
-2.247971679568561e+02  -3.456842107257178e+02  -4.2347179157e-02  -9.1651356896e-03  +1.7205346909e+02
-2.487085122974815e+02  -6.754740153622416e+01  -4.5550049424e-02  +3.7395561065e-02  +1.6906711036e+02
-3.831160494539340e+02  +1.634498855541831e+02  +1.2724996336e-01  -4.6824542553e-02  +1.8305792841e+02
-9.600471193917173e+01  -3.148855928411593e+02  +2.8133629308e-02  +3.1764736377e-02  +1.8821669367e+02
-1.818267769754210e+02  -1.894391856764712e+02  -8.5867900390e-02  +2.5770143851e-02  +1.9233830812e+02
-3.291453670324461e+01  -2.496493265298619e+02  +3.7354426646e-02  +9.8726372660e-02  +1.7994370633e+02
+6.937576063801725e+01  -1.357903319158958e+02  +6.0395115667e-02  -8.4004404564e-02  +1.8535275610e+02
+2.040934333227228e+02  -3.220447673346409e+02  -1.1840773670e-02  -9.3391328906e-02  +1.9442704120e+02
+9.533728700857384e+01  -4.159023893897591e+02  +9.6954743540e-02  +8.4093178296e-02  +2.0441125933e+02
-2.323626033230555e+02  -2.622814354663918e+02  -1.1980199006e-01  -6.7795091748e-02  +1.8127715023e+02
-1.036728036641364e+02  -3.091248086903115e+02  +2.6120328704e-03  +4.4157404071e-02  +1.6714478010e+02
+1.579744305099450e+01  -2.596468239880649e+02  +7.3931420914e-02  +8.9742754845e-02  +2.0040973368e+02
-7.670720845363289e+01  -5.481312071230143e+02  +3.7742098306e-02  -3.1088087236e-02  +1.8426358532e+02
-1.006185527942583e+02  -2.699943979335207e+02  -1.0667953794e-01  +6.5938723711e-02  +1.7961734938e+02
-2.350260899507107e+02  -3.899711084311343e+01  -1.2489360575e-02  +4.7138230733e-02  +1.9645998505e+02
+5.208524756405149e+01  -5.173325892384559e+02  -1.8097338281e-02  +1.0730949130e-02  +2.0139153257e+02
-3.373681747219777e+01  -3.918861820737677e+02  -2.3072451272e-03  -4.1071192078e-02  +2.0448849796e+02
+1.022902973412619e+02  +1.138589946139661e+02  -6.9263155757e-02  -4.0245346902e-02  +1.5365753676e+02
+2.370079700259674e+02  -7.239544080477899e+01  -4.6825408900e-02  -6.7084897222e-02  +1.6122919852e+02
+1.282518237118184e+02  -1.662530628598972e+02  +1.4593635357e-01  -1.2928710165e-01  +1.6941089060e+02
-1.994480666198108e+02  -1.263210893652996e+01  -4.7287208015e-02  +7.5236428784e-02  +1.5025546945e+02
-7.075826696089175e+01  -5.947548216044954e+01  +1.6054634436e-01  +8.9765947725e-02  +1.3854756739e+02
+4.871197975423911e+01  -9.997497458203014e+00  +9.4852952251e-02  -1.2145369723e-01  +1.6617378921e+02
-4.379267175038828e+01  -2.984818805931524e+02  +5.7935859290e-03  +1.7563579806e-01  +1.5270569066e+02
-6.770401609101373e+01  -2.034507140365881e+01  +4.8673957898e-02  +1.4507805564e-01  +1.4898924057e+02
-2.021115532474661e+02  +2.106522156867485e+02  -2.0994375608e-02  +4.4866522246e-03  +1.6277519267e+02
+8.499978426729609e+01  -2.676832627085940e+02  +1.7610390883e-01  -1.0713413397e-01  +1.6691706951e+02
-8.222807689531635e-01  -1.422368555439058e+02  +8.6655700587e-02  +2.5881230743e-02  +1.6960555941e+02
+1.347176726847056e+02  -1.862544354187451e+02  -6.8401100426e-04  -6.1834368308e-02  +1.6637551064e+02
+2.596152637055658e+01  -2.801120574738633e+02  +1.0144088865e-01  +9.1937116927e-02  +1.7445643918e+02
-3.017383639610727e+02  -1.264911035504961e+02  -1.7393063440e-02  +1.0535036404e-02  +1.5479559687e+02
-1.730485643021536e+02  -1.733344767744157e+02  +2.7938600596e-02  -1.1259420261e-01  +1.4275623582e+02
-5.357831758702275e+01  -1.238564920721691e+02  +5.0182598231e-02  +1.0648949724e-02  +1.7141648474e+02
-1.460829690916501e+02  -4.123408752071185e+02  -9.7329238719e-02  -4.1579663747e-02  +1.5722650669e+02
-1.699943134322756e+02  -1.342040660176249e+02  -1.9024626302e-01  +7.2690820827e-02  +1.5389663844e+02
-3.044018505887280e+02  +9.679322107278233e+01  -8.7474722374e-02  -6.7586733652e-02  +1.6745321397e+02
-1.729051307396577e+01  -3.815422573225601e+02  +1.3929195482e-01  +1.1548946498e-01  +1.7192119787e+02
-1.031125781102150e+02  -2.560958501578720e+02  -9.0186059424e-03  -1.9078388376e-02  +1.7514098703e+02
-1.087561463141490e+02  -9.385762205511823e+01  -5.0840075314e-02  +1.2276117249e-01  +1.8290052183e+02
-4.364560366457783e+02  +5.976333186824903e+01  +5.3348959639e-02  +8.9330692521e-02  +1.6242230512e+02
-3.077662369868592e+02  +1.291995864432944e+01  -4.9366695301e-02  +6.8409498799e-02  +1.4983580419e+02
-1.882959902717283e+02  +6.239794334657597e+01  -2.7376155721e-02  +6.9183897109e-02  +1.8031911227e+02
-2.808006417763557e+02  -2.260864397883734e+02  +1.1480390569e-01  -5.5191414417e-02  +1.6478061328e+02
-3.047119861169812e+02  +5.205036940112018e+01  +3.7629454105e-02  +6.8025066044e-02  +1.6231521783e+02
-4.391195232734336e+02  +2.830476564915274e+02  +1.0340314644e-03  +2.9835526042e-02  +1.7520790357e+02
-1.520081857586713e+02  -1.952878219038150e+02  -1.2930353655e-01  +6.5288029126e-02  +1.8031035898e+02
-2.378302507949206e+02  -6.984141473912686e+01  +7.3228893314e-02  -1.3380332173e-02  +1.8461675054e+02
-3.276998903316293e+02  +1.536209539233673e+02  -8.3245135616e-02  +3.3022986974e-02  +1.7066652667e+02
-1.990100906727102e+02  +1.067775806994477e+02  -6.4110938002e-02  +1.2743178286e-01  +1.5734948319e+02
-7.953984395757934e+01  +1.562555654016942e+02  +6.4182807380e-02  +8.2034750218e-02  +1.8856121665e+02
-1.720444954622067e+02  -1.322288177332552e+02  -3.5665403986e-03  +8.7757114934e-02  +1.7352784728e+02
-1.959558398028322e+02  +1.459079914562384e+02  +3.2153573816e-02  +9.9455157816e-02  +1.6888800450e+02
-3.303633769592846e+02  +3.769052785466457e+02  -3.3291106005e-02  +5.2122288673e-02  +1.8508864402e+02
-4.325203944452235e+01  -1.014301998486968e+02  +2.9609861963e-02  +1.6398372149e-01  +1.8962454404e+02
-1.290741044807716e+02  +2.401620731599137e+01  -6.9655581189e-03  +1.2319473238e-01  +1.9230065022e+02
+1.286897996589191e+02  -4.684337322391958e+01  +5.8041971396e-05  -3.5459514475e-02  +1.3957403514e+02
+2.481600463740500e+02  +2.634611478326946e+00  -2.9472280359e-02  -5.2352957971e-02  +1.6740381096e+02
+1.556553948694225e+02  -2.858497716566225e+02  +9.5400089856e-02  -1.5665889997e-01  +1.5383762832e+02
+1.317440505287971e+02  -7.712962467128847e+00  +1.4606955873e-01  -1.7726736509e-01  +1.5009094084e+02
-2.663486627655303e+00  +2.232843246232784e+02  +6.9058204355e-02  +1.2265640415e-01  +1.6398260580e+02
+2.844478508871069e+02  -2.550511537720640e+02  -6.6831947736e-02  +1.9981953459e-02  +1.6815405364e+02
+1.986257858508577e+02  -1.296047466073759e+02  -4.7303723608e-02  -9.2086509883e-02  +1.7085996683e+02
+1.194702467151309e+02  +4.947798470224653e+01  +8.4901599544e-02  -7.9487816716e-03  +1.5441572751e+02
+2.696559521050347e+01  -2.390063984327028e+02  +1.8470418922e-01  -6.0749237773e-02  +1.4182684563e+02
+3.054250869878032e+00  +3.913041075679074e+01  +2.8040145103e-01  +8.5863971955e-02  +1.3849846981e+02
-1.313532862865744e+02  +2.701276978471980e+02  +8.3725601769e-02  +9.4867185725e-02  +1.5114402250e+02
+1.557580512281878e+02  -2.082077805481444e+02  +8.7739163604e-02  -1.0668955051e-01  +1.5504136243e+02
+6.993598619193858e+01  -8.276137338345629e+01  +2.0676594748e-02  -7.6098982628e-02  +1.5765047571e+02
-9.250465150462739e+01  -2.884843831349494e+02  -9.6324096504e-02  +1.5517741666e-02  +1.6989947156e+02
-1.164159958452528e+02  -1.034757394545579e+01  -1.7390265751e-02  +1.3945640114e-01  +1.6701084290e+02
-2.508235330017052e+02  +2.206497131449515e+02  -7.7933821890e-02  +1.0012857994e-02  +1.8074904408e+02
+3.628780451305698e+01  -2.576857652503909e+02  +1.4307394852e-02  -1.0016563512e-01  +1.8586795790e+02
-4.953426052319227e+01  -1.322393580857028e+02  +5.0346652155e-02  +6.6738305453e-02  +1.8999282795e+02
-2.391134434062544e+01  +2.781368091894936e+02  +3.4414470504e-02  -5.4508494756e-03  +1.5210945321e+02
-1.583188814970779e+02  +5.091340962799009e+02  +4.0323501989e-02  +2.9188207617e-02  +1.6691175923e+02
+1.287924560176844e+02  +3.079861788455842e+01  +5.3669478748e-02  -4.5223002105e-02  +1.7093842023e+02
+4.297039098143512e+01  +1.562450250492465e+02  +1.0472078656e-01  -4.4728411189e-02  +1.7321188182e+02
-1.344075371564524e+02  +2.309972870904073e+02  +3.1508752559e-02  +8.7511184298e-02  +1.6149163769e+02
+1.527038003583098e+02  -2.473381913049352e+02  +7.3254269520e-02  -2.6078211609e-02  +1.6655291582e+02
+6.688173532206056e+01  -1.218917841402470e+02  +1.6804596176e-01  +9.5096230771e-03  +1.7130776619e+02
+2.871113375147622e+02  -4.783354783953424e+02  -4.2769233278e-02  +3.0532811823e-02  +1.8227422052e+02
+2.012892724785130e+02  -3.528890712306543e+02  +7.1334526923e-02  -1.8146365496e-01  +1.8397759348e+02
-8.582206503624926e+01  +1.254464071646881e+02  +1.8619950070e-01  +7.6112678141e-03  +1.8962280865e+02
-1.336006458915305e+02  +2.480820423282948e+02  +6.7707144531e-02  +3.8562108499e-02  +1.8705370646e+02
+3.080998296080267e+01  +3.611003598213733e+02  +2.3168248350e-02  +5.1756421410e-03  +2.1106122909e+02
+9.726699911567789e+01  +1.001107173425172e+02  +8.4238040451e-02  -1.2258526501e-01  +1.6214767659e+02
+1.047936126212373e+02  +2.425664903887536e+02  -1.7858450225e-02  +1.7805079064e-03  +1.8020835985e+02
-4.453705355012085e+01  +2.163218764852126e+02  +1.6946688887e-01  -7.9817503947e-02  +1.8512694055e+02
+9.131123300013707e+01  +6.028539833193889e+01  +1.6569092245e-02  -6.8962011832e-02  +1.5293770502e+02
+3.748867675095780e+01  +2.488480088668646e+02  +2.8238909814e-04  -6.9082567187e-02  +1.8911613107e+02
-1.306626360991146e+02  -1.715269900093075e+01  +4.0254085728e-02  +1.6133997204e-01  +2.0039225486e+02
+6.531846495353673e+01  +1.390932030360855e+02  +4.6024401340e-02  -1.0886127504e-01  +1.9134936638e+02
+1.933951275549678e+02  +1.533020406970832e+02  +4.8209464202e-02  -5.3058869156e-02  +1.9302883959e+02
-2.266156124257644e+02  +9.848997401327999e+01  -7.5235733317e-02  +1.3094852403e-01  +1.9467223062e+02
+7.266492906320262e+01  +2.704397526318921e+02  +5.7055179689e-02  -6.9450848010e-02  +1.6465857389e+02
+4.056799029119205e+01  +1.076811043451961e+02  +6.3947129336e-02  -1.6884237868e-01  +1.9356137444e+02
+3.438826555557293e+02  -8.404307780362872e+01  -8.4750652122e-02  +6.0054199912e-02  +1.8410342295e+02
+7.441405433615975e+01  +1.023289805162579e+02  +7.7453935385e-02  -1.0788908886e-01  +1.8835247732e+02
+2.060249963481976e+02  +4.269130010757599e+02  +2.2461036027e-02  +2.5106920130e-02  +1.9007569617e+02
+5.783136975591054e+01  -6.207764240693020e+01  +2.0866801948e-01  -1.0164199361e-01  +1.7265681470e+02
+8.144027356132585e+01  +1.685496489161826e+02  +6.3336452317e-02  -6.6608244444e-02  +1.8485937852e+02
+2.209656705366016e+02  +7.935954565717448e+01  -5.0698960561e-02  +5.0673737309e-03  +1.9908434198e+02
-5.803167843950639e+01  +6.178621168246060e+01  +9.2777334283e-02  -6.8666611534e-03  +1.9352564629e+02
+1.122346600956978e+01  +1.685879960281068e+02  +1.5724554397e-01  -6.4336429128e-02  +1.7194605556e+02
+1.312251583462744e+02  +2.154451904047195e+02  +6.4103581347e-03  +8.6357313641e-02  +1.8573420119e+02
+1.202748287238166e+02  +1.570041236237687e+02  +7.0105166607e-02  -3.6536939568e-02  +2.0185733137e+02
+1.204589355611894e+02  +8.788732077311727e+01  +9.3364215901e-02  -9.1691745911e-02  +1.5744719244e+02
+2.723659961664052e+02  +1.968058681287678e+02  -1.1853929602e-01  -4.8798840739e-02  +1.7598575973e+02
+1.243388848856335e+02  +3.992965238091782e+02  -1.2274122884e-02  -8.3480249367e-02  +1.8783067410e+02
+9.138233912153900e+01  +1.496568515303609e+02  -2.2781426822e-02  -5.8880678715e-02  +1.5563239372e+02
+1.936770330744816e+02  +2.634857327213161e+02  +3.0497371001e-02  -1.0705756272e-01  +1.6050104386e+02
+3.283339354592554e+02  +7.719158648051064e+01  +6.3087016156e-02  -6.1496096393e-02  +1.6875544867e+02
+2.195779408170431e+02  -1.663401340419961e+01  +9.5063412823e-03  -3.6524180940e-02  +1.7659476964e+02
-1.080325967760113e+02  +1.370834897452870e+02  +1.3102702611e-01  +1.6145105314e-01  +1.5685069120e+02
+2.062419727537054e+01  +9.020220426311943e+01  +2.0695925890e-01  +4.5483879072e-03  +1.4471069850e+02
+1.400838595111647e+02  +1.396450035918128e+02  -7.1589661494e-02  -1.0090353190e-01  +1.7391955892e+02
+4.753655876282315e+01  -1.488121711812859e+02  +4.9767623907e-02  -3.5389563175e-02  +1.5919506073e+02
-6.226562721288008e+01  -2.273507399303758e+02  +1.6466486714e-02  +6.4908782742e-03  +1.5087610645e+02
+2.368562674810475e+01  +1.293317213518127e+02  +9.6384618189e-02  -1.6036805341e-01  +1.5625639738e+02
-1.106512394414094e+02  +3.603686324921239e+02  +1.3203625860e-01  +1.6258714102e-02  +1.6938229836e+02
+1.763128563926872e+02  -1.180514870158187e+02  +1.3604813499e-01  -2.3222973165e-01  +1.7398482337e+02
+9.053168186612633e+01  +7.420217333898357e+00  +9.9487097209e-02  -5.7620712486e-03  +1.7761744731e+02
+1.644106288523332e+02  +1.130183174930785e+02  -6.2056060397e-02  -7.0892714483e-02  +2.4248122293e+02
+2.308676450072084e+02  -1.479713249857776e+02  +6.8422515084e-02  -6.4800947872e-02  +1.8625472022e+02
+2.383942585127679e+02  -5.515551939541155e+00  -7.4888357448e-02  -8.2530023164e-02  +2.0702735582e+02
+8.906359234140967e+01  -3.176016584308218e+01  +8.8147269257e-02  -4.3999288158e-02  +2.1275888915e+02
+2.249118788916676e+02  -1.877966439963559e+02  -1.3169891957e-01  -4.4629782060e-02  +1.7572374400e+02
+1.710893226424883e+02  +7.659665385697849e-01  +1.7938686600e-01  +3.0968171782e-03  +2.1730229298e+02
+2.938009792415926e+00  -2.652347413292255e+02  +1.1915151754e-02  +8.0831670207e-02  +2.3025529385e+02
+1.989191108450673e+02  -1.089888392922093e+02  -7.6543851180e-02  -1.2359889550e-02  +2.1981469660e+02
+3.269957734464983e+02  -9.478000163121158e+01  -3.9951745131e-02  -3.0655485775e-02  +2.2178004364e+02
-9.301496653423385e+01  -1.495920683150148e+02  +9.9216886376e-02  -3.8410890290e-02  +2.2367523938e+02
+2.062655749547332e+02  +2.235771030359729e+01  +1.6111523989e-02  -5.7559377411e-02  +1.8921388197e+02
+1.741686361827226e+02  -1.404009379830987e+02  +5.8240444500e-02  -1.6582726588e-01  +2.2236557723e+02
+4.774833014472599e+02  -3.321251201319235e+02  -3.0609354816e-02  +5.8444623037e-02  +2.1150364875e+02
+2.080147002276903e+02  -1.457530618120369e+02  -7.2055415746e-02  -1.2817703027e-01  +2.1639955835e+02
+3.396256422397282e+02  +1.788309587474651e+02  +3.7174436421e-03  +1.3439883555e-01  +2.1839172753e+02
+1.914320156474411e+02  -3.101596847352250e+02  -2.5950293749e-02  -1.1961549931e-01  +1.9833504336e+02
+2.150409194528564e+02  -7.953239341211221e+01  -5.3487479722e-02  -3.3683591082e-02  +2.1242587525e+02
+3.545663164281321e+02  -1.687224966711203e+02  +1.0372781473e-01  +1.2953521332e-02  +2.2874438923e+02
+7.556896745202413e+01  -1.862958306458342e+02  +1.2854122016e-01  -1.3070757031e-01  +2.2238086252e+02
+1.448241119011003e+02  -7.949404630018796e+01  +9.4100609806e-02  -4.5978224753e-02  +1.9757937933e+02
+2.648258042378050e+02  -3.263685192357528e+01  +2.4676355615e-02  -1.2482840805e-01  +2.1336411591e+02
+2.538754746153471e+02  -9.107791870452604e+01  -1.8591265223e-02  -7.9419088808e-03  +2.3198140038e+02
+2.540595814527199e+02  -1.601947215551775e+02  -2.2463086795e-02  -5.3653747288e-02  +1.8092583147e+02
+4.059666420579358e+02  -5.127617419952696e+01  +3.8974825473e-02  +2.6932162544e-02  +2.0218422282e+02
+2.579395307771641e+02  +1.512144814808834e+02  -3.6709656183e-02  -8.3271559165e-02  +2.1583062201e+02
+2.249829850130695e+02  -9.842519079793388e+01  +4.3652790330e-02  -2.4613660628e-01  +1.7882898371e+02
+3.272776789660121e+02  +1.540369039302129e+01  +1.0963230085e-01  +6.6289228352e-02  +1.8441016309e+02
+4.619345813507859e+02  -1.708904558477842e+02  -1.2729986960e-03  -1.1638510171e-02  +1.9386714276e+02
+3.531785867085736e+02  -2.647160557324944e+02  -1.1468407891e-01  -7.1004934712e-02  +2.0292680202e+02
+2.556804911551920e+01  -1.109985525830078e+02  +2.1068569531e-01  +2.1492066222e-02  +1.8022895543e+02
+1.542248431669011e+02  -1.578798380651754e+02  +5.6547222697e-02  -1.6522082790e-01  +1.6627614930e+02
+2.736845054026953e+02  -1.084370387364820e+02  -7.2778961645e-02  +7.0534872302e-02  +1.9980882457e+02
+1.811372046543537e+02  -3.968942135095807e+02  +1.6211211074e-01  +1.2473568271e-01  +1.8293665260e+02
+7.133501867865044e+01  -4.754327822586706e+02  -5.9938038908e-02  -3.4250233476e-02  +1.7328577462e+02
+1.572862726396353e+02  -1.187503209764821e+02  -5.9754974823e-02  -2.0089378469e-01  +1.7948560571e+02
+2.294940645012107e+01  +1.122865901638291e+02  +1.6744779439e-02  -8.5265893440e-02  +1.9466416454e+02
+3.099135022842178e+02  -3.661335293441135e+02  +2.8080316727e-02  -4.2736408418e-02  +1.9992277704e+02
+2.241323277576569e+02  -2.406618249943964e+02  -6.5838578607e-02  -7.8619585553e-02  +2.0402977954e+02
+6.645701615487522e+01  -2.609896424788561e+02  +7.0618138810e-02  +4.4851744525e-02  +2.1030641193e+02
+7.398362966043466e+01  -1.185338694326197e+02  +2.0851321839e-01  -5.4337057944e-02  +2.3365164132e+02
-7.534703651092352e+01  -1.447784833361607e+02  +1.6274092543e-03  +3.5803700872e-04  +2.3978860974e+02
+6.050125003933439e+01  -3.008149614894344e+02  +1.7227364508e-01  +8.1307324025e-02  +1.9821780753e+02
+6.678693790155130e+00  -1.122523509545088e+02  +6.8284823859e-02  +1.5557689352e-02  +2.4507800108e+02
-1.614726190599173e+02  -3.782530588223041e+02  +6.4216635879e-02  +5.6583182293e-02  +2.5970202728e+02
+3.450848199273406e+01  -2.220071567852879e+02  +7.4535532447e-02  +1.7323390035e-03  +2.4813158178e+02
+1.625851445941652e+02  -2.077983191242901e+02  +1.0303707267e-01  -1.8029351502e-01  +2.5020253061e+02
-2.574255953865670e+02  -2.626103858080933e+02  +5.3942181212e-03  +4.9549398455e-02  +2.5231174821e+02
+4.185494610239995e+01  -9.066060718948125e+01  +1.1975763414e-01  -9.1344131764e-02  +2.1334061877e+02
+9.758007330389376e+00  -2.534192554761772e+02  +1.1342355690e-01  +5.1495507194e-02  +2.5097077967e+02
+3.130726725949266e+02  -4.451434376250020e+02  -2.3978786234e-02  -7.4683789925e-02  +2.3869733568e+02
+4.360407137535708e+01  -2.587713793051154e+02  +6.9082935097e-02  +5.0341347447e-02  +2.4416341028e+02
+1.752150133873950e+02  +6.581264125438656e+01  +1.7651219605e-02  -6.7171711740e-02  +2.4636057036e+02
+2.702138679510787e+01  -4.231780022283035e+02  +5.0687934661e-03  -1.2194006131e-02  +2.2391089804e+02
+5.063029060052318e+01  -1.925507109051908e+02  +1.6767832185e-01  -6.5087382257e-02  +2.3951788931e+02
+1.901556875757989e+02  -2.817408141641989e+02  +1.3094832727e-01  -8.4694332184e-02  +2.5803115465e+02
-8.884166140030906e+01  -2.993141481389127e+02  +4.3461084109e-02  +1.2081150083e-01  +2.5075722984e+02
-1.958651695123289e+01  -1.925123637932665e+02  +1.7697247909e-03  +4.2901569415e-02  +2.2280867716e+02
+1.004151753854717e+02  -1.456551694166538e+02  +1.6838443291e-01  -4.6870635672e-04  +2.4085022950e+02
+8.946484576301390e+01  -2.040962361976046e+02  +1.0241436973e-01  -5.1848807733e-03  +2.6147391333e+02
+8.964895260038669e+01  -2.732130390482561e+02  +1.9189236497e-01  -1.5577241637e-01  +2.0400086798e+02
+2.415560132056026e+02  -1.642944916926055e+02  -6.9019266415e-02  +7.0596590303e-04  +2.2815348983e+02
+9.352890192483088e+01  +3.819616398780488e+01  +6.1575844576e-02  -1.6259534658e-01  +2.4339624410e+02
+6.057235616073633e+01  -2.114435082910124e+02  +5.7084749201e-02  -9.7593398068e-02  +2.0168335531e+02
+1.628670501136789e+02  -9.761462710005725e+01  +8.7091404640e-02  -1.4259819579e-01  +2.0803157591e+02
+2.975239524984527e+02  -2.839087733408627e+02  -6.0352865094e-03  -1.4562605368e-01  +2.1881074723e+02
+1.887679578562404e+02  -3.777343732255729e+02  +4.2554324923e-02  -4.5271190393e-02  +2.2881565812e+02
-1.388425797368140e+02  -2.240168700760864e+02  -2.4568796584e-02  +1.5837479547e-02  +2.0326188450e+02
-1.018578568543213e+01  -2.708981555582539e+02  +7.1551060693e-03  +8.2286263276e-02  +1.8753962187e+02
+1.092738765503621e+02  -2.214553562295605e+02  +1.4134648098e-01  -8.3201918236e-02  +2.2547950082e+02
+1.672657580202048e+01  -5.099125310026592e+02  -5.3998420836e-03  +1.0295844652e-01  +2.0625867639e+02
-9.307561017368275e+01  -5.884510997517491e+02  -8.0851893776e-02  -1.7931072923e-01  +1.9575143333e+02
-7.124356212697922e+00  -2.317686384695607e+02  +8.8936506699e-02  +4.4092024661e-02  +2.0267130441e+02
-1.414612224022121e+02  -7.317273292493951e-01  +1.4114156413e-01  +1.8697706921e-01  +2.1939519794e+02
+1.455028734318846e+02  -4.791518468371920e+02  +5.1625103909e-02  -3.2646128960e-02  +2.2544850680e+02
+5.972169890532366e+01  -3.536801424874750e+02  +1.0576416344e-01  -7.2088068959e-02  +2.3035503697e+02
+7.526613505559439e+00  +1.424557730462365e+02  +6.6869869836e-02  -2.8918989760e-02  +1.7971085205e+02
-1.418040526657987e+02  +1.162111591426954e+02  +9.4452190158e-02  +1.8546498849e-01  +1.8313373707e+02
-5.955766115540825e+00  -3.982531901057830e+01  +1.2348781815e-01  -1.9887581034e-02  +1.5204847864e+02
-5.977832236472009e+01  +1.487372915243474e+02  +5.0285710146e-02  +9.2624685316e-05  +1.8783442253e+02
-2.279296352147925e+02  -1.172634163434479e+02  +2.3390700462e-03  -5.7487496294e-02  +1.9910287592e+02
-3.194853416214116e+01  +3.898248569356828e+01  +1.9433363233e-01  +3.1904320268e-02  +1.9103640662e+02
+9.612812843928995e+01  +5.319132335456602e+01  +5.9230845378e-02  -9.1032911006e-02  +1.9205373236e+02
-3.238826115414423e+02  -1.620743329237200e+00  -4.2294107388e-02  -2.9865606521e-03  +1.9355947940e+02
-2.460207005247527e+01  +1.703290352893749e+02  +1.3135959849e-01  -5.4510117390e-02  +1.6328045418e+02
-5.669900882448584e+01  +7.570387002678913e+00  +1.0361234700e-01  +7.7465513250e-02  +1.9306451915e+02
+2.466156564400515e+02  -1.841537951461459e+02  -4.7778096422e-02  -1.5665400616e-01  +1.8356738261e+02
-2.285294477951814e+01  +2.218263173740709e+00  +1.2697884078e-01  +2.5690380973e-02  +1.8753859452e+02
+1.087579972325198e+02  +3.268022837332427e+02  +7.5191728427e-03  -9.2420262876e-02  +1.8902829270e+02
-3.943562935976735e+01  -1.621883597494474e+02  +7.3833167615e-02  +1.3864154409e-01  +1.7249059929e+02
-1.582672555435204e+01  +6.843893157366539e+01  +1.1206453161e-01  -9.6931745357e-02  +1.8333666633e+02
+1.236986714209237e+02  -2.075117168534271e+01  +1.3964929947e-01  -1.9812894682e-01  +1.9795216831e+02
-1.552986775551843e+02  -3.832450566005659e+01  +7.2191025488e-02  +7.6675806159e-02  +1.9199730450e+02
-8.604353310610810e+01  +6.847727868558964e+01  +2.0404263912e-01  +1.4420018735e-02  +1.7066706811e+02
+3.395815923059652e+01  +1.153344730622023e+02  +1.2179166081e-01  -4.1708422592e-02  +1.8543123726e+02
+2.300782960813868e+01  +5.689340628125156e+01  +8.2345804626e-02  +4.7508080446e-02  +1.9977638670e+02
+2.319193644551147e+01  -1.222339656939992e+01  +2.2575382863e-01  +2.1535209619e-02  +1.5615217001e+02
+1.750989970507273e+02  +9.669515078625064e+01  +2.7409618875e-02  -1.1364014825e-01  +1.7535625837e+02
+2.707188576995566e+01  +2.991858064666610e+02  +4.4692814325e-02  -3.5251112276e-02  +1.8645957229e+02
-5.884659994138886e+00  +4.954613418784372e+01  +1.7793923478e-01  +4.0776822705e-02  +1.5456119462e+02
+9.641003395880367e+01  +1.633750153787989e+02  -7.9253670861e-03  -1.0751165795e-01  +1.5963693201e+02
+2.310669363435775e+02  -2.291913086200655e+01  -4.4867547038e-02  -6.7012125567e-02  +1.6834236400e+02
+1.223109417013652e+02  -1.167447307467168e+02  +6.7767969234e-02  -7.2452850459e-02  +1.7517743017e+02
-2.052995958916892e+02  +3.697277240276976e+01  -3.9825462740e-02  +3.9192397577e-02  +1.5576960039e+02
-7.664280184030736e+01  -9.908513079397764e+00  +1.0323480375e-01  +1.1093163921e-01  +1.4377451948e+02
+4.281686039548686e+01  +3.953428624929562e+01  +1.4725246322e-01  +8.7424794877e-03  +1.7332659093e+02
-4.973044035285474e+01  -2.489228885238031e+02  -9.2579690763e-03  +4.8137335766e-02  +1.5784321478e+02
-1.595326263285580e+02  -3.274614572728930e+02  -3.0803910851e-02  -2.7388747538e-02  +1.5126721071e+02
-7.358137236757314e+01  +2.922100400929547e+01  +2.1199357480e-01  +3.3610539651e-02  +1.5628716927e+02
-2.079182385570873e+02  +2.602579151496067e+02  -2.3703117144e-02  +1.4582696328e-01  +1.6755902401e+02
+7.904585727700933e+01  -2.181622043583359e+02  +1.7808744113e-01  -2.1902547964e-02  +1.7267832656e+02
-6.735317249551557e+00  -9.269050000861884e+01  +1.6094761596e-01  +3.9502620558e-02  +1.7751374750e+02
-1.493306661713582e+02  -2.624461390354102e+01  +5.8852618188e-02  +3.3763298292e-02  +2.0445902414e+02
-1.348237962110026e+01  -1.822810920568147e+02  +2.6298562999e-01  +5.8500394806e-02  +1.6918290929e+02
-6.730493587027954e+01  +6.281518478110939e+00  +1.9824271218e-01  +5.5897362184e-02  +2.0913825327e+02
-2.354562487203519e+02  -2.597191893896844e+02  -3.8373463160e-02  +4.6159226081e-02  +2.2163311880e+02
-3.947514766770060e+01  -1.034732873526682e+02  +1.7097457649e-01  +3.8650888975e-02  +2.1196455375e+02
+8.860151493373051e+01  -8.926444969167042e+01  +5.9739682709e-02  -1.1911774866e-01  +2.1358596784e+02
-3.314092250470017e+02  -1.440765163754737e+02  -7.8856043486e-03  -2.4961610706e-02  +2.1535749987e+02
-3.212868355803471e+01  +2.787326224313844e+01  +9.7749731418e-02  +5.0809555565e-02  +1.8199629476e+02
-6.422562233004528e+01  -1.348853860435575e+02  +5.8061938612e-02  +1.5347655285e-02  +2.1434953829e+02
+2.390890429344920e+02  -3.266095681923824e+02  +2.7601294696e-02  -4.8199390656e-02  +2.0385281167e+02
-3.037955828507758e+01  -1.402375098724957e+02  +6.5848009189e-02  -1.3618824255e-03  +2.0846145913e+02
+1.012313837269603e+02  +1.843465106870063e+02  -7.3524802413e-02  -2.0918475346e-01  +2.1028671181e+02
-4.696224286532679e+01  -3.046441327956838e+02  +9.2642185133e-03  +8.3285426067e-02  +1.9130022715e+02
-2.335333905991148e+01  -7.401684147257106e+01  +1.3465684998e-01  +8.8983843401e-02  +2.0433305584e+02
+1.161720579153642e+02  -1.632069447315791e+02  +1.3499244509e-01  -1.0176073631e-01  +2.2024051902e+02
-1.628252910607437e+02  -1.807802787062930e+02  -6.9651014898e-02  -2.9306248699e-02  +2.1393605101e+02
-9.357014661166755e+01  -7.397849436064681e+01  +9.1008634716e-02  +1.4155987583e-02  +1.9010914749e+02
+2.643154572503708e+01  -2.712129998403412e+01  +6.0297077343e-02  -6.3553687053e-02  +2.0574471018e+02
+1.548121610257924e+01  -8.556236676498489e+01  +1.9801594203e-01  -1.0320756873e-01  +2.2296998489e+02
+1.566532293995203e+01  -1.546791696156364e+02  +1.9601391587e-01  +9.2107995324e-02  +1.7403383765e+02
+1.675723835451679e+02  -4.576062225998581e+01  +3.3403899450e-03  -1.2829805135e-01  +1.9482189043e+02
+1.954527226439622e+01  +1.567300334204246e+02  +1.7780719305e-01  -7.2744074367e-02  +2.0768113178e+02
-1.341127349969832e+01  -9.290963885839273e+01  +1.1504174829e-01  +7.8361534880e-02  +1.7210355932e+02
+8.888342045324423e+01  +2.091924233256245e+01  -6.5137227199e-02  -1.2181248103e-01  +1.7757468736e+02
+2.235403228380180e+02  -1.653749039082430e+02  -5.8191370540e-02  -8.2760764477e-03  +1.8688677607e+02
+1.147843281958057e+02  -2.592005037929533e+02  +1.0520715754e-01  -5.5166575030e-02  +1.9521129747e+02
-2.128262093972486e+02  -1.054830006434667e+02  +8.2203361160e-03  -8.1924289209e-03  +1.7345025464e+02
-8.416941534586678e+01  -1.523642861256342e+02  +9.6021064089e-02  +1.2109157686e-01  +1.6004764961e+02
+3.529024688992742e+01  -1.029214867969408e+02  +5.4296295294e-02  +6.7999450675e-02  +1.9254508300e+02
-5.725705385841418e+01  -3.913786615700395e+02  +4.2990618107e-02  -4.6823043357e-02  +1.7595046889e+02
-1.670592398341174e+02  -4.699172303191294e+02  +4.0387519856e-02  -1.9796465168e-02  +1.6736209225e+02
-8.110798587313258e+01  -1.132347690369410e+02  +1.4058778564e-01  +1.8669796118e-01  +1.7319461819e+02
-2.154448520626468e+02  +1.178021421033703e+02  -7.3637091006e-02  -9.8523209719e-03  +1.8707040088e+02
+7.151924377144989e+01  -3.606179774045723e+02  +2.3628622236e-02  -3.5503547440e-02  +1.9235878569e+02
-1.426193075511100e+01  -2.351462730548553e+02  -4.2279114544e-02  +9.0002104472e-02  +1.9682093175e+02
+1.358482865502579e+02  -1.560364781532737e+02  +1.0201106701e-01  -1.6136200075e-01  +1.7439998356e+02
+8.202573030107865e+01  +3.252613238165196e+01  +1.2568287179e-01  -1.8151664740e-01  +2.1599917671e+02
-8.612558254899375e+01  -2.334745754861434e+02  -7.3768264366e-02  -4.8036242639e-03  +2.2874850557e+02
+1.098555185036576e+02  -7.722867344912714e+01  +1.2457215114e-01  -3.1321791325e-02  +2.1669304012e+02
+2.379321811050887e+02  -6.301983578812940e+01  -1.3104571326e-01  -1.0889393940e-02  +2.1983952652e+02
-1.820785588756435e+02  -1.178319024719326e+02  -1.3221353758e-02  -1.0729974043e-02  +2.2195530388e+02
+1.172019826133235e+02  +5.411787614667946e+01  +1.0407251237e-01  -1.6818612051e-01  +1.8855973116e+02
+8.510504384131289e+01  -1.086407721400165e+02  +1.5505787239e-01  -2.8279566124e-02  +2.1953830492e+02
+3.884197091058502e+02  -3.003649542888413e+02  +1.8330079614e-02  +9.1609968230e-03  +2.0893077729e+02
+1.189511078862806e+02  -1.139928959689547e+02  +1.0332459178e-01  -1.3417199958e-01  +2.1425386291e+02
+2.505620498983185e+02  +2.105911245905473e+02  -2.6348846873e-02  -6.1914228549e-03  +2.1664063836e+02
+1.023684233060314e+02  -2.783995188921428e+02  +2.3659412606e-02  -6.7430556891e-04  +1.9530546653e+02
+1.259773271114467e+02  -4.777222756903004e+01  -3.6008350158e-02  -3.8008602017e-02  +2.1164672103e+02
+2.655027240867224e+02  -1.369623308280381e+02  -9.9176500088e-02  -8.0989492097e-02  +2.2697482165e+02
-1.349462488938555e+01  -1.545356648027520e+02  +1.2502310014e-01  +4.6670099968e-02  +2.2144465573e+02
+5.576051955969063e+01  -4.773388045710578e+01  +8.0871822830e-02  -3.0308562895e-02  +1.9660284908e+02
+1.757622118963953e+02  -8.766860804931014e-01  -3.7170303362e-02  -6.6701433177e-03  +2.1033257463e+02
+1.648118822739374e+02  -5.931775286144386e+01  +9.5353525081e-02  -8.9275630005e-02  +2.3189695643e+02
+1.649959891113102e+02  -1.284345557120953e+02  +7.4707325092e-02  -1.4684993322e-01  +1.8025872079e+02
+3.169030497165261e+02  -1.951600835644479e+01  +3.0139887381e-02  +5.4227379978e-02  +1.9993947841e+02
+1.688759384357544e+02  +1.829746473239656e+02  +4.5362186633e-02  +2.4468134303e-02  +2.1471619093e+02
+1.359193926716599e+02  -6.666502495485170e+01  +1.2149386692e-01  -2.6982311379e-02  +1.7778671005e+02
+2.382140866246024e+02  +4.716385623610347e+01  +1.4169697628e-02  +1.4930296124e-01  +1.8289430915e+02
+3.728709890093762e+02  -1.391302900047020e+02  +1.6322973063e-02  +3.1944002563e-02  +1.9136533195e+02
+2.641149943671639e+02  -2.329558898894122e+02  -4.1667932239e-02  -7.7243488285e-02  +2.0211409929e+02
-6.349554322589047e+01  -7.923838673992566e+01  +1.1180766293e-01  +3.3139275217e-02  +1.7918124653e+02
+6.516125082549138e+01  -1.261196722220932e+02  +9.8934275003e-02  +2.9229099684e-02  +1.6519736309e+02
+1.846209130612856e+02  -7.667687289339980e+01  +3.6810049822e-02  -1.2398104471e-01  +1.9753698729e+02
+9.207361231294399e+01  -3.651340476664985e+02  +4.1949278219e-02  +1.1969889727e-02  +1.8233991535e+02
-1.772857366275923e+01  -4.436726164155884e+02  -2.2886931248e-01  +1.1840730357e-01  +1.6965539280e+02
+6.822268029822560e+01  -8.699015513339995e+01  +1.1910137161e-01  -8.4302852461e-02  +1.7641175568e+02
-6.611418589128860e+01  +1.440467560069113e+02  +1.0091265397e-01  -3.7557286897e-02  +1.9473468374e+02
+2.208499099428081e+02  -3.343733635010313e+02  +9.1808793442e-02  -1.0785963375e-01  +1.9895735327e+02
+1.350687354162472e+02  -2.089016591513142e+02  +1.9049559301e-01  -1.3146176507e-01  +2.0078988070e+02
-5.382255624917926e+01  +1.885626105349257e+02  +1.2988629244e-01  +6.2545694665e-02  +1.7785290467e+02
-2.219738690992517e+02  -7.743809733286965e+01  -9.8346547347e-02  -5.4586530746e-03  +1.8842970206e+02
-2.599276804660033e+01  +7.880780470414658e+01  +2.9181613307e-01  -1.0037519401e-01  +1.7955527110e+02
+1.020838945548308e+02  +9.301664236514432e+01  -7.9811711082e-02  -1.3625587960e-01  +1.8139794013e+02
-3.179268454259014e+02  +3.820457568134110e+01  -1.1275608914e-02  +1.2487371649e-02  +1.8299462148e+02
-1.864630393693444e+01  +2.101543542999532e+02  +6.0716689685e-02  -1.8993945577e-02  +1.5495800830e+02
-5.074324270894502e+01  +4.739570601325721e+01  +2.9248607404e-02  +1.3235050421e-01  +1.8170384728e+02
+2.525714225555923e+02  -1.443284761355676e+02  -8.4209382658e-03  +3.9257895269e-02  +1.7285094901e+02
-1.689717866397731e+01  +4.204358218431901e+01  +1.0215015443e-01  -4.1538648795e-02  +1.7694768496e+02
+1.147137633480606e+02  +3.666276027438210e+02  -1.0781750637e-01  -4.1067197540e-02  +1.7865794393e+02
-3.347986324422652e+01  -1.223630407388691e+02  +1.5435528432e-01  +9.1882685070e-02  +1.6196786963e+02
-9.870959438811212e+00  +1.082642505842437e+02  +2.0412681396e-01  +1.2842156703e-02  +1.7395885503e+02
+1.296544375364645e+02  +1.907414732523559e+01  +6.1893656262e-02  -9.8922591623e-02  +1.8713974002e+02
-1.493429114396434e+02  +1.500813350521710e+00  -1.1708476603e-02  +5.7691870021e-02  +1.8208746508e+02
-8.008776699056727e+01  +1.083025976961679e+02  +6.0217177568e-02  +6.4637889879e-03  +1.6175139047e+02
+3.991392534613735e+01  +1.551597920727806e+02  -1.7741707638e-02  -1.4814717896e-02  +1.7428582284e+02
+2.896359572367950e+01  +9.671872529182986e+01  +1.1175383613e-01  -6.1240283135e-02  +1.9012357203e+02
+2.914770256105230e+01  +2.760192244117837e+01  +1.1871656507e-01  -3.0070595035e-02  +1.4816228683e+02
+1.810547631662682e+02  +1.365204697968289e+02  -3.5845837438e-02  +8.9610753115e-02  +1.6527682300e+02
+3.302765188549648e+01  +3.390111254772393e+02  +5.7656970627e-02  -1.8175802465e-02  +1.7668369783e+02
+7.110612140193950e-02  +8.937145319842202e+01  +1.5158247156e-01  +7.8984803761e-02  +1.4637002039e+02
+1.023658000743445e+02  +2.032003343893772e+02  -8.1394878685e-03  -7.8062552086e-04  +1.5085159584e+02
+2.370227024591183e+02  +1.690618814857174e+01  +1.8089365967e-02  -7.6480673043e-02  +1.5840940227e+02
+1.282667078169060e+02  -7.691941173613850e+01  -4.2708564852e-03  -8.4107450739e-02  +1.6616650752e+02
-1.993438297761484e+02  +7.679809141334806e+01  +9.1271434402e-03  +1.4442027322e-01  +1.4751643118e+02
-7.068703572476653e+01  +2.991680593118053e+01  +1.9565052208e-01  +6.2682618421e-02  +1.3607409892e+02
+4.877262651102768e+01  +7.935960525987392e+01  +2.3843701518e-01  -1.2390951214e-01  +1.6332455384e+02
-4.377467423731392e+01  -2.090975695132248e+02  +2.7276612369e-02  +1.4081115709e-01  +1.4982425345e+02
-1.535768602130171e+02  -2.876361382623147e+02  -3.1284803715e-02  -2.0923640691e-01  +1.4131870338e+02
-6.762560625203231e+01  +6.904632301987377e+01  +8.9156049341e-03  +8.6407909246e-02  +1.4650953859e+02
-2.019624724415465e+02  +3.000832341601850e+02  +3.0133944775e-02  +1.0915121643e-01  +1.5956748874e+02
+8.500162339255016e+01  -1.783368853477576e+02  +5.8205058033e-02  -3.4712504912e-02  +1.6367430382e+02
-7.795511340107311e-01  -5.286518099804054e+01  +1.5942909631e-01  +2.7165729765e-02  +1.6659423192e+02
-1.681513128500724e+02  -2.660007078677953e+02  -2.4615207538e-02  +6.1517405534e-02  +2.3313500261e+02
+2.782978820257893e+01  -1.097548058307791e+02  +1.1868113552e-01  +5.0009992094e-02  +2.2190041011e+02
+1.559064508040100e+02  -9.554596816978136e+01  -1.2534510795e-02  -1.5422383252e-01  +2.2436091176e+02
-2.641042891767221e+02  -1.503580348535846e+02  -1.2780711567e-02  -7.2331223353e-02  +2.2637169818e+02
+3.517625231224482e+01  +2.159174376502750e+01  +1.0963279405e-01  -6.4627196345e-03  +1.9181045187e+02
+3.079313540234246e+00  -1.411669045216685e+02  +1.5314215874e-01  +1.4249362280e-02  +2.2460580963e+02
+3.063939788047716e+02  -3.328910866704933e+02  +6.0123105252e-02  -6.1378099330e-02  +2.1368026185e+02
+3.692537758520195e+01  -1.465190283506067e+02  +1.6906746188e-01  +3.4081648695e-02  +2.1881844541e+02
+1.685363195972398e+02  +1.780649922088953e+02  -2.6233734039e-02  -8.6438530192e-03  +2.2099616222e+02
+2.034269300495274e+01  -3.109256512737948e+02  +2.0595352587e-03  +5.3321316898e-02  +2.0013299493e+02
+4.395159681036805e+01  -8.029835995068200e+01  +1.9958353873e-01  -9.5344328306e-02  +2.1532338910e+02
+1.834769937856438e+02  -1.694884632096901e+02  +1.9591310649e-02  -1.4292216369e-01  +2.3149772015e+02
-9.552035519046419e+01  -1.870617971844040e+02  +4.0355298383e-02  +6.4397041313e-02  +2.2536661734e+02
-2.626521074138802e+01  -8.026001283875775e+01  +1.0779848536e-01  +3.2989397035e-02  +2.0017510931e+02
+9.373648159531660e+01  -3.340281846214506e+01  +1.0083823609e-01  -8.1371295366e-02  +2.1538804963e+02
+8.278615197285876e+01  -9.184388524309583e+01  +7.2147077290e-02  -1.5473195870e-01  +2.3544771868e+02
+8.297025881023157e+01  -1.609606880937473e+02  +9.0378289374e-02  +5.1532184858e-02  +1.8339226120e+02
+2.348773194154474e+02  -5.204214073809675e+01  -9.2672047442e-02  -3.6574218763e-03  +2.0434962532e+02
+8.685020813467574e+01  +1.504485149423136e+02  +1.6638219601e-02  -9.1014417524e-02  +2.1864734315e+02
+5.389366237058120e+01  -9.919115733650366e+01  +8.3040992170e-02  -9.8445235376e-02  +1.8111595357e+02
+1.561883563235237e+02  +1.463772385445151e+01  -2.6317063962e-02  -1.3248282792e-01  +1.8659465484e+02
+2.908452587082976e+02  -1.716564223863539e+02  -4.8610228684e-02  -2.3439718419e-02  +1.9580576483e+02
+1.820892640660853e+02  -2.654820222710642e+02  +4.4931729179e-02  -7.8160242915e-02  +2.0566777698e+02
-1.455212735269691e+02  -1.117645191215776e+02  -5.6161699879e-02  +2.2562864575e-03  +1.8253491042e+02
-1.686447947558726e+01  -1.586458046037451e+02  +7.5845109522e-02  +5.1760254617e-02  +1.6835934303e+02
+1.025951827602069e+02  -1.092030052750518e+02  +6.8269280189e-02  -1.2051881435e-01  +2.0192768397e+02
+1.004788201186535e+01  -3.976601800481504e+02  +1.4650987975e-01  +9.0205794497e-02  +1.8546117616e+02
-9.975430396383788e+01  -4.761987487972404e+02  +4.4393575938e-02  -7.7279551158e-02  +1.7446910751e+02
-1.380305000285305e+01  -1.195162875150519e+02  +1.8732313240e-01  -8.1695929874e-02  +1.8098178036e+02
-1.481399161923673e+02  +1.115206236252594e+02  +2.6578611826e-02  +1.2328878116e-01  +1.9762861574e+02
+1.388241796417294e+02  -3.668994958826833e+02  -7.1068933011e-03  -6.9332876547e-02  +2.0255819880e+02
+5.304300511516853e+01  -2.414277915329662e+02  +1.2458361919e-01  +7.7019918198e-03  +2.0583080622e+02
+1.959811010526513e+02  +1.562459020370162e+02  -2.7281275247e-02  +1.1252095815e-02  +2.3518031630e+02
+3.240577636540825e+02  +1.704547396980140e+02  -6.5191898737e-02  -5.8509410823e-02  +2.3771887568e+02
-9.595297632664978e+01  +1.156426730142107e+02  +1.6894010851e-01  +1.3599943283e-01  +2.3983581228e+02
+2.033275651623172e+02  +2.875924516328228e+02  -1.8620008376e-02  -1.1406644249e-02  +2.0317325480e+02
+1.712306263903066e+02  +1.248338033461269e+02  -1.9680692600e-02  +2.6552655535e-02  +2.3802872563e+02
+4.745452916548439e+02  -6.689037880269797e+01  -6.8091471121e-02  +3.9724049111e-02  +2.2644357099e+02
+2.050766904352743e+02  +1.194816795171887e+02  -2.9101447515e-02  -7.8826675571e-02  +2.3186083955e+02
+3.366876324473122e+02  +4.440657000766906e+02  +4.0038703332e-02  -3.6636125926e-02  +2.3414466488e+02
+1.884940058550251e+02  -4.492494340599945e+01  +4.6674067818e-03  -7.1015845421e-02  +2.1212241153e+02
+2.121029096604404e+02  +1.857023479171133e+02  +1.3882120420e-01  +6.9067744908e-03  +2.2808160314e+02
+3.516283066357162e+02  +9.651224465810523e+01  +8.5933033285e-03  -9.8405200356e-03  +2.4526732490e+02
+7.263095765960820e+01  +7.893891068339136e+01  -4.2680639404e-02  -3.3234644005e-02  +2.3872681644e+02
+1.418861021086844e+02  +1.857406950290376e+02  -9.2859137398e-02  +6.9854805912e-02  +2.1205015000e+02
+2.618877944453890e+02  +2.325978894056503e+02  +8.2294671987e-03  +7.2384435770e-02  +2.2827829194e+02
+2.509374648229312e+02  +1.741568226246995e+02  -2.1655431568e-02  -2.8190485993e-02  +2.4935463422e+02
+2.511215716603040e+02  +1.050400197740480e+02  -3.2343418350e-02  +5.4902545381e-02  +1.9425875722e+02
+4.030286322655198e+02  +2.139585671296986e+02  +8.2045735892e-02  +3.5236624697e-02  +2.1654331784e+02
+2.550015209847481e+02  +4.164492228101089e+02  -9.8506787053e-02  +9.9014162080e-02  +2.3162089100e+02
+2.220449752206536e+02  +1.668095505312917e+02  +3.0710026402e-03  -5.6448668001e-02  +1.9186938563e+02
+3.243396691735961e+02  +2.806384317222468e+02  -8.6093399465e-02  -1.8810928634e-01  +1.9769851715e+02
+4.589965715583700e+02  +9.434428548144139e+01  +8.1513534549e-02  +3.6400187909e-02  +2.0750960609e+02
+3.502405769161577e+02  +5.186855967311388e-01  -1.0468785952e-01  +1.8300568583e-02  +2.1785779049e+02
+2.263003932310328e+01  +1.542361887462177e+02  +9.9067619767e-02  -1.1350229850e-01  +1.9337241852e+02
+1.512868333744851e+02  +1.073549032640502e+02  -3.7716185970e-02  -1.1052046322e-01  +1.7836162307e+02
+2.707464956102793e+02  +1.567977025927436e+02  +2.5066307576e-02  -1.8069976550e-02  +2.1397993548e+02
+1.781991948619377e+02  -1.316594721803551e+02  -1.1219841160e-01  -1.3749561866e-01  +1.9644581041e+02
+6.839700888623452e+01  -2.101980409294451e+02  +7.7138627843e-02  +7.1925262700e-02  +1.8497733627e+02
+1.543482628472193e+02  +1.464844203527434e+02  -5.1448017702e-02  +1.6487146659e-02  +1.9184293138e+02
+2.001139665770515e+01  +3.775213314930547e+02  +4.3948858650e-02  -6.3358175428e-02  +2.0929368150e+02
+3.069754924918018e+02  -1.008987880148880e+02  -5.8706920071e-02  +2.2621763117e-02  +2.1457332690e+02
+2.211943179652409e+02  +2.457291633482911e+01  -6.5144443673e-02  -7.9369635575e-02  +2.1816859142e+02
+1.280766626014311e+02  +1.420883766099774e+01  +7.0061472391e-02  -3.8762080991e-03  +2.2672890338e+02
-2.919340773793011e+02  -4.060322902280548e+01  -3.1452055187e-03  +4.2884471591e-02  +2.2856699793e+02
+7.346464109665888e+00  +1.313465495958066e+02  +2.1696100942e-01  -1.1795420367e-01  +1.9301603243e+02
-2.475047466234469e+01  -3.141209869088937e+01  +1.2175454057e-01  +1.3578062446e-01  +2.2769738837e+02
+2.785641906021926e+02  -2.231362808397142e+02  -1.5384665064e-01  -6.6093355298e-02  +2.1652617915e+02
+9.095589382623018e+00  -3.676422251982757e+01  +9.5730968111e-02  -2.3356590844e-02  +2.2133425039e+02
+1.407065313946609e+02  +2.878197980396744e+02  -4.6094237501e-02  -3.4147133771e-02  +2.2319805644e+02
-7.487095197626189e+00  -2.011708454430157e+02  +1.6450219272e-01  +3.2882327188e-02  +2.0330363792e+02
+1.612180860778912e+01  +2.945644588009711e+01  +1.0851790215e-01  -4.3494504257e-02  +2.1671333027e+02
+1.556472055830648e+02  -5.973365737891099e+01  +9.4351647958e-02  -7.3361708844e-02  +2.3375144692e+02
-1.233501433930431e+02  -7.730699135362487e+01  -1.5213622793e-02  +8.7660522850e-02  +2.2691974740e+02
-5.409499894396695e+01  +2.949479299202136e+01  +5.8199268914e-02  +1.4768231382e-01  +2.0167278333e+02
+6.590669339273768e+01  +7.635198736863404e+01  +9.6573331933e-02  -1.6627915087e-01  +2.1861375300e+02
+5.495636377027984e+01  +1.791092058768328e+01  +9.7777615405e-02  -1.3177823168e-01  +2.3634203321e+02
+5.514047060765263e+01  -5.120588226296820e+01  +2.2375962616e-01  -1.4815553951e-01  +1.8457895380e+02
+2.070475312128685e+02  +5.771266509268236e+01  -5.8393728823e-02  -7.3627157525e-02  +2.0689539696e+02
+5.902041993209681e+01  +2.602033207730927e+02  +5.0915055367e-02  -4.7710643110e-02  +2.2032213081e+02
+2.606387416800227e+01  +1.056364849427544e+01  +2.3632946677e-01  -6.7441391194e-03  +1.8260037617e+02
+1.283585681209448e+02  +1.243925296852306e+02  -2.7414046288e-02  -5.5436350816e-02  +1.8848424181e+02
+2.630154705057187e+02  -6.190161655557483e+01  +7.9909872876e-02  -4.8299894465e-02  +1.9853108660e+02
+1.542594758635063e+02  -1.557272164402851e+02  +1.6934722974e-01  -4.3358050095e-02  +2.0705115145e+02
-1.733510617295481e+02  -2.009713290798516e+00  +6.9613834514e-02  +6.0603905273e-02  +1.8402871105e+02
-4.469426767816619e+01  -4.889099877296604e+01  +7.0749486738e-02  +4.5139232519e-02  +1.6982880659e+02
+7.476539455762801e+01  +5.518005557273398e-01  +1.4455053235e-01  -3.6710090283e-02  +2.0448712353e+02
-1.778190619071358e+01  -2.879053742173713e+02  +2.5581391268e-02  +2.5446746798e-02  +1.8659773689e+02
-1.275840921664168e+02  -3.664439429664613e+02  +1.5556660902e-02  +6.4771333478e-02  +1.7803929915e+02
-4.163283820543198e+01  -9.761481684272809e+00  +1.4987939402e-01  +1.5940643395e-01  +1.8412130438e+02
-1.759697043949462e+02  +2.212754294560385e+02  +1.5092658618e-02  +1.2910876283e-01  +1.9826403825e+02
+1.109943914391505e+02  -2.571446900519041e+02  +7.4456527704e-02  -1.0370343695e-01  +2.0405515784e+02
+2.521321691258960e+01  -1.316729857021871e+02  +2.4324622956e-01  +9.2132405270e-02  +2.0919279996e+02
-4.200107399807322e+02  -5.481206668380322e+01  +3.2040205446e-02  -9.3201842465e-03  +2.3089340273e+02
-1.207301984917652e+02  +1.171377119348089e+02  +4.4768318938e-02  +1.2964934264e-01  +1.9542028670e+02
-1.528271372637758e+02  -4.562093635188711e+01  +1.4579352597e-02  +5.9744150229e-02  +2.2940150408e+02
+1.504875280007615e+02  -2.373451185007119e+02  +3.2788472130e-02  -6.8363959193e-02  +2.1821043509e+02
-1.189810732188081e+02  -5.097306018082531e+01  -3.8754719719e-02  +1.1849058517e-01  +2.2332262949e+02
+1.262986879322980e+01  +2.736109603786767e+02  +4.7960987850e-02  -8.0963474894e-02  +2.2543041018e+02
-1.355637577990573e+02  -2.153796831040134e+02  +7.9201965886e-02  +5.9127214068e-02  +2.0454697357e+02
-1.119548539936420e+02  +1.524760821909936e+01  +5.0043135377e-02  +6.4643149564e-02  +2.1938812450e+02
+2.757054298163374e+01  -7.394249503990874e+01  +1.9985541508e-01  +1.8956575616e-02  +2.3612481130e+02
-2.514268059944743e+02  -9.151582901462261e+01  -9.5616514272e-02  +1.6473596646e-02  +2.2965419036e+02
-1.821716615453981e+02  +1.528595533102362e+01  -5.3561507538e-02  +2.1926357409e-02  +2.0402340719e+02
-6.216996920869343e+01  +6.214314970763630e+01  +8.9473443748e-02  +1.0809641511e-01  +2.2007528931e+02
-7.312029883115127e+01  +3.702082926685534e+00  +1.3841283672e-01  -6.6036228941e-02  +2.3968057146e+02
-7.293619199377848e+01  -6.541471992396595e+01  +6.6492224198e-02  +6.0928677165e-02  +1.8685518508e+02
+7.897086861143740e+01  +4.350382743168461e+01  +1.8613640892e-01  -8.5892895949e-02  +2.0862243366e+02
-6.905624266933430e+01  +2.459944831120950e+02  +1.0891129618e-01  +8.5313690348e-03  +2.2286398048e+02
-1.020127884334288e+02  -3.645189166722304e+00  +9.2749964547e-02  +1.2177413876e-01  +1.8464164988e+02
+2.819055195137139e-01  +1.101836920242329e+02  +1.2424463727e-01  -5.3648509468e-02  +1.9034895721e+02
+1.349388079042875e+02  -7.611045421657258e+01  -2.5150557221e-02  -1.1069426703e-01  +1.9999672537e+02
+2.618281326207523e+01  -1.699360541012828e+02  +1.4833010935e-01  +5.9010064240e-02  +2.0956906666e+02
-3.014277243309792e+02  -1.621855095179626e+01  +8.1369612439e-02  +1.1250622100e-01  +1.8608749829e+02
-1.727709302795973e+02  -6.309983643396379e+01  -7.6252121870e-02  +8.2822293952e-03  +1.7166708162e+02
-5.331126804380310e+01  -1.365703710527040e+01  +8.7124474088e-02  +1.6345472417e-01  +2.0616470863e+02
-1.458585687921447e+02  -3.021142118783691e+02  +8.5326888948e-02  +4.0906974935e-02  +1.8894165522e+02
-2.556607547678479e+02  -3.806527806274590e+02  -8.3009517708e-02  -1.2462601318e-02  +1.7858990286e+02
-1.697095008068631e+02  -2.397031934527055e+01  -9.6240089315e-02  +7.3238656693e-02  +1.8506554254e+02
-3.040463669963773e+02  +2.070665917950407e+02  -1.5426775263e-02  +1.2278799429e-02  +2.0114254613e+02
-1.708227116228062e+01  -2.713535277129020e+02  +3.1382497773e-02  +3.6649112235e-02  +2.0644609823e+02
-1.028634456888415e+02  -1.458818233631848e+02  -2.5531883979e-02  +1.0937703891e-01  +2.1040463486e+02
+2.992805414889670e+02  +1.719497786186121e+02  +2.8909566680e-02  -8.3375759344e-02  +1.9722336114e+02
+2.671836027169564e+02  +9.191130331916114e+00  -3.1286543837e-02  -2.1889535356e-02  +2.3129681782e+02
+5.704982679814937e+02  -1.825330518169087e+02  -2.2380086202e-02  -8.5107333827e-02  +2.2002578912e+02
+3.010296667619241e+02  +3.839006502977909e+00  +2.5222638906e-02  -1.4861025050e-02  +2.2523286062e+02
+4.326406087739620e+02  +3.284230270624799e+02  +5.8983529892e-02  -1.7567252083e-03  +2.2740330268e+02
+2.844469821816749e+02  -1.605676164202102e+02  -1.0216503887e-01  -7.3213626813e-02  +2.0618224299e+02
+3.080558859870902e+02  +7.005967490290259e+01  -6.4733958852e-02  -2.4850750680e-03  +2.2140747679e+02
+4.475812829623659e+02  -1.913042835610551e+01  -1.4515623500e-02  +4.6321521967e-02  +2.3819821744e+02
+1.685839339862580e+02  -3.670376233081939e+01  -3.2819685833e-03  -9.3724543753e-02  +2.3175513363e+02
+2.378390784353342e+02  +7.009802201482684e+01  -5.4917210692e-02  +2.3139971140e-02  +2.0587432279e+02
+3.578407707720388e+02  +1.169552163914395e+02  -7.2387732001e-02  -1.0201531318e-01  +2.2185923978e+02
+3.468904411495810e+02  +5.851414961048876e+01  +1.2893117095e-02  -2.2277002593e-02  +2.4196906846e+02
+3.470745479869537e+02  -1.060265324016272e+01  +4.5380614154e-02  +7.1961948637e-02  +1.8857474573e+02
+4.989816085921696e+02  +9.831589411548784e+01  -1.2176053587e-01  -6.8642641202e-02  +2.1038112383e+02
+3.509544973113979e+02  +3.008065497958982e+02  -6.8290896771e-03  +2.2169403753e-02  +2.2488063946e+02
+3.179979515473034e+02  +5.116687751708092e+01  +1.5808036650e-01  +1.1082279590e-02  +1.8629968758e+02
+4.202926455002460e+02  +1.649957587080361e+02  -6.4008759497e-02  -1.7914250980e-02  +1.9201086135e+02
+5.549495478850197e+02  -2.129838753276935e+01  -1.8375691059e-02  -4.0777020581e-02  +2.0164511431e+02
+4.461935532428074e+02  -1.151239874174796e+02  -3.3804689356e-02  +6.3804037201e-03  +2.1149073747e+02
+1.185830156497531e+02  +3.859351573200696e+01  +9.2060482232e-02  -2.2077031463e-01  +1.8775878047e+02
+2.472398097011349e+02  -8.287769750160564e+00  +4.0577526964e-02  +2.4895133302e-02  +1.7319677701e+02
+3.666994719369291e+02  +4.115502957853282e+01  -4.2160127851e-02  -4.6677459838e-02  +2.0789691679e+02
+2.741521711885875e+02  -2.473021451945659e+02  +2.4157456765e-02  -2.2852714369e-01  +1.9068875994e+02
+1.643499852128843e+02  -3.258407139436558e+02  +1.9930525993e-01  -2.2569059865e-02  +1.7991187238e+02
+2.503012391738691e+02  +3.084174733853267e+01  -6.0482276499e-03  -9.1343782299e-02  +1.8650933626e+02
+1.159643729843549e+02  +2.618786584788439e+02  -3.0554309617e-03  +6.7330109387e-02  +2.0307832217e+02
+4.029284688184516e+02  -2.165414610290987e+02  -4.7712142216e-02  -3.6380364204e-02  +2.0832140643e+02
+3.171472942918907e+02  -9.106975667938164e+01  +1.6493570792e-02  +2.7205536744e-02  +2.1207350137e+02
-3.209693877201057e+01  -1.627586482866960e+02  +6.1810480010e-02  +8.4537734904e-03  +1.9544147231e+02
+2.712177264925267e+02  -3.544828304355208e+02  -4.5111205174e-02  -2.7945038475e-02  +1.8595998897e+02
+1.749125272957130e+00  -1.681107721156342e+02  +1.4264429955e-01  +7.7221511320e-02  +1.9053778124e+02
+1.333600672849950e+02  +1.564732484438678e+02  +2.5242383461e-02  -1.2425550290e-02  +1.9252434859e+02
-1.483355930729208e+01  -3.325173950388223e+02  +3.3706767618e-02  +2.5761516127e-02  +1.7403554527e+02
+8.775344498123232e+00  -1.018901037157095e+02  +1.0211148850e-01  -9.0577977606e-03  +1.8778370063e+02
+1.483007414733989e+02  -1.910802069747176e+02  -2.1424763299e-02  -8.6749766032e-02  +2.0168699962e+02
-1.306966075027090e+02  -2.086535409494315e+02  -8.1143750850e-02  +1.2271181020e-01  +1.9651623243e+02
-6.144146305363284e+01  -1.018517566037852e+02  +6.7954056997e-02  +1.6510970874e-01  +1.7451814956e+02
+5.856022928307179e+01  -5.499456222717257e+01  +1.4873733936e-01  -1.0882242953e-01  +1.8735103385e+02
+4.760989966061395e+01  -1.134356290081233e+02  +7.5895774996e-02  -4.6042108621e-02  +2.0550088131e+02
+4.779400649798674e+01  -1.825524318587748e+02  +1.3279313382e-01  -2.4608268018e-02  +1.5993582819e+02
+1.997010671032026e+02  -7.363388450312425e+01  -3.4577752547e-02  -2.7382091369e-02  +1.7788661283e+02
+5.167395582243093e+01  +1.288567711772861e+02  +4.1449473532e-03  -1.1241023251e-01  +1.9061236819e+02
+1.871741005833638e+01  -1.207829011015312e+02  +1.4978567381e-01  +7.3077510056e-02  +1.5786737137e+02
+1.210121040112789e+02  -6.954019910575994e+00  +2.9903574105e-02  -1.2861239216e-01  +1.6254681569e+02
+2.556690063960527e+02  -1.932481661513814e+02  -3.7511401253e-02  +3.7958655611e-02  +1.7037294772e+02
+1.469130117538405e+02  -2.870737660360917e+02  +1.2520815027e-02  -4.4042694007e-03  +1.7934819080e+02
-1.806975258392139e+02  -1.333562628866051e+02  +4.7165622295e-02  -4.1062557879e-02  +1.5910479976e+02
-5.204073178783208e+01  -1.802375483687727e+02  -1.6065762938e-01  +8.1116796832e-02  +1.4672439344e+02
+6.741893044796213e+01  -1.307947490400793e+02  +1.7704881949e-01  -1.0592601522e-03  +1.7576665666e+02
-2.512837030037947e+01  -4.192519238131779e+02  -2.3346572114e-02  +1.1890086434e-01  +1.6175702701e+02
-1.349305562760827e+02  -4.977904925622679e+02  +1.5490538380e-03  +5.6950584649e-02  +1.5150340734e+02
-4.897930231509787e+01  -1.411080312800794e+02  +6.3270462092e-02  +1.2286524608e-01  +1.5730908337e+02
-1.833161685046121e+02  +8.992887986023186e+01  -7.4626194721e-02  +1.4348626196e-01  +1.7252268314e+02
+1.036479273294846e+02  -3.884912396477108e+02  +6.4421371884e-02  +6.1924696668e-02  +1.7660074631e+02
+1.786675280292371e+01  -2.630195352979937e+02  +1.7740581644e-01  +2.1073956054e-02  +1.7896339294e+02
+3.033146652645373e+02  -1.917241821488248e+02  -1.1198024131e-02  -8.3320180003e-03  +2.1897013215e+02
+3.384606404496770e+01  -5.352123828938204e+00  +1.4632587157e-01  -6.6896706819e-02  +2.2390539339e+02
+1.654570060570056e+02  +3.192318967305638e+02  +4.7107495764e-02  -4.8704879515e-02  +2.2585294924e+02
+1.726337946471850e+01  -1.697587467521263e+02  +1.7782087414e-01  +1.0923434671e-01  +2.0550587228e+02
+4.087228327013381e+01  +6.086854457098647e+01  +8.0911179915e-02  -1.6611669547e-02  +2.1942980156e+02
+1.803976802454095e+02  -2.832155868802163e+01  -2.0755255794e-02  -9.0027360343e-02  +2.3654160276e+02
-9.859966873069844e+01  -4.589489266273550e+01  +8.0411666696e-02  +1.2616571416e-01  +2.2974604789e+02
-2.934452428162226e+01  +6.090689168291073e+01  +9.2282124180e-02  +6.5694052930e-02  +2.0416285598e+02
+9.065716805508237e+01  +1.077640860595234e+02  +4.4406122763e-02  -9.0730558895e-02  +2.2101595951e+02
+7.970683843262452e+01  +4.932301927857264e+01  +7.9746683006e-02  -1.6229188152e-01  +2.3941977745e+02
+7.989094526999732e+01  -1.979378357207884e+01  +1.2096134644e-01  -1.1152312220e-01  +1.8689210024e+02
+2.317980058752132e+02  +8.912476378357172e+01  +4.6822567887e-02  -1.3831724560e-01  +2.0926281937e+02
+8.377089459444150e+01  +2.916154194639821e+02  -1.7568298631e-02  -9.7150659162e-02  +2.2303529793e+02
+5.081434883034696e+01  +4.197574718516481e+01  -1.2632632855e-02  -8.2048763420e-02  +1.8483115418e+02
+1.531090427832895e+02  +1.558046283761200e+02  -8.0063114224e-02  -2.1882991084e-02  +1.9072062165e+02
+2.877659451680634e+02  -3.048951786468547e+01  +6.6389978450e-02  +2.8582221196e-04  +2.0075041105e+02
+1.790099505258510e+02  -1.243151177493957e+02  +1.0508237562e-01  -1.0620805360e-01  +2.0963622615e+02
-1.486005870672034e+02  +2.940238540009085e+01  -2.2384798024e-02  +1.5961926234e-01  +1.8627737744e+02
-1.994379301582151e+01  -1.747890008207668e+01  +1.2139397703e-01  -8.2023248320e-02  +1.7188707321e+02
+9.951586921997270e+01  +3.196389924661671e+01  +1.6324165698e-01  -4.7230199419e-02  +2.0681890108e+02
+6.968568471631102e+00  -2.564932755264820e+02  +8.6233257805e-02  +3.5842130054e-02  +1.8894786790e+02
-1.028336175040721e+02  -3.350318442755719e+02  +1.4488235222e-01  -9.0412615363e-02  +1.7982073678e+02
-1.688236354308730e+01  +2.165061700661656e+01  +2.1369875431e-01  +5.8485848364e-02  +1.8606613220e+02
-1.512192297326015e+02  +2.526875281469278e+02  +8.4697314258e-03  +6.5962758750e-02  +2.0086723733e+02
+1.357448661014952e+02  -2.257325913610148e+02  +9.3494276334e-02  -4.7392745457e-02  +2.0657811956e+02
+4.996369157493429e+01  -1.002608870112977e+02  +2.3133286440e-01  +3.6293975047e-02  +2.1144041123e+02
-2.694686012195696e+02  +1.863720583198866e+02  -6.8681639319e-02  +7.4791203002e-02  +2.1296914869e+02
-1.378576592075317e+02  +5.109560788793886e+02  -2.3977998042e-03  +3.6189030448e-02  +2.1484341565e+02
-2.860512857998188e+02  +2.196543539669852e+01  +6.1226867285e-02  -9.3087134619e-03  +1.9541223451e+02
-2.624423819944035e+02  +2.525927267198113e+02  -7.0932932537e-02  +3.3775849427e-02  +2.0878213789e+02
-1.229169850191278e+02  +1.634026234608032e+02  +1.0001302959e-01  +1.6203353842e-01  +2.2501446559e+02
-4.019143339952357e+02  +1.458292894860893e+02  -3.1646230088e-02  +4.7075318729e-02  +2.1859145674e+02
-3.326591895461596e+02  +2.526310738317355e+02  +8.7152805788e-02  +9.0746251711e-02  +1.9424274306e+02
-2.126574972094549e+02  +2.994882682083482e+02  +1.8421967305e-02  +1.2909837324e-01  +2.1017245391e+02
-2.236078268319128e+02  +2.410472014273975e+02  -5.1302947542e-02  -3.0547886173e-02  +2.2784266112e+02
-2.234237199945400e+02  +1.719303985767460e+02  -2.8854049818e-02  +8.4955041793e-03  +1.7782314624e+02
-7.151665938932410e+01  +2.808489459323965e+02  +6.0646184748e-02  -1.9039238103e-02  +1.9902908031e+02
-2.195437706700958e+02  +4.833396016128069e+02  -1.3319143415e-02  +3.9499211846e-02  +2.1219566571e+02
-2.525003164341903e+02  +2.336999293339896e+02  -7.3976770667e-02  +7.6710606484e-02  +1.7584197941e+02
-1.502056224812478e+02  +3.475288105249448e+02  +1.5915397249e-01  +8.3449476780e-02  +1.8142171494e+02
-1.554872009647397e+01  +1.612346642841393e+02  +7.9291080544e-02  -1.8600090696e-01  +1.9091454078e+02
-1.243047147386863e+02  +6.740906439942910e+01  +1.5625871788e-01  +1.5038891215e-01  +1.9946024771e+02
-4.519152523317406e+02  +2.211265675489157e+02  -2.1650630252e-02  -1.5173946860e-01  +1.7721797501e+02
-3.232584582803588e+02  +1.742452820667481e+02  -4.5280517530e-02  +1.0868761611e-01  +1.6352165220e+02
-2.037987960445646e+02  +2.236880813954415e+02  -4.6120240276e-02  +1.0681985116e-01  +1.9670189111e+02
-2.963460967929062e+02  -6.476909337765714e+01  -2.8639455861e-02  -6.1170045166e-02  +1.7978327324e+02
-4.061482827686094e+02  -1.433076621267471e+02  -1.7624302152e-01  -3.8437379159e-02  +1.7093679590e+02
-3.201970288076246e+02  +2.133747991554414e+02  +1.8779898634e-02  -9.3202145240e-02  +1.7690973551e+02
-4.545338949971388e+02  +4.444117102957526e+02  -9.5902989463e-02  -1.3439072801e-01  +1.9116179877e+02
-1.675697991630421e+02  -3.400840921218999e+01  -4.2801929153e-02  +2.7463915005e-02  +1.9654182592e+02
-2.533509736896030e+02  +9.146329513752707e+01  +1.7464040917e-02  +7.2510220913e-02  +2.0104877274e+02
+1.316109420120379e+02  +3.245840205595020e+02  -2.7249970541e-02  +3.3872065366e-02  +2.1991203795e+02
-1.658268458024921e+01  -1.644066229231881e+02  +1.6136899767e-01  +6.2702160382e-02  +1.9970443754e+02
+7.026219225166102e+00  +6.622066839992468e+01  +6.7517413029e-02  +1.3393352924e-03  +2.1391188747e+02
+1.465516162004418e+02  -2.296943485908342e+01  -4.7327385702e-02  -1.1322806377e-01  +2.3033721801e+02
-1.324457327756662e+02  -4.054276883379730e+01  +2.4531110086e-04  +2.8599180371e-02  +2.2393552666e+02
-6.319058832658997e+01  +6.625901551184893e+01  +1.4703154257e-01  +6.1786243041e-02  +1.9895952598e+02
+5.681110401011466e+01  +1.131162098884616e+02  -9.1739503916e-02  -7.0445882490e-02  +2.1483907719e+02
+4.586077438765682e+01  +5.467514310751085e+01  +1.1687828443e-01  -5.1847121696e-02  +2.3361013086e+02
+4.604488122502961e+01  -1.444165974314063e+01  +1.4536977034e-01  -7.8444918595e-03  +1.8219142172e+02
+1.979519418302455e+02  +9.447688761250993e+01  -5.3414949774e-02  -8.4818655694e-02  +2.0358679761e+02
+4.992483054947380e+01  +2.969675432929203e+02  +9.4091653445e-02  -9.2035907333e-02  +2.1733786148e+02
+1.696828478537925e+01  +4.732787101410301e+01  +1.7676423379e-01  +7.3851266523e-03  +1.8007694243e+02
+1.192629787383218e+02  +1.611567522050582e+02  -4.8453476492e-02  -5.3726032305e-02  +1.8569358618e+02
+2.539198811230956e+02  -2.513739403574726e+01  -7.5573912284e-02  +5.2857309295e-02  +1.9520930525e+02
+1.451638864808833e+02  -1.189629939204575e+02  +2.4888164378e-02  -1.5928535133e-01  +2.0434577970e+02
-1.824466511121711e+02  +3.475450922902905e+01  +7.2781330404e-02  +8.9974919796e-03  +1.8148667396e+02
-5.378985706078921e+01  -1.212677625313847e+01  +7.3248807944e-02  +1.0151625949e-01  +1.6743562409e+02
+6.566980517500500e+01  +3.731602307555491e+01  +2.3287286694e-01  -2.9306982171e-02  +2.0119455222e+02
-2.687749557333660e+01  -2.511411516975438e+02  +6.2233275116e-02  +5.1484807725e-02  +1.8421695894e+02
-1.366796815490398e+02  -3.296797204466337e+02  +1.5111373349e-02  -3.7506139863e-02  +1.7447456357e+02
-5.072842758805500e+01  +2.700274083555476e+01  +1.8989287035e-01  -3.2815899838e-02  +1.8072231912e+02
-1.850652937775692e+02  +2.580396519758660e+02  +8.0752892793e-03  +6.0608446448e-02  +1.9603202464e+02
+1.018988020565275e+02  -2.203804675320766e+02  +1.6102495604e-01  -6.8495678837e-02  +2.0131949317e+02
+1.611762752996658e+01  -9.490876318235954e+01  +2.3451158762e-01  -8.1881197036e-02  +2.0543758826e+02
-1.481936265922871e+02  -4.889906434826901e+02  +2.0740052372e-03  +6.4495558344e-02  +2.0134605848e+02
-1.245847227868718e+02  -2.583633521595773e+02  +2.9413986379e-02  +2.3295387162e-02  +2.1613375253e+02
+1.494067418840393e+01  -3.475534554185854e+02  +8.8857639778e-02  +1.9128330410e-02  +2.3255485567e+02
-2.640566747877040e+02  -3.651267893932993e+02  +6.9480105910e-02  +3.8283899642e-02  +2.2623886469e+02
-1.948015303386279e+02  -2.583250050476531e+02  -7.8869808318e-02  -5.8337144143e-02  +2.0097877415e+02
-7.479983800192323e+01  -2.114678106710404e+02  +5.4030453849e-03  +1.2534302657e-01  +2.1664790617e+02
-8.575016762438108e+01  -2.699088774519911e+02  -5.1435689581e-02  -1.1691022379e-03  +2.3618069772e+02
-8.556606078700828e+01  -3.390256803026426e+02  -1.9100239294e-02  -1.0010407003e-01  +1.8408315363e+02
+6.634099981820759e+01  -2.301071329469921e+02  +7.7684399552e-02  -9.4024691737e-02  +2.0541895714e+02
-8.168611146256410e+01  -2.761647726658168e+01  +6.9251218311e-02  +7.2310370971e-02  +2.1953471614e+02
-1.146426572266586e+02  -2.772561495453990e+02  +1.5894937838e-03  +2.1050521046e-01  +1.8187474823e+02
-1.234796327371609e+01  -1.634272683544438e+02  +1.5161882524e-01  +4.8164929915e-02  +1.8746458371e+02
+1.223089391110577e+02  -3.497214145952493e+02  +1.0814508094e-01  -6.4114915953e-02  +1.9690037084e+02
+1.355294446884542e+01  -4.435470144799595e+02  -2.1636562448e-03  +2.5691854635e-02  +2.0645547626e+02
-3.140575931242089e+02  -2.898295113304729e+02  +5.8816189229e-02  +9.3778093566e-02  +1.8329909867e+02
-1.854007990728271e+02  -3.367107968126405e+02  -1.2894177963e-01  -1.6919209987e-01  +1.6908663694e+02
-6.594113683703290e+01  -2.872679974839471e+02  +1.0874708573e-02  +1.0121161047e-01  +2.0299506522e+02
-1.584884375853745e+02  -5.757251722570458e+02  +7.2240958303e-02  +4.2319908592e-02  +1.8614432876e+02
-2.682906235610777e+02  -6.542637410061357e+02  -8.9007215394e-03  +3.2642364810e-03  +1.7572388977e+02
-1.823393696000929e+02  -2.975812797239472e+02  -8.4398293928e-02  +1.0951785417e-01  +1.8214542007e+02
-3.166762357896071e+02  -6.654436858363596e+01  -1.8892016060e-02  +3.4992142332e-02  +1.9821567647e+02
-2.971213995551042e+01  -5.449644880915786e+02  -2.1085656252e-02  -1.6534507249e-03  +2.0336693097e+02
-1.154933144820713e+02  -4.194927837418616e+02  +1.2212443584e-02  -1.8272030900e-03  +2.0710312977e+02
+2.360890380541531e+01  +2.306272913231128e+02  +6.2625418686e-02  -2.5301033177e-03  +1.9540684786e+02
+1.631343007806910e+02  +1.414371880641047e+02  +1.0433443897e-02  +1.4710614307e-02  +2.1086002827e+02
-1.158630481954169e+02  +1.238638540893908e+02  +6.7649012201e-02  +3.6182212502e-02  +2.0462150499e+02
-4.660790374634076e+01  +2.306656384350370e+02  +1.4152233723e-01  -9.0653010285e-02  +1.8186944489e+02
+7.339378859036387e+01  +2.775228328116497e+02  -3.1992876027e-02  +1.7708728293e-04  +1.9733832014e+02
+6.244345896790603e+01  +2.190817660306990e+02  +7.7330275833e-02  -1.9618254386e-02  +2.1303150463e+02
+6.262756580527882e+01  +1.499649631800475e+02  +4.6342918461e-02  -6.0443646692e-02  +1.6643216063e+02
+2.145346264104947e+02  +2.588835105356980e+02  -8.4465908348e-02  +1.7578358016e-03  +1.8669985403e+02
+6.650751512972300e+01  +4.613741662161084e+02  -5.9664373926e-04  +4.1309988165e-02  +1.9869215831e+02
+3.355096936562846e+01  +2.117344939372911e+02  -6.1080405887e-05  -5.2073427360e-02  +1.6468519474e+02
+1.358456633185710e+02  +3.255633751282463e+02  -8.9658790145e-02  -1.5860828219e-02  +1.7003447082e+02
+2.705025657033448e+02  +1.392692288874408e+02  +5.8348805185e-02  -3.2316873697e-02  +1.7918568912e+02
+1.617465710611325e+02  +4.544362900273059e+01  +1.8333133016e-03  -8.8169129945e-02  +1.8670123539e+02
-1.658639665319218e+02  +1.991611321522172e+02  +2.0200188996e-01  +8.1261038228e-02  +1.6597312984e+02
-3.720717248054000e+01  +1.522798466700496e+02  +6.9182348611e-02  +3.3586765958e-02  +1.5317729260e+02
+8.225248975525420e+01  +2.017226459987430e+02  +2.1636509772e-02  -4.0540847371e-02  +1.8453175127e+02
-1.029481099308740e+01  -8.673452877435565e+01  +1.9731982994e-01  -2.7301421795e-03  +1.6824496017e+02
-1.200969969687906e+02  -1.652730975234456e+02  -1.4074965802e-02  +1.5282380565e-01  +1.6082525587e+02
-3.414574300780579e+01  +1.914093637587429e+02  +1.3989263514e-01  +1.8575577914e-02  +1.6625320748e+02
-1.684826091973200e+02  +4.224462748990541e+02  +6.6238992324e-02  +3.2491784755e-02  +1.7869548383e+02
+1.184814866367767e+02  -5.597384460888851e+01  +7.4939398641e-03  -1.1423895808e-01  +1.8401568871e+02
+3.270031211021579e+01  +6.949785974082856e+01  +1.2971683785e-01  -4.4365854986e-02  +1.8886709603e+02
+1.395253969752757e+02  -8.919010325900810e+01  -1.3231033701e-03  -1.2569876740e-01  +2.2641874106e+02
-1.394719520008322e+02  -1.067634372337220e+02  -6.1937108742e-02  +1.0488494046e-01  +2.2059794634e+02
-7.021680755175606e+01  +3.834711192425289e-02  +9.5424054283e-02  +7.4910530396e-02  +1.9590711840e+02
+4.978488478494856e+01  +4.689554148853694e+01  +1.3834637463e-01  -1.9434793188e-02  +2.1035283007e+02
+3.883455516249072e+01  -1.154552529241383e+01  +1.4805434484e-01  -7.7212534104e-02  +2.3066551860e+02
+3.901866199986351e+01  -8.066232814306531e+01  +1.3250477779e-01  +9.2621322043e-02  +1.7953294014e+02
+1.909257226050794e+02  +2.825621921258525e+01  +2.7101811277e-02  -5.0618458220e-02  +1.9971360733e+02
+4.289861132430769e+01  +2.307468748929956e+02  +5.7521775621e-02  -9.0498651557e-02  +2.1397476403e+02
+9.942065560213152e+00  -1.889279738582167e+01  +2.1486884467e-01  +8.1130537981e-02  +1.7721878023e+02
+1.122367595131557e+02  +9.493608380513351e+01  +1.4834180585e-01  -2.2539328718e-02  +1.8248080798e+02
+2.468936618979295e+02  -9.135806243567194e+01  -1.4358739698e-01  -3.1174054188e-03  +1.9128511540e+02
+1.381376672557172e+02  -1.851836623203822e+02  +1.2423807655e-01  -6.8102141415e-02  +2.0132519912e+02
-1.894728703373372e+02  -3.146615917089562e+01  -1.0276286229e-01  +3.8727736101e-02  +1.7860785371e+02
-6.081607628595531e+01  -7.834744465306315e+01  +1.4373965932e-01  +4.3837588281e-02  +1.6471211406e+02
+5.864358594983889e+01  -2.890464532436977e+01  +1.1692146776e-01  +2.2187788115e-02  +1.9733461335e+02
-3.390371479850270e+01  -3.173618200974685e+02  +7.1836088227e-02  +3.9379718646e-02  +1.8157572016e+02
-1.437059007742059e+02  -3.959003888465584e+02  -2.7418023248e-02  -9.5378284705e-02  +1.7012784854e+02
-5.775464681322110e+01  -3.921792756436992e+01  +4.7872744317e-02  +4.8642490322e-02  +1.7663317029e+02
-1.920915130027353e+02  +1.918189835759414e+02  +2.6780163232e-03  +5.9292435742e-02  +1.9364613771e+02
+9.487258283136137e+01  -2.866011359320013e+02  +1.1932830157e-01  -2.0188173260e-02  +1.9824448390e+02
+9.091408304800481e+00  -1.611294315822842e+02  +1.4029271709e-01  +5.6364361362e-02  +2.0094234490e+02
-2.789973489761080e+02  -1.757333397471388e+01  -1.0812752998e-01  +2.5597095707e-02  +2.3700116111e+02
-2.097422045270318e+02  +8.922845037093235e+01  +2.2316932082e-02  +1.7130376974e-01  +2.1053520541e+02
-8.974051219032717e+01  +1.360856447475450e+02  +1.0384890180e-01  +5.2025805769e-02  +2.2689157165e+02
-1.006908418127850e+02  +7.764457796659427e+01  +4.3639295227e-02  +9.6888502394e-02  +2.4744205684e+02
-1.005067349754122e+02  +8.527775115942788e+00  +6.8154519555e-02  +1.6586889152e-01  +1.9284284077e+02
+5.140032562980366e+01  +1.174463224715933e+02  +1.7729487099e-02  -1.2014559663e-01  +2.1515007943e+02
-9.662678565096803e+01  +3.199369781520037e+02  +5.0611407494e-02  +2.1355145677e-02  +2.2997203697e+02
-1.295833314150626e+02  +7.029730587318643e+01  +2.3207817589e-02  +4.2156406535e-02  +1.9051819912e+02
-2.728863746212002e+01  +1.841261870641416e+02  +1.5038396040e-01  +3.5708232595e-02  +1.9636079031e+02
+1.073682649226538e+02  -2.167959176663842e+00  +8.8683823301e-02  -9.2628449368e-02  +2.0621770042e+02
-1.387729719558507e+00  -9.599355906137410e+01  +1.6826210719e-01  +1.7436300579e-02  +2.1627783828e+02
-3.289982673126129e+02  +5.772394408811248e+01  -3.8108502282e-02  +1.5678617633e-01  +1.9201029908e+02
-2.003414732612310e+02  +1.084265860594495e+01  +2.2580306281e-02  +2.0794142234e-01  +1.7711911346e+02
-8.088181102543683e+01  +6.028545793463833e+01  +4.2121030424e-02  -5.3188088043e-03  +2.1260979855e+02
-1.734291117737784e+02  -2.281717168384603e+02  -2.2468305684e-02  -6.7701035608e-02  +1.9500439765e+02
-2.832312977494817e+02  -3.067102855875503e+02  +2.7042844349e-02  -8.8028579518e-02  +1.8399836260e+02
-1.972800437884968e+02  +4.997217569463818e+01  -2.1324040785e-02  +1.2081706715e-01  +1.9074237647e+02
-3.316169099780110e+02  +2.810090868349495e+02  -5.1437318458e-02  -2.9798152016e-02  +2.0767090688e+02
-4.465281414391436e+01  -1.974110326729932e+02  -3.6102909646e-02  +1.0017437367e-01  +2.1303757154e+02
-1.304339886704752e+02  -7.193932832327613e+01  -1.1824711939e-02  +1.9048872972e-01  +2.1688555011e+02
+6.925514444907617e+01  +1.068017843456462e+02  +7.0643202374e-02  -6.0834756603e-04  +2.0503331935e+02
+1.892568367857808e+02  +1.536589787222589e+02  +8.8973613241e-02  -1.1972217276e-03  +2.2025980958e+02
+1.783065071633230e+02  +9.521791194130815e+01  -8.3818995150e-03  -8.7406772825e-02  +2.4135304759e+02
+1.784906140006958e+02  +2.610110909065666e+01  +1.8001807178e-02  -1.4235926581e-01  +1.8788403379e+02
+3.303976746059116e+02  +1.350196564463072e+02  -9.6374335621e-02  +1.4956576954e-02  +2.0908510182e+02
+1.823705633251399e+02  +3.375103121267176e+02  +3.1421567766e-02  -2.5699732738e-02  +2.2394527260e+02
+1.494140175610454e+02  +8.787063984790031e+01  -3.8003086061e-02  -1.2781192780e-01  +1.8548308369e+02
+2.517087115139880e+02  +2.016995210388555e+02  +5.2427941232e-02  -6.9581885901e-03  +1.9101451992e+02
+3.863656138987618e+02  +1.540537479805003e+01  -3.6073531302e-03  +7.3373287402e-02  +2.0028021131e+02
+2.776096192565495e+02  -7.842022508666022e+01  -3.0253361091e-02  -1.3405604144e-01  +2.1069354215e+02
-5.000091833650492e+01  +7.529727806282635e+01  +1.6994034328e-01  +3.0287982502e-02  +1.8693676217e+02
+7.865587571487694e+01  +2.841599258065882e+01  +1.8898184828e-01  -1.9410196132e-02  +1.7239915132e+02
+1.981155379506711e+02  +7.785879190935221e+01  -7.2085806923e-04  -1.1159053339e-02  +2.0659738930e+02
+1.055682372023295e+02  -2.105983828637465e+02  +1.0254255451e-01  -6.5148236141e-02  +1.9001759540e+02
-4.233948773373683e+00  -2.891369516128364e+02  -8.4071539505e-02  -1.7083095552e-02  +1.7820436920e+02
+8.171730518761115e+01  +6.754550966935206e+01  +7.2823406159e-02  -1.2437714074e-01  +1.8498077928e+02
-5.261956100190305e+01  +2.985824208096633e+02  +1.1178115202e-02  +7.5450288918e-02  +2.0261077410e+02
+2.343445348321936e+02  -1.798376986982793e+02  +8.2547286838e-03  -1.2244499326e-01  +2.0747836912e+02
+1.485633603056327e+02  -5.436599434856225e+01  +9.0270227188e-02  -9.2437877975e-02  +2.1042481394e+02
+1.200016923367046e+02  +4.685719437661268e+01  -3.9812355547e-02  -1.2228177419e-01  +1.9575391840e+02
+1.090513627142468e+02  -1.158387240433808e+01  +1.5716703048e-01  -1.6536275412e-01  +2.1428898715e+02
+1.092354695516196e+02  -8.070067525498956e+01  +6.5921686741e-02  -2.2806068035e-01  +1.6685496347e+02
+2.611425301568354e+02  +2.821787210066100e+01  +2.7237543730e-02  -4.2515188297e-02  +1.8578113300e+02
+1.131154188760638e+02  +2.307085277810714e+02  -1.0194573208e-01  -1.2756955793e-01  +1.9890084906e+02
+8.015887311196923e+01  -1.893114449774592e+01  +1.6931290085e-01  -1.0245495017e-01  +1.6474782140e+02
+1.824535670649118e+02  +9.489773669320925e+01  +2.8442828614e-02  -6.8509594837e-02  +1.6968978124e+02
+3.171104694496856e+02  -9.139640954759619e+01  +3.5136401636e-02  +2.7284654589e-02  +1.7798059447e+02
+2.083544748074733e+02  -1.852220094323064e+02  -8.4951273483e-02  -1.4101421423e-01  +1.8711572226e+02
-1.192560627855811e+02  -3.150450628281988e+01  +6.9040976074e-02  +1.4109646833e-01  +1.6603878301e+02
+9.400731265800758e+00  -7.838579176498740e+01  +1.9005956261e-01  -3.2435659622e-02  +1.5313371355e+02
+1.288603935015950e+02  -2.894299243629402e+01  +1.0521494968e-01  -8.6203392044e-02  +1.8357424086e+02
+3.631309275325336e+01  -3.174001672093927e+02  +6.1744354570e-02  +1.7869533567e-02  +1.6874465456e+02
-7.348909322244987e+01  -3.959387359584827e+02  +1.2112742682e-01  +4.7041687562e-02  +1.5845439045e+02
+1.246216073853497e+01  -3.925627467629417e+01  +1.2510054553e-01  -4.6474685483e-02  +1.6443443820e+02
-1.218747054509792e+02  +1.917806364640171e+02  +1.7607296501e-02  +9.2105034114e-02  +1.7988182936e+02
+1.650893903831174e+02  -2.866394830439256e+02  +6.6168991034e-02  +1.6945549395e-02  +1.8427111691e+02
+7.930821585655656e+01  -1.611677786942085e+02  +8.2571625428e-02  -9.9385925264e-02  +1.8703557513e+02
-1.095032962245784e+01  -5.844106678095076e+01  +1.7785991138e-01  +5.2194757390e-02  +2.2940491238e+02
-1.076622278508505e+01  -1.275578696316022e+02  +1.9786137725e-01  +1.3891259575e-01  +1.7916161583e+02
+1.411408378201308e+02  -1.863932227595168e+01  +3.3563386009e-02  -5.4945365571e-02  +2.0082415113e+02
-6.886273460640865e+00  +1.838513334044587e+02  +8.3173861571e-02  -7.0506155659e-02  +2.1385595941e+02
-3.984281922473541e+01  -6.578833887435860e+01  +2.3856315318e-01  +2.2600426723e-01  +1.7724136803e+02
+6.245187472820714e+01  +4.804054231659657e+01  +1.2362719398e-01  +3.9320530100e-03  +1.8295286806e+02
+1.971087771129810e+02  -1.382536039242089e+02  -7.9665560239e-02  -9.0157785744e-02  +1.9270549527e+02
+8.835278247076866e+01  -2.320792038089191e+02  +2.7588007785e-01  -6.9725372276e-02  +2.0097431767e+02
-2.392577551222857e+02  -7.836170065943256e+01  -3.6167573430e-02  -3.4486541110e-02  +1.7862777596e+02
-1.106009610709039e+02  -1.252429861416001e+02  +2.6104526315e-02  +4.0360036183e-02  +1.6484469072e+02
+8.858701164890334e+00  -7.580018681290670e+01  +1.4030641004e-01  +1.4136453675e-02  +1.9848652879e+02
-8.368859958345126e+01  -3.642573615860053e+02  -7.6207783921e-02  -4.4402442266e-02  +1.8112111114e+02
-1.934907855591545e+02  -4.427959303350954e+02  +5.3528100102e-03  +6.3850642976e-02  +1.7281595666e+02
-1.075395315981697e+02  -8.611346905290685e+01  -4.4149581627e-02  +7.7857250668e-03  +1.7871909898e+02
-2.418763977876839e+02  +1.449234420874044e+02  -1.0523657907e-01  +7.0688650071e-02  +1.9244454854e+02
+4.508769804641281e+01  -3.334966774205382e+02  +5.2685541630e-03  +7.4565891622e-03  +1.9806636374e+02
-4.069347648014808e+01  -2.080249730708211e+02  +4.0904246099e-02  +1.0975704654e-01  +2.0305476949e+02
+1.841068373727950e-01  -6.911680285065148e+01  +1.5630311386e-01  +4.5685824022e-02  +1.9645721537e+02
+1.520911674425887e+02  +3.980174450499908e+01  +5.3265131895e-02  -8.1217891208e-03  +2.1802096549e+02
+4.064056161816978e+00  +2.422924001854095e+02  +1.3699886967e-02  -1.2058717040e-01  +2.3403545348e+02
-2.889248960227756e+01  -7.347272093407838e+00  +1.2028639922e-01  +1.2750684635e-01  +1.9379228509e+02
+7.340220435066499e+01  +1.064816090975473e+02  +1.0850575477e-01  -1.1114092011e-01  +1.9939342836e+02
+2.080591067354388e+02  -7.981253714325811e+01  -1.2563015602e-01  -1.5201495633e-01  +2.0869830480e+02
+9.930311209322650e+01  -1.736381370279684e+02  +2.2859471135e-01  -2.0798951065e-01  +2.2028149498e+02
-2.283074254998279e+02  -1.992063387848179e+01  +9.5188505848e-04  -7.2015522620e-02  +1.9531218595e+02
-9.965063144844603e+01  -6.680191936064932e+01  +7.4489325718e-02  +4.0720146395e-02  +1.8007791425e+02
+1.980903078734818e+01  -1.735912003195594e+01  +1.3025292273e-01  -5.0985105412e-02  +2.1540530632e+02
-7.273826996099342e+01  -3.058162948050546e+02  -1.7154262896e-02  +5.8355312597e-02  +1.9871950108e+02
-1.825404559366966e+02  -3.843548635541446e+02  -8.3202805744e-02  +5.6957895554e-02  +1.8512939786e+02
-9.658920197571182e+01  -2.767240227195609e+01  +9.9225267166e-02  +4.5266226679e-02  +1.9244865099e+02
-2.309260681652260e+02  +2.033645088683552e+02  -7.2771797219e-02  +1.8425633447e-01  +2.1217385536e+02
+5.603802766887065e+01  -2.750556106395875e+02  +1.3782187545e-01  +6.9924636115e-02  +2.1685355651e+02
-2.974314685769023e+01  -1.495839062898704e+02  -5.2316675676e-02  +1.3297591369e-01  +2.1902327665e+02
+1.519070606052159e+02  +1.089185473556506e+02  -8.4237764122e-02  -1.1148616160e-01  +1.7009895781e+02
+3.879949324444183e+00  +3.114092030360609e+02  +8.8390772216e-02  +8.6519680290e-03  +1.8224337228e+02
-2.907659643965036e+01  +6.176953075724364e+01  +1.4091418363e-01  -1.2855595917e-02  +1.5093833744e+02
+7.321809751329219e+01  +1.755984119481988e+02  +1.3455048041e-01  -9.2352329149e-03  +1.5542070423e+02
+2.078749998980660e+02  -1.069573429260663e+01  -8.5564769847e-02  +2.4060339462e-02  +1.6292086109e+02
+9.911900525585371e+01  -1.045213341773169e+02  +1.1342337399e-01  -9.6789467178e-02  +1.7146934464e+02
-2.284915323372007e+02  +4.919616897216969e+01  +5.4160323561e-02  -8.9771451182e-03  +1.5212139267e+02
-9.983473828581882e+01  +2.314883490002160e+00  -4.0641261718e-02  +2.4286070424e-01  +1.4028648108e+02
+1.962492394997538e+01  +5.175768281869554e+01  +1.6874289983e-01  -6.7204692027e-02  +1.6807284445e+02
-7.292237679836622e+01  -2.366994919544031e+02  -1.0534434359e-01  +1.1650685615e-01  +1.5464842213e+02
-1.827245627740695e+02  -3.152380607034931e+02  -1.5578591582e-02  -3.5868507601e-03  +1.4490302802e+02
-9.677330881308461e+01  +4.144440057869539e+01  -1.5151462304e-02  +1.8289053919e-01  +1.5044273857e+02
-2.311101750025988e+02  +2.724813117190067e+02  -1.2455638767e-01  +2.1893127403e-01  +1.6492767694e+02
+5.585392083149786e+01  -2.059388077889360e+02  +1.6541471022e-01  +2.0277254206e-02  +1.6884568881e+02
-2.992725369506303e+01  -8.046710343921890e+01  +1.5285718694e-01  +1.3261281554e-01  +1.7114705544e+02
-1.480271112807717e+02  +2.024906556804104e+02  +1.4318461852e-01  -6.4875670008e-02  +2.0294737678e+02
-1.809836570448662e+02  -4.714901659840692e+01  -8.7181856481e-02  -3.6143536523e-02  +1.6816652760e+02
-7.868896309192368e+01  +6.667986459254826e+01  +5.0514512813e-02  +4.4383519513e-02  +1.7345970903e+02
+5.596793929285013e+01  -1.196142816482572e+02  +1.2467127354e-01  -6.5872005841e-02  +1.8244737748e+02
-5.278805534936217e+01  -2.134398815329674e+02  +7.8376422695e-02  +1.9698608380e-02  +1.9078989832e+02
-3.803985929424165e+02  -5.972237838348087e+01  -6.6824769789e-02  -2.6347138133e-02  +1.6948271481e+02
-2.517417988910347e+02  -1.066036638656484e+02  -3.5063793506e-02  +3.8446495656e-02  +1.5637327919e+02
-1.322821366552405e+02  -5.716086453695502e+01  -6.2042575576e-02  +7.3958595506e-02  +1.8800792656e+02
-2.248294374035821e+02  -3.456180393100537e+02  +1.2588102604e-02  +5.5890798009e-02  +1.7198158241e+02
-3.346316233792853e+02  -4.241566080591437e+02  +1.6134960643e-02  -3.6183101101e-02  +1.6321995163e+02
-2.486803694183005e+02  -6.747414677695517e+01  +8.2761598526e-02  +5.3097856256e-02  +1.6898998280e+02
-3.830172356078147e+02  +1.635627643633561e+02  -9.7096649002e-02  -1.0402091742e-01  +1.8293513934e+02
-9.605313977371802e+01  -3.148573551445866e+02  +1.0003116927e-01  +8.4320169971e-02  +1.8798226366e+02
-1.818343143002789e+02  -1.893856507948695e+02  -8.3133543124e-02  -3.7741944630e-02  +1.9207304375e+02
-3.295654576409454e+01  -2.496396722788173e+02  -3.9834323804e-02  +1.8762269579e-03  +1.7995013421e+02
+6.933814818884801e+01  -1.358107910878621e+02  +1.7380775837e-01  +4.1359896495e-02  +1.8535766377e+02
+2.039950505736218e+02  -3.221049373286676e+02  +4.5464156987e-02  -7.9756778280e-02  +1.9443362874e+02
+9.523905593140952e+01  -4.159305372133778e+02  +3.8526328825e-02  +3.9251614160e-03  +2.0437404569e+02
-2.323714816616449e+02  -2.622130340638913e+02  +5.9116569941e-02  -2.2118025883e-02  +1.8136019199e+02
-1.037146876102630e+02  -3.090943195460588e+02  -9.4015193639e-02  +5.0726763081e-02  +1.6726668759e+02
+1.574497462553120e+01  -2.596515202173654e+02  +3.5960685372e-02  +6.8086254277e-02  +2.0053769421e+02
-7.680232612281040e+01  -5.481086949904641e+02  -8.1276536143e-02  +5.4967301727e-02  +1.8430564417e+02
-1.866045120985136e+02  -6.266472637395541e+02  +8.0239546948e-03  +5.2389389474e-02  +1.7313258850e+02
-1.006532581375288e+02  -2.699648024573655e+02  -1.5006807292e-01  +1.3574850067e-01  +1.7965161981e+02
-2.349901243270430e+02  -3.892789131705428e+01  +5.0227873880e-02  -2.7184480929e-02  +1.9645464700e+02
+5.197397150705368e+01  -5.173480108249969e+02  -9.4585650666e-02  +2.6591153583e-02  +2.0127068019e+02
-3.380720301950721e+01  -3.918763064752799e+02  -4.2945586528e-02  -2.1274983658e-02  +2.0433884509e+02
+1.022946939529426e+02  +1.138288811909552e+02  +1.8945921987e-02  -9.3635037096e-02  +1.5356259025e+02
+2.369515963377164e+02  -7.246526504985027e+01  -9.1834371785e-02  -1.0630760550e-01  +1.6113067017e+02
+1.281956016955041e+02  -1.662908649345605e+02  +1.4260954541e-01  -1.1669444066e-01  +1.6927094896e+02
-1.994149358975503e+02  -1.257336178507396e+01  -8.4383681086e-02  +1.3853444832e-02  +1.5022743253e+02
-7.075814184616846e+01  -5.945464726724148e+01  +4.6015028668e-02  +7.0885380725e-02  +1.3855932637e+02
+4.870152038962574e+01  -1.001184793854810e+01  +2.2914148983e-01  -1.3357234021e-01  +1.6617269939e+02
-4.384578035871586e+01  -2.984690227116467e+02  +3.9378783135e-02  +1.0392902733e-01  +1.5264217549e+02
-1.536479663344191e+02  -3.770075914607368e+02  -1.4033351555e-01  -7.1774397981e-02  +1.4355343113e+02
-6.769671237343425e+01  -2.032513017854825e+01  +2.2907807433e-01  +2.6942564196e-02  +1.4892152576e+02
-2.020335785629484e+02  +2.107117809617630e+02  +2.2005380063e-02  +2.3953720915e-01  +1.6266602986e+02
+8.493051727114822e+01  -2.677083385461796e+02  +6.3541580040e-02  +7.8810137259e-03  +1.6670945471e+02
-8.506572554126706e-01  -1.422366341964625e+02  -4.5792162720e-02  -8.7105576985e-02  +1.6937210816e+02
+1.346569023847738e+02  -1.862941462408054e+02  +6.9925125655e-02  -8.7163155913e-02  +1.6627236616e+02
+2.590090774256151e+01  -2.801197461255157e+02  -2.9112339724e-02  -4.0981443610e-03  +1.7431062499e+02
-3.017096298504929e+02  -1.264022429760291e+02  +3.5718469856e-02  +1.4840587619e-02  +1.5476517900e+02
-1.730528357991110e+02  -1.732835284581967e+02  -1.6889075806e-02  +6.4942508573e-03  +1.4276704381e+02
-5.359317356331681e+01  -1.238407291295033e+02  -2.4708354365e-02  +9.8771222618e-02  +1.7141382613e+02
-1.461404743116584e+02  -4.122979039026019e+02  -3.6326450260e-02  -6.0581081683e-02  +1.5715961098e+02
-2.559426602873616e+02  -4.908364726516919e+02  +6.3825297870e-02  -6.2099219334e-02  +1.4841348763e+02
-1.699914063263768e+02  -1.341540113695034e+02  +1.1155870217e-02  +5.8457575339e-02  +1.5382536261e+02
-3.043282725158910e+02  +9.688289977080785e+01  +1.6897802328e-04  -3.0365028112e-02  +1.6733942115e+02
-1.736417668179433e+01  -3.815372197371348e+02  -4.4741243534e-02  +7.3822061177e-02  +1.7170573217e+02
-1.031453512083552e+02  -2.560655153874177e+02  -5.1819084411e-02  +3.4188102683e-02  +1.7489835211e+02
-1.087559946422123e+02  -9.382559988471024e+01  +1.1930934425e-01  +9.4294313683e-02  +1.8274887674e+02
-4.363665322352667e+02  +5.989190326477632e+01  +1.1503982544e-02  -1.1946035571e-01  +1.6239139440e+02
-3.077097381838848e+02  +1.301061778260879e+01  +1.1165164197e-01  -2.9243343039e-02  +1.4984823650e+02
-1.882500759480906e+02  +6.245341711130217e+01  -7.8874556380e-02  +1.2784922846e-01  +1.8031753654e+02
-2.807973766964323e+02  -2.260037576617965e+02  -6.5945534488e-02  +1.9149484733e-02  +1.6471168369e+02
-3.905995626721354e+02  -3.045423264108865e+02  -9.1646413169e-02  -8.8935862898e-03  +1.5680659154e+02
-3.046483087111506e+02  +5.214013487130202e+01  -8.0816272445e-03  -1.2520051555e-02  +1.6224122786e+02
-4.389851749006648e+02  +2.831770460116133e+02  -8.8227219199e-02  -1.0471860965e-01  +1.7509034843e+02
-1.520210790665681e+02  -1.952430734963293e+02  +8.6688306415e-02  +8.5623547239e-02  +1.8008570961e+02
-2.378022535931290e+02  -6.977136914661227e+01  -1.7387142475e-02  -1.1973725038e-01  +1.8436223169e+02
-3.276105375930544e+02  +1.537175031494866e+02  -5.8350993160e-02  -1.0803766109e-02  +1.7059761097e+02
-1.989537435416725e+02  +1.068362176673190e+02  -1.0843399268e-01  +1.1558334318e-01  +1.5732853359e+02
-7.949408130587832e+01  +1.562790169960124e+02  +8.5734047228e-02  +5.3908620808e-02  +1.8851886626e+02
-1.720413820542199e+02  -1.321781577770863e+02  -3.8207570281e-02  +5.6100409351e-02  +1.7341795561e+02
-2.818435680299232e+02  -2.107167265261762e+02  -8.0901537860e-02  +6.1363979649e-03  +1.6257905225e+02
-1.958923140689383e+02  +1.459657347560123e+02  -5.0551920867e-02  +2.2486635044e-01  +1.6877431580e+02
-3.302291802584525e+02  +3.770026458963235e+02  -6.6442119013e-03  +9.7775409665e-02  +1.8492430284e+02
-4.326508442435585e+01  -1.014174736116191e+02  +7.2235324391e-02  +1.9817627376e-01  +1.8934747903e+02
-1.290462589509168e+02  +2.405423073809797e+01  +2.7780364142e-02  +3.2730524336e-02  +1.9199400727e+02
+1.286567940513819e+02  -4.688128548216753e+01  +7.0049414112e-02  -1.7659483031e-01  +1.3964479036e+02
+2.481164562871760e+02  +2.561513846525855e+00  -1.4428143642e-01  +3.6891825877e-02  +1.6747324034e+02
+1.555691555388345e+02  -2.858956609265728e+02  +1.2139629353e-01  -2.9074991886e-02  +1.5383867650e+02
+4.576696956313124e+01  -3.644342296756628e+02  +2.3341337992e-02  -1.7241332758e-02  +1.4467487317e+02
+1.317182235241161e+02  -7.751768393474293e+00  +8.7766350536e-02  -1.0126244941e-01  +1.5008574856e+02
-2.618642665398127e+00  +2.232851427468370e+02  +1.5996513068e-01  -1.8679386235e-02  +1.6394201856e+02
+2.843454531686986e+02  -2.551349767611057e+02  -2.9953096118e-02  +3.1233213526e-03  +1.6801586127e+02
+1.985642786421377e+02  -1.296632724113886e+02  +4.5114672853e-02  -1.0524334982e-01  +1.7069651417e+02
+1.194596622357942e+02  +4.944279932869338e+01  -6.9674450566e-02  -8.4017661298e-02  +1.5452193322e+02
+2.691236148745261e+01  -2.390143754444053e+02  +2.2529152177e-01  -3.0336005562e-03  +1.4186620422e+02
-8.288982448825061e+01  -3.175529441934953e+02  -2.8823274404e-02  +1.0663752858e-01  +1.3357120523e+02
+3.061429472734208e+00  +3.912951708869323e+01  +1.2590892513e-01  -1.0378177246e-01  +1.3853169206e+02
-1.312754367167800e+02  +2.701664282290045e+02  +1.2274547807e-01  +9.3182864045e-02  +1.5114743080e+02
+1.556886591173167e+02  -2.082536912789381e+02  +1.3932316223e-01  -1.3493992929e-01  +1.5495596055e+02
+6.990748459075579e+01  -8.278198692922106e+01  +1.0437264227e-01  +4.4068819410e-02  +1.5754283311e+02
-9.254730074834160e+01  -2.884571747730987e+02  -9.6258361897e-02  +2.8359561389e-02  +1.6993110421e+02
-2.023494867240448e+02  -3.669957435221886e+02  -2.6231105076e-02  -4.0115854868e-04  +1.6134837799e+02
-1.163982327630600e+02  -1.031328224000015e+01  +5.9897637350e-02  +1.2447398713e-01  +1.6703556176e+02
-2.507350989525742e+02  +2.207236289003111e+02  -1.1549410017e-01  +1.3382101766e-01  +1.8073697273e+02
+3.622899688152248e+01  -2.576964906076315e+02  +1.2289301731e-01  +4.1210633177e-02  +1.8574868820e+02
-4.955217764503841e+01  -1.322247862579144e+02  +1.4350784671e-01  +1.2206919730e-01  +1.8984557686e+02
-1.098021859757032e+02  -7.853856874908996e+01  +1.0508373514e-01  +1.1338544414e-03  +1.4644650238e+02
-2.385093201471840e+01  +2.781438925330986e+02  +5.4318003431e-02  -5.9225343124e-02  +1.5206960177e+02
-1.581877982042326e+02  +5.091808036734098e+02  +1.1119705515e-02  +4.6225468455e-04  +1.6683185505e+02
+1.287762976298641e+02  +3.076068416546715e+01  +1.2452375413e-01  -1.5936570716e-01  +1.7075868962e+02
+4.299512310330319e+01  +1.562323885151842e+02  +9.4031731941e-02  -3.4376786397e-02  +1.7300681457e+02
+8.595125396098483e+01  +3.566824612821885e+02  -5.9557634408e-02  -6.9494911795e-02  +1.4582676084e+02
-4.838561222852937e+01  +5.877193724224998e+02  +2.8142912374e-02  +3.6697062323e-02  +1.5522722936e+02
+2.385784836055673e+02  +1.092992529145571e+02  -1.0949043500e-01  +2.9855530444e-02  +1.6031418429e+02
+1.527973090790064e+02  +2.347709572642742e+02  -5.3767199686e-02  -7.5100117638e-02  +1.6554924411e+02
-1.343368661895142e+02  +2.310369111403113e+02  +7.8639198687e-02  +1.7048351200e-02  +1.6140872088e+02
+1.526272296445825e+02  -2.473832083676314e+02  +1.1847576480e-01  -2.1839974802e-02  +1.6637152619e+02
+6.684605511802158e+01  -1.219115040179143e+02  +1.3545933736e-01  -4.2355977710e-02  +1.7109841600e+02
+2.869640958340967e+02  -4.784201195079427e+02  -9.6913914859e-02  -1.6784493826e-01  +1.8203608373e+02
+2.011829213075358e+02  -3.529484151582256e+02  -4.1822553531e-02  -1.4395630009e-01  +1.8371355082e+02
-8.578117452656089e+01  +1.254717043497171e+02  +7.4976311639e-02  +8.1290569123e-02  +1.8924154404e+02
-1.559009250038558e+02  +2.343488650716077e+02  +1.0052500821e-01  +1.0379707510e-01  +3.9754061256e+02
+9.290657633447587e+00  +3.629785251583361e+02  -9.6578501900e-03  -7.8633769000e-02  +4.3107022660e+02
+9.523530840051812e+01  +1.092270381005606e+02  +1.0181376162e-02  -1.0981820179e-01  +3.0419651298e+02
+9.401319382100550e+01  +2.519729313645095e+02  +1.6406616194e-02  +6.6289141037e-02  +3.5044868232e+02
-6.045750564264424e+01  +2.113334610859944e+02  +1.5820254272e-01  +1.8931484649e-02  +3.6830669315e+02
+9.159843473758151e+01  +6.894947095208370e+01  +7.0319386329e-02  -1.3885699070e-01  +2.9580247196e+02
+2.329531313794508e+01  +2.517133767405695e+02  +8.5295573253e-02  -1.3303242319e-02  +3.9892421610e+02
-1.358350937788538e+02  -2.977981797505225e+01  +5.0530785669e-03  +1.6938102938e-01  +3.8518501533e+02
+5.938623820921971e+01  +1.449943051577504e+02  +3.0926163348e-02  -7.8514142572e-02  +3.7032065881e+02
+1.924309258177208e+02  +1.715761667320963e+02  -1.6342393679e-02  +4.5647763646e-02  +4.0396448910e+02
-2.439141618023803e+02  +7.618790448725127e+01  -6.7929221436e-02  +5.8215299365e-02  +3.8890899007e+02
+5.872442102947300e+01  +2.766495904040989e+02  +3.5903982415e-04  -4.3312253126e-03  +3.0393763483e+02
+3.556591309055832e+01  +1.112823521587237e+02  +8.5978422757e-02  -5.4902361523e-02  +3.4411185281e+02
+3.646758666348049e+02  -5.046054274770706e+01  +4.6767585821e-02  -2.7418790733e-03  +3.5298281993e+02
+7.123843726708694e+01  +1.092249877624118e+02  +9.6293094087e-02  -1.1971341474e-01  +3.9927123804e+02
+1.889120784537984e+02  +4.456009441776463e+02  -6.3358337624e-02  -6.5967258742e-02  +3.8599739876e+02
+6.457017652463382e+01  -5.627380273106874e+01  +2.1343259196e-01  -8.3660641442e-02  +3.4436419202e+02
+7.432478151135643e+01  +1.759209151382686e+02  +2.6964785523e-02  -3.3631708333e-02  +3.5863032580e+02
+2.259891345699969e+02  +1.005348864655010e+02  -8.9066161685e-03  -5.5417810420e-02  +3.9086714566e+02
-6.482297043830424e+01  +5.596103126155258e+01  +1.8953913327e-01  +1.3841627209e-01  +3.7441833880e+02
+1.009819468936637e+00  +1.691574211646253e+02  +1.6342952492e-01  +1.3682123735e-03  +3.3620061044e+02
+1.234103563689493e+02  +2.274988176722625e+02  -1.3723478641e-02  -9.5886776049e-02  +3.5156486960e+02
+1.156491982544510e+02  +1.681746741673397e+02  -2.3585202801e-02  -3.2953939669e-02  +4.0258911824e+02
+1.202759686359890e+02  +9.928999569424720e+01  +5.3444518755e-02  -1.1066492099e-01  +3.0149372348e+02
+2.717621974087533e+02  +2.225797835112277e+02  +4.0149663202e-05  +1.6641452406e-02  +3.3136748716e+02
+1.050992660446088e+02  +4.101438225656830e+02  +1.1091785358e-02  +8.2670770468e-02  +3.3973595551e+02
+8.591372898477115e+01  +1.580495912939848e+02  +8.3496340662e-02  -3.7823766315e-02  +3.2019107872e+02
+1.857821764684635e+02  +2.814513071404955e+02  -3.8514410402e-02  -5.8567687470e-03  +3.4429216650e+02
+3.385435320172197e+02  +1.087884176742339e+02  -3.0401966560e-02  +4.0984460863e-02  +3.2233004780e+02
+2.308227872267183e+02  +4.710152446062551e+00  -2.3080635361e-02  +1.0845449160e-02  +3.6132686791e+02
-1.221158153450331e+02  +1.261697131827634e+02  +1.2328087998e-01  +8.8202691948e-02  +3.2569302030e+02
+1.582070296415256e+01  +9.192375358732386e+01  +2.2589320870e-01  -4.6820801572e-02  +2.9659293397e+02
+1.374768932328787e+02  +1.527896627958453e+02  -2.4067134945e-02  -2.9151048010e-02  +3.6385933954e+02
+5.949959904328339e+01  -1.437314930301209e+02  +1.7317990858e-01  -8.9735504553e-02  +3.4924812744e+02
-5.036407775928198e+01  -2.326746452034710e+02  -3.0680510217e-02  -2.3320066964e-03  +2.9895153367e+02
+1.655450072181488e+01  +1.312306908523377e+02  +1.0005368068e-01  -7.6758089694e-02  +3.2369806061e+02
-1.390582897130705e+02  +3.485142789093175e+02  +1.1195755514e-01  +1.6087242516e-02  +3.4623206582e+02
+1.921632383382208e+02  -1.005835886309738e+02  -2.8794731445e-02  -1.0782138971e-01  +3.6351534411e+02
+9.415195843168470e+01  +1.617156901605646e+01  +3.4340950611e-02  -1.1190347697e-01  +3.8417079941e+02
+1.651915826373034e+02  +1.286296600867284e+02  -1.5475147714e-02  -5.4559801969e-02  +4.9186170747e+02
+2.511362334043740e+02  -1.251218269710471e+02  -4.9674997428e-02  +2.3885456587e-02  +3.4984823828e+02
+2.499141188248613e+02  +1.762406629290180e+01  -1.7450315124e-02  -3.9691328195e-03  +4.0084215235e+02
+9.544341936121160e+01  -2.301540398561326e+01  +1.2525338435e-02  -1.0170573236e-01  +4.1787155042e+02
+2.474993597414373e+02  -1.653993941195240e+02  -1.5817786139e-03  -1.1809691468e-01  +3.3298632593e+02
+1.791962381418009e+02  +1.736451166896177e+01  +2.6672466761e-03  -1.2639076206e-01  +4.5258810002e+02
+2.006583122500200e+01  -2.641286830466599e+02  +6.1710470634e-02  +8.2618047915e-02  +4.3819897585e+02
+2.152871632130755e+02  -8.935455991385732e+01  -1.5199819267e-02  -4.4579253845e-02  +4.2506362048e+02
+3.483318508215766e+02  -6.277269833951141e+01  -9.8907297425e-03  +4.6262526471e-02  +4.6065601315e+02
-8.801323679852445e+01  -1.581609605843564e+02  +1.8141546843e-02  +7.8357083016e-02  +4.4244857860e+02
+2.146253460333288e+02  +4.230072533249125e+01  +7.0308424003e-02  -2.3245111173e-02  +3.4397335501e+02
+1.914668380944142e+02  -1.230665129128840e+02  -2.9987831248e-02  -1.6020562920e-01  +3.9515069258e+02
+5.205767916386608e+02  -2.848094078193147e+02  +3.3679485461e-02  -2.2460794238e-02  +4.0476371135e+02
+2.271393622709428e+02  -1.251238773091959e+02  -5.7033428055e-03  -2.7723161958e-02  +4.5486498380e+02
+3.448130034576542e+02  +2.112520791060387e+02  -1.7476159758e-02  +3.3475226527e-02  +4.3939065943e+02
+2.204711015284897e+02  -2.906226678026765e+02  -4.4340481439e-02  -1.0667476556e-01  +3.9380737780e+02
+2.302257065152123e+02  -5.842794993333905e+01  -9.6991015423e-02  -5.9647874453e-02  +4.0691430058e+02
+3.818900595738527e+02  -1.338139786061066e+02  -7.1326259234e-02  +2.4009484549e-02  +4.4478613152e+02
+9.107795456555159e+01  -1.783878338100551e+02  +1.1235338561e-01  -8.7815679297e-02  +4.2370321560e+02
+1.569107444727925e+02  -6.519144390698241e+01  -1.8624358771e-02  -1.3601911677e-01  +3.8221290760e+02
+2.793112813728051e+02  -6.850047399345215e+00  +1.6928556089e-02  -3.8087067781e-02  +4.0433597307e+02
+2.715501232583068e+02  -6.617419090426802e+01  +5.2813033462e-03  -4.2275341799e-02  +4.6109988360e+02
+2.761768936398448e+02  -1.350588693773605e+02  -1.1295171132e-01  -5.1393658180e-02  +3.4367043967e+02
+4.276631224126091e+02  -1.176908156037996e+01  -5.3968736762e-03  +1.7317615002e-02  +3.7951190902e+02
+2.610001910484647e+02  +1.757949574940753e+02  +1.5601443952e-02  -6.2745284293e-02  +3.8620950475e+02
+2.418146539886270e+02  -7.629927377762289e+01  -4.9657513456e-02  +3.3345394205e-03  +3.6501438562e+02
+3.416831014723193e+02  +4.710244206888780e+01  -2.9771750925e-02  -3.8125423994e-02  +3.9520809920e+02
+4.944444570210756e+02  -1.255604473973738e+02  -1.6792429941e-02  -1.4971509495e-02  +3.6819361531e+02
+3.867237122305742e+02  -2.296387126255451e+02  -1.1567453950e-02  -6.7052153223e-02  +4.1317606418e+02
+3.378510965882275e+01  -1.081791518888443e+02  +9.7948736584e-02  -2.5483023811e-02  +3.7085233985e+02
+1.717216279680084e+02  -1.424251114842838e+02  +5.8851112447e-02  -1.7384017188e-01  +3.3769736124e+02
+2.933778182367345e+02  -8.155920227576240e+01  -6.9070395953e-02  -3.0275175579e-02  +4.1560893846e+02
+2.154005240471392e+02  -3.780803581017286e+02  +6.6490902592e-02  -5.7813695158e-02  +3.9677611194e+02
+1.055368472445738e+02  -4.670235102750787e+02  +8.9831368269e-02  -4.8296623046e-02  +3.4539004197e+02
+1.724554257256707e+02  -1.031181742192699e+02  +2.9031068390e-02  -1.5271783484e-01  +3.6978317462e+02
+1.684263529078538e+01  +1.141654138377098e+02  +1.6860383825e-01  -2.9430969309e-02  +3.9429868679e+02
+3.480641633420767e+02  -3.349324537025815e+02  +3.0866795292e-02  +2.5493653858e-02  +4.1508050606e+02
+2.500528834355405e+02  -2.181772960555512e+02  -1.2398701580e-01  -9.8857190005e-02  +4.4052933733e+02
+8.594465076707053e+01  -2.537514870577755e+02  +1.3980705471e-01  -7.2290101302e-02  +3.7780038668e+02
+8.472253618755792e+01  -1.110055937938266e+02  +1.9437742643e-01  -1.3416388879e-01  +4.3369857492e+02
-6.974816327609183e+01  -1.516450640723417e+02  +9.9156337614e-02  +6.1491153337e-02  +4.5341247844e+02
+8.230777710413392e+01  -2.940290542062524e+02  +1.6551582736e-01  -1.4018132224e-02  +3.6231113798e+02
+1.400465550449749e+01  -1.112651484177666e+02  +1.6039033144e-01  -3.6986503344e-02  +4.9108991823e+02
-1.451257514123014e+02  -3.927583431333883e+02  +2.1600480748e-02  -6.6536008452e-03  +4.7501834294e+02
+5.009558057577213e+01  -2.179842200005857e+02  +1.4073523610e-01  +1.2225016379e-02  +4.5933935392e+02
+1.831402681842732e+02  -1.914023584262398e+02  -2.9658184089e-02  -1.0465794773e-01  +4.9894541995e+02
-2.532048194358279e+02  -2.867906206710848e+02  -1.4367968875e-02  +4.9533078187e-02  +4.7962006273e+02
+4.943376339602541e+01  -8.632893475423714e+01  +2.2507865204e-01  -7.0103296417e-02  +3.7356069647e+02
+2.627525545711073e+01  -2.516961729996124e+02  +1.1071861781e-01  +3.2649911649e-02  +4.2695002822e+02
+3.553852090013573e+02  -4.134390679060431e+02  -1.4595208441e-01  -1.7821393995e-02  +4.3755338398e+02
+6.194777963363935e+01  -2.537535373959243e+02  +1.3608877541e-01  +4.6840967886e-03  +4.9284021606e+02
+1.796214208203508e+02  +8.262241901931026e+01  +2.8438413221e-02  -1.1415520148e-01  +4.7620809676e+02
+5.527951889118624e+01  -4.192523278894048e+02  +3.1372469727e-02  +9.4445130306e-03  +4.2611575115e+02
+6.503412387790885e+01  -1.870576100200674e+02  +1.2410129202e-01  -6.9205951296e-02  +4.4151517620e+02
+2.166984769365493e+02  -2.624436386928351e+02  -7.5940986317e-03  -1.0100975180e-01  +4.8211210678e+02
-7.411362807175183e+01  -3.070174938967835e+02  +1.0943185901e-03  +5.5423097217e-02  +4.6016187201e+02
-8.280838164510950e+00  -1.938211039937108e+02  +1.0988127788e-01  -3.3704141727e-03  +4.1442719518e+02
+1.141196987355017e+02  -1.354797074860736e+02  +6.2879483251e-02  -1.4457465265e-01  +4.3663752981e+02
+1.063585406210034e+02  -1.948038509909964e+02  +9.5880508359e-02  -7.5056354808e-02  +4.9866048323e+02
+1.109853110025414e+02  -2.636885294640889e+02  +4.9418303808e-02  -2.6307714057e-02  +3.7228721367e+02
+2.624715397753057e+02  -1.403987416471084e+02  -8.6250037046e-02  -9.3158903726e-03  +4.1043222236e+02
+9.580860841116123e+01  +4.716529740734694e+01  +4.1507617396e-03  -1.2926601605e-01  +4.1876925937e+02
+7.662307135132357e+01  -2.049289338643513e+02  +1.0892709063e-01  -4.9013608810e-02  +3.9539661780e+02
+1.764915188350159e+02  -8.152721801784060e+01  +4.3073043209e-02  -1.3517202533e-01  +4.2706856212e+02
+3.292528743837721e+02  -2.541901074841022e+02  -1.5572036732e-02  -6.3957711526e-02  +3.9855853527e+02
+2.215321295932708e+02  -3.582683727122735e+02  +1.8344010099e-02  -1.0087838355e-01  +4.4708467294e+02
-1.314064729784807e+02  -2.368088119755727e+02  -5.1212009278e-02  -3.4539252687e-02  +4.0188578656e+02
+6.530045330704969e+00  -2.710547715710122e+02  +1.0981209512e-01  +8.6134270870e-02  +3.6596401736e+02
+1.281862355994311e+02  -2.101888623624908e+02  +1.7571571787e-01  -7.3598884047e-02  +4.4989291846e+02
+5.020894140983580e+01  -5.067100181884570e+02  +1.0420261755e-01  +3.0272255689e-02  +4.3032091409e+02
-5.965473539272957e+01  -5.956531703618070e+02  -6.4800543755e-02  -9.4296027412e-03  +3.7239214214e+02
+7.263843088367292e+00  -2.317478343059983e+02  +1.5367113050e-01  +5.0684382870e-02  +4.0026889143e+02
-1.483489473465180e+02  -1.446424624901863e+01  -4.0528166379e-02  +9.3794305799e-02  +4.2727157468e+02
+1.828725807047732e+02  -4.635621137893099e+02  +9.0800355282e-02  -1.4828470987e-02  +4.4937235777e+02
+8.486130079823712e+01  -3.468069561422796e+02  +7.8365585315e-02  +6.2716601814e-05  +4.7621546869e+02
-1.222114579512620e+00  +1.427458932639489e+02  +1.2821503616e-01  -8.1765753466e-02  +3.0862781772e+02
-1.556928140431624e+02  +1.021064229854338e+02  -4.4277871392e-02  +1.2144393398e-01  +3.1915998095e+02
-3.636873662936608e+00  -4.027756714847690e+01  +1.6227102734e-01  +5.6076119052e-02  +2.5231792619e+02
-7.193999526257304e+01  +1.424863386400089e+02  +1.5379392796e-01  +8.4055805862e-02  +3.4565924915e+02
-2.310704021793720e+02  -1.390068560756129e+02  -5.5506115891e-02  +1.0658702229e-02  +3.3558726901e+02
-3.584907019129841e+01  +3.576726705718977e+01  +1.5814552960e-01  -4.2132941389e-03  +3.2841010939e+02
+9.719561741720268e+01  +6.234912863153568e+01  +1.0754206439e-01  -1.3517125616e-01  +3.5362005418e+02
-3.391494702028984e+02  -3.303913361330933e+01  +7.2662205227e-02  -8.5008479455e-02  +3.3885175481e+02
-3.651088737104512e+01  +1.674225523035383e+02  +6.4848070478e-02  +9.0137968919e-03  +2.6205490714e+02
-5.966939530995980e+01  +2.055314058163049e+00  +1.8538067425e-01  +5.2505304659e-02  +3.0542772174e+02
+2.694405582342868e+02  -1.596875808482677e+02  -5.9982184487e-02  -7.4915132908e-02  +3.1242409564e+02
-2.399687113343118e+01  -2.050338148848141e-03  +1.6877538098e-01  +3.7028454422e-02  +3.4884017258e+02
+9.367677005328024e+01  +3.363739060770857e+02  +1.0478237109e-02  +4.9249411650e-02  +3.3670401161e+02
-3.066513187588430e+01  -1.655008408316293e+02  +6.9790429456e-02  +2.8489846191e-02  +3.0315410048e+02
-2.091052688916169e+01  +6.669387703770803e+01  +2.5167320993e-01  +1.4922618672e-03  +3.1080746428e+02
+1.307538261694788e+02  -8.692151635059560e+00  -1.7035220794e-02  -8.8194930307e-02  +3.4072583436e+02
-1.600582788388224e+02  -5.326600683900803e+01  +3.3187226114e-02  +7.0203073160e-02  +3.2276994767e+02
-9.422548893158148e+01  +5.993038306406467e+01  +7.5817237619e-02  +2.3613702262e-01  +2.9251287163e+02
+2.817504796843116e+01  +1.182717795717019e+02  +1.0761263625e-01  -5.6963276101e-02  +3.1300161868e+02
+2.041388985393283e+01  +5.894763606677907e+01  +2.1256752866e-01  -4.0957184904e-02  +3.5549373111e+02
+2.504066023547084e+01  -9.937042406313410e+00  +1.3227615633e-01  -8.3050128903e-02  +2.6371443033e+02
+1.765268890082352e+02  +1.133527454106671e+02  -2.3875164963e-02  -1.1301852082e-02  +2.9258024631e+02
+9.863957644090704e+00  +3.009167844651224e+02  +2.4939001958e-02  -4.0512103358e-02  +2.9555420050e+02
-9.321579415746967e+00  +4.882255319342420e+01  +1.9755202184e-01  -1.1241584202e-02  +2.8011630538e+02
+9.054686806794537e+01  +1.722242690399349e+02  -2.5558895380e-03  +5.5300760984e-02  +3.0535891710e+02
+2.433082236167016e+02  -4.386204263267359e-01  +1.0762060923e-02  -3.9075737492e-02  +2.8312055249e+02
+1.355874788262002e+02  -1.045168856544981e+02  +9.6051285091e-02  -1.1681098802e-01  +3.1804187780e+02
-2.173511237455512e+02  +1.694267508220283e+01  -1.3554393192e-01  +5.1898983953e-02  +2.8426553332e+02
-7.941460543636556e+01  -1.730328451323675e+01  +1.2481609909e-01  +1.2542338595e-01  +2.5883638828e+02
+4.224158483236057e+01  +4.356262469528468e+01  +1.7579898667e-01  -5.5468840086e-02  +3.1956281295e+02
-3.573570935723473e+01  -2.529585311306815e+02  +5.6306724710e-02  +4.1498555112e-02  +3.0345199014e+02
-1.455993861598001e+02  -3.419016833040316e+02  -1.9004990661e-02  -3.4288008535e-03  +2.6855274590e+02
-7.868080767870325e+01  +2.200365275177714e+01  +1.5503604238e-01  +9.5752121200e-02  +2.8436325645e+02
-2.342935981135886e+02  +2.392872408087568e+02  -6.3482906270e-02  +1.1936559007e-01  +3.0228297766e+02
+9.692792993770267e+01  -2.098106267315344e+02  +1.3802614163e-01  -4.6369902093e-02  +3.1905345593e+02
-1.083349968833417e+00  -9.305546908450415e+01  +2.1067318208e-01  +6.0530528663e-02  +3.4003244297e+02
-1.544706994636497e+02  -4.063947027851506e+01  -1.5838704955e-02  +3.0588105300e-02  +3.6832890611e+02
-2.414759083423988e+00  -1.830234604124258e+02  +1.2814795184e-01  +4.6084588780e-02  +2.9336439151e+02
-7.071788068306043e+01  -2.595546239400335e-01  +1.2834830499e-01  +1.5398118021e-01  +3.9892829773e+02
-2.298482875998593e+02  -2.817527493395617e+02  +9.8927643725e-03  +2.1259299299e-02  +3.8631060148e+02
-3.462695561178579e+01  -1.069786262067591e+02  +5.6987229552e-02  +6.1651835418e-02  +3.7493626169e+02
+9.841773199671530e+01  -8.039676463241321e+01  +1.1166853002e-01  -1.6203061495e-01  +4.0616794517e+02
-3.379273556233858e+02  -1.757850268772582e+02  +1.2422864570e-02  -2.3649350139e-02  +3.9005776098e+02
-3.528877279153250e+01  +2.467665903958945e+01  +1.3376650821e-01  +3.9669796872e-02  +3.0314479881e+02
-5.844728073044718e+01  -1.406905792057858e+02  +8.2793137583e-02  +1.3980115257e-01  +3.4856010882e+02
+2.706626728137994e+02  -3.024334741122166e+02  -5.5470430522e-02  -7.5365649126e-02  +3.5700869653e+02
-2.277475655391856e+01  -1.427479436020977e+02  +9.9997880985e-02  +6.0378414176e-02  +4.0103807065e+02
+9.489888463279286e+01  +1.936280128131368e+02  +1.5703311913e-02  -1.0643665770e-01  +3.8737572672e+02
-2.944301729637168e+01  -3.082467340955782e+02  -4.0036472326e-03  +8.9076925526e-02  +3.4728701475e+02
-1.968841230964907e+01  -7.605201622624085e+01  +1.3082221885e-01  +8.7729845338e-02  +3.5867189180e+02
+1.319759407489914e+02  -1.514380448990084e+02  +8.3525814680e-02  -1.8459902118e-01  +3.9212449629e+02
-1.588361642593097e+02  -1.960119001029569e+02  +2.8440080097e-02  -2.4098573387e-02  +3.7340896808e+02
-9.300337435206886e+01  -8.281551019988422e+01  +2.0697733520e-02  +1.3012253491e-01  +3.3693987159e+02
+2.939716254794378e+01  -2.447411369224702e+01  +1.1746577660e-01  -3.1089611432e-02  +3.5669617409e+02
+2.163600443344545e+01  -8.379825719716982e+01  +2.0334939227e-01  -6.4525334341e-03  +4.0666868079e+02
+2.626277481498346e+01  -1.526829356702623e+02  +2.1976614136e-01  -3.9661720173e-03  +3.0301253452e+02
+1.777490035877478e+02  -2.939314785328176e+01  -2.2731039435e-02  -8.2294498613e-02  +3.3471100944e+02
+1.108607222360332e+01  +1.581708912011735e+02  +1.0141900314e-01  -5.4569787557e-02  +3.4046175004e+02
-8.099464836234347e+00  -9.392334007052469e+01  +1.2231858294e-01  -2.9177185301e-02  +3.2183308838e+02
+9.176898264745799e+01  +2.947837577598600e+01  +2.0581327734e-01  -8.4699270439e-02  +3.4860263275e+02
+2.445303381962142e+02  -1.431845136902756e+02  -7.3665223948e-02  -7.8742491784e-02  +3.2467647202e+02
+1.368095934057128e+02  -2.472627789184469e+02  +1.0668076409e-01  -1.4760760700e-01  +3.6436619761e+02
-2.161290091660386e+02  -1.258032181817461e+02  -6.2345356666e-03  -3.6450947180e-02  +3.2695685434e+02
-7.819249085685294e+01  -1.600491777771856e+02  +5.1550190837e-02  +5.0642132177e-02  +2.9772515623e+02
+4.346369941187319e+01  -9.918326856866420e+01  +1.7248828440e-01  -5.7044629507e-02  +3.6648656333e+02
-3.451359477772211e+01  -3.957044243946304e+02  +4.4308916125e-02  +3.9457095388e-02  +3.4976330148e+02
-1.443772715802875e+02  -4.846475765679805e+02  +1.0737599808e-02  -5.0317368505e-03  +3.0477967255e+02
-7.745869309919063e+01  -1.207422405121717e+02  +1.1122110917e-01  +9.0379524484e-02  +3.2607960908e+02
-2.330714835340760e+02  +9.654134754480796e+01  -3.8342587032e-02  +6.3631648625e-02  +3.4763124619e+02
+9.815004451721529e+01  -3.525565199954833e+02  +5.2441563985e-02  +2.6593735604e-03  +3.6601319130e+02
+1.387646106792033e-01  -2.358013623484530e+02  +8.0612062221e-02  +5.8831580943e-02  +3.8855477668e+02
+1.520559403802258e+02  -1.423839901339107e+02  +5.7666816246e-02  -1.5050868246e-01  +3.1245576299e+02
+8.375281878058932e+01  +4.037991565457503e+01  +4.9615544462e-02  -1.0485505808e-01  +4.2035718048e+02
-7.537758813620960e+01  -2.411132790610467e+02  -2.8202891186e-02  +1.0838430763e-01  +4.0553016949e+02
+1.198437438518640e+02  -6.633915592824405e+01  +6.8110628091e-02  -1.9665173677e-01  +3.8877951628e+02
+2.528884314603650e+02  -3.975729435389815e+01  -2.3445318823e-02  -1.7165310114e-02  +4.2498286250e+02
-1.834566561597360e+02  -1.351455565987432e+02  -4.4130123739e-02  +5.9408559336e-03  +4.0944704988e+02
+1.191819266721172e+02  +6.531612931810452e+01  -1.4925297797e-02  -1.6241507060e-01  +3.2051536015e+02
+9.602341873320256e+01  -1.000511089272708e+02  +8.7313026815e-02  -1.1883021791e-01  +3.6121470635e+02
+4.251333722774492e+02  -2.617940038337015e+02  -5.9913355235e-02  +1.5947676752e-03  +3.7069390592e+02
+1.316959429097312e+02  -1.021084733235827e+02  +1.6423436496e-02  -1.7886506184e-01  +4.2017343766e+02
+2.493695840964426e+02  +2.342674830916519e+02  +8.7502137720e-03  -6.1672452133e-02  +4.0630759527e+02
+1.250276821672781e+02  -2.676072638170632e+02  +1.1831957156e-01  -4.6845819557e-02  +3.6195599442e+02
+1.347822871540007e+02  -3.541254594772579e+01  +3.6090725889e-02  -7.8848089119e-02  +3.7788657296e+02
+2.864466402126412e+02  -1.107985746204934e+02  -5.3304148311e-02  +2.2664573162e-03  +4.1147657849e+02
-4.365464795659996e+00  -1.553724298244418e+02  +1.5307747082e-01  +7.1977495997e-02  +3.9485056775e+02
+6.146732511158088e+01  -4.217603992136915e+01  +1.1325783116e-01  -8.6271017314e-02  +3.5403432585e+02
+1.838678620115935e+02  +1.616535658626805e+01  +5.8240547441e-02  -1.0842813069e-01  +3.6885521440e+02
+1.761067038970952e+02  -4.315878691865476e+01  -2.5660302252e-03  -3.3325053761e-02  +4.2294890518e+02
+1.807334742786332e+02  -1.120434653917472e+02  -1.0257241459e-02  -6.2171970064e-02  +3.1721965126e+02
+3.322197030513976e+02  +1.124632242523330e+01  +3.1374448004e-03  -8.8369142236e-04  +3.4812988546e+02
+1.655567716872531e+02  +1.988103614796886e+02  -2.8941744019e-02  -9.5728767183e-03  +3.5776375664e+02
+1.463712346274154e+02  -5.328386979200963e+01  +2.1767729723e-02  -1.0959325961e-01  +3.3688318689e+02
+2.462396821111077e+02  +7.011784605450106e+01  -1.6620772143e-02  +6.1124131686e-03  +3.6144763699e+02
+3.990010376598640e+02  -1.025450434117606e+02  +1.4846688727e-02  +3.7561000651e-02  +3.3891764400e+02
+2.912802928693626e+02  -2.066233086399319e+02  -4.2747390044e-02  +3.9165166414e-03  +3.7979376370e+02
-6.165830970238884e+01  -8.516374790323100e+01  +8.1943927440e-02  +7.6422721744e-02  +3.4279865046e+02
+7.627820860679680e+01  -1.194097074986706e+02  +1.3729738663e-01  -1.0593346075e-01  +3.1217608796e+02
+1.979343988755229e+02  -5.854379829014914e+01  +7.0427601790e-03  -3.3050116552e-02  +3.8259083332e+02
+1.199571046859276e+02  -3.550649541161154e+02  +6.8556632957e-02  -2.4536408887e-02  +3.6785271581e+02
+1.009342788336226e+01  -4.440081062894654e+02  +2.8450727103e-03  +2.8381805282e-02  +3.1319784240e+02
+7.701200636445913e+01  -8.010277023365668e+01  +9.8094943304e-02  -7.7027952905e-02  +3.4034813076e+02
-7.860078407042622e+01  +1.371808178233230e+02  +9.4417005734e-02  +1.3441324410e-02  +3.6439914220e+02
+2.526207439808650e+02  -3.119170497169682e+02  -4.4373429481e-02  -4.8049902397e-02  +3.8226859271e+02
+1.546094640743289e+02  -1.951618920699380e+02  +6.6666609557e-02  -6.4394117714e-02  +4.0344599700e+02
-6.830312159963643e+01  +1.827639057884858e+02  +1.5256195648e-01  +8.2846819368e-02  +3.3845643356e+02
-2.274335285164353e+02  -9.872928892713594e+01  -2.0003479684e-02  +6.2360125148e-02  +3.2533822382e+02
-3.221219652836180e+01  +7.604483420566667e+01  +2.2930568158e-01  +7.1917809420e-03  +3.0817990730e+02
+1.008324910801393e+02  +1.026266957800126e+02  +4.2427397321e-03  -1.0990035802e-01  +3.3986727574e+02
-3.355125965399618e+02  +7.238433535167573e+00  +3.4214478228e-02  +2.4204293299e-02  +3.2846766872e+02
-3.287401370810851e+01  +2.077001194520153e+02  +1.6766063836e-01  +4.2009811750e-02  +2.5890461677e+02
-5.603252164702320e+01  +4.233288120663995e+01  +1.5877834482e-01  +4.2996815318e-02  +2.8616156205e+02
+2.730774318972234e+02  -1.194100136997908e+02  +2.0231503865e-03  -5.2223779980e-03  +2.9423813824e+02
-2.035999747049458e+01  +4.027551681032806e+01  +1.9539996525e-01  -7.8365512508e-03  +3.3645417136e+02
+9.731364371621684e+01  +3.766514732255627e+02  +2.4388305464e-02  -6.0800707022e-02  +3.2569853189e+02
-2.702825821294769e+01  -1.252232736831524e+02  +6.5016527128e-02  +1.6614510353e-01  +2.8836294953e+02
-1.727365322622508e+01  +1.069714441861849e+02  +1.2279326315e-01  +4.8317219040e-02  +3.0422068345e+02
+1.343906998324154e+02  +3.158541551341735e+01  +6.0145340958e-03  -7.8354882502e-02  +3.2998767371e+02
-1.564214051758858e+02  -1.298843969053112e+01  -2.1360239995e-02  +5.5002192477e-02  +3.1898522050e+02
-9.058861526864487e+01  +1.002079502125416e+02  +8.4095377439e-02  +8.3057063288e-02  +2.8428159607e+02
+3.181192163136777e+01  +1.585493467201788e+02  +8.3585392915e-02  -1.2568783458e-01  +2.9159487947e+02
+2.405076351686944e+01  +9.922520321525597e+01  +6.4048018914e-02  -1.6406963354e-01  +3.3625604566e+02
+2.867753389840745e+01  +3.034052474216350e+01  +1.0834482761e-01  -1.1249640787e-01  +2.5381935558e+02
+1.801637626711718e+02  +1.536303125591440e+02  -1.3200040271e-02  +3.3875229177e-03  +2.7678809615e+02
+1.350083130702731e+01  +3.411943516135993e+02  -1.3908160525e-02  -8.1462601210e-02  +2.8729854621e+02
-5.684705752810359e+00  +8.910012034190110e+01  +1.5751615273e-01  +5.2316186486e-03  +2.6952229295e+02
+9.418374173088198e+01  +2.125018361884118e+02  +4.5125985920e-02  -9.0196207612e-02  +2.8649402062e+02
+2.469450972796382e+02  +3.983894672215017e+01  +3.2703950341e-02  -2.8046533024e-02  +2.7041947434e+02
+1.392243524891368e+02  -6.423931850602115e+01  +1.3157897489e-01  -1.0383595659e-01  +3.0260301086e+02
-2.137142500826146e+02  +5.722024223067973e+01  +2.0919364771e-02  +2.0731496606e-02  +2.7468315455e+02
-7.577773177342895e+01  +2.297428263524016e+01  +6.2332712265e-02  +1.3513360240e-01  +2.5016512954e+02
+4.587845849529718e+01  +8.384019184376159e+01  +2.3230218100e-01  -1.4159786531e-01  +3.0528865473e+02
-3.209883569429812e+01  -2.126809639822046e+02  +7.2306871849e-02  +8.0813801060e-02  +2.9564351047e+02
-1.419625124968635e+02  -3.016241161555547e+02  +7.2262634147e-02  +5.3600365748e-02  +2.4604801321e+02
-7.504393401576664e+01  +6.228121990025404e+01  +1.2870209704e-01  +8.2864460918e-02  +2.7153434273e+02
-2.306567244506520e+02  +2.795648079572338e+02  -7.8313342410e-02  +5.1958966636e-02  +2.9193297458e+02
+1.005648036006393e+02  -1.695330595830575e+02  +1.7356060339e-01  -7.4392063635e-02  +3.0516517845e+02
+2.553523694103191e+00  -5.277790193602724e+01  +2.2850975311e-01  -2.1024025326e-02  +3.2023258919e+02
-1.591304069167989e+02  -2.814931947156217e+02  +1.4541661101e-02  -5.5687504568e-02  +4.3923919482e+02
+3.609092507127463e+01  -1.067190715828191e+02  +1.2311355483e-01  -2.6168425113e-02  +4.2106592657e+02
+1.691356126797757e+02  -8.013721000847318e+01  -4.3307881918e-02  -1.3954862567e-01  +4.6030006438e+02
-2.672094749403254e+02  -1.755254722533182e+02  +1.5123776326e-02  +2.9161497404e-02  +4.4348155059e+02
+3.542910789152792e+01  +2.493621366352949e+01  +1.3436503917e-01  -1.1783262494e-01  +3.4717199327e+02
+1.227059995261324e+01  -1.404310245818458e+02  +1.8594630368e-01  +3.4739497543e-02  +3.9121066906e+02
+3.413805534968599e+02  -3.021739194882765e+02  -6.3848671224e-02  -3.3064151244e-03  +4.0148152460e+02
+4.794312412914186e+01  -1.424883889781577e+02  +2.2562235596e-01  +8.5471921419e-03  +4.5509454084e+02
+1.656167653158533e+02  +1.938875674370769e+02  +1.1354040248e-02  +1.7866506440e-02  +4.4007905290e+02
+4.127486338668874e+01  -3.079871794716382e+02  +7.0040760783e-02  +1.5067874283e-03  +3.9202656491e+02
+5.102946837341135e+01  -7.579246160230082e+01  +1.4397904520e-01  -5.7714641086e-02  +4.0930638632e+02
+2.026938214320518e+02  -1.511784902750684e+02  +2.7532042412e-03  -7.4994954145e-02  +4.4567899528e+02
-8.811828357624933e+01  -1.957523454790169e+02  +5.4664044554e-02  +5.5638266154e-02  +4.2768984469e+02
-2.228549366900844e+01  -8.255595557594418e+01  +1.3167226448e-01  +7.3763000042e-02  +3.8346488547e+02
+1.001150432310042e+02  -2.421455906830698e+01  +9.1280110367e-02  -1.6840066004e-01  +3.9948053964e+02
+9.235388511650586e+01  -8.353870257322978e+01  +1.7159147418e-01  -8.0722849055e-02  +4.5808092040e+02
+9.698065549804389e+01  -1.524233810463223e+02  +1.0181390768e-01  -9.3047550183e-02  +3.4358258742e+02
+2.484668842708082e+02  -2.913359322934173e+01  -2.5843751028e-02  -1.9855430620e-02  +3.7704728409e+02
+8.180395290666374e+01  +1.584304458251136e+02  +4.7389958781e-02  -8.5536088728e-02  +3.8750449246e+02
+6.261841584682607e+01  -9.366378544658465e+01  +1.6115829808e-01  -3.4675317110e-02  +3.6487998334e+02
+1.624868633305184e+02  +2.973793039992603e+01  -1.6150523597e-02  -1.3540600516e-01  +3.9146406339e+02
+3.152482188792746e+02  -1.429249590663356e+02  +2.8970422227e-02  +6.6068374178e-02  +3.6707759462e+02
+2.075274740887733e+02  -2.470032242945069e+02  -2.8123115814e-04  -1.0625652603e-01  +4.1134647996e+02
-1.454111284829782e+02  -1.255436635578060e+02  +1.1854402616e-02  +3.8010120686e-02  +3.7129053211e+02
-7.474610173792524e+00  -1.597896231532456e+02  +1.0191606983e-01  +3.2358364599e-03  +3.3812294764e+02
+1.141815800949336e+02  -9.892371394472417e+01  +6.5996928827e-02  -1.0651268746e-01  +4.1437963169e+02
+3.620428590533831e+01  -3.954448697706904e+02  -1.9060311762e-02  -3.3575040513e-02  +3.9843419823e+02
-7.365939089722707e+01  -4.843880219440405e+02  +4.3977961887e-02  -2.2913567967e-02  +3.3918948896e+02
-6.740812416130201e+00  -1.204826858882317e+02  +5.5217469288e-02  +8.7059998923e-02  +3.6862678189e+02
-1.623536028510155e+02  +9.680090216874800e+01  -1.5076940078e-02  +1.1252976929e-01  +3.9468588643e+02
+1.688679252002757e+02  -3.522969653715433e+02  +8.1941319703e-02  -4.0039825771e-02  +4.1403169346e+02
+7.085664529373963e+01  -2.355418077245130e+02  +9.1204932019e-02  -1.0182357392e-02  +4.3695385623e+02
+1.952213319880735e+02  +1.747741231328026e+02  -4.5611138278e-03  -1.4706988725e-02  +4.0842078343e+02
+3.282660195965747e+02  +2.013559847071485e+02  +6.2322518693e-02  -5.2932383739e-02  +4.4511117652e+02
-1.080790680235264e+02  +1.059677224623035e+02  +6.9643385613e-02  +6.3626427479e-02  +4.2837959870e+02
+1.945595148083268e+02  +3.064294083791512e+02  -2.0760267610e-02  +1.6490689864e-02  +3.3453669325e+02
+1.714010068694122e+02  +1.410621701337759e+02  -1.0175985391e-02  -4.4115019286e-02  +3.7953891165e+02
+5.005109604136588e+02  -2.068072477265481e+01  -6.2700305147e-04  +6.9868488107e-02  +3.8924437797e+02
+2.070735310459408e+02  +1.390048057374640e+02  -4.0924463756e-02  -2.4923707896e-02  +4.3987959441e+02
+3.247471722326522e+02  +4.753807621526986e+02  -4.9342392021e-02  -6.9202389897e-03  +4.2520746327e+02
+2.004052703034877e+02  -2.649398475601649e+01  -2.2541143530e-02  -5.9450759116e-02  +3.7959319457e+02
+2.101598752902103e+02  +2.057007331133209e+02  -3.6312112159e-02  -5.5867166834e-02  +3.9487879209e+02
+3.618242283488507e+02  +1.303147044405533e+02  -1.0358455727e-01  -1.2426326783e-02  +4.3055152625e+02
+7.101212334054959e+01  +8.574084923660482e+01  +2.3840447580e-02  -1.1273258002e-01  +4.1210835668e+02
+1.368449132477905e+02  +1.989372391396775e+02  -5.7069348165e-02  +1.7870964565e-02  +3.7028464605e+02
+2.592454501478031e+02  +2.572786356473147e+02  +1.3144674109e-02  +6.5212739815e-02  +3.8784514207e+02
+2.514842920333048e+02  +1.979544921423919e+02  -7.4915371405e-02  +1.5622435400e-02  +4.4387169344e+02
+2.561110624148428e+02  +1.290698136692994e+02  -2.9051753422e-02  -2.8067230287e-02  +3.3218459084e+02
+4.075972911876071e+02  +2.523596014862800e+02  +2.8592356690e-02  -1.4397314870e-02  +3.6534474785e+02
+2.409343598234627e+02  +4.399236405407353e+02  -1.2523950662e-02  -4.6847161099e-02  +3.7417519020e+02
+2.217488227636250e+02  +1.878294092690371e+02  -1.7052445910e-02  -7.7144908822e-02  +3.5278947001e+02
+3.216172702473173e+02  +3.112311251155477e+02  -2.2319152636e-02  -7.7635893203e-03  +3.7971724006e+02
+4.743786257960735e+02  +1.385682356492861e+02  +9.1335699342e-02  +1.9460465018e-02  +3.5524788919e+02
+3.666578810055722e+02  +3.448997042111480e+01  -9.3788738386e-03  +3.4167236225e-02  +3.9828713456e+02
+1.371927843382075e+01  +1.559495311578157e+02  +1.7492539679e-01  -6.2180904750e-02  +3.5879198061e+02
+1.516557967430064e+02  +1.217035715623761e+02  -2.8802624585e-02  -3.0374031789e-02  +3.2673192037e+02
+2.733119870117325e+02  +1.825694807708975e+02  -3.5635467310e-02  +2.0789186788e-02  +4.0101516353e+02
+1.953346928221372e+02  -1.139516750550686e+02  +2.2819920617e-03  -9.2253716361e-02  +3.8461791850e+02
+8.547101601957185e+01  -2.028948272284188e+02  +1.4767411945e-01  +1.1770670669e-02  +3.3001696704e+02
+1.523895945006687e+02  +1.610105088273900e+02  -2.0450382382e-02  -3.8109429278e-02  +3.5675927277e+02
-3.223195934216619e+00  +3.782940968843697e+02  -3.1148174450e-03  -1.8362803148e-02  +3.8142651333e+02
+3.279983321170746e+02  -7.080377065592154e+01  -9.9588833119e-03  -1.8108098992e-02  +4.0061739886e+02
+2.299870522105385e+02  +4.595138699110871e+01  -3.9693429898e-02  -1.7059351747e-02  +4.2363659061e+02
+1.330446876085011e+02  +2.658186157434591e+01  +4.5928996451e-02  -9.7017061830e-02  +4.3002628697e+02
-3.033004000116000e+02  -6.880640067049910e+01  -4.4287244349e-03  +3.0423194623e-02  +4.1238965603e+02
-6.618171797467127e-01  +1.316552852463486e+02  +1.0977224852e-01  -1.2180688666e-01  +3.1948971844e+02
-2.382032511866139e+01  -3.371195299902672e+01  +1.4964575170e-01  +7.4094673725e-02  +3.7056824999e+02
+3.052896284255852e+02  -1.954548479054574e+02  -6.8686341838e-04  -7.5900584632e-03  +3.7923238671e+02
+1.185219905786722e+01  -3.576931739533862e+01  +1.6927951603e-01  -3.0244622108e-02  +4.2434998754e+02
+1.295258402445787e+02  +3.006066390198960e+02  +3.2992147796e-02  +3.8701541505e-02  +4.0969644587e+02
+5.183938315414110e+00  -2.012681078888191e+02  +1.3757837169e-01  +5.2673086217e-02  +3.6830974743e+02
+1.493854330213672e+01  +3.092660998051826e+01  +1.4274103283e-01  -5.5459159018e-02  +3.7859830392e+02
+1.666028963607772e+02  -4.445941869224933e+01  -5.0384738288e-02  -9.3402295328e-02  +4.1463614971e+02
-1.242092086475240e+02  -8.903327389619780e+01  -2.4605723531e-02  +1.2821775337e-01  +3.9352278815e+02
-5.837641874028307e+01  +2.416311600687490e+01  +1.9682445643e-01  +1.2684237577e-01  +3.5607884821e+02
+6.402411815972957e+01  +8.250451251451210e+01  +5.2351522146e-02  -4.8624548507e-02  +3.7956552555e+02
+5.626296004523124e+01  +2.318036900958930e+01  +8.6056382480e-02  -8.9395972477e-02  +4.3168006949e+02
+6.088973042676925e+01  -4.570430946350318e+01  +1.2971369752e-01  -6.6107120682e-02  +3.2073661510e+02
+2.123759591995336e+02  +7.758547835347736e+01  -3.0918992472e-02  -4.1505132595e-02  +3.5528819183e+02
+4.571302783538911e+01  +2.651495174079326e+02  +1.0271224375e-02  -7.8186360382e-02  +3.5978817627e+02
+2.652749077555144e+01  +1.305528613623443e+01  +1.0254653612e-01  +1.9461972229e-02  +3.4067532764e+02
+1.263959382592438e+02  +1.364570019827451e+02  +1.3820124671e-02  -4.8882566582e-02  +3.7053052961e+02
+2.791572938080000e+02  -3.620588748351651e+01  -4.5739596405e-02  +5.6450896706e-02  +3.4409894152e+02
+1.714365490174986e+02  -1.402841527116878e+02  +1.2400690202e-02  -1.1871607779e-01  +3.8640639486e+02
-1.815020535542528e+02  -1.882459197498694e+01  -3.6357487767e-02  +2.8836768280e-03  +3.4585652799e+02
-4.356553524506715e+01  -5.307055157042652e+01  +1.8528723927e-01  +1.3520708955e-01  +3.1492387258e+02
+7.809065502365898e+01  +7.795357638094913e+00  +9.3617973656e-02  -3.2749806621e-02  +3.8839724515e+02
+1.133608340636769e-01  -2.887257981878713e+02  +3.0808067142e-03  +1.0043116814e-02  +3.6947946795e+02
-1.097503159685017e+02  -3.776689503612214e+02  -5.1616373639e-02  +4.1018908195e-02  +3.2518625942e+02
-4.283173748740484e+01  -1.376361430541263e+01  +1.6322364423e-01  +4.3473227945e-02  +3.4560098178e+02
-1.984445279222901e+02  +2.035199737515671e+02  -2.7351260588e-02  +9.5503918951e-02  +3.6775917149e+02
+1.327770001290011e+02  -2.455778937887242e+02  +6.0421314513e-02  -7.7782710902e-02  +3.8782006919e+02
+3.476572022246499e+01  -1.288227361416939e+02  +1.5368915248e-01  -2.8122514622e-02  +4.1274367506e+02
-4.363450876201011e+02  -9.538826224484501e+01  -7.6876655166e-02  -3.5334047162e-02  +4.4942169831e+02
-1.337065047882478e+02  +1.050734236720027e+02  +7.4902419041e-02  +9.9426581597e-02  +3.5022820482e+02
-1.568650127271625e+02  -6.029381457337263e+01  -2.4186109586e-02  +5.4551297360e-02  +3.9968630106e+02
+1.722449408170841e+02  -2.220367094798033e+02  +5.4368689299e-02  -1.2752115638e-01  +4.0967195609e+02
-1.211924885506339e+02  -6.235117896968453e+01  -1.0328533703e-02  +9.4197532457e-02  +4.6174419823e+02
-3.518847363922447e+00  +2.740247774455501e+02  +7.9788123790e-02  -1.9092651127e-02  +4.4619819542e+02
-1.278607492930870e+02  -2.278499694631650e+02  +3.8647068521e-02  +2.4898369239e-02  +3.9907432016e+02
-1.181061443063644e+02  +4.344748406172357e+00  +8.1361026841e-02  +8.6657809906e-02  +4.1382922234e+02
+3.355820875227610e+01  -7.104128026659524e+01  +1.6437482437e-01  +8.9378728704e-02  +4.5174554862e+02
-2.572538962560250e+02  -1.156151354705437e+02  +2.7271511779e-02  +2.1093890349e-02  +4.3142403738e+02
-1.914211063487842e+02  -2.418745567471007e+00  -3.9996719280e-02  +8.6403091173e-02  +3.8836191266e+02
-6.902056944877152e+01  +5.592265094016619e+01  +1.0896455743e-01  +3.6425104260e-02  +4.0869028215e+02
-7.678172756326985e+01  -3.401492564756609e+00  +1.4748712549e-01  +8.0951267827e-02  +4.6694183616e+02
-7.215495718173185e+01  -7.228617103784909e+01  +9.9215598463e-02  +8.5546615558e-02  +3.4877696283e+02
+7.933127159103250e+01  +5.100361677913145e+01  +1.0908021660e-01  -9.3832241639e-02  +3.8432716476e+02
-8.733165977311198e+01  +2.385676558335867e+02  +4.1691574010e-02  +1.0897401737e-01  +3.9243314535e+02
-1.065171968329497e+02  -1.352657543811148e+01  +8.2023000691e-02  +9.0383262529e-02  +3.7042383800e+02
-6.648749349257315e+00  +1.098751404083992e+02  +1.1296638343e-01  -7.5250922969e-02  +3.9981280385e+02
+1.461126061994989e+02  -6.278774905786241e+01  +3.7283091559e-02  -1.0427517590e-01  +3.7330905142e+02
+3.839186140899753e+01  -1.668660142860337e+02  +1.2922337910e-01  +7.0490848468e-02  +4.1871553178e+02
-3.145467411627539e+02  -4.540645354933285e+01  -4.8664449377e-02  -2.4986069313e-02  +3.7654836716e+02
-1.766102228535682e+02  -7.965241314477242e+01  +2.5498558876e-02  +3.0285794641e-02  +3.4289334708e+02
-5.495403258484211e+01  -1.878650393625099e+01  +1.0201470183e-01  +1.1950404896e-01  +4.2139365101e+02
-1.329313267744374e+02  -3.153076597622172e+02  +2.8345264226e-02  +5.2015686650e-02  +4.0328402288e+02
-2.427950035770028e+02  -4.042508119355673e+02  +1.4615227757e-02  -6.2504676043e-02  +3.4839519148e+02
-1.758764250959059e+02  -4.034547587975854e+01  -1.1495337070e-02  +3.6249171090e-02  +3.7490828725e+02
-3.314892155307913e+02  +1.769381121772212e+02  -8.5817187514e-02  +7.5633067073e-02  +4.0032745034e+02
-2.676874795000117e-01  -2.721597553630701e+02  +1.1102507218e-01  +2.9720833288e-02  +4.2092019568e+02
-9.827896738603610e+01  -1.554045977160398e+02  +8.8217984039e-03  +5.9414784501e-02  +4.4587013778e+02
+3.026385828318533e+02  +2.004616859168477e+02  -2.3028497928e-02  -2.0576353967e-02  +3.3776358362e+02
+2.794800748929386e+02  +3.509444767147238e+01  +4.5585193021e-03  +7.1556705714e-03  +3.8322801204e+02
+6.085900284371852e+02  -1.266484472349583e+02  -3.1296518105e-03  +1.8778291438e-02  +3.9302498187e+02
+3.151525990694672e+02  +3.303708327516048e+01  -4.1430506391e-02  +1.0149845556e-02  +4.4413745760e+02
+4.328262402561786e+02  +3.694130396903951e+02  +4.6119585236e-02  -1.9003090324e-02  +4.2932151144e+02
+3.084843383270141e+02  -1.324617072183200e+02  -3.4510382584e-02  +4.2255475754e-03  +3.8327479808e+02
+3.182389433137367e+02  +9.973301065101737e+01  +4.6231524608e-02  +1.2774272902e-02  +3.9869286813e+02
+4.699032963723772e+02  +2.434698197824977e+01  -4.3618425815e-02  +2.6180211206e-02  +4.3471655316e+02
+1.790911913640761e+02  -2.022687322569870e+01  -8.2045381153e-02  -6.7741736409e-02  +4.1608331007e+02
+2.449239812713169e+02  +9.296951667737400e+01  -6.9474761047e-03  +9.1421880529e-05  +3.7386481964e+02
+3.673245181713295e+02  +1.513109131850112e+02  +1.0746683214e-01  +2.5186766795e-03  +3.9161805472e+02
+3.595633600568312e+02  +9.198676968008840e+01  +3.8985277969e-02  +1.1726666360e-01  +4.4818021606e+02
+3.641901304383692e+02  +2.310209120699592e+01  +3.3561287398e-02  +6.6167806698e-02  +3.3540090229e+02
+5.156763592111336e+02  +1.463918790239765e+02  -1.0850796905e-02  +7.4626678831e-03  +3.6889092173e+02
+3.490134278469891e+02  +3.339559180784318e+02  +2.2684673379e-02  +1.9286608556e-02  +3.7779293146e+02
+3.298278907871514e+02  +8.186168680673353e+01  +4.0476291845e-03  -4.4037434069e-02  +3.5620544819e+02
+4.296963382708437e+02  +2.052634026532442e+02  +5.2707029954e-02  -5.4644498924e-02  +3.8340727061e+02
+5.824576938196000e+02  +3.260051318698260e+01  -1.6559730772e-02  +4.1285716337e-02  +3.5869130038e+02
+4.747369490290986e+02  -7.147775204118872e+01  +4.1498649486e-02  -1.0750106782e-02  +4.0214981534e+02
+1.217983464573472e+02  +4.998180869551216e+01  +5.4068417268e-02  -8.8900323173e-02  +3.6226397709e+02
+2.597348647665328e+02  +1.573584910007258e+01  -2.2278344598e-02  +5.5572189507e-02  +3.2989356018e+02
+3.813910550352590e+02  +7.660175830859401e+01  +2.8503282449e-02  -6.4383060507e-02  +4.0490211197e+02
+3.034137608456637e+02  -2.199193975173722e+02  -1.0025258476e-01  -6.0344241368e-02  +3.8833536818e+02
+1.935500840430983e+02  -3.088625496907223e+02  +9.7359227849e-02  -1.2946970054e-01  +3.3323502776e+02
+2.604686625241952e+02  +5.504278636508647e+01  -7.1052467234e-02  +5.6486753058e-02  +3.6021749722e+02
+1.048558720893098e+02  +2.723263744220662e+02  +1.5513160864e-02  +1.3833828403e-02  +3.8511786278e+02
+4.360774001406011e+02  -1.767714931182251e+02  -4.0020433735e-02  +3.6547356944e-03  +4.0449983529e+02
+3.380661202340650e+02  -6.001633547119481e+01  +3.9025118683e-02  +1.6975658355e-02  +4.2775126352e+02
-2.315850793891468e+01  -1.653672382453753e+02  +1.0270293703e-01  +8.0258235447e-02  +2.9678213285e+02
+3.059514456053320e+02  -3.271101331518060e+02  -3.6564526215e-03  +2.7667069105e-02  +3.0475765396e+02
+1.251401623761394e+01  -1.674246026416872e+02  +7.5414697500e-02  +2.5149018217e-02  +3.4640777032e+02
+1.301876574243254e+02  +1.689513537735474e+02  +1.0906473364e-02  -3.3553292189e-02  +3.3509098986e+02
+5.845755495160823e+00  -3.329233931351677e+02  +5.1001755694e-02  -7.5183769860e-03  +2.9792428152e+02
+1.560036048188343e+01  -1.007286752658303e+02  +1.2112667664e-01  -4.0471257410e-02  +3.1208246033e+02
+1.672647135405239e+02  -1.761147039385979e+02  -2.0877580609e-02  -1.5371390025e-01  +3.3940212251e+02
-1.235473914677772e+02  -2.206885591425464e+02  -4.4097354438e-02  +8.4730629314e-02  +3.2645810401e+02
-5.771460156053637e+01  -1.074921692394737e+02  +8.4377560235e-02  +1.1276478068e-01  +2.9214038808e+02
+6.468593533947629e+01  -4.915077273183647e+01  +1.0408652266e-01  -4.2242690281e-02  +3.0285505853e+02
+5.692477722497795e+01  -1.084749162367593e+02  +1.7440826121e-01  -5.4749307827e-02  +3.4789646892e+02
+6.155154760651596e+01  -1.773595947098518e+02  +1.3650287816e-01  -2.1190567142e-02  +2.6146436176e+02
+2.130377763792803e+02  -5.406980689287121e+01  -4.1570025159e-02  -1.3713312385e-01  +2.8635917408e+02
+4.637484501513583e+01  +1.334942321615841e+02  +1.2963252774e-01  -1.2671042122e-01  +2.9522524046e+02
+2.718930795529815e+01  -1.185999991101141e+02  +1.1690456606e-01  +3.4184765173e-03  +2.7766164851e+02
+1.270577554389905e+02  +4.801716736396543e+00  +3.2527852732e-02  -1.5584677772e-01  +2.9702231046e+02
+2.798191109877467e+02  -1.678611727298651e+02  -8.2504081095e-02  +1.6156703559e-02  +2.7909717484e+02
+1.720983661972453e+02  -2.719394379580364e+02  +2.7823876944e-02  -9.6625211836e-02  +3.1261616831e+02
-1.808402363745061e+02  -1.504798772213355e+02  +1.8660956811e-02  -8.7779938876e-02  +2.8267863956e+02
-4.290371806532045e+01  -1.847258368167751e+02  +4.7030963985e-02  +3.1287761021e-02  +2.5743319569e+02
+7.875247220340569e+01  -1.238599276082537e+02  +1.1306734794e-01  -7.9732491931e-02  +3.1506931192e+02
+7.751780138103896e-01  -4.203810834342198e+02  +7.1227626774e-02  -1.7331095283e-02  +3.0363091552e+02
-1.090884987887550e+02  -5.093242356075700e+02  +5.8596907609e-02  +7.4790526985e-02  +2.5664546865e+02
-4.216992030765812e+01  -1.454188995517612e+02  +4.2120585702e-02  +2.8293686222e-02  +2.8026645110e+02
-1.977827107425435e+02  +7.186468850521851e+01  -6.6811236276e-02  +8.9020162765e-02  +3.0047151090e+02
+1.334388173087478e+02  -3.772331790350727e+02  +1.0048138509e-01  -4.9828702534e-02  +3.1484811250e+02
+3.542753740221170e+01  -2.604780213880425e+02  +6.5660835261e-02  +4.6575103413e-02  +3.3168323048e+02
+3.291099535442467e+02  -1.617428949064307e+02  -2.0352799662e-02  +8.9047112239e-02  +3.5261873565e+02
+3.567252417652862e+01  -2.057364396311897e+00  +2.2710770728e-01  -6.8076682072e-02  +3.9438251295e+02
+1.533461653632400e+02  +3.343185920189227e+02  -5.6078272681e-02  +1.9982512949e-02  +3.8074145181e+02
+2.900426343407550e+01  -1.675561548897924e+02  +1.3983719102e-01  +1.9600176972e-02  +3.4239508266e+02
+3.875886842079812e+01  +6.463856297954499e+01  +6.2559451475e-02  -5.3096441550e-02  +3.5175673403e+02
+1.904232214794386e+02  -1.074746569322261e+01  -1.0150421789e-02  -7.2923821750e-02  +3.8532261073e+02
-1.003888835288626e+02  -5.532132089717108e+01  +7.5736075077e-02  +8.0462806734e-02  +3.6555106458e+02
-3.455609362162168e+01  +5.787506900590162e+01  +1.6651824212e-01  +4.2571152031e-03  +3.3088182859e+02
+8.784444327839097e+01  +1.162164655135388e+02  -2.6849741575e-02  -7.9743474754e-02  +3.5300392224e+02
+8.008328516389264e+01  +5.689232200861602e+01  +5.7326776400e-02  -1.2041077234e-01  +4.0135123171e+02
+8.471005554543063e+01  -1.199235646447646e+01  +1.1835204844e-01  -1.4192636643e-01  +2.9809887538e+02
+2.361962843181950e+02  +1.112974313525041e+02  -1.9707222071e-02  +5.0653420583e-02  +3.3032557445e+02
+6.953335295405051e+01  +2.988614704069594e+02  +2.5913456143e-02  -4.4822635403e-02  +3.3432722505e+02
+5.034781589421284e+01  +4.676723913526115e+01  +2.4207302519e-01  -1.0166869990e-01  +3.1663229898e+02
+1.502162633779052e+02  +1.701689549817718e+02  +2.7288476686e-02  -7.4235960838e-02  +3.4455340477e+02
+3.029776189266614e+02  -2.493934484489785e+00  +4.4753194831e-02  -8.0524321408e-03  +3.1986139677e+02
+1.952568741361600e+02  -1.065721997126611e+02  -3.5041167032e-02  -3.9301566392e-02  +3.5921648413e+02
-1.576817284355914e+02  +1.488736102403978e+01  -5.5929413682e-02  +1.7461130720e-01  +3.2142020501e+02
-1.974521012640576e+01  -1.935859857139980e+01  +1.4095673423e-01  -5.2048185212e-03  +2.9267188865e+02
+1.019109801423204e+02  +4.150731063712163e+01  +7.4781814494e-02  -1.3554411652e-01  +3.6103796061e+02
+2.393368595272507e+01  -2.550138451888446e+02  +7.3181806403e-02  +2.0682770330e-02  +3.4331692044e+02
-8.592999084984029e+01  -3.439569973621947e+02  +1.1947731855e-02  +2.0927084631e-02  +3.0252812543e+02
-1.901141236874344e+01  +1.994833869361409e+01  +1.3130818875e-01  +1.1560703150e-01  +3.2125931378e+02
-1.746242028036288e+02  +2.372319267505938e+02  +3.1892767602e-02  +8.1750233657e-02  +3.4177913120e+02
+1.565973252476625e+02  -2.118659407896974e+02  +5.5742328984e-02  -1.7780998886e-01  +3.6049288238e+02
+5.858604534112639e+01  -9.511078314266720e+01  +1.7351337800e-01  -3.5811435184e-02  +3.8377846303e+02
-2.934374293677180e+02  +1.596855305101188e+02  -5.5421460807e-02  +8.6689508455e-02  +4.0432972567e+02
-1.757637881810066e+02  +4.960614869253534e+02  +2.4170840161e-02  +8.0616852116e-02  +3.9042026258e+02
-3.001056901101711e+02  -5.813259983361682e+00  +1.1607914414e-02  -2.5822260295e-02  +3.5071030932e+02
-2.903510851234485e+02  +2.263814578859757e+02  -2.0674393601e-02  +1.7844441468e-03  +3.6098312237e+02
-1.386867320648080e+02  +1.509954292132081e+02  +5.6829343840e-02  +1.4950403369e-01  +3.9514960970e+02
-4.294988370731092e+02  +1.064215740092596e+02  +2.5250947889e-03  +3.2603084575e-03  +3.7538224237e+02
-3.636660471658683e+02  +2.196179639123323e+02  -7.2674101363e-04  +3.2051878590e-02  +3.3939897104e+02
-2.412655102658557e+02  +2.779593604199695e+02  -3.5863310360e-02  +1.2721783489e-01  +3.6108780094e+02
-2.490266683803540e+02  +2.186352169150467e+02  -2.2235853971e-02  +1.0638142258e-01  +4.1094745193e+02
-2.443998979988160e+02  +1.497505384419543e+02  -1.0977816415e-01  +1.6462894506e-01  +3.0557524355e+02
-9.291366922605164e+01  +2.730403262589348e+02  +9.5780460199e-02  +3.2438492739e-03  +3.3822684875e+02
-2.595766005901961e+02  +4.606043653133901e+02  -5.9940792492e-02  +9.9316600504e-02  +3.4293792571e+02
-2.787621376500338e+02  +2.085101340416919e+02  -2.0455839908e-02  +8.2468456568e-02  +3.2456686495e+02
-1.788936901663415e+02  +3.319118498882025e+02  -2.1942834234e-03  +1.3677729256e-01  +3.5260494974e+02
-2.613233461758523e+01  +1.592489604219409e+02  +2.7607808658e-01  +5.7294282939e-03  +3.2771810632e+02
-1.338530794080866e+02  +5.517069519376961e+01  +7.1382690109e-02  +6.6543595650e-02  +3.6794653780e+02
-4.867916819798380e+02  +1.766302559304705e+02  +8.8215849230e-02  +5.2317328188e-02  +3.2956780714e+02
-3.488551636706524e+02  +1.423842963350309e+02  -2.3703318795e-02  +4.9485536585e-02  +3.0009502901e+02
-2.271989734019263e+02  +2.032502055435523e+02  +4.5253286689e-02  +5.3923735398e-02  +3.6991105185e+02
-3.051762675915215e+02  -9.327095028241385e+01  +1.8994008032e-02  +1.4361207536e-02  +3.5221233569e+02
-4.150399443940869e+02  -1.822141024557640e+02  +1.3590118341e-02  +6.6019312436e-02  +3.0912582531e+02
-3.481213659129901e+02  +1.816912336000448e+02  -6.8138234689e-02  +2.8083211491e-03  +3.2914460863e+02
-5.037341563478754e+02  +3.989748216570245e+02  -6.0182684862e-02  +2.7337908411e-02  +3.5043005120e+02
-1.725126282965842e+02  -5.012304588326673e+01  -3.0931857215e-02  +4.1472943766e-02  +3.6938148104e+02
-2.705239082031202e+02  +6.663211176376352e+01  +7.7117844503e-03  -6.5972694845e-02  +3.9284283561e+02
+1.176736411867114e+02  +3.363759564152346e+02  -2.6863735355e-03  +3.0039075728e-02  +4.4090977590e+02
-6.668260742453114e+00  -1.654987904934805e+02  +9.9734953569e-02  +7.1582045169e-02  +3.9404643088e+02
+3.086344244269497e+00  +6.669592737585688e+01  +1.3967811869e-01  -3.4826359984e-02  +4.0914256575e+02
+1.547506973029100e+02  -8.690101296910711e+00  -5.2972450565e-02  -5.8014795409e-02  +4.4641574358e+02
-1.360614077053912e+02  -5.326395650085918e+01  +1.1839575182e-02  +2.4929621032e-02  +4.2672370594e+02
-7.022861779815030e+01  +5.993243340221352e+01  +2.1085653751e-01  +7.9022243182e-02  +3.8384020117e+02
+5.217191910186234e+01  +1.182738299098507e+02  +3.1369197560e-02  -8.8214288519e-02  +4.0316437834e+02
+4.441076098736401e+01  +5.894968640492792e+01  +1.4208023393e-01  -2.6860399082e-02  +4.6094254644e+02
+4.903753136890202e+01  -9.934992068164561e+00  +1.1370104140e-01  -1.2679715636e-01  +3.4456542754e+02
+2.005237601416664e+02  +1.133547957488160e+02  -2.6328285418e-03  -3.7075366139e-02  +3.7939184798e+02
+3.386082877752189e+01  +3.009188348032712e+02  +1.5134640420e-02  -6.3800253035e-03  +3.8786778540e+02
+1.467529171768422e+01  +4.882460353157305e+01  +6.7121127099e-02  -8.7561485444e-02  +3.6594576109e+02
+1.145437392013766e+02  +1.722263193780837e+02  +2.6631747620e-02  +5.9456930475e-03  +3.9453189509e+02
+2.673050947501328e+02  -4.365700881778878e-01  -8.2947487038e-02  +3.9166974176e-02  +3.6867410937e+02
+1.595843499596314e+02  -1.045148353163492e+02  -1.1179505188e-02  -1.6722499552e-01  +4.1344504922e+02
-1.933542526121200e+02  +1.694472542035167e+01  -5.0993783773e-02  +6.0493257168e-02  +3.7206769411e+02
-5.541773430293438e+01  -1.730123417508790e+01  +1.3052882238e-01  +1.0313650491e-01  +3.3881649174e+02
+6.623845596579176e+01  +4.356467503343353e+01  +8.3591168880e-02  -1.8729601668e-02  +4.1616551190e+02
-1.173883822380355e+01  -2.529564807925327e+02  +7.0095294809e-02  +9.4025272807e-02  +3.9863311528e+02
-1.216025150263689e+02  -3.418996329658828e+02  +5.6155753022e-02  +5.9003632843e-02  +3.4342811018e+02
-5.468393654527206e+01  +2.200570308992599e+01  +1.5889521510e-01  +7.5357871313e-02  +3.7024904978e+02
-2.102967269801574e+02  +2.392892911469057e+02  -6.3438130229e-02  +1.2765282893e-01  +3.9555403826e+02
+1.209248010711339e+02  -2.098085763933856e+02  +1.8472482356e-01  -1.3085867470e-01  +4.1572018373e+02
+2.291352116459777e+01  -9.305341874635531e+01  +1.8566888913e-01  +1.8153400140e-02  +4.4005545163e+02
-1.243419019291645e+02  -5.018747469087151e+02  +4.6523832794e-02  -6.7184612139e-02  +3.8063212240e+02
-1.145872969424419e+02  -2.696800290393777e+02  +1.6032181087e-02  +7.5041329991e-02  +3.9563783665e+02
+3.707705611619855e+01  -3.450660577121453e+02  +2.0709002115e-02  +2.3047654341e-02  +4.3150929349e+02
-2.537350488921026e+02  -3.896399129160937e+02  -4.5804305962e-02  -7.0612321284e-02  +4.1278769836e+02
-1.879022589848617e+02  -2.764435230130210e+02  -3.9646495372e-02  -1.6529629204e-02  +3.7107156787e+02
-6.550172208484908e+01  -2.181021265053839e+02  +2.2460241680e-02  +5.3463778741e-02  +3.8913685337e+02
-7.326288019934741e+01  -2.774262700103067e+02  +2.2004040226e-02  -1.1568528034e-03  +4.4515771267e+02
-6.863610981780940e+01  -3.463109484833992e+02  +1.8177052117e-02  -2.8441810122e-02  +3.3298235536e+02
+8.285011895495495e+01  -2.230211606664186e+02  +1.3869010676e-01  -6.0906321461e-02  +3.6640165430e+02
-8.381281240918953e+01  -3.545712161196332e+01  +6.6978038608e-02  +1.3702959764e-01  +3.7496819282e+02
-1.029983494690272e+02  -2.875513528836615e+02  -3.6596416447e-02  +9.1802488843e-02  +3.5363985148e+02
-3.129901985334868e+00  -1.641496370371509e+02  +1.5509245226e-01  +3.8597488929e-02  +3.8090542509e+02
+1.496314535634214e+02  -3.368125265034125e+02  +1.4236712991e-01  -8.9898960534e-02  +3.5617858439e+02
+4.191070877291997e+01  -4.408907917315838e+02  +1.6941324019e-02  -8.2615988333e-03  +3.9937430617e+02
-3.110278937988314e+02  -3.194312309948829e+02  +2.6656459507e-02  -5.3185383845e-02  +3.5961333252e+02
-1.730913754896458e+02  -3.536771905903225e+02  +3.7970440705e-02  -1.5555046124e-03  +3.2747773434e+02
-5.143518522091966e+01  -2.928112813818011e+02  -1.1541366069e-02  +1.0261956973e-02  +4.0206343470e+02
-1.294124794105150e+02  -5.893324372077673e+02  -6.5058446599e-03  -1.2225827479e-02  +3.8540820003e+02
-2.392761562130804e+02  -6.782755893811174e+02  +2.9187626295e-02  +3.0457004454e-02  +3.3127290160e+02
-1.723575777319835e+02  -3.143702533253086e+02  -4.0616631731e-04  +3.0149538834e-02  +3.5769660409e+02
-3.279703681668688e+02  -9.708666526832889e+01  -4.0970388367e-02  -2.8108970340e-02  +3.8230564670e+02
+3.251159884422435e+00  -5.461845328086201e+02  +2.8924065819e-02  +3.2419262758e-02  +4.0165102335e+02
-9.476012002211365e+01  -4.294293751615899e+02  -1.1825254172e-01  -2.7549303982e-02  +4.2491657070e+02
+9.754604986722612e+00  +2.321947178693374e+02  +4.4519513219e-02  -2.8316417035e-02  +3.5246553566e+02
+1.614189580453631e+02  +1.568086891965698e+02  -6.7773867411e-02  -6.4507208179e-02  +3.8530243859e+02
-1.293931469629381e+02  +1.122348339926213e+02  +6.2463787976e-02  +1.3257823803e-01  +3.6697949665e+02
-6.356035705569718e+01  +2.254312238956940e+02  +1.6347528573e-01  +5.0091163214e-02  +3.3108828415e+02
+5.884017984431546e+01  +2.837726204033312e+02  -4.8006929171e-03  -5.5949144606e-02  +3.5036967360e+02
+5.107902172981713e+01  +2.244484768984084e+02  +3.8466084415e-02  -4.0772263196e-02  +3.9950948591e+02
+5.570579211135514e+01  +1.555637984253160e+02  +1.9100702485e-02  -7.1096619920e-02  +2.9772430937e+02
+2.071920208841195e+02  +2.788535862422965e+02  +3.4623097021e-02  -4.4845880726e-02  +3.2881904996e+02
+4.052908951997500e+01  +4.664176252967518e+02  -1.7512615138e-02  -3.8531272584e-02  +3.3454966007e+02
+2.134355246013733e+01  +2.143233940250535e+02  +2.6686255690e-02  -3.9829899102e-02  +3.1621548670e+02
+1.212119999438297e+02  +3.377251098715642e+02  -3.8357752392e-02  -6.7210151298e-02  +3.4244103571e+02
+2.739733554925859e+02  +1.650622204053026e+02  -1.5255595128e-02  -5.0365597724e-02  +3.1898834420e+02
+1.662526107020845e+02  +6.098395517713129e+01  +2.5609108975e-02  -7.4977174685e-02  +3.5797030939e+02
-1.866859918696669e+02  +1.824435159138322e+02  +6.5302521092e-02  +5.0555964645e-02  +3.2126206263e+02
-4.874947356048126e+01  +1.481975563183926e+02  +1.5938891733e-01  -7.5288991502e-03  +2.9254008250e+02
+7.290671670824487e+01  +2.090634655269140e+02  -5.4627352221e-02  -3.6452554428e-02  +3.6006651852e+02
-5.070577481350433e+00  -8.745769029905216e+01  +1.1178687763e-01  +7.9396439262e-02  +3.4369669261e+02
-1.149342542839158e+02  -1.764008424724023e+02  -4.7659131067e-02  +2.3698726105e-02  +2.9933019520e+02
-4.801567580281895e+01  +1.875044935834065e+02  +1.6584827804e-01  +3.2436865591e-04  +3.2036613072e+02
-2.036284662377043e+02  +4.047880816403862e+02  +3.8712768196e-02  +4.9787483031e-02  +3.4157471645e+02
+1.275930618135870e+02  -4.430978589990505e+01  +4.9660033318e-02  -1.2021141027e-01  +3.5960532197e+02
+2.958178190705088e+01  +7.244537174712519e+01  +1.2989570254e-01  -6.4764290537e-02  +3.8169978826e+02
+1.516643530586405e+02  -7.538602867276759e+01  +6.4533375866e-02  -1.9197786374e-01  +4.0066997416e+02
-1.391477519496607e+02  -1.199598838767161e+02  -3.1129784311e-02  +6.4160374274e-02  +3.8446162257e+02
-7.331496204241979e+01  -6.763493973643364e+00  +1.1798209232e-01  +7.6082832000e-02  +3.4473335750e+02
+4.908557485759285e+01  +5.157790253399384e+01  +1.1383354230e-01  -1.9974561196e-01  +3.5920226784e+02
+4.132441674309452e+01  -7.746240970928966e+00  +9.4320248293e-02  -8.8864787720e-04  +4.1186481935e+02
+4.595118712463253e+01  -7.663091944402144e+01  +1.5763831909e-01  -5.2510582883e-02  +3.0889322093e+02
+1.974374158973969e+02  +4.665886837295909e+01  +5.3079898271e-02  -3.4999584809e-02  +3.3900646807e+02
+3.077448453325239e+01  +2.342229074274144e+02  +5.6086121077e-02  -2.5397360005e-03  +3.4836463478e+02
+1.158894747341472e+01  -1.787132384428384e+01  +1.7725126747e-01  +7.2515733463e-03  +3.2804084672e+02
+1.114573949571071e+02  +1.055303920022268e+02  +6.7513223087e-04  -1.7545657529e-01  +3.5198243157e+02
+2.642187505058633e+02  -6.713249746403477e+01  +4.4291408392e-02  -2.6718392942e-02  +3.3002789304e+02
+1.564980057153619e+02  -1.712107626922061e+02  +1.2768974955e-03  -1.6555246529e-01  +3.6983531954e+02
-1.964405968563895e+02  -4.975120195550521e+01  -3.7559620263e-02  +9.3500154687e-02  +3.3379759870e+02
-5.850407854720387e+01  -8.399716155094478e+01  +6.0782289027e-02  +1.2857294547e-01  +3.0397892316e+02
+6.315211172152226e+01  -2.313125234242335e+01  +1.1267873866e-01  -1.6436712471e-01  +3.7255524078e+02
-1.482518246807305e+01  -3.196524081683896e+02  -4.0630701556e-02  -2.7972772672e-02  +3.5818656643e+02
-1.246888592706384e+02  -4.085955603417397e+02  -7.3456723619e-03  -1.5115996116e-02  +3.0501401927e+02
-5.777028078954156e+01  -4.469022428593090e+01  +1.0232588767e-01  +3.9749467147e-02  +3.3142111757e+02
-2.133830712244269e+02  +1.725933637710488e+02  -8.9448508519e-02  +1.1054970610e-01  +3.5483138234e+02
+1.178384568268644e+02  -2.765045037692424e+02  +1.1255601458e-01  -8.4586527752e-02  +3.7224044151e+02
+1.982717692032827e+01  -1.597493461222122e+02  +8.3261990786e-02  +1.3608017090e-02  +3.9287723793e+02
-2.908121050083012e+02  -4.457385520394847e+01  +2.8370167607e-02  -6.4700053552e-02  +4.1810035777e+02
-2.249793151010603e+02  +6.862253469912423e+01  -6.5630273051e-03  +1.0605942650e-01  +3.7574971412e+02
-1.025787782010476e+02  +1.269639312067614e+02  +1.6988952902e-01  +1.2644316613e-01  +3.9378434574e+02
-1.103399363155460e+02  +6.763978770183863e+01  +8.5507414917e-02  +1.0453431252e-01  +4.5058039564e+02
-1.057131659340079e+02  -1.244890771253850e+00  -2.1644401699e-02  +1.6071196671e-01  +3.3712957025e+02
+4.577306283875640e+01  +1.220448970457267e+02  +8.6577590688e-02  -1.1284636111e-01  +3.7086584811e+02
-1.208898685253881e+02  +3.096089361001819e+02  +8.7617421120e-02  -1.3999482842e-02  +3.7969673472e+02
-1.400754055852258e+02  +5.751470482848376e+01  +3.9495823019e-02  +1.7323584805e-01  +3.5804259869e+02
-4.020695810153342e+01  +1.809164206749944e+02  +1.2891157188e-01  -7.3456586206e-03  +3.8549677421e+02
+1.125543974472228e+02  +8.253531208732824e+00  +8.2182734367e-02  -1.7644309136e-01  +3.6057190498e+02
+4.833652656721426e+00  -9.582473401943849e+01  +1.0848859212e-01  +7.6773009384e-02  +4.0427619244e+02
-3.481049499150300e+02  +2.563482671726238e+01  +4.7686536909e-02  -3.2948180696e-03  +3.6411451090e+02
-2.101684316058443e+02  -8.611132878177187e+00  +6.5186772278e-02  +5.1891212679e-02  +3.3157787164e+02
-8.851224133711821e+01  +5.225477633034424e+01  +1.0446403232e-01  +8.8782758326e-02  +4.0702393541e+02
-1.664895355267135e+02  -2.442663794956219e+02  +3.0968425690e-02  +1.8236346348e-02  +3.9028204245e+02
-2.763532123292789e+02  -3.332095316689721e+02  +1.3450164920e-02  -1.6210795215e-02  +3.3514280159e+02
-2.094346338481820e+02  +3.069580438683670e+01  -8.6281495220e-02  +8.8927086132e-02  +3.6210712584e+02
-3.650474242830674e+02  +2.479793924438164e+02  -7.8161754944e-02  +2.8348006846e-02  +3.8708761076e+02
-3.382589623177611e+01  -2.011184750964748e+02  +7.5456605509e-02  +4.1901319006e-02  +4.0661398138e+02
-1.318371761383122e+02  -8.436331744944459e+01  -1.0294286587e-02  +1.3524956652e-02  +4.3006371580e+02
+6.583278990724088e+01  +1.131963899030727e+02  -2.1948330292e-02  -1.2929943629e-01  +3.5988476099e+02
+1.882333268072535e+02  +1.715377864107099e+02  +4.3800659926e-02  +3.6064527278e-02  +3.7302289298e+02
+1.804721686927552e+02  +1.122136429057871e+02  -5.8696241941e-02  -3.1057699994e-02  +4.2852528794e+02
+1.850989390742932e+02  +4.332896443269462e+01  -7.0761181493e-02  -2.3084768505e-02  +3.2208322018e+02
+3.365851678470576e+02  +1.666187522496751e+02  +1.0272583266e-02  +1.8540372478e-02  +3.5272617696e+02
+1.699222364829131e+02  +3.541827913041304e+02  -3.2242133246e-02  -1.9862570956e-02  +3.6368520383e+02
+1.507366994230754e+02  +1.020885600324322e+02  -2.0088086572e-02  -1.1858607997e-01  +3.4203530214e+02
+2.506051469067677e+02  +2.254902758789429e+02  +1.5356915257e-02  +1.3626344604e-02  +3.6584892647e+02
+4.033665024555240e+02  +5.282738641268129e+01  -2.7783855627e-02  +3.4919350779e-02  +3.4379397149e+02
+2.956457576650226e+02  -5.125087881549003e+01  -3.2951229644e-02  +1.3769641634e-02  +3.8507701871e+02
-5.729284490672885e+01  +7.020868192121085e+01  +1.9058436649e-01  +1.2857396303e-01  +3.4822119460e+02
+8.064367340245680e+01  +3.596272232577128e+01  +6.7619670759e-02  -1.0369041704e-01  +3.1712256674e+02
+2.022998636711829e+02  +9.682863153429271e+01  -7.2994932130e-02  -4.4793293828e-02  +3.8810499203e+02
+1.243225694815876e+02  -1.996925242916735e+02  +1.1697449495e-01  -1.3871108413e-01  +3.7404330076e+02
+1.445889267902226e+01  -2.886356764650236e+02  +4.8857292548e-03  +9.6797268189e-02  +3.1608641553e+02
+8.137747116011911e+01  +7.526965959078517e+01  +1.0426822076e-01  -1.0736098375e-01  +3.4523389876e+02
-7.423531927476621e+01  +2.925532476477649e+02  +5.1500606983e-03  -2.4408585344e-02  +3.7013876244e+02
+2.569862087765250e+02  -1.565446198925264e+02  -8.4872860450e-02  -5.7437764007e-02  +3.8783429937e+02
+1.589749288699890e+02  -3.978946224549612e+01  +1.7235984037e-02  -1.3607104590e-01  +4.0854752224e+02
+1.224005369000126e+02  +5.834139650763720e+01  -1.1864132245e-02  -6.0448772359e-02  +3.3806211190e+02
+1.146393787855143e+02  -9.827469972856022e-01  -7.0855094573e-03  -1.2914637817e-01  +3.8708413999e+02
+1.192661491670523e+02  -6.986742547037808e+01  +3.2614497756e-02  -1.3430913066e-01  +2.8984594218e+02
+2.707523779398167e+02  +5.342236234660245e+01  -1.8048003276e-02  +7.1063723427e-02  +3.1860521231e+02
+1.040894465756722e+02  +2.409864014010577e+02  +2.5527802054e-02  -1.0598283736e-01  +3.2658739731e+02
+8.490390951583451e+01  -1.110782987064047e+01  +8.1999842411e-02  -1.8593887357e-01  +3.0782162616e+02
+1.847723569995269e+02  +1.122938859758702e+02  -4.0370843129e-02  +3.3424201916e-02  +3.3105185490e+02
+3.375337125482831e+02  -6.036900349039141e+01  -4.3115216168e-02  -3.3981725714e-03  +3.0989442839e+02
+2.298129677577817e+02  -1.644472687185627e+02  -5.6677666193e-02  -7.9648989864e-02  +3.4739635804e+02
-1.231256348139697e+02  -4.298770798186185e+01  -3.9152111852e-03  +7.0223649229e-02  +3.1310138263e+02
+1.481088349521592e+01  -7.723366757730142e+01  +2.1465501434e-01  +5.6614744219e-02  +2.8512598004e+02
+1.364670737639421e+02  -1.636775836877999e+01  +2.6079854009e-02  -1.9706707551e-02  +3.4982093023e+02
+5.848977957434676e+01  -3.128889141947462e+02  +1.2518451526e-01  -1.7295613709e-02  +3.3572598893e+02
-5.137389722821862e+01  -4.018320663680963e+02  +3.6347390404e-02  -3.8823478799e-02  +2.8750421044e+02
+1.554468125287824e+01  -3.792673031228753e+01  +1.2375188905e-01  -1.0560875292e-02  +3.1121022687e+02
-1.400681091820071e+02  +1.793568577446922e+02  +5.2813184126e-02  +1.9146662081e-01  +3.3284774483e+02
+1.911534188692842e+02  -2.697410097955991e+02  -1.9725687994e-02  -1.5075974622e-01  +3.4948719441e+02
+9.314213896274806e+01  -1.529858521485688e+02  +1.0153578454e-01  -4.7884106941e-03  +3.6938682603e+02
-7.761158114498329e+00  -5.932414350492280e+01  +1.6102922564e-01  +3.5780712916e-02  +4.1086388956e+02
-3.134387732960320e+00  -1.282088219780153e+02  +1.5069999341e-01  +6.4341094286e-02  +3.0478296285e+02
+1.483518410398040e+02  -4.919034161034745e+00  +6.1665233433e-03  -9.3881058006e-02  +3.3815119975e+02
-1.831109032434046e+01  +1.826450048934205e+02  +2.2697018559e-01  -2.9895423487e-02  +3.4157692386e+02
-3.749662738417813e+01  -6.944922637827767e+01  +1.6113939998e-01  +6.6310974290e-02  +3.2373919624e+02
+6.237182009951421e+01  +5.395248946823301e+01  +1.1880142444e-01  -6.9755053144e-02  +3.5292376122e+02
+2.151331756482704e+02  -1.187103999980286e+02  +4.4609685178e-02  -1.1330449600e-01  +3.2721427477e+02
+1.074124308577691e+02  -2.227886652261999e+02  +1.3146247195e-01  -6.5498642044e-02  +3.6757606730e+02
-2.455261717139824e+02  -1.013291044894990e+02  -8.6853048533e-03  -3.6874171837e-02  +3.2853282210e+02
-1.075896534047967e+02  -1.355750640849386e+02  +3.5157678370e-03  -1.3250533649e-03  +2.9914367577e+02
+1.406653686392941e+01  -7.470915487641719e+01  +1.3298878362e-01  +6.1821199080e-02  +3.6933196002e+02
-6.391075732566589e+01  -3.712303107023833e+02  -1.1347834596e-03  +4.1385317591e-02  +3.5070352049e+02
-1.737744341282313e+02  -4.601734628757335e+02  -1.4448868876e-03  +5.1125878779e-02  +3.1039319955e+02
-1.068558556471344e+02  -9.626812681992473e+01  +1.4204802476e-02  +4.5523817111e-02  +3.2865056467e+02
-2.624686460820197e+02  +1.210154612370550e+02  -9.1298187795e-02  +1.3403485435e-02  +3.4935622125e+02
+6.875288196927151e+01  -3.280824063032363e+02  +1.0537068080e-01  +5.1048534530e-02  +3.6874284459e+02
-2.925839793726458e+01  -2.113272486562060e+02  +5.7807303502e-02  -1.3798920179e-02  +3.9299641045e+02
+4.626770381538009e+00  -6.888467847309248e+01  +2.4360083107e-01  +3.7460680707e-02  +3.4832044488e+02
+1.561129991543024e+02  +5.440510934388806e+01  +1.1796885845e-02  -1.0059768124e-01  +3.8517350624e+02
-1.054993220984213e+01  +2.419691483983433e+02  +8.9946519354e-02  -2.8967684282e-02  +3.9112492704e+02
-2.973546926967980e+01  -1.012508287335487e+01  +1.8949510696e-01  +7.1311044635e-02  +3.6996228049e+02
+7.013297821401254e+01  +1.132766329731558e+02  +3.9279351229e-02  -8.2537712448e-02  +4.0136582285e+02
+2.228943337627688e+02  -5.938625649310580e+01  -6.1552739537e-02  -5.6643472061e-02  +3.7340277622e+02
+1.151735889722674e+02  -1.634645217212771e+02  +4.9947531257e-02  -9.3058375547e-02  +4.1915007278e+02
-2.377650135994840e+02  -4.200496098457624e+01  -2.0823727147e-02  +3.8258825494e-02  +3.7575154669e+02
-9.982849529029839e+01  -7.625092058001582e+01  +8.4136722186e-02  +6.6849629070e-02  +3.4215272540e+02
+2.182769497842774e+01  -1.538501137149439e+01  +1.1210969633e-01  -8.1696589063e-02  +4.2148216965e+02
-5.614959921116756e+01  -3.119061671974606e+02  +1.7731896368e-02  -1.5510575379e-02  +4.0175327238e+02
-1.660132760137329e+02  -4.008493193708107e+02  -1.8875935657e-02  +9.0908987579e-02  +3.5142298433e+02
-9.909469753263608e+01  -3.694398331500193e+01  +3.2562828161e-02  +7.2755192884e-02  +3.7502268399e+02
-2.547074879675214e+02  +1.803396047419778e+02  -3.6510780402e-02  +6.1338126883e-02  +3.9952517381e+02
+7.651404008376984e+01  -2.687582627983135e+02  +2.9969309103e-02  -4.9669732949e-02  +4.2090649306e+02
-2.149723982276625e+01  -1.520031051512832e+02  +1.2088403650e-01  +1.2334708155e-01  +4.4726025250e+02
+1.514862287727643e+02  +1.232897878169805e+02  +2.4139407768e-02  -5.7427116589e-02  +2.8669388171e+02
-1.517670259138013e+01  +3.108538268714358e+02  +1.0797558440e-01  -1.9259722642e-02  +2.9288564672e+02
-3.436223965121781e+01  +5.875959559973761e+01  +2.1404874648e-01  +8.2887925577e-02  +2.7640772700e+02
+6.550620783247453e+01  +1.821613114462483e+02  +3.3241507263e-02  -6.5083950862e-02  +2.9820069403e+02
+2.182675633812308e+02  +9.498421979986674e+00  -1.3561377497e-01  +3.9421515662e-02  +2.7852334471e+02
+1.105468185907294e+02  -9.457984324818464e+01  +1.4063820736e-01  -1.1262378142e-01  +3.1237886450e+02
-2.423917839810221e+02  +2.687971748851623e+01  -1.0639760825e-01  -1.0834546313e-01  +2.8099960368e+02
-1.044552656718364e+02  -7.366242106923337e+00  +5.8683481020e-02  +8.7823881244e-02  +2.5588560499e+02
+1.720092459688973e+01  +5.349966710159809e+01  +2.2279534961e-01  -7.4074386007e-02  +3.1440010490e+02
-6.077636959270557e+01  -2.430214887243681e+02  -1.6902323750e-02  +6.9295132855e-02  +3.0099643087e+02
-1.706400463952709e+02  -3.319646408977182e+02  +5.4834342532e-02  -1.5783758151e-02  +2.5973914374e+02
-1.037214679141741e+02  +3.194069515809055e+01  +4.4208357741e-02  +1.3856075576e-01  +2.7971515323e+02
-2.593342583490594e+02  +2.492242832150703e+02  -1.0856971626e-01  +1.5179235369e-02  +2.9874176005e+02
+7.188726970223183e+01  -1.998735843252210e+02  +1.6809942612e-01  -4.2603480379e-02  +3.1405366604e+02
-2.612401020430426e+01  -8.311842667819073e+01  +1.4649234708e-01  +6.6886688431e-02  +3.3257540008e+02
-1.666629313641445e+02  +1.875640390544553e+02  +1.9564391755e-02  +1.9724776766e-01  +3.2193125577e+02
-1.858484684239822e+02  -6.453019221724293e+01  -3.8312766372e-02  +3.0888524193e-02  +3.0450657811e+02
-8.598002094028982e+01  +5.887152362926776e+01  +3.3060511474e-02  +2.8538477315e-02  +3.3033840244e+02
+6.678133460846641e+01  -1.137913658369939e+02  +1.8019468537e-01  -8.4532119908e-02  +3.0733410725e+02
-4.093941018203498e+01  -2.178696310651652e+02  +8.2798941399e-02  +6.6725669749e-02  +3.4498448888e+02
-3.938780127537864e+02  -9.641007032846430e+01  -1.3203866523e-02  -2.1910159158e-02  +3.0927403434e+02
-2.559414944446007e+02  -1.306560299239039e+02  +4.9783295422e-02  -3.5557305249e-02  +2.8161958123e+02
-1.342853041758746e+02  -6.979012071538244e+01  -8.4597517928e-02  +5.6754698361e-02  +3.4690657618e+02
-2.122625983654699e+02  -3.663112765413487e+02  +4.6360400662e-02  +1.5201835099e-02  +3.3068069025e+02
-3.221262751680353e+02  -4.552544287146987e+02  +1.4623855973e-02  +5.6409971246e-02  +2.8922099447e+02
-2.552076966869384e+02  -9.134909265888999e+01  -7.7443471123e-04  +1.1332300232e-02  +3.0866723184e+02
-4.108204871218238e+02  +1.259344953980897e+02  -3.4613118322e-02  +5.0969129984e-03  +3.2884130456e+02
-7.959895907053252e+01  -3.231633721422015e+02  -8.7553366406e-02  -7.9946529278e-03  +3.4643353735e+02
-1.776102389770686e+02  -2.064082144951713e+02  -1.9244288828e-02  -1.1462495575e-02  +3.6811371808e+02
-1.918553705983767e+01  -2.520942312716982e+02  +2.9269427358e-02  +6.4514198982e-02  +3.1104953000e+02
+8.068291042385466e+01  -1.286925154251875e+02  +1.9560258123e-01  -5.3474164407e-02  +3.3450027788e+02
+2.334442659726109e+02  -3.013554048914492e+02  +3.7316612340e-02  -1.5420226510e-01  +3.1313779799e+02
+1.257235211821095e+02  -4.054336701196205e+02  +4.9784623915e-02  -2.1659555647e-02  +3.5102846830e+02
-2.272150813896419e+02  -2.839741093829196e+02  -3.0338193116e-02  +2.5116223831e-02  +3.1638837293e+02
-8.927856308045627e+01  -3.182200689783592e+02  +4.9442538701e-02  +1.1560127669e-01  +2.8811941221e+02
+3.237762718826987e+01  -2.573541597698377e+02  +1.0200898838e-01  +3.1786163733e-02  +3.5348236160e+02
-4.559966700132544e+01  -5.538753155958040e+02  +6.1049950931e-02  +6.9558352759e-02  +3.3925805759e+02
-1.554633438038908e+02  -6.428184677691540e+02  +2.8499177504e-02  +4.0868999825e-02  +2.9048009438e+02
-8.854476532279395e+01  -2.789131317133453e+02  -8.9424441005e-03  +3.2111784783e-02  +3.1446713250e+02
-2.441575557576793e+02  -6.162954365636557e+01  -8.1371195294e-02  -1.3756013892e-02  +3.3634153778e+02
+8.706397229361197e+01  -5.107274111966568e+02  +6.5024513057e-02  -5.9658466206e-02  +3.5314622400e+02
-1.094730761292412e+01  -3.939722535496265e+02  -6.1158015430e-03  +4.4112765286e-02  +3.7323842809e+02
+9.986844748369234e+01  +1.234017158465107e+02  +6.2760387704e-03  -4.1775407865e-02  +3.1673874070e+02
+2.526298030324486e+02  -4.926117361975093e+01  +3.4299698667e-02  +6.2863204969e-03  +2.9581718804e+02
+1.449090582419472e+02  -1.533394388479223e+02  +6.3237868831e-02  -1.1518819948e-01  +3.3177992627e+02
-2.080295443298043e+02  -3.187987811122137e+01  -1.0672222578e-01  +4.3479852728e-02  +2.9843351360e+02
-7.009302602061859e+01  -6.612583770666095e+01  +6.7059280645e-02  +8.7750758734e-02  +2.7176109539e+02
+5.156316424810754e+01  -5.259928498139516e+00  +1.1591153220e-01  -2.9129523808e-02  +3.3392128323e+02
-2.641412994148777e+01  -3.017810843241057e+02  -3.5323069867e-02  +5.3967378107e-02  +3.1966043891e+02
-1.362778067440531e+02  -3.907242364974558e+02  -3.6433429424e-02  -5.5438298951e-02  +2.7591201013e+02
-6.935922826295628e+01  -2.681890044164706e+01  -8.4965258786e-03  +1.9552560640e-01  +2.9708332668e+02
-2.249720186978416e+02  +1.904646876153327e+02  -3.5053067463e-02  +1.8199625392e-01  +3.1727711340e+02
+1.062495093534496e+02  -2.586331799249586e+02  +1.2588111462e-01  -5.2972151930e-02  +3.3355175679e+02
+8.238229446913550e+00  -1.418780222779284e+02  +1.1862767004e-01  +4.7826414877e-02  +3.5324507167e+02
+1.527613555487562e+02  -1.726628894662616e+02  +1.5954774111e-01  -1.8215617862e-01  +3.1992748032e+02
+4.504061075825484e+01  -2.767411546944329e+02  +1.2762021310e-01  -2.2414084933e-02  +3.5926633834e+02
-3.078979918134966e+02  -1.552815939577321e+02  -1.6790935332e-02  +1.3997946787e-02  +3.2155246930e+02
-1.699614735043109e+02  -1.895275535531716e+02  +6.1532462341e-02  +2.0371434571e-03  +2.9279346295e+02
-4.830528323558480e+01  -1.286616443446502e+02  +7.0263315538e-02  +1.0047526304e-01  +3.6111384563e+02
-1.262825774251801e+02  -4.251828001706164e+02  +3.7256349173e-02  -3.5469372481e-03  +3.4350852109e+02
-2.361462542277455e+02  -5.141259523439664e+02  +3.3160221566e-03  +3.1746213775e-02  +3.0237331499e+02
-1.692276757466486e+02  -1.502206162881577e+02  -5.7543229905e-02  -4.2740877884e-03  +3.2132420338e+02
-3.248404661815339e+02  +6.706297176882197e+01  +4.3612805455e-02  -2.2580780442e-02  +3.4191647670e+02
+6.381061869757303e+00  -3.820348957714693e+02  +9.8281419913e-03  -5.2554806242e-02  +3.6057623650e+02
-9.163021803677879e+01  -2.652797381244390e+02  -3.7835243055e-02  +4.6836764548e-02  +3.8376324716e+02
-1.077207447905014e+02  -1.040782652281713e+02  +2.6909619370e-02  +5.0224707597e-02  +3.3468114690e+02
-4.606593473622528e+02  +1.738129550852956e+01  +7.4851955155e-05  -1.6009012584e-02  +3.0060581600e+02
-3.227228290530672e+02  -1.686466408691001e+01  +5.0370726030e-02  -4.2872860102e-02  +2.7373370329e+02
-2.010666387843410e+02  +4.400124512161142e+01  -5.6177982988e-02  +5.6550028563e-02  +3.3671279962e+02
-2.790439329739363e+02  -2.525199107043548e+02  +4.0905161954e-02  -1.1816528696e-02  +3.2173791974e+02
-3.889076097765017e+02  -3.414630628777049e+02  -2.7120481549e-02  +5.2072813743e-02  +2.7930640703e+02
-3.219890312954049e+02  +2.244227317810387e+01  +1.6480060271e-02  +2.4579234714e-04  +2.9957999380e+02
-4.776018217302902e+02  +2.397258612350836e+02  +5.1127451448e-02  -6.4856611930e-02  +3.1960311559e+02
-1.463802936789989e+02  -2.093720063052077e+02  -8.5538149031e-02  +1.0507942881e-01  +3.3630256792e+02
-2.443915735855350e+02  -9.261684865817742e+01  -4.2199798218e-02  +2.8770331527e-02  +3.5667551604e+02
-3.529386025717514e+02  +1.214595607367009e+02  -9.7151702514e-02  -4.3013613577e-02  +3.3707967439e+02
-2.150020842625658e+02  +8.721360114126131e+01  -8.3348472219e-02  +7.9653797694e-02  +3.0694379781e+02
-9.334589399383964e+01  +1.480795103497827e+02  +6.7485376694e-02  +1.2439691354e-01  +3.7778047832e+02
-1.713231881834350e+02  -1.484416454761835e+02  +4.5111017007e-02  -9.6383357447e-03  +3.6062877015e+02
-2.811868649860003e+02  -2.373847976495336e+02  -3.0671092871e-02  +2.4627182004e-02  +3.1401300244e+02
-2.142682865049034e+02  +1.265205384062752e+02  -5.5832306056e-02  +1.6546193057e-01  +3.3612639139e+02
-3.698810769397888e+02  +3.438041264632549e+02  -7.1990279239e-02  +3.1698493166e-02  +3.5839174475e+02
-3.865954888849754e+01  -1.052937410770363e+02  +1.5148681099e-01  +1.0425114198e-01  +3.7729801286e+02
-1.366708287950336e+02  +1.146141656999391e+01  +4.7267397938e-02  +4.3875289440e-02  +4.0045897882e+02
+1.379365183091856e+02  -3.424595959543957e+01  +7.6283188130e-02  -8.5572833604e-02  +2.7633874188e+02
+2.595927085779118e+02  +2.661994961308186e+01  -3.3799676235e-02  -1.7844139162e-03  +3.3933055513e+02
+1.816154143883165e+02  -2.699012062128843e+02  +1.4701043324e-02  -6.9442559055e-02  +3.2518734230e+02
+7.175173758575110e+01  -3.588443583862344e+02  +8.2043273955e-02  -5.7893525929e-02  +2.7974378018e+02
+1.386703160668480e+02  +5.060977669574314e+00  +4.4197404935e-02  -5.9969497103e-02  +3.0188807291e+02
-1.694247436803737e+01  +2.223445657265540e+02  +1.6039872953e-01  -3.0533885963e-02  +3.2260798744e+02
+3.142790536832539e+02  -2.267533018137372e+02  -5.7479720823e-02  +1.0854151388e-02  +3.3897704978e+02
+2.162677737767178e+02  -1.099981441667070e+02  -5.2396523620e-02  -1.1913824730e-01  +3.5868755194e+02
+1.216561902687261e+02  +6.086590920852143e+01  +4.3785385050e-02  -3.6303381691e-02  +3.0899688603e+02
+4.367889607913084e+01  -2.356552466174448e+02  +1.3562264737e-01  +4.5533767685e-02  +2.9613406978e+02
-6.618478072343454e+01  -3.245983987907949e+02  -6.6446909641e-02  +3.1848495776e-02  +2.5470733249e+02
+7.337977576623231e-01  +3.930693726501389e+01  +1.2027145591e-01  +6.4263074051e-02  +2.7490114697e+02
-1.548789926772230e+02  +2.565905253219936e+02  +7.3838904888e-02  +1.3767072789e-01  +2.9377805233e+02
+1.763425353740682e+02  -1.925073422182977e+02  +1.5011014459e-02  -2.1999275140e-01  +3.0867597820e+02
+7.833125546753215e+01  -7.575218457126741e+01  +1.2850762975e-01  -1.2297502800e-01  +3.2661059597e+02
-7.797729418959531e+01  -2.965211558259662e+02  +5.0782994888e-02  -2.0210242974e-02  +3.6319270089e+02
-1.878409709921607e+02  -3.854643079993163e+02  -1.0384377293e-02  -4.4331362688e-02  +3.1524425285e+02
-1.209223925110638e+02  -2.155897194350754e+01  +6.5507373073e-02  +8.2767987952e-02  +3.3816220904e+02
-2.765351829459491e+02  +1.957246161134722e+02  -6.2944549957e-02  +8.0612015021e-02  +3.6077465376e+02
+5.468634510534210e+01  -2.533732514268191e+02  +5.5443958208e-02  -6.0873384357e-02  +3.7961586567e+02
-4.332493480119399e+01  -1.366180937797888e+02  +8.9506980906e-02  +7.0993982933e-02  +4.0259657347e+02
-1.098636768025654e+02  -8.894315217335011e+01  +1.7898067734e-02  +1.6579839984e-01  +2.9809644584e+02
-4.294509832146851e+01  +2.749621838824586e+02  +1.4299751591e-01  -1.4330448802e-02  +3.2310126783e+02
-1.985578887563538e+02  +4.922457719394383e+02  +1.3466391666e-02  +8.5624089165e-02  +3.4568988915e+02
+1.326636392949374e+02  +4.314790439914711e+01  +4.4091867424e-03  -1.1283897705e-01  +3.6285986747e+02
+3.465235938840132e+01  +1.599030620461774e+02  +1.1629400860e-01  -6.0972731119e-02  +3.8333201033e+02
+6.691857848109686e+01  +3.639053360558088e+02  +4.7932156305e-02  -1.9193165956e-02  +2.8054810447e+02
-8.869421195378847e+01  +5.811889241127885e+02  +2.5115146380e-02  +3.4854790125e-03  +2.9750959335e+02
+2.425273160975028e+02  +1.320910565724972e+02  +1.8242146068e-02  -1.0466460857e-01  +3.1466250935e+02
+1.445160361909667e+02  +2.488462142195275e+02  -4.0420876156e-02  +4.8148415213e-02  +3.3644417553e+02
-1.556127904348853e+02  +2.172835880569797e+02  +1.0526995997e-01  +1.4317305294e-01  +3.2096703289e+02
+1.756087376164059e+02  -2.318142794833115e+02  +3.6306153589e-02  -1.2029469017e-01  +3.3774879812e+02
+7.759745770986983e+01  -1.150591218362813e+02  +1.5724677854e-01  -1.0876421534e-01  +3.5822811854e+02
+3.312215280512912e+02  -4.490978675402912e+02  +3.0156947901e-02  -3.7309266515e-02  +3.6039572845e+02
+2.332102481447552e+02  -3.323427098932610e+02  -5.9586777687e-02  -4.7475576011e-02  +3.8139323555e+02
-9.801127990653609e+01  +1.167551576470302e+02  +7.3417844561e-02  +1.2124858115e-01  +4.0202017496e+02
-1.558361201024295e+02  +2.343948415587528e+02  +4.3571311759e-02  +1.1642645538e-01  +3.9750823717e+02
+9.358166960511227e+00  +3.629758490528991e+02  -1.3125206386e-02  -4.1602224285e-02  +4.3121331970e+02
+9.524462067426057e+01  +1.091989928780332e+02  +9.1295701768e-02  -5.0526932866e-02  +3.0425275341e+02
+9.404979651714409e+01  +2.519452701921709e+02  +5.8086783477e-02  -4.4560965372e-02  +3.5058400089e+02
-6.040965745752700e+01  +2.113513110747042e+02  +1.4615872782e-01  +1.3159267275e-02  +3.6812843416e+02
+9.160039016299453e+01  +6.892249095068212e+01  +5.5436474947e-02  -1.2922794950e-01  +2.9574273298e+02
+2.334037455157397e+01  +2.517065543628014e+02  -1.9588064449e-02  -1.1061730830e-02  +3.9905960408e+02
-1.358231663837177e+02  -2.973979818403902e+01  +4.4491975702e-02  +6.1142393681e-02  +3.8526103918e+02
+5.940661818024756e+01  +1.449768298715469e+02  +7.7753085208e-02  -5.3961098463e-02  +3.7041917328e+02
+1.924399303340826e+02  +1.715194917228997e+02  -5.8645645963e-02  +6.0986244180e-02  +4.0410236216e+02
-2.438677214562585e+02  +7.625978756787792e+01  -5.5789449079e-02  +4.2460912287e-02  +3.8903627032e+02
+5.876979589499985e+01  +2.766323324436028e+02  -9.8927025507e-03  +5.0452407542e-02  +3.0382731972e+02
+3.558264568969409e+01  +1.112718906998636e+02  +6.3780091644e-02  -1.2318692487e-01  +3.4399448509e+02
+3.646222715596588e+02  -5.056801205225208e+01  +4.5576763167e-02  -1.7852598408e-02  +3.5295342941e+02
+7.125057549362552e+01  +1.092040139556883e+02  +7.3300530716e-02  -1.0205718101e-01  +3.9944313857e+02
+1.889714166047552e+02  +4.455453564353537e+02  +7.0016950584e-03  +1.4587010062e-02  +3.8629269228e+02
+6.455113715235238e+01  -5.629283827214022e+01  +1.7424577918e-01  -4.1574082512e-02  +3.4461901630e+02
+7.434932290605862e+01  +1.758990428529561e+02  -2.1646788011e-02  -6.9058412204e-02  +3.5860103247e+02
+2.259804804109593e+02  +1.004683109902131e+02  -9.1492147753e-03  +4.6419774494e-02  +3.9077523954e+02
-6.480377493335165e+01  +5.598014086930093e+01  +1.7735390676e-01  +1.4005602296e-01  +3.7447126117e+02
+1.041755345335005e+00  +1.691571521625238e+02  +7.6421074946e-02  -4.5255903411e-02  +3.3623558197e+02
+1.234386107926212e+02  +2.274624900878025e+02  -7.4621390831e-02  +9.4088533412e-03  +3.5174391993e+02
+1.156672489760637e+02  +1.681406233767280e+02  +5.8602726038e-02  -7.2620580083e-02  +4.0272971239e+02
+1.202802858338658e+02  +9.925457012046627e+01  +3.8803167669e-02  -1.1456791114e-01  +3.0171235453e+02
+2.717725470674710e+02  +2.224997376553144e+02  +2.8936430547e-02  +3.9469469300e-02  +3.3118763161e+02
+1.051626374646653e+02  +4.101129250826637e+02  +9.5642763402e-02  +4.1929075074e-03  +3.3977886817e+02
+8.593348691057986e+01  +1.580243010146300e+02  +2.1925892595e-02  -6.4997600485e-02  +3.2001558246e+02
+1.858126231997027e+02  +2.813966102748614e+02  +1.5301254421e-02  -1.3388562005e-02  +3.4441183881e+02
+3.385221828891018e+02  +1.086886779975533e+02  -1.9360749751e-02  -5.2131891500e-02  +3.2225950777e+02
+2.307948496632831e+02  +4.642137520070285e+00  -9.0631349701e-02  +7.6524531126e-04  +3.6143046359e+02
-1.220756259931296e+02  +1.262057158512437e+02  +1.4885951438e-01  +1.6936191706e-01  +3.2583562750e+02
+1.583620035501144e+01  +9.191910717528621e+01  +1.1932281906e-01  -1.0935258921e-01  +2.9651772922e+02
+1.374893179802252e+02  +1.527491774863547e+02  -3.0914997867e-02  -5.4371654006e-02  +3.6382196624e+02
+5.946408263473741e+01  -1.437490481320385e+02  +1.4192261206e-01  -1.1970643031e-01  +3.4937264496e+02
-5.040282337202041e+01  -2.326598419984948e+02  +6.5411706655e-03  +2.2908419180e-02  +2.9910127678e+02
+1.657729178118791e+01  +1.312258349814375e+02  +1.6260539326e-01  -4.7435140697e-02  +3.2387197420e+02
-1.389738845385187e+02  +3.485553115802938e+02  +7.0172582296e-02  +5.6552660626e-02  +3.4627897681e+02
+1.921197104001234e+02  -1.006402287324357e+02  +2.7986321705e-02  -1.3965899436e-01  +3.6371598266e+02
+9.414358182712705e+01  +1.614382768617662e+01  +6.4278439268e-02  -4.5023941129e-02  +3.8431650254e+02
+1.651942870629407e+02  +1.285810074941463e+02  -7.8933070850e-02  -2.1230097047e-02  +4.9181517133e+02
+2.510807407766901e+02  -1.251958486807195e+02  -4.0444352133e-02  +3.7535101831e-03  +3.4976015002e+02
+2.498859166195736e+02  +1.755042863341816e+01  +2.2093001869e-03  -2.4045812822e-04  +4.0082452082e+02
+9.542646264490250e+01  -2.304353048404857e+01  +1.1209759028e-01  -1.0550806984e-01  +4.1749419390e+02
+2.474365102654240e+02  -1.654723506080707e+02  -3.7126983852e-02  -1.1080686125e-01  +3.3278253591e+02
+1.791764946540035e+02  +1.731171280404863e+01  -3.8109915151e-02  -6.9543702508e-02  +4.5255219832e+02
+2.001295371871183e+01  -2.641346397427918e+02  +1.1656155381e-01  +9.0747360467e-03  +4.3809937850e+02
+2.152427382826771e+02  -8.941801168720588e+01  -2.8870813536e-03  +2.9721733441e-02  +4.2499145613e+02
+3.482760504365122e+02  -6.287534983585311e+01  +2.0793883980e-02  -1.5149854578e-02  +4.6061704329e+02
-8.803160135382899e+01  -1.581350539908748e+02  +1.2406064554e-02  +4.3900634559e-02  +4.4240658222e+02
+2.146059159974293e+02  +4.223749088485005e+01  -5.9256284557e-02  -4.5202764354e-02  +3.4370625807e+02
+1.914187657921236e+02  -1.231229508588892e+02  +2.1075027246e-02  -5.8366977751e-02  +3.9484388998e+02
+5.204583916620883e+02  -2.849628536110048e+02  -3.4400792279e-03  -5.1891809406e-02  +4.0455513167e+02
+2.270866955960550e+02  -1.251908276030645e+02  -5.6240436710e-02  -9.3802991428e-02  +4.5486742722e+02
+3.448075367071847e+02  +2.111505148766009e+02  +1.9327958995e-02  +1.3916552830e-02  +4.3954036089e+02
+2.203872572547819e+02  -2.906876798308930e+02  -9.9063904150e-02  -9.6758908352e-02  +3.9392936859e+02
+2.301854430084881e+02  -5.849579870579663e+01  -7.7229338276e-03  -9.6403035267e-02  +4.0671096871e+02
+3.818166005133888e+02  -1.339265305685397e+02  +8.4334991039e-03  +5.4798582134e-02  +4.4449318425e+02
+9.103234516907786e+01  -1.784147006894518e+02  +1.4592753248e-01  -7.2281716746e-02  +4.2358662534e+02
+1.568778754477645e+02  -6.523768939622894e+01  +3.4525719252e-02  -2.0340656870e-02  +3.8209140272e+02
+2.792747308950507e+02  -6.932351470950323e+00  +3.6453838011e-02  -2.7035119767e-02  +4.0436559960e+02
+2.715033690784932e+02  -6.625421818202474e+01  -6.7643767380e-02  -2.2571681891e-02  +4.6106226040e+02
+2.761164059362953e+02  -1.351402714382865e+02  -5.6611028458e-02  -1.7350349210e-02  +3.4377363275e+02
+4.276086671699005e+02  -1.189510390343838e+01  -1.2813585778e-02  +1.3886239888e-01  +3.7914259082e+02
+2.609987575670948e+02  +1.757180835239109e+02  +3.6427127794e-02  +1.7020803472e-02  +3.8609582993e+02
+2.417696070130094e+02  -7.637054054412280e+01  -1.0849255342e-01  -4.6431037123e-02  +3.6465967244e+02
+3.416487433021322e+02  +4.700176871610864e+01  -1.3929695179e-02  -1.0918889442e-02  +3.9517419667e+02
+4.943583029915313e+02  -1.257061635611994e+02  +5.9054188121e-02  -3.3149358870e-02  +3.6794619072e+02
+3.866309697657126e+02  -2.297527040386825e+02  +3.4425460354e-02  +1.0629523638e-02  +4.1311650568e+02
+3.376049410929993e+01  -1.081891257075090e+02  +1.9414136327e-01  +9.7498772317e-03  +3.7085718505e+02
+1.716723204574409e+02  -1.424757343834665e+02  -1.2238424476e-02  -1.2539833226e-01  +3.3746924804e+02
+2.933254380826547e+02  -8.164566407239803e+01  +3.7749561420e-02  -2.2860713781e-03  +4.1538884969e+02
+2.153002027371669e+02  -3.781438896907913e+02  -1.9062988978e-02  -8.4032814402e-02  +3.9674962299e+02
+1.054332967304091e+02  -4.670546835572476e+02  +7.4013025617e-03  +2.6822957813e-03  +3.4540995034e+02
+1.724134118836174e+02  -1.031690065773152e+02  +2.8666823402e-02  -1.4227547643e-01  +3.6982429636e+02
+1.686223556391082e+01  +1.141604700215411e+02  +1.1038350102e-01  -6.0657445929e-02  +3.9418519246e+02
+3.479558305025529e+02  -3.350350702911885e+02  -2.0640590386e-02  +3.6246231340e-02  +4.1513341455e+02
+2.499797019295565e+02  -2.182510138725762e+02  -3.9056926086e-03  -4.9386956710e-02  +4.4050580548e+02
+8.588645371374935e+01  -2.537768561748659e+02  +1.3514087923e-01  -7.6720553318e-02  +3.7786672013e+02
+8.469162955663286e+01  -1.110305788607282e+02  +1.5769195227e-01  -5.3326377026e-02  +4.3386217336e+02
-6.976782441803823e+01  -1.516245379781949e+02  +1.3356479085e-02  +1.1063212415e-01  +4.5318954363e+02
+8.224222320248330e+01  -2.940533581022170e+02  +1.4653044596e-01  +1.3146775708e-02  +3.6223526685e+02
+1.398220759106275e+01  -1.112692946900977e+02  +1.6832545229e-01  +2.9471278727e-02  +4.9125296134e+02
-1.451813333442289e+02  -3.927156472369381e+02  +2.9682343346e-02  -4.0262134816e-02  +4.7510772233e+02
+5.004845121973634e+01  -2.179990191813522e+02  +9.5776840541e-02  +5.9517811296e-02  +4.5945688824e+02
+1.830817633735714e+02  -1.914563573299994e+02  +3.0301161448e-02  -8.9073104519e-02  +4.9911157288e+02
-2.532258884167697e+02  -2.867160614850212e+02  +2.2085823572e-02  +7.6216457139e-03  +4.7977335991e+02
+4.941162893448862e+01  -8.634351660929627e+01  +6.3545033443e-02  -1.3352105595e-02  +3.7342282341e+02
+2.622447872918286e+01  -2.517039583530355e+02  +4.4801743539e-02  +6.5028988619e-02  +4.2680028511e+02
+3.552641045991476e+02  -4.135438611051512e+02  -7.4171643313e-02  -2.1299502555e-02  +4.3751330347e+02
+6.189240853311429e+01  -2.537718350972108e+02  +1.2798267312e-01  -1.4662675950e-02  +4.9304829595e+02
+1.796132496442440e+02  +8.256950738245462e+01  -2.5669794721e-02  -4.2278518800e-03  +4.7656839095e+02
+5.519297019184116e+01  -4.192686873250393e+02  +7.4175564703e-02  -3.3391630816e-02  +4.2642724624e+02
+6.499115594554739e+01  -1.870768061999430e+02  +1.6471993113e-01  -7.4992102507e-02  +4.4147605362e+02
+2.166223134504481e+02  -2.625075380626860e+02  -9.5015877591e-02  -1.3551274033e-01  +4.8199465576e+02
-7.416194189386287e+01  -3.069957081835981e+02  +2.7156472035e-03  +2.1819468268e-02  +4.6022338802e+02
-8.316411615176222e+00  -1.938186968903753e+02  +5.2590962665e-02  +1.0830885946e-01  +4.1446701191e+02
+1.140804438321099e+02  -1.355133589650966e+02  +9.4203935809e-02  -1.3172694347e-01  +4.3685617474e+02
+1.063090820155525e+02  -1.948352256761711e+02  +1.4342866094e-01  -9.1282491373e-02  +4.9883042624e+02
+1.109221188733545e+02  -2.637212789324328e+02  +9.6444639757e-02  -5.2876730232e-02  +3.7255424120e+02
+2.624143801069597e+02  -1.404761113975847e+02  -1.5665700276e-02  -4.6574128200e-02  +4.1020598337e+02
+9.580447050415410e+01  +4.713707602976461e+01  +8.3326514828e-02  -1.0296193219e-01  +4.1881916911e+02
+7.657531995006863e+01  -2.049515480382691e+02  +1.7603070914e-01  -7.7743694623e-02  +3.9517701494e+02
+1.764544562391915e+02  -8.157923877803768e+01  +1.4311533887e-02  -1.3971712104e-01  +4.2721339061e+02
+3.291640159285906e+02  -2.542871710553458e+02  -1.4883361048e-02  -5.8061179020e-02  +3.9846128416e+02
+2.214366827027718e+02  -3.583337115328288e+02  -1.1042209227e-02  -1.2586037919e-01  +4.4720857960e+02
-1.314337929536408e+02  -2.367701332016554e+02  -4.3999792998e-02  +3.4760454621e-02  +4.0205828407e+02
+6.478033394500216e+00  -2.710567418776129e+02  +6.4955324236e-02  +6.4330699837e-02  +3.6586864047e+02
+1.281311510197140e+02  -2.102266715665444e+02  +1.2649006952e-01  -1.0976123005e-01  +4.4984314755e+02
+5.010591567422618e+01  -5.067248971849376e+02  -3.5757074401e-03  -2.9642859430e-02  +4.3047029624e+02
-5.976099033253164e+01  -5.956356910513939e+02  +3.1787602416e-02  -2.4036127780e-02  +3.7257482984e+02
+7.219124820676683e+00  -2.317500140714615e+02  +8.2940604375e-02  +6.7194111207e-02  +4.0048113624e+02
-1.483320514990299e+02  -1.442053747260525e+01  +8.5336436007e-03  +5.8850406169e-02  +4.2732609361e+02
+1.827615434396122e+02  -4.636160777853348e+02  +4.6994972568e-02  -5.4129954181e-02  +4.4961746389e+02
+8.478541486661582e+01  -3.468320213667225e+02  +9.9114480812e-02  -1.4423733597e-03  +4.7639196453e+02
-1.194824157116486e+00  +1.427462773141377e+02  +1.5441977708e-01  -4.9883911082e-02  +3.0869809397e+02
-1.556542781317876e+02  +1.021523181966710e+02  +7.4975499365e-02  +2.0251714784e-01  +3.1895594104e+02
-3.644230511266045e+00  -4.027650192735112e+01  +1.1128737962e-01  +9.3401383806e-02  +2.5222783876e+02
-7.190424612268660e+01  +1.425075614847682e+02  +2.5055177993e-01  +7.7406805353e-02  +3.4572333353e+02
-2.310677870579783e+02  -1.389387910620723e+02  -4.4960458133e-03  +4.9468060306e-02  +3.3559991651e+02
-3.583800249401301e+01  +3.577783699351366e+01  +1.4896660596e-01  +7.8344918796e-02  +3.2844444229e+02
+9.719530965982207e+01  +6.232049884486642e+01  -1.7319370056e-02  -1.2317543116e-01  +3.5368540192e+02
-3.391123421305191e+02  -3.293920531015532e+01  -9.4280359486e-03  -3.9544157626e-02  +3.3891028596e+02
-3.647482477926073e+01  +1.674333395655696e+02  +2.0701658293e-01  -2.9778228084e-02  +2.6192044933e+02
-5.966197498456648e+01  +2.072897821830338e+00  +2.1425747097e-01  +1.0782976905e-01  +3.0527472998e+02
+2.693776508853982e+02  -1.597670049302853e+02  -1.6795862355e-02  -7.8788623963e-02  +3.1234918243e+02
-2.399404518063506e+01  +5.021077655072759e-03  +1.1174870297e-01  +6.6992778551e-02  +3.4893550782e+02
+9.372679593049466e+01  +3.363463635573205e+02  +1.1994999132e-01  -7.1807347610e-02  +3.3690867626e+02
-3.069348352190819e+01  -1.654918311501735e+02  +8.0332173307e-02  +2.7923674274e-02  +3.0333033254e+02
-2.089529776820196e+01  +6.670004997492290e+01  +2.1215240030e-01  -2.3825691344e-03  +3.1073450860e+02
+1.307358597366987e+02  -8.730681887820140e+00  +6.0435459983e-02  -9.0162207511e-02  +3.4059212623e+02
-1.600483956076122e+02  -5.321885200873231e+01  -1.0391465714e-03  +8.0942269065e-02  +3.2276538013e+02
-9.420286532892557e+01  +5.995815928449059e+01  +9.2952324669e-02  +1.4989300642e-01  +2.9249769740e+02
+2.819399011836059e+01  +1.182634972097692e+02  +8.3146780803e-02  -1.4343879459e-02  +3.1311173942e+02
+2.042262830180314e+01  +5.894163049869479e+01  +5.8823123124e-02  -5.4870691146e-02  +3.5556227197e+02
+2.503566515960520e+01  -9.944422757566969e+00  +1.0785612855e-01  -1.5198664298e-02  +2.6386473571e+02
+1.765279263932104e+02  +1.133007447772812e+02  +6.0389122341e-03  +3.9103969873e-02  +2.9237572049e+02
+9.918016790404749e+00  +3.009139322046304e+02  +5.3222353668e-02  -2.4349494376e-02  +2.9554612053e+02
-9.311133763680715e+00  +4.882530813659673e+01  +2.1240169648e-01  +2.2878533790e-02  +2.7991970681e+02
+9.056800252544215e+01  +1.721976173968282e+02  +5.2765958692e-02  +1.9287463314e-02  +3.0541724000e+02
+2.432775622148413e+02  -5.103148804798963e-01  +5.2955766453e-03  +3.2892033368e-02  +2.8299981118e+02
+1.355502289890225e+02  -1.045568553579629e+02  -1.8061430391e-02  -4.1094913105e-02  +3.1808208325e+02
-2.173202466673902e+02  +1.700672297321050e+01  +1.8817286399e-02  +4.1740879912e-02  +2.8434513901e+02
-7.940842031924913e+01  -1.727988570274702e+01  +1.1944222955e-01  +3.3934582027e-02  +2.5873118216e+02
+4.224469730596462e+01  +4.355018460832150e+01  +1.2833675167e-01  -1.0919783991e-01  +3.1948041676e+02
-3.578053803952317e+01  -2.529480410100717e+02  +1.5369678609e-01  +9.1193720874e-02  +3.0351160417e+02
-1.456474440462810e+02  -3.418588348765280e+02  +3.9648481442e-02  -7.1999449861e-02  +2.6864378432e+02
-7.866732889307266e+01  +2.202684210340431e+01  +1.2609103284e-01  +1.4808783483e-01  +2.8447257198e+02
-2.342185052127793e+02  +2.393563187022606e+02  -6.6715722078e-02  +8.1379574484e-02  +3.0227711900e+02
+9.687508972586286e+01  -2.098392216104690e+02  +1.4445798693e-01  -1.0461191690e-01  +3.1918134704e+02
-1.101038847133523e+00  -9.305516519185662e+01  +1.4528751788e-01  +1.8427988647e-02  +3.4010766160e+02
-1.544594539746711e+02  -4.059395911746674e+01  -3.2199509987e-03  +1.5569143953e-01  +3.6816769557e+02
-2.449406354149559e+00  -1.830227792414888e+02  +1.2173658541e-01  +9.5339983574e-02  +2.9331897990e+02
-7.070942196557012e+01  -2.387158293695393e-01  +9.4284064033e-02  +6.9122898606e-02  +3.9908244178e+02
-2.298729629008618e+02  -2.816850683762100e+02  -1.0292936594e-02  +2.5039081808e-02  +3.8640375707e+02
-3.464317833689653e+01  -1.069684403206240e+02  +9.8914757360e-02  +5.3976889323e-02  +3.7505160248e+02
+9.839013381693856e+01  -8.042577846927128e+01  +4.4138933188e-02  -1.4234440829e-01  +4.0632494914e+02
-3.379175179734026e+02  -1.756854826242930e+02  -1.5385592448e-02  -8.3210002460e-02  +3.9020354741e+02
-3.528000062214424e+01  +2.468706225143188e+01  +1.5923425179e-01  +1.1247666452e-01  +3.0304969958e+02
-5.846715082745000e+01  -1.406733794923074e+02  +1.4510068044e-01  +4.8298472884e-02  +3.4845601334e+02
+2.705724750425147e+02  -3.025132822444230e+02  -1.0599579177e-01  -4.7132639163e-02  +3.5699492450e+02
-2.279922102351857e+01  -1.427412562364826e+02  +9.4327948821e-02  +8.7343954031e-02  +4.0122874113e+02
+9.492162008761115e+01  +1.936000862431828e+02  +4.5224329894e-02  +7.0876994038e-05  +3.8768947088e+02
-2.949865936479171e+01  -3.082381084643112e+02  +3.0823857371e-03  +8.5425230648e-02  +3.4755926232e+02
-1.970047361108547e+01  -7.604622733921479e+01  +1.4136127034e-01  -4.3932574298e-03  +3.5865968856e+02
+1.319306838938152e+02  -1.514769592019578e+02  +8.2170966996e-02  -1.5341507220e-01  +3.9204990240e+02
-1.588535714504957e+02  -1.959651293228700e+02  -4.6194043294e-02  +8.7447118784e-04  +3.7347910550e+02
-9.300804117180908e+01  -8.278811802964711e+01  +8.4410286408e-02  +9.2725478187e-02  +3.3699036442e+02
+2.938881427547707e+01  -2.448278010436849e+01  +1.9911122021e-01  +1.3800553898e-02  +3.5689343904e+02
+2.161745245891963e+01  -8.380464681544291e+01  +1.8803761841e-01  -8.1737851028e-02  +4.0682890564e+02
+2.623048931672169e+01  -1.526907000717047e+02  +1.8902286919e-01  +4.1392072240e-02  +3.0324618708e+02
+1.777227505503269e+02  -2.944553253685655e+01  -6.1819267192e-02  -4.6349940142e-02  +3.3454431507e+02
+1.111284094752124e+01  +1.581676548904928e+02  +9.3849911593e-02  +2.2718119932e-03  +3.4052082263e+02
-8.116309606564229e+00  -9.392096917754097e+01  +1.6965731235e-01  -1.8670955750e-02  +3.2167169735e+02
+9.176282668255864e+01  +2.945134008269048e+01  +6.1593801886e-02  -1.2372118284e-01  +3.4873929798e+02
+2.444723863719577e+02  -1.432565921946176e+02  -2.3517149781e-02  -1.0024488831e-03  +3.2461117981e+02
+1.367450531461390e+02  -2.473031326721006e+02  +6.7319019519e-02  -5.1878604649e-02  +3.6448625865e+02
-2.161254225102737e+02  -1.257395543409272e+02  -3.9967420329e-02  +1.0587153201e-02  +3.2711456635e+02
-7.821359616213265e+01  -1.600261630168847e+02  +6.8432421518e-02  +1.1104619478e-01  +2.9766369575e+02
+4.343952146308111e+01  -9.919609270581620e+01  +2.2021574985e-01  -6.3398749533e-02  +3.6646565538e+02
-3.458571388240668e+01  -3.956943183242095e+02  +8.2689487318e-02  -2.4888059446e-02  +3.4990332642e+02
-1.444526198891645e+02  -4.846051121906657e+02  +5.4047992519e-02  +4.9685998319e-02  +3.0494478425e+02
-7.747250473595618e+01  -1.207194352107334e+02  +5.7647776159e-03  +1.0417775868e-01  +3.2627016850e+02
-2.330236810556628e+02  +9.661004138812291e+01  -1.2347826794e-01  +1.0010507815e-01  +3.4769440041e+02
+9.806991388297935e+01  -3.525854989246067e+02  +8.8119757840e-02  -6.1384854565e-02  +3.6623280805e+02
+9.378530998296242e-02  -2.358014425059943e+02  +5.6923140460e-02  +7.5343550641e-02  +3.8871919422e+02
+1.520100476205215e+02  -1.424288201240221e+02  -5.6500385627e-02  -9.0235250962e-02  +3.1213593803e+02
+8.375003200910098e+01  +4.035524328809720e+01  +4.1285874682e-02  -1.0615920839e-01  +4.2015377919e+02
-7.541350892619067e+01  -2.410911092587432e+02  -2.9727079438e-02  -2.1831102839e-02  +4.0527662245e+02
+1.198162756377746e+02  -6.637448120315730e+01  +6.6535815297e-02  -1.7293063564e-01  +3.8856264839e+02
+2.528495877916097e+02  -3.983181935180454e+01  +1.4058172634e-02  -8.5086128286e-02  +4.2477780912e+02
-1.834580639987315e+02  -1.350915235068263e+02  +3.0041284664e-02  +3.9804272437e-02  +4.0924380131e+02
+1.191794533525268e+02  +6.528102136889862e+01  +8.7689288342e-02  -3.7777281224e-02  +3.2013519925e+02
+9.599230314722109e+01  -1.000794203748406e+02  +7.3181675107e-02  -1.1973794374e-01  +3.6079404845e+02
+4.250319290171858e+02  -2.619193231269563e+02  -7.0048633104e-02  +2.2396069642e-02  +3.7035761561e+02
+1.316602329511525e+02  -1.021472971190159e+02  +8.5578930570e-02  -1.5778694987e-01  +4.2000840926e+02
+2.493810740622822e+02  +2.341940453606495e+02  +2.2400955406e-02  -1.3427356379e-02  +4.0628370245e+02
+1.249607946098794e+02  -2.676441493468444e+02  +2.1632027174e-01  -1.2401708451e-01  +3.6192554879e+02
+1.347589803635856e+02  -3.545226822174806e+01  +2.0237552084e-02  -1.6830479169e-01  +3.7754471553e+02
+2.863901378684863e+02  -1.108830000844911e+02  -2.9775373656e-02  +4.4136055817e-02  +4.1104134333e+02
-4.394117475824643e+00  -1.553711702054033e+02  +1.7107966867e-01  +3.4755938694e-02  +3.9458154105e+02
+6.145141280286201e+01  -4.219415891218037e+01  +1.4059434846e-01  -7.9907554274e-02  +3.5377972370e+02
+1.838482682501482e+02  +1.611117901309825e+01  -1.9619442244e-03  -7.7501211421e-02  +3.6873888791e+02
+1.760769064335907e+02  -4.321068769797617e+01  -1.9301410461e-02  -1.2043529030e-01  +4.2274793344e+02
+1.806899432913928e+02  -1.120967409542379e+02  -3.4068040333e-02  -7.9836923562e-02  +3.1718824769e+02
+3.321822045249979e+02  +1.114842658061019e+01  -1.9216999693e-02  +5.4348317958e-02  +3.4765420884e+02
+1.655722949221923e+02  +1.987616140079595e+02  +3.2082982649e-02  +7.7959148151e-04  +3.5751440230e+02
+1.463431443681069e+02  -5.332701006007423e+01  +3.4820922427e-02  -1.4347901117e-01  +3.3642122677e+02
+2.462222806572297e+02  +7.004529920015722e+01  -9.3592529281e-02  -1.7325089940e-02  +3.6127526443e+02
+3.989318403466289e+02  -1.026626330771509e+02  -2.1584264863e-02  +1.2139836454e-02  +3.3856712351e+02
+2.912045071208100e+02  -2.067091735546339e+02  -2.9970641485e-02  -9.7306354893e-02  +3.7958998757e+02
-6.166596853560257e+01  -8.514559522346046e+01  +6.6909294666e-02  +6.3298004809e-02  +3.4266652501e+02
+7.624585781253845e+01  -1.194322038994180e+02  +8.4444673305e-02  -8.4158685350e-02  +3.1183983930e+02
+1.978989754377522e+02  -5.860213358834946e+01  -1.4814658625e-02  -5.7011506785e-02  +3.8223635615e+02
+1.198737400922644e+02  -3.551003592067427e+02  +5.5480131998e-02  -1.3546532594e-03  +3.6768123177e+02
+1.000683408550659e+01  -4.440111530731990e+02  +7.8323516378e-03  -1.9839718460e-02  +3.1309649578e+02
+7.698694923871491e+01  -8.012547609326666e+01  +1.6783345499e-01  -1.2377582491e-01  +3.4025040763e+02
-7.856422708099169e+01  +1.372040005055896e+02  +1.9414290360e-01  +8.1092028950e-02  +3.6414834402e+02
+2.525293678576504e+02  -3.119915398071399e+02  -4.7517129288e-02  -7.8677427612e-02  +3.8216427510e+02
+1.545532392846541e+02  -1.952074833885276e+02  +3.5673375772e-02  -1.4973069521e-01  +4.0326661348e+02
-6.826001561142056e+01  +1.827840634121193e+02  +2.3358485237e-01  +1.2172417816e-03  +3.3838821201e+02
-2.274235565467122e+02  -9.866228913472114e+01  +5.0080105169e-02  -7.9497655286e-02  +3.2522767270e+02
-3.219377198274697e+01  +7.605433892086478e+01  +1.7406661188e-01  +4.6808289874e-02  +3.0809558136e+02
+1.008395401710881e+02  +1.025970007722175e+02  +1.0106845295e-01  -3.0150138677e-02  +3.3979931797e+02
-3.354681116192530e+02  +7.337296617195804e+00  +5.3871071197e-02  -4.0513336167e-02  +3.2839722587e+02
-3.283059426799468e+01  +2.077098414929207e+02  +9.5883075461e-02  +1.3869511737e-02  +2.5867015900e+02
-5.601774447330044e+01  +4.234939974918146e+01  +2.0908802455e-01  +8.0077034423e-02  +2.8590913954e+02
+2.730218813966642e+02  -1.194905030029342e+02  -6.6536756202e-02  -1.6643136985e-02  +2.9405390951e+02
-2.034981466936901e+01  +4.028152300500619e+01  +1.8483595437e-01  +4.5974575307e-02  +3.3641728397e+02
+9.737102644176070e+01  +3.766228654846716e+02  +6.0982727809e-02  +5.7215432123e-03  +3.2577175136e+02
-2.704925301064215e+01  -1.252153292228223e+02  +1.0348863789e-01  +1.6712631987e-01  +2.8842034227e+02
-1.725106725693591e+01  +1.069765519022740e+02  +1.3644320627e-01  -1.3276609039e-01  +3.0403113750e+02
+1.343800902479648e+02  +3.154582003953098e+01  -2.6968825606e-02  -1.3042530601e-01  +3.2973212750e+02
-1.564041650963462e+02  -1.294235008138119e+01  -1.9668480145e-02  +1.0360440548e-01  +3.1885852334e+02
-9.055863481765952e+01  +1.002346612118417e+02  +1.1559674889e-01  +1.0401130374e-01  +2.8415760611e+02
+3.183822062962663e+01  +1.585399991371203e+02  +1.9630987174e-02  -5.0940005743e-02  +2.9158482811e+02
+2.406685881306919e+01  +9.921813242604591e+01  +6.0681871807e-02  -1.0545299788e-01  +3.3619080897e+02
+2.867989567087125e+01  +3.033207916978415e+01  +1.3513700622e-01  -6.8003707883e-02  +2.5386573902e+02
+1.801721569044764e+02  +1.535772467046323e+02  -1.3676590423e-02  -8.9748925157e-02  +2.7648758259e+02
+1.356224730167079e+01  +3.411904341319816e+02  +1.7076681907e-02  -6.2322957409e-02  +2.8717919321e+02
-5.666903252414670e+00  +8.910181006394785e+01  +2.0372025007e-01  -9.1676390585e-02  +2.6922838774e+02
+9.421223303670820e+01  +2.124741193241793e+02  +1.3190784451e-01  +1.0874504005e-02  +2.8643778018e+02
+2.469217927261073e+02  +3.976618704687122e+01  -1.3826495615e-02  -7.3024164337e-02  +2.7022536085e+02
+1.391944595002885e+02  -6.428035343061183e+01  +7.9461156793e-03  -1.0187382519e-01  +3.0252668159e+02
-2.136760161561241e+02  +5.728322490056162e+01  -4.8162326936e-02  +4.5462365510e-02  +2.7465528423e+02
-7.576418980798309e+01  +2.299661622460410e+01  +1.4031993557e-01  +1.5394425682e-01  +2.4996580295e+02
+4.588892781723067e+01  +8.382668653567262e+01  +1.1497094381e-01  -3.3868879677e-02  +3.0509154249e+02
-3.213630752825712e+01  -2.126715390827206e+02  -6.9166194194e-02  +8.3506299160e-02  +2.9559015772e+02
-1.420032135350149e+02  -3.015823329491769e+02  +4.7628642674e-02  -1.0365314812e-01  +2.4603794796e+02
-7.502309838180662e+01  +6.230334403075543e+01  +1.4694156372e-01  +4.6340222584e-02  +2.7153226027e+02
-2.305742747015132e+02  +2.796328206296117e+02  +2.5165191206e-02  +7.8966638377e-02  +2.9181427408e+02
+1.005193202371289e+02  -1.695627196831178e+02  +1.0911391162e-01  -1.1196928892e-01  +3.0516685830e+02
+2.543191664132522e+00  -5.277866326450550e+01  +1.8066704883e-01  +3.6204063220e-02  +3.2018049980e+02
-1.591635409352916e+02  -2.814463525468404e+02  -9.4106832357e-03  -1.5552925142e-03  +4.3932614467e+02
+3.606624362867359e+01  -1.067297244912545e+02  +1.5854343651e-01  -5.6333952151e-02  +4.2117817143e+02
+1.690995557825087e+02  -8.018706263990174e+01  +2.4252325350e-03  -1.1216623479e-01  +4.6045716553e+02
-2.672080960078325e+02  -1.754467667949235e+02  +4.4823772017e-03  +5.9764634739e-02  +4.4362660121e+02
+3.542942134342587e+01  +2.492577808080142e+01  +1.5393800228e-01  -6.9274965300e-02  +3.4704578202e+02
+1.224227113812012e+01  -1.404346636629378e+02  +1.9353801795e-01  +2.9046513968e-02  +3.9107728025e+02
+3.412818970080848e+02  -3.022745664150535e+02  -6.7414426539e-02  -2.3373523008e-02  +4.0144806633e+02
+4.791020094205155e+01  -1.425025404071131e+02  +1.2233369090e-01  -3.9006945027e-02  +4.5529057020e+02
+1.656310420531813e+02  +1.938388020725523e+02  +2.2628854245e-02  -1.3445472489e-02  +4.4041584300e+02
+4.121076260077841e+01  -3.079993926349416e+02  +8.4137279478e-02  -4.5793864944e-02  +3.9231676333e+02
+5.100894835448464e+01  -7.580751150984526e+01  +1.4809304073e-01  +4.2035275630e-03  +4.0927290029e+02
+2.026401058593853e+02  -1.512382433725883e+02  -8.6734796666e-02  -6.3329292956e-02  +4.4557427506e+02
-8.814414948492562e+01  -1.957264134935005e+02  +6.3074851174e-02  +9.2404018879e-02  +4.2775037500e+02
-2.229861920623897e+01  -8.254940220027757e+01  +1.1587000375e-01  +2.0283680865e-02  +3.8350482715e+02
+1.000982362410472e+02  -2.424406427499895e+01  +1.3878947095e-01  -1.5091616558e-01  +3.9968406588e+02
+9.232687442448974e+01  -8.356593098607337e+01  +1.2073741748e-01  -1.1767507104e-01  +4.5824081206e+02
+9.693991128229180e+01  -1.524519842423351e+02  +1.2161122731e-01  -6.3850630717e-02  +3.4383160857e+02
+2.484321725158970e+02  -2.920681670748701e+01  -3.4130987032e-02  -3.0836172888e-02  +3.7684249450e+02
+8.182226291309135e+01  +1.584063707198623e+02  -5.9323048397e-02  -1.1153689059e-01  +3.8755340262e+02
+6.259311235900589e+01  -9.368225334817143e+01  +1.7393441242e-01  -8.9878832365e-02  +3.6467988623e+02
+1.624722486481288e+02  +2.969005591206002e+01  -3.8107268317e-02  -1.0702583511e-01  +3.9160010388e+02
+3.151818083375279e+02  -1.430178763652481e+02  -1.4115226652e-02  +6.6848833987e-02  +3.6700025188e+02
+2.074544751117091e+02  -2.470644168427311e+02  +1.5500935882e-02  -1.1005403066e-01  +4.1146476397e+02
-1.454160005447035e+02  -1.255008385115577e+02  -2.9926155417e-02  -2.0002574317e-02  +3.7145329756e+02
-7.504174196562531e+00  -1.597874471875152e+02  +1.6011905689e-01  +4.8783319567e-02  +3.3803699737e+02
+1.141489434286512e+02  -9.895737687644666e+01  +1.2577670021e-01  -8.7516338803e-02  +4.1433695504e+02
+3.612370808316344e+01  -3.954556024948399e+02  +4.4670082211e-02  +1.6190129102e-04  +3.9857652776e+02
-7.374319792359438e+01  -4.843663963612962e+02  -4.6753604261e-02  +4.7608416265e-02  +3.3935959857e+02
-6.763082770386063e+00  -1.204807193813639e+02  +1.3337149482e-01  +1.0294363996e-02  +3.6882457440e+02
-1.623142590900927e+02  +9.684875721749245e+01  -4.0712049912e-02  +1.1393040060e-01  +3.9473926694e+02
+1.687793358485495e+02  -3.523467830952371e+02  +5.1610637908e-02  -7.7187143176e-02  +4.1425988996e+02
+7.080320727555308e+01  -2.355627266766248e+02  +9.3858245273e-02  -9.6271991081e-02  +4.3711967596e+02
+1.952297845639652e+02  +1.747166280555859e+02  +2.1408938621e-03  -3.7597033681e-03  +4.0846944369e+02
+3.282630967178003e+02  +2.012592899069387e+02  +1.9812059692e-05  -2.4701001579e-02  +4.4519911207e+02
-1.080445550725408e+02  +1.059995857519169e+02  +4.3062692666e-02  +1.1765695155e-01  +4.2845871848e+02
+1.945929622787175e+02  +3.063721306276418e+02  -6.4600278476e-03  -2.5996043992e-02  +3.3436854115e+02
+1.714058120734118e+02  +1.410116888839026e+02  -4.6611750632e-02  -5.8682024766e-02  +3.7935366946e+02
+5.004454379433764e+02  -2.082821386821306e+01  +6.0019149226e-02  -1.5956695780e-02  +3.8915526236e+02
+2.070737418773432e+02  +1.389438121397273e+02  -1.1037737521e-01  -1.1398693840e-02  +4.4000598615e+02
+3.247945829884729e+02  +4.752851546193928e+02  +1.4124232321e-02  +7.0316033039e-02  +4.2547193631e+02
+2.003743035360700e+02  -2.655304008810121e+01  +1.4451407022e-02  -7.9744134487e-02  +3.7981900317e+02
+2.101724892897763e+02  +2.056388410369952e+02  -3.0371486695e-02  -1.7944188973e-02  +3.9479080101e+02
+3.618036467946770e+02  +1.302081091742521e+02  -8.5851085329e-03  -6.6488503834e-03  +4.3038884410e+02
+7.101939145036603e+01  +8.571993905333994e+01  +9.9409462908e-02  -8.6476036265e-02  +4.1210875929e+02
+1.368649217290527e+02  +1.988969503465628e+02  -5.3047033468e-02  -4.0314336725e-02  +3.7027051305e+02
+2.592617771763389e+02  +2.572022882718414e+02  -3.4525470121e-02  -2.1079501492e-03  +3.8798558350e+02
+2.514904153597814e+02  +1.978804215607670e+02  +1.5801303208e-02  +3.4285003951e-02  +4.4396216959e+02
+2.561034522175835e+02  +1.289943683045053e+02  +2.6297559661e-02  +1.1809955952e-02  +3.3237781581e+02
+4.075957134511887e+02  +2.522395358393534e+02  -2.6934024481e-02  -6.9421574986e-02  +3.6509328327e+02
+2.409858038483830e+02  +4.398527232667027e+02  -6.7544280862e-02  -6.7870268589e-02  +3.7416940095e+02
+2.217566532942975e+02  +1.877640991986690e+02  +3.9352459469e-03  +1.5216700722e-02  +3.5254565502e+02
+3.216357895834204e+02  +3.111364084589004e+02  +4.0980927981e-02  +2.8016759008e-02  +3.7979356934e+02
+4.743453492728195e+02  +1.384284761815924e+02  -5.1859506499e-02  +7.8626757479e-03  +3.5511759631e+02
+3.666180160470008e+02  +3.438193570410930e+01  +5.3243830746e-03  +3.3635812671e-02  +3.9834356936e+02
+1.374754039058810e+01  +1.559455140352828e+02  +2.0405913877e-01  -6.2042119688e-02  +3.5889778371e+02
+1.516593667387291e+02  +1.216589053593252e+02  -5.8306230237e-03  -4.4671397053e-02  +3.2660240494e+02
+2.733124843639429e+02  +1.824889756703938e+02  -7.0265060874e-02  -2.1882684112e-02  +4.0091617704e+02
+1.952872490184551e+02  -1.140092499479995e+02  +8.8692605785e-03  -5.6769222268e-02  +3.8470028693e+02
+8.542034301169727e+01  -2.029200438144558e+02  +2.2052350108e-01  +2.3181971087e-02  +3.3013294645e+02
+1.524004581649056e+02  +1.609656331654766e+02  -3.0217301497e-02  -7.8231880323e-02  +3.5689956149e+02
-3.150718154801012e+00  +3.782951097643329e+02  -4.2244896608e-02  -1.1673841976e-01  +3.8142365342e+02
+3.279428767838411e+02  -7.090043054839671e+01  +6.2255490896e-02  -6.3691496887e-02  +4.0078090012e+02
+2.299667482108447e+02  +4.588362587021564e+01  -3.0728679063e-02  -3.9065995661e-03  +4.2373549381e+02
+1.330333121538351e+02  +2.654266185135276e+01  -6.4597178363e-03  +3.0227557263e-03  +4.3014037827e+02
-3.032743396365061e+02  -6.871704230366898e+01  +5.7218484726e-03  +2.9368272485e-02  +4.1249420965e+02
-6.368222852477174e-01  +1.316555025720559e+02  +1.7211715781e-01  -5.2629643012e-02  +3.1935180373e+02
-2.382397249055347e+01  -3.370493917168332e+01  +1.9704630058e-01  +9.6775910081e-02  +3.7041195406e+02
+3.052156533794112e+02  -1.955448419237990e+02  -1.1773560391e-02  -8.8625059810e-02  +3.7917149543e+02
+1.184395731337796e+01  -3.577281591585859e+01  +2.0916191680e-01  -3.9233426726e-02  +4.2450029985e+02
+1.295647984245077e+02  +3.005685265638068e+02  +7.9720810076e-02  -3.0797434784e-02  +4.0997868928e+02
+5.144518972104819e+00  -2.012696681436871e+02  +1.6197990757e-01  -2.4407638943e-02  +3.6855342359e+02
+1.494270472581105e+01  +3.092221298140925e+01  +1.3424675327e-01  -2.6638566294e-02  +3.7854023092e+02
+1.665738622307117e+02  -4.450851888133380e+01  -2.0807552268e-02  -1.0619527389e-01  +4.1450712019e+02
-1.242103931135992e+02  -8.899668900224597e+01  -2.9038899545e-02  +1.1641835091e-01  +3.9354958253e+02
-5.836486283491256e+01  +2.418032229097693e+01  +1.5141023450e-01  +7.9926453360e-02  +3.5608927441e+02
+6.403199261237360e+01  +8.248566021625555e+01  +1.0439397720e-01  -8.7989457825e-02  +3.7972891574e+02
+5.626063079581616e+01  +2.316379350518113e+01  +1.4413422048e-01  -6.0413469202e-02  +4.3179752051e+02
+6.087366765361821e+01  -4.572225975108063e+01  +1.6331309683e-01  -9.5484142206e-02  +3.2094518090e+02
+2.123659288872234e+02  +7.752290778376749e+01  +1.1048054988e-02  +1.3209886404e-02  +3.5506800588e+02
+4.575601928441776e+01  +2.651360952111168e+02  +3.3302736936e-02  -3.0247129866e-02  +3.5980747378e+02
+2.652686873033230e+01  +1.304747114308307e+01  +2.2119258592e-01  +1.2867957062e-03  +3.4046351320e+02
+1.264060050194552e+02  +1.364197804033145e+02  -8.3296838800e-02  -1.9954412806e-02  +3.7063058511e+02
+2.791155647088543e+02  -3.628815187399356e+01  +1.6330990324e-02  -2.6296069766e-02  +3.4398264280e+02
+1.713882314830355e+02  -1.403346923514766e+02  +2.9684052656e-02  -1.1679863581e-01  +3.8648634763e+02
-1.814822441733771e+02  -1.877111402030316e+01  +2.3378319136e-02  +1.0773559062e-01  +3.4598139258e+02
-4.357041782523612e+01  -5.305772269626068e+01  +1.7078297639e-01  +1.5161552877e-02  +3.1482115153e+02
+7.808269979997763e+01  +7.772347614807842e+00  +1.8244051954e-02  -1.9750546258e-01  +3.8832810732e+02
+5.746445448984616e-02  -2.887258780035854e+02  +1.7966210611e-02  +3.4771953667e-02  +3.6958242501e+02
-1.098094415522680e+02  -3.776366718700417e+02  -2.7560361436e-02  -4.6325635810e-02  +3.2532192506e+02
-4.282932639905965e+01  -1.375099489010935e+01  +1.4603289277e-01  +1.1286307737e-01  +3.4576130381e+02
-1.983805027187663e+02  +2.035784817087469e+02  -2.2224690795e-02  +7.2771723125e-02  +3.6778175929e+02
+1.327130922198759e+02  -2.456170586039826e+02  +8.6011716663e-02  -1.3379837746e-01  +3.8800629708e+02
+3.473696364687949e+01  -1.288330021853703e+02  +1.7142353425e-01  +3.3524017170e-04  +4.1286776220e+02
-4.363076517903411e+02  -9.525970415502174e+01  +1.5425403718e-03  +1.3114753858e-02  +4.4956956720e+02
-1.336701344390828e+02  +1.051128407207032e+02  +8.5472032443e-02  +8.2997182300e-02  +3.5010214628e+02
-1.568572846443886e+02  -6.024760102303608e+01  -9.9732051702e-03  +7.8812515385e-02  +3.9954981631e+02
+1.721823412255761e+02  -2.220875037751517e+02  -7.0316100331e-03  -1.1417650661e-01  +4.0963820627e+02
-1.211893548404571e+02  -6.231547776721135e+01  +3.6049541484e-03  +1.4115697567e-01  +4.6194342070e+02
-3.468513729327412e+00  +2.740258647124541e+02  +9.0943531141e-02  +3.1836840664e-02  +4.4653988625e+02
-1.278887931817303e+02  -2.278123299950399e+02  -7.3890142813e-02  -2.2066776495e-02  +3.9936969698e+02
-1.180906074280240e+02  +4.379551130056484e+00  +8.3624109073e-02  +1.1129589519e-01  +4.1379640269e+02
+3.354055007687666e+01  -7.105118073268656e+01  +2.1884911477e-01  -3.9294446134e-02  +4.5163963445e+02
-2.572437052674343e+02  -1.155393508535987e+02  -1.0728309451e-02  -7.4417666253e-02  +4.3148570611e+02
-1.913981749887477e+02  -2.362339560375830e+00  -7.6344570442e-02  +1.6613124358e-01  +3.8840284004e+02
-6.900131954146148e+01  +5.594299836490279e+01  +2.0485963281e-01  +5.8339371000e-02  +4.0889870912e+02
-7.677268135801893e+01  -3.378868346171629e+00  +1.6581154913e-01  +1.6449614777e-01  +4.6710532354e+02
-7.215964450021687e+01  -7.226492160243339e+01  +6.5980924037e-02  +8.9370130390e-02  +3.4903042657e+02
+7.933261673338831e+01  +5.098024593241473e+01  +2.9268430859e-02  -1.1653437120e-01  +3.8411884886e+02
-8.727729286941732e+01  +2.385934333597640e+02  +1.2974029179e-01  +3.1541937268e-02  +3.9248355489e+02
-1.065064434235028e+02  -1.349519070826969e+01  +6.3557930839e-02  +1.1304827936e-01  +3.7022150571e+02
-6.627307134379919e+00  +1.098771185519618e+02  +1.5808278153e-01  +1.1021029335e-02  +3.9995203745e+02
+1.460822525550192e+02  -6.283081372534632e+01  +1.2739049248e-02  -1.7041605652e-01  +3.7322249029e+02
+3.835491932920041e+01  -1.668773542028294e+02  +1.4473874762e-01  +9.3953655153e-03  +4.1883556505e+02
-3.145155563272122e+02  -4.531377587165592e+01  +6.7373160419e-02  +2.7736510109e-02  +3.7671346497e+02
-1.766037299790712e+02  -7.960038454761344e+01  -3.3492347540e-02  +4.1974041444e-02  +3.4280710527e+02
-5.495061235385745e+01  -1.877031423654492e+01  +1.2980288485e-01  +9.2029024868e-02  +4.2135098824e+02
-1.329758476993453e+02  -3.152685398549381e+02  -8.4557050235e-03  +2.8508060206e-02  +4.0342793509e+02
-2.428427537061031e+02  -4.041793337213945e+02  +5.5152252440e-02  +1.3866671741e-02  +3.4856936885e+02
-1.758626385528947e+02  -4.029365674146212e+01  +1.3184579007e-02  +4.4057125416e-02  +3.7511041129e+02
-3.314138148726013e+02  +1.770358198573942e+02  -6.2852543030e-03  +2.7086719416e-03  +4.0038217751e+02
-3.202199339592084e-01  -2.721597204553354e+02  +1.2767150006e-01  +9.9156561675e-02  +4.2115355669e+02
-9.829634850695560e+01  -1.553756640367230e+02  +5.3384245074e-02  +5.7712655425e-02  +4.4603942829e+02
+3.026375173512583e+02  +2.003725448757249e+02  +7.4269957816e-03  +2.0015644096e-02  +3.3763690034e+02
+2.794503671459526e+02  +3.501210313198565e+01  -8.3964217319e-03  -1.2052828344e-02  +3.8309244357e+02
+6.084899930159172e+02  -1.268277996201300e+02  -3.6365129068e-02  +8.4702232852e-03  +3.9298749750e+02
+3.151182969498840e+02  +3.294422638781039e+01  -1.8755915438e-02  +2.5225104957e-02  +4.4432317182e+02
+4.328391380610137e+02  +3.692855688674758e+02  +4.3148559530e-02  +1.5936061560e-02  +4.2964455727e+02
+3.084188586086109e+02  -1.325526258400182e+02  -3.9466877814e-02  -2.2661197789e-02  +3.8355361236e+02
+3.182170443623171e+02  +9.963925528507822e+01  -2.2856155478e-02  -3.5782524254e-02  +3.9865545318e+02
+4.698482018672178e+02  +2.420852342233518e+01  -3.9459173320e-03  -2.4105518638e-03  +4.3460897303e+02
+1.790639465229069e+02  -2.027964669857700e+01  -5.2778564106e-04  -8.6367128260e-02  +4.1613698213e+02
+2.449094768015935e+02  +9.289736459464591e+01  -5.4253804675e-02  -3.7994037098e-02  +3.7389909701e+02
+3.673063322488796e+02  +1.512027025199245e+02  -6.4644314623e-03  -2.7373990421e-02  +3.9181277907e+02
+3.595349704323222e+02  +9.188083580885011e+01  -2.7580869316e-02  +2.6935651796e-02  +4.4833119476e+02
+3.641480072901243e+02  +2.299478255258835e+01  +2.6897516585e-02  -2.8971153923e-02  +3.3564001090e+02
+5.156402685237294e+02  +1.462399500874365e+02  -5.5197495144e-02  +5.4604756874e-02  +3.6868613213e+02
+3.490303589209238e+02  +3.338531375147858e+02  -1.1972409822e-02  -3.3586730330e-02  +3.7783613566e+02
+3.298012083668384e+02  +8.176451344675205e+01  -3.5840048207e-02  +4.6566186092e-02  +3.5600596194e+02
+4.296803446559612e+02  +2.051368227069835e+02  -1.6800092295e-02  +2.0307930816e-02  +3.8353593918e+02
+5.823899043453603e+02  +3.242889042967542e+01  -3.1416583192e-02  +5.9149064622e-02  +3.5860702996e+02
+4.746625711195416e+02  -7.161765004780764e+01  +1.7560992700e-02  -1.1974933579e-02  +4.0226015821e+02
+1.217920954631289e+02  +4.994592828336582e+01  +4.4904880534e-02  -7.8091442647e-02  +3.6241809338e+02
+2.597039218112699e+02  +1.565931960740829e+01  -8.2919643467e-02  -1.2142251412e-02  +3.2980584676e+02
+3.813570394364837e+02  +7.648938991847682e+01  -8.0574338258e-03  -5.1756761080e-04  +4.0485556193e+02
+3.033318040909959e+02  -2.200088356999164e+02  -6.7327534579e-02  +1.9288565572e-02  +3.8846882641e+02
+1.934648980842381e+02  -3.089196295663727e+02  +6.5866785647e-02  -6.1644303315e-02  +3.3339784875e+02
+2.604450132374464e+02  +5.496604741355962e+01  -2.0887853420e-03  +7.3672889265e-02  +3.6040668222e+02
+1.048938369177398e+02  +2.722955240124159e+02  -2.2459982113e-02  -5.0944745900e-02  +3.8516531522e+02
+4.359874318563819e+02  -1.769000163003137e+02  +2.9168425020e-02  +3.8123755756e-03  +4.0471831362e+02
+3.380113032833855e+02  -6.011595988170130e+01  -3.3810448144e-02  +2.4102622112e-02  +4.2790836467e+02
-2.318715020530576e+01  -1.653604417437392e+02  +9.5906129769e-02  -4.9817012219e-03  +2.9647378921e+02
+3.058524756646589e+02  -3.272003444958549e+02  +2.3408192068e-02  -5.3697684269e-02  +3.0451912843e+02
+1.248077959862567e+01  -1.674283184879145e+02  +1.2766108481e-01  +3.2619544540e-02  +3.4631410105e+02
+1.302016207097554e+02  +1.689130239917509e+02  -5.6282926338e-02  +3.5552610477e-02  +3.3511223101e+02
+5.781341257352537e+00  -3.329251707157430e+02  +6.4852288253e-02  -1.4977087112e-02  +2.9793615157e+02
+1.557952701105877e+01  -1.007332895906467e+02  +1.6211880081e-01  -2.7121972581e-02  +3.1183756247e+02
+1.672106845159595e+02  -1.761640214533897e+02  +4.9543180695e-03  -6.7336013396e-02  +3.3908442167e+02
-1.235735708283515e+02  -2.206521915743019e+02  +5.0173156528e-02  +2.6343117519e-02  +3.2627486098e+02
-5.772804054966484e+01  -1.074751802810790e+02  +1.1101620758e-01  +1.0033506274e-01  +2.9196584976e+02
+6.466881489762132e+01  -4.916984235580037e+01  +1.2650206558e-01  -1.0272988797e-01  +3.0279765191e+02
+5.689745308106387e+01  -1.084917090668748e+02  +2.5531040781e-01  -2.7275883600e-02  +3.4777433929e+02
+6.151048993886593e+01  -1.773777623231366e+02  +1.3563026334e-01  -4.8189524109e-02  +2.6147037314e+02
+2.130027511724711e+02  -5.413259478828843e+01  -2.2205679110e-02  -6.4631778745e-02  +2.8600335025e+02
+4.639284156966548e+01  +1.334805926390609e+02  +1.5125680429e-01  -7.5349772012e-02  +2.9505515862e+02
+2.716369101558001e+01  -1.186080314289729e+02  +2.0312606083e-01  +3.7085870810e-02  +2.7731475152e+02
+1.270428273047029e+02  +4.764277831258596e+00  +1.5881391342e-02  -1.9862187972e-01  +2.9691775684e+02
+2.797523869941020e+02  -1.679436544460495e+02  -8.0025139450e-02  +2.3065679336e-02  +2.7884597405e+02
+1.720250537682832e+02  -2.719901949235326e+02  +8.4290138537e-02  -8.8803748060e-02  +3.1248727762e+02
-1.808454218881294e+02  -1.504266165923591e+02  +1.4620162519e-02  +3.2866772031e-02  +2.8260426780e+02
-4.293359553998840e+01  -1.847132252683166e+02  +5.4350175213e-02  +5.8009173237e-02  +2.5718706223e+02
+7.871952208522535e+01  -1.238831549572481e+02  +1.6238642182e-01  -5.8282328933e-02  +3.1481611196e+02
+6.942867397375636e-01  -4.203813805756413e+02  +1.1102365602e-02  +2.8896266560e-02  +3.0352644520e+02
-1.091726192670203e+02  -5.092921744420976e+02  -7.0927014217e-02  -1.2753051739e-02  +2.5659533678e+02
-4.219250411381194e+01  -1.454064974621653e+02  +4.0812581684e-02  +1.7532707717e-01  +2.8022024814e+02
-1.977436804335185e+02  +7.192297913669103e+01  -3.3000648999e-02  +8.5999949231e-02  +3.0030131798e+02
+1.333499145051236e+02  -3.772725611760386e+02  +1.2072721062e-01  -4.5829415308e-02  +3.1480056289e+02
+3.537378593212721e+01  -2.604885047574262e+02  +1.1309909879e-01  +3.2655412586e-02  +3.3157716360e+02
+3.290396258699647e+02  -1.618399027521156e+02  -4.8056481566e-02  +8.2893479424e-02  +3.5234845948e+02
+3.566792980393143e+01  -2.067876744175265e+00  +1.7190253078e-01  -4.8037024422e-02  +3.9428288783e+02
+1.533887709150611e+02  +3.342734657354902e+02  -7.5447793670e-02  +5.0369205034e-02  +3.8077248054e+02
+2.896849146265829e+01  -1.675647289720038e+02  +1.6050907828e-01  +1.0282874981e-02  +3.4241381096e+02
+3.876667721636453e+01  +6.462715215309257e+01  +1.2652035338e-01  -1.4708843006e-01  +3.5148919283e+02
+1.903978347212652e+02  -1.080357970965048e+01  -4.0392671152e-02  -7.7791511324e-02  +3.8496884160e+02
-1.003864206230457e+02  -5.529174983056265e+01  +4.4177821549e-02  +1.4038355822e-01  +3.6535375798e+02
-3.454089034435908e+01  +5.788526146266025e+01  +2.2411038700e-01  -1.8344588924e-03  +3.3069063054e+02
+8.785596510292707e+01  +1.161905993879389e+02  +2.3091954808e-02  -3.5020674963e-02  +3.5294200362e+02
+8.008460328636963e+01  +5.686873267686445e+01  +9.8171263374e-02  -1.2003825019e-01  +4.0121719039e+02
+8.469764014417169e+01  -1.201732057939731e+01  +1.1976542295e-01  -8.1221882689e-02  +2.9811181443e+02
+2.361899013777769e+02  +1.112278469554508e+02  -1.0889450839e-01  -1.9893468152e-03  +3.2992079882e+02
+6.957999177497123e+01  +2.988410343828001e+02  -1.9562709994e-02  -1.1963160680e-01  +3.3414214946e+02
+5.035084122088577e+01  +4.675241031476639e+01  +1.1436015700e-01  -9.3027817922e-02  +3.1624344726e+02
+1.502299775100086e+02  +1.701247195749978e+02  +1.5931064778e-02  -4.7800530794e-02  +3.4443761973e+02
+3.029395371994077e+02  -2.583212702310234e+00  -6.8045035204e-03  +3.1908355257e-04  +3.1955885627e+02
+1.952122039735890e+02  -1.066297531797933e+02  -5.1123015338e-02  -9.0637882865e-02  +3.5907296065e+02
-1.576582716828237e+02  +1.493382515138016e+01  +2.0460454492e-03  +1.1237397752e-01  +3.2134111300e+02
-1.974644533468265e+01  -1.935278352457736e+01  +1.1928288575e-01  +6.9140910478e-02  +2.9239889139e+02
+1.019066722905311e+02  +4.147728678649116e+01  +1.3984275318e-01  -9.0300399491e-02  +3.6075477316e+02
+2.388143694504332e+01  -2.550209388319021e+02  +1.8979379493e-02  +2.3031715992e-02  +3.4320400919e+02
-8.598546906171450e+01  -3.439317326983584e+02  +4.6913771007e-02  -1.7723159702e-03  +3.0247127414e+02
-1.900535390850618e+01  +1.995394428157397e+01  +1.9169884271e-01  +7.1355092720e-02  +3.2121348567e+02
-1.745565302282128e+02  +2.372834208804303e+02  +5.1442667352e-02  +2.3198957666e-02  +3.4159268118e+02
+1.565370647104293e+02  -2.119121194322993e+02  +7.6235659587e-02  -1.7324294781e-01  +3.6044737358e+02
+5.856093613743296e+01  -9.512806301368695e+01  +1.1317486710e-01  -3.7497626936e-02  +3.8366124803e+02
-2.933716960660332e+02  +1.597720260079404e+02  -1.5803995995e-02  +4.9107022612e-02  +4.0433222463e+02
-1.756508549549035e+02  +4.961133684876058e+02  +8.4819573002e-02  -5.4424886577e-03  +3.9055310996e+02
-3.000711344073064e+02  -5.724826219888143e+00  +7.2811523690e-02  +1.2949563787e-02  +3.5082073549e+02
-2.902729486536002e+02  +2.264670549052082e+02  -6.8615642015e-02  +5.1446580392e-02  +3.6080147590e+02
-1.386417911486995e+02  +1.510363230424652e+02  +1.0725641683e-01  +1.1997593546e-01  +3.9488894063e+02
-4.294260464930104e+02  +1.065481529215530e+02  +5.0712010785e-03  +2.2072219645e-02  +3.7527614773e+02
-3.635805162143238e+02  +2.197251642147759e+02  -5.3820396507e-03  -6.1988634323e-03  +3.3929051627e+02
-2.411836607670376e+02  +2.780305021400545e+02  -6.3510207461e-02  +1.1467580672e-01  +3.6111873248e+02
-2.489550225835951e+02  +2.187086354289801e+02  -1.5251306447e-02  +2.2296798350e-02  +4.1091710348e+02
-2.443419857257930e+02  +1.498225821727183e+02  -3.8926147383e-02  +7.3157008092e-02  +3.0566759392e+02
-9.284972449218782e+01  +2.730677497075665e+02  +2.1465520412e-02  +6.6176270520e-02  +3.3790022108e+02
-2.594596340949935e+02  +4.606809371349158e+02  -3.2555848275e-02  +7.4945785850e-02  +3.4283655132e+02
-2.786887846490789e+02  +2.085923130668820e+02  -5.4865007241e-02  +7.2681547940e-02  +3.2425221840e+02
-1.788096483599560e+02  +3.319646223271135e+02  +9.0249759947e-02  +5.9383848783e-02  +3.5257836360e+02
-2.610008867055694e+01  +1.592566900498054e+02  +1.4466253510e-01  +1.4141697776e-02  +3.2749507433e+02
-1.338274218963757e+02  +5.521014957232236e+01  -4.4601876504e-02  +1.3730649443e-01  +3.6789522586e+02
-4.866978975527883e+02  +1.767737279034958e+02  +2.7502548512e-02  +8.0584990388e-02  +3.2957202760e+02
-3.487860712046473e+02  +1.424871192275383e+02  -2.1923544468e-02  -4.4214527723e-02  +2.9989255790e+02
-2.271329535794336e+02  +2.033171895386068e+02  -5.5794955335e-02  +4.8545876251e-02  +3.6971675788e+02
-3.051581889249214e+02  -9.318103607978642e+01  -5.2710676005e-02  +7.8992560428e-02  +3.5218752660e+02
-4.150250949316792e+02  -1.820918299462427e+02  -4.2402429157e-02  +5.2970596784e-02  +3.0914890597e+02
-3.480449797784709e+02  +1.817938470336896e+02  -6.1862916076e-02  +9.0037931515e-02  +3.2918293987e+02
-5.035961560981775e+02  +3.991233236325459e+02  +3.5733637824e-02  -6.7289920629e-02  +3.5032945426e+02
-1.725025611595353e+02  -5.007221668018365e+01  -1.1649515025e-03  -1.0667470957e-02  +3.6943036343e+02
-2.704786897325317e+02  +6.671183973842869e+01  -8.6435305172e-03  +5.1672097973e-02  +3.9282524572e+02
+1.177208411111297e+02  +3.363413424796654e+02  +4.0762460436e-02  -1.8377531738e-04  +4.4128695193e+02
-6.699438341273137e+00  -1.654968522278285e+02  +1.5624860555e-01  +2.8831002588e-02  +3.9437322515e+02
+3.098747412433099e+00  +6.669502889726783e+01  +1.4159032930e-01  -6.2541899156e-02  +4.0914666127e+02
+1.547299049173338e+02  -8.735702965475213e+00  -7.0262799063e-02  -1.3823253078e-01  +4.4635106222e+02
-1.360543504269772e+02  -5.322387308638739e+01  +1.1850876080e-02  +7.5326618915e-02  +4.2682305340e+02
-7.020882014829051e+01  +5.995313820683552e+01  +1.0974325464e-01  +1.6048599802e-01  +3.8391492001e+02
+5.218803529899564e+01  +1.182584761321141e+02  +7.2149521977e-02  -1.1181906260e-01  +4.0340552777e+02
+4.441667348243820e+01  +5.893660942103972e+01  +1.3003451595e-01  -5.6193602486e-02  +4.6114486484e+02
+4.902971034024026e+01  -9.949443835222041e+00  +1.6005119053e-01  -9.5249972706e-02  +3.4484651864e+02
+2.005219715738454e+02  +1.132957236996261e+02  +2.7025388556e-02  -1.2391808905e-03  +3.7921987803e+02
+3.391206197103980e+01  +3.009089111269754e+02  +3.1771369525e-02  -4.5944575646e-02  +3.8795219464e+02
+1.468291141695434e+01  +4.882028705894166e+01  +1.1825315707e-01  +3.6025064021e-02  +3.6577838645e+02
+1.145620477060772e+02  +1.721925963191731e+02  +1.1364152788e-02  -3.0224808680e-02  +3.9470425377e+02
+2.672716073954763e+02  -5.153359581349690e-01  +1.5641555735e-02  -1.2854405879e-02  +3.6862295015e+02
+1.595442741696575e+02  -1.045618764356180e+02  +6.5149876338e-02  -1.2952795124e-01  +4.1360045663e+02
-1.933262014867551e+02  +1.700170189555543e+01  -4.9100310649e-02  +1.1147480930e-01  +3.7226413996e+02
-5.541437513861408e+01  -1.728490678040210e+01  +1.2301604950e-01  +9.0067646849e-02  +3.3876138972e+02
+6.623874248659968e+01  +4.354516353066643e+01  +1.5806267491e-01  -1.0800301229e-01  +4.1616033351e+02
-1.178649285888811e+01  -2.529530620877268e+02  +5.2305641776e-02  -1.3877266932e-02  +3.9881113826e+02
-1.216533988656459e+02  -3.418638559541831e+02  -9.8873882252e-03  +1.4439733735e-02  +3.4363016480e+02
-5.467328371243761e+01  +2.202182102574923e+01  +1.6034690763e-01  +6.9562575346e-02  +3.7048155004e+02
-2.102244600321442e+02  +2.393512976246055e+02  -1.2658280090e-02  +1.3765970992e-01  +3.9564347319e+02
+1.208691349064979e+02  -2.098442426881240e+02  +1.0354327379e-01  -8.3488308537e-02  +4.1598755834e+02
+2.289300633350153e+01  -9.306018626951169e+01  +1.3154269136e-01  -2.0969586109e-02  +4.4026164342e+02
-1.244202794524029e+02  -5.018381947074939e+02  -1.0515656041e-02  -3.0247003404e-02  +3.8107525704e+02
-1.146220936986966e+02  -2.696463135823976e+02  +1.9361396403e-02  +8.3595713832e-02  +3.9577405762e+02
+3.700906380620407e+01  -3.450770454451406e+02  +7.2167680227e-02  +2.7108105872e-02  +4.3159109271e+02
-2.537751915381069e+02  -3.895652155660528e+02  +4.8281466767e-02  -4.0002335068e-02  +4.1302185071e+02
-1.879296612594202e+02  -2.763882042728299e+02  +2.8002697008e-02  -1.6226166213e-02  +3.7126794431e+02
-6.553280581213407e+01  -2.180828663475513e+02  -2.0542894556e-02  +3.2974482756e-02  +3.8949974370e+02
-7.330416762869152e+01  -2.774047330586257e+02  +7.1852753357e-02  +1.2896455247e-02  +4.4550180528e+02
-6.869113077088946e+01  -3.462907863148874e+02  +9.6827551341e-02  +1.3225419767e-02  +3.3336532065e+02
+8.280113046271572e+01  -2.230456187800393e+02  +1.1010420572e-01  -7.2386398470e-02  +3.6635795030e+02
-8.380877914008991e+01  -3.543243135269000e+01  +1.0201923496e-01  +1.0281978478e-01  +3.7517513430e+02
-1.030379296941754e+02  -2.875210554207238e+02  -7.3608919584e-03  -1.9279094238e-02  +3.5359618913e+02
-3.158793405052506e+00  -1.641487461604923e+02  +1.1235601813e-01  +5.4044037360e-02  +3.8119912205e+02
+1.495507662843466e+02  -3.368566784378004e+02  +6.3023019681e-02  -1.4923047099e-01  +3.5624942984e+02
+4.182343305852783e+01  -4.409032189152834e+02  -2.3367253245e-02  -1.1968802077e-03  +3.9965813225e+02
-3.110470425978848e+02  -3.193396405841100e+02  +5.2040140849e-02  +8.5380646344e-03  +3.5992355037e+02
-1.731352162497438e+02  -3.536262492600675e+02  +4.1612502240e-02  +1.0742972445e-02  +3.2753393312e+02
-5.148209862453004e+01  -2.927961789489990e+02  +5.1581629657e-02  +4.4724904206e-02  +4.0219274188e+02
-1.295073339700178e+02  -5.892944045673922e+02  -3.1723363420e-02  +3.8271266620e-03  +3.8570929669e+02
-2.393742399767756e+02  -6.782051984338485e+02  -1.3341343560e-02  +8.9736765519e-03  +3.3157863521e+02
-1.723941248235673e+02  -3.143195214539162e+02  +6.5816705688e-02  +6.4742765094e-02  +3.5804080777e+02
-3.279453011432739e+02  -9.699004485505986e+01  +3.7136889662e-03  +2.7640953741e-02  +3.8251987680e+02
+3.148293795368204e+00  -5.461855851677894e+02  +5.8158848960e-02  -4.5062296329e-03  +4.0204351245e+02
-9.482783477762818e+01  -4.294015287491771e+02  +4.8373331077e-02  -5.0281571067e-03  +4.2525776174e+02
+9.798185753706235e+00  +2.321918811250964e+02  +3.8297163851e-02  -4.9730872054e-02  +3.5257809982e+02
+1.614293432586069e+02  +1.567611492623533e+02  -3.8926423516e-02  -7.0271006156e-02  +3.8536542621e+02
-1.293549120857040e+02  +1.122729791414411e+02  +1.2147911918e-01  +1.0754541898e-01  +3.6717827486e+02
-6.350938180701738e+01  +2.254499904346640e+02  +1.5968489874e-01  -1.2545158400e-02  +3.3125500629e+02
+5.888747364026878e+01  +2.837553283599427e+02  +1.6700210204e-02  -2.8421597619e-03  +3.5068738833e+02
+5.111611182371134e+01  +2.244334616488682e+02  +1.3210184852e-03  -1.0445104825e-01  +3.9980818078e+02
+5.572914868151339e+01  +1.555474083926065e+02  +6.2350231901e-02  -9.3884345271e-02  +2.9805925301e+02
+2.072214099151186e+02  +2.787925759274546e+02  +1.1707375237e-02  +6.0117770968e-02  +3.2877145869e+02
+4.061150031231294e+01  +4.664057633548039e+02  -2.9980964575e-02  +4.1704436854e-02  +3.3472600319e+02
+2.138234975822748e+01  +2.143171392867702e+02  +6.7992353737e-02  -1.4371352465e-01  +3.1616870065e+02
+1.212614860473503e+02  +3.376894485470016e+02  +5.7852751296e-02  -3.7387016302e-02  +3.4269638756e+02
+2.739710457367494e+02  +1.649815162696936e+02  -3.7766157329e-02  -5.4946676968e-03  +3.1903726824e+02
+1.662437125109307e+02  +6.093497579221051e+01  +5.6930015855e-02  -8.8033741381e-02  +3.5821501290e+02
-1.866267631454820e+02  +1.824985541233840e+02  +5.3574607722e-02  +9.4063227278e-02  +3.2153074225e+02
-4.871493679734094e+01  +1.482119454474264e+02  +1.9631305922e-01  +8.4341941060e-03  +2.9258314788e+02
+7.293818082787281e+01  +2.090420157584950e+02  +3.3610115173e-02  +1.7576075370e-02  +3.6017332120e+02
-5.087054517614973e+00  -8.745620985989828e+01  +1.1405611381e-01  +1.0819404778e-01  +3.4395586231e+02
-1.149539605243728e+02  -1.763670037263546e+02  -1.0007950492e-01  +4.9070040544e-02  +2.9959829173e+02
-4.797384537116447e+01  +1.875186732535778e+02  +1.6129329258e-01  -2.2433800977e-02  +3.2066668593e+02
-2.035250216908711e+02  +4.048481498524341e+02  +2.3342120727e-02  +6.5837827201e-02  +3.4175750133e+02
+1.275685732477711e+02  -4.434739046029551e+01  +8.3922116203e-03  -1.2808679985e-01  +3.5994827617e+02
+2.959244467477467e+01  +7.243666595831684e+01  +1.1257602608e-01  -1.3497290672e-02  +3.8199633125e+02
+1.516311575049007e+02  -7.543073186274304e+01  +7.8194340034e-02  -1.7716234315e-01  +4.0040737534e+02
-1.391530978394103e+02  -1.199189019836552e+02  +6.3733947520e-02  -2.9636993251e-02  +3.8435407020e+02
-7.330756756072361e+01  -6.741890690432314e+00  +8.4564365982e-02  +1.4300254570e-01  +3.4462422246e+02
+4.908928788656254e+01  +5.156344723484631e+01  +1.8318082325e-01  -7.6604585358e-03  +3.5923436556e+02
+4.131792607000510e+01  -7.758419476228113e+00  +1.4695052212e-01  -5.5537684191e-02  +4.1183548436e+02
+4.593096292780716e+01  -7.664447273248987e+01  +1.8631276229e-01  -7.7685797692e-02  +3.0898712621e+02
+1.974232241614123e+02  +4.660069480235825e+01  -4.7765764419e-02  -1.8848514616e-02  +3.3868003476e+02
+3.081331455860671e+01  +2.342138822297076e+02  -6.1324042521e-03  -8.0558303117e-03  +3.4826201091e+02
+1.158416400452124e+01  -1.787474183832617e+01  +1.5145385759e-01  +5.8268784083e-02  +3.2772314588e+02
+1.114633002936441e+02  +1.054975674219053e+02  +3.5600655669e-02  -1.7088183199e-02  +3.5195684502e+02
+2.641728599830432e+02  -6.721036485540280e+01  -1.1149551787e-01  -1.0017438325e-02  +3.2981956326e+02
+1.564455267572245e+02  -1.712569053328859e+02  +5.3994148847e-02  -1.3900740543e-01  +3.6978611784e+02
-1.964249488991882e+02  -4.969332700171240e+01  -2.6831772384e-02  -1.7958085351e-02  +3.3380336019e+02
-5.851312255104718e+01  -8.397993567766993e+01  +2.2670069073e-02  +1.4927535135e-01  +3.0377388367e+02
+6.313999507416658e+01  -2.314986536660140e+01  +1.2288550003e-01  -5.3051692323e-02  +3.7236029431e+02
-1.488524027132121e+01  -3.196480909849946e+02  +2.5456160817e-02  +3.2735236518e-04  +3.5816374261e+02
-1.247521462780790e+02  -4.085588848514510e+02  +3.1058662531e-02  +6.9835327667e-02  +3.0503903661e+02
-5.777203112487071e+01  -4.467320787151860e+01  +1.0825242973e-01  +6.5532066237e-02  +3.3145961540e+02
-2.133232074445773e+02  +1.726562687273377e+02  -3.7816944030e-02  +4.4712823092e-03  +3.5473007736e+02
+1.177703874940648e+02  -2.765392715853919e+02  +1.5315173265e-01  -3.7345114361e-02  +3.7228900459e+02
+1.979425892106843e+01  -1.597552151667795e+02  +1.3903367456e-01  +5.3423969388e-02  +3.9286131401e+02
-2.907842553443110e+02  -4.448817012091217e+01  -6.0096020486e-02  +7.7952926579e-02  +4.1791947488e+02
-2.249387250656243e+02  +6.868884117231073e+01  -9.5087508550e-02  +1.3802566883e-02  +3.7557287120e+02
-1.025418696183381e+02  +1.269941790975894e+02  +1.1547756837e-01  +1.3977592578e-01  +3.9375757912e+02
-1.103132314348956e+02  +6.767231238651493e+01  +8.9410416299e-02  +7.2839143841e-02  +4.5047804944e+02
-1.057001945770935e+02  -1.213740869746829e+00  +5.6575868466e-02  +1.4143032907e-01  +3.3717999367e+02
+4.579206665651165e+01  +1.220314266651013e+02  +6.0371930462e-02  -6.0911340079e-02  +3.7045099334e+02
-1.208178429462940e+02  +3.096446140924506e+02  +1.5671122526e-01  +3.8399735773e-02  +3.7952656957e+02
-1.400469935003794e+02  +5.755599002441687e+01  +2.1215836718e-02  +8.8080510361e-02  +3.5764062744e+02
-4.016785721125657e+01  +1.809282992846483e+02  +1.4534595629e-01  +6.3360531388e-02  +3.8540843605e+02
+1.125417024781425e+02  +8.220367007340244e+00  +1.3577225682e-02  -9.8891874895e-02  +3.6028365019e+02
+4.814369252323758e+00  -9.582617347014281e+01  +1.2513510178e-01  +4.0242469389e-02  +4.0415911627e+02
-3.480561064040889e+02  +2.573740486103064e+01  +3.2553409049e-02  -6.3313191312e-02  +3.6406439292e+02
-2.101442800559479e+02  -8.549203814926884e+00  -2.6370008182e-02  +4.9916851418e-03  +3.3130327782e+02
-8.849116243073411e+01  +5.228086649614164e+01  +1.4473090089e-01  +1.5410166674e-01  +4.0674788387e+02
-1.665163977762219e+02  -2.442173591222516e+02  +3.9892109573e-02  -6.1743504274e-02  +3.9019670304e+02
-2.763833037829797e+02  -3.331281529887079e+02  -2.3656048177e-02  +3.9007920016e-02  +3.3511672913e+02
-2.094031886297714e+02  +3.075752399122445e+01  -2.1374190266e-02  +1.0834740479e-01  +3.6209318721e+02
-3.649543649494780e+02  +2.480870005900807e+02  -2.6692566038e-03  +5.0611125543e-02  +3.8691732067e+02
-3.386077001083586e+01  -2.011085397226488e+02  +7.8644606970e-02  +5.4172573363e-02  +4.0660447146e+02
-1.318368985838322e+02  -8.432448330403648e+01  -7.0865353061e-03  +3.9196697489e-02  +4.2997887618e+02
+6.584553027868665e+01  +1.131770112932229e+02  +1.2688564980e-01  -1.0464167172e-01  +3.5985110836e+02
+1.882423857259728e+02  +1.714823492185015e+02  +4.1412581183e-02  +4.8455903448e-03  +3.7313833095e+02
+1.804710239094154e+02  +1.121604825074271e+02  +1.0319905503e-02  -3.8411463147e-02  +4.2858938621e+02
+1.850840607672174e+02  +4.327442925116534e+01  +4.1274874867e-02  -1.8989671521e-02  +3.2225273282e+02
+3.365763220008226e+02  +1.665195967860135e+02  -3.2009318163e-02  -1.2863706801e-03  +3.5246443889e+02
+1.699664123980170e+02  +3.541327842133628e+02  +2.8116001749e-02  -5.3476798339e-02  +3.6365902031e+02
+1.507372618439315e+02  +1.020441601453290e+02  -4.6041678261e-02  -1.6973164879e-02  +3.4177983924e+02
+2.506163981330544e+02  +2.254164694055605e+02  +1.5795857074e-02  +3.3288512320e-02  +3.6590297338e+02
+4.033259578224535e+02  +5.270853712825242e+01  -1.0980561862e-02  -3.5059806866e-02  +3.4365713966e+02
+2.955986245966347e+02  -5.133800334923064e+01  -7.5205826624e-02  +7.8907419099e-02  +3.8511142103e+02
-5.727185105977793e+01  +7.022557498194281e+01  +1.7403767405e-01  +5.1083472642e-02  +3.4830493746e+02
+8.063997528836309e+01  +3.593896630598529e+01  +7.1719457663e-02  -1.9119221907e-01  +3.1697897385e+02
+2.022930929135769e+02  +9.676903661705381e+01  -6.6830254513e-02  -1.2736853101e-04  +3.8798786033e+02
+1.242678575680891e+02  -1.997291890013394e+02  +2.7098569974e-02  -1.5502460026e-01  +3.7410331740e+02
+1.440095156133123e+01  -2.886399828677958e+02  +8.0367005012e-02  -5.9516297747e-03  +3.1618169524e+02
+8.138106671453956e+01  +7.524569411213662e+01  +2.2666857138e-02  -6.2520198807e-02  +3.4535032243e+02
-7.417010960516704e+01  +2.925751707109929e+02  +6.9022438248e-02  -1.6178595545e-04  +3.7011536942e+02
+2.569234853334751e+02  -1.566203696017367e+02  -5.2662284094e-02  -3.9200342490e-02  +3.8797054810e+02
+1.589473567604787e+02  -3.983631318312430e+01  +4.7701686652e-02  -7.0040940681e-02  +4.0862124150e+02
+1.223968554472862e+02  +5.830533792527862e+01  +1.4131558789e-02  -3.0676691515e-03  +3.3815424015e+02
+1.146254936307287e+02  -1.016528785795799e+00  +6.7767078525e-02  -9.5455162882e-02  +3.8712787175e+02
+1.192385304885308e+02  -6.990258204205756e+01  +7.3615796118e-02  -1.0112159850e-01  +2.8998773027e+02
+2.707307917221360e+02  +5.334258549279056e+01  -7.4177897554e-02  +9.5600402984e-02  +3.1835699638e+02
+1.041208821193303e+02  +2.409557729201399e+02  +1.4006332368e-02  -7.3072477735e-02  +3.2655174551e+02
+8.489173156524485e+01  -1.113285114789386e+01  +1.0052771008e-01  -1.0742059613e-01  +3.0758043508e+02
+1.847708678543677e+02  +1.122394581123376e+02  -3.2025097081e-02  +3.1272999993e-02  +3.3108861735e+02
+3.374804275437668e+02  -6.046847416497049e+01  -3.4802473537e-02  +1.0479122691e-01  +3.0975326504e+02
+2.297530943179481e+02  -1.645150146424535e+02  +2.3968741855e-02  -6.0456236601e-02  +3.4741387851e+02
-1.231173813384646e+02  -4.295143631128009e+01  -4.1051928737e-02  +8.3424060296e-02  +3.1316468956e+02
+1.479444500967644e+01  -7.723804498723761e+01  +1.7909443352e-01  -1.1062280886e-02  +2.8498651042e+02
+1.364475626348902e+02  -1.640797467616909e+01  -9.0992182364e-03  -9.2300957962e-02  +3.4970246574e+02
+5.842232728940240e+01  -3.129062002945623e+02  +1.6480267129e-01  +8.7019736180e-02  +3.3576663865e+02
-5.144457871735542e+01  -4.018169941610187e+02  +6.5280630301e-02  +6.5230458066e-02  +2.8757995663e+02
+1.553553643585290e+01  -3.793131718108629e+01  +1.4734025894e-01  -7.9433345205e-02  +3.1130397944e+02
-1.400156398838537e+02  +1.793981594177700e+02  +7.9997500003e-02  +1.8513376787e-01  +3.3281434209e+02
+1.910779550547884e+02  -2.697973808949596e+02  +4.5857131567e-02  -8.4149135929e-02  +3.4959759281e+02
+9.310182648179205e+01  -1.530133244763472e+02  +1.0310619585e-01  -9.8121356009e-02  +3.6943958180e+02
-7.771361816557445e+00  -5.932186671107442e+01  +1.9555625778e-01  +3.5831518403e-02  +4.1107691183e+02
-3.158324958755387e+00  -1.282079199673362e+02  +1.4971006642e-01  -3.2497362245e-02  +3.0505569633e+02
+1.483339362748498e+02  -4.962752432488060e+00  +5.6025787794e-02  -3.3969261395e-02  +3.3802483578e+02
-1.827597332795584e+01  +1.826504349948613e+02  +9.1473493593e-02  -9.3477599270e-02  +3.4167842320e+02
-3.750512388204130e+01  -6.943818907317248e+01  +1.4095595164e-01  +1.7140659724e-02  +3.2361708050e+02
+6.237401240708157e+01  +5.393412018705897e+01  +5.6716687956e-02  -1.3285171673e-01  +3.5310615738e+02
+2.150835720964807e+02  -1.187738120902491e+02  +3.3224974779e-03  -1.0576188229e-01  +3.2718105251e+02
+1.073562388706619e+02  -2.228203525677322e+02  +1.6046719269e-01  -1.3511047801e-01  +3.6774212305e+02
-2.455142367857507e+02  -1.012567742365587e+02  -8.1907564802e-02  -2.9463814113e-02  +3.2873148925e+02
-1.076024104376097e+02  -1.355433829125162e+02  -1.6210902261e-02  -2.6807305925e-02  +2.9911917210e+02
+1.405070718760403e+01  -7.471331260144771e+01  +1.9368394210e-01  -1.4123407507e-02  +3.6935682465e+02
-6.397452815788375e+01  -3.712115382198409e+02  -1.1852244553e-03  -5.4849716066e-02  +3.5088616654e+02
-1.738414341646416e+02  -4.601223320862973e+02  +1.7287533295e-02  +3.8002513153e-02  +3.1059985642e+02
-1.068613190114333e+02  -9.623665510636491e+01  +2.2533321306e-02  +2.3916646225e-02  +3.2888382850e+02
-2.624124953311398e+02  +1.210928214924914e+02  +3.2098229338e-02  -1.6864690049e-02  +3.4946291287e+02
+6.868109960750228e+01  -3.281027188202382e+02  +1.3057196576e-01  -3.7396270486e-02  +3.6901051074e+02
-2.929502896549411e+01  -2.113186624016258e+02  +7.5649926073e-02  +7.7243204908e-02  +3.9321132082e+02
+4.613036857802058e+00  -6.888605325626176e+01  +1.5384402692e-01  -2.0396538875e-02  +3.4857642146e+02
+1.561052980914072e+02  +5.435911427858636e+01  +4.1682484578e-02  -6.3534926085e-02  +3.8496803638e+02
-1.050461151139839e+01  +2.419723017059357e+02  +6.1919087262e-02  -5.8954211431e-02  +3.9117839086e+02
-2.973376206548386e+01  -1.011632236209806e+01  +2.1839398955e-01  +6.4189685760e-02  +3.6976343286e+02
+7.014537422363901e+01  +1.132559868981334e+02  +4.7567230556e-02  -1.0559706416e-01  +4.0150912420e+02
+2.228549339130381e+02  -5.945194537917469e+01  +2.1825600531e-02  -8.8707030693e-02  +3.7331206405e+02
+1.151276006872193e+02  -1.634984858566577e+02  +7.8814802612e-02  -1.0041361407e-01  +4.1927307704e+02
-2.377428749691933e+02  -4.193490752548429e+01  +7.3750859120e-02  +1.7773400465e-02  +3.7591900463e+02
-9.983104862105228e+01  -7.622151620144182e+01  +3.7374636579e-02  +1.5688598341e-02  +3.4206969058e+02
+2.182206900416148e+01  -1.539144589037329e+01  +2.4884176333e-01  -7.3186394085e-02  +4.2144299154e+02
-5.620316634132631e+01  -3.118896715087665e+02  -7.9607402302e-03  -7.0552112721e-02  +4.0189887832e+02
-1.660700723480841e+02  -4.008004653752229e+02  -1.1082975806e-02  -6.1830974160e-02  +3.5160145157e+02
-9.908995719487581e+01  -3.691478839529049e+01  +4.8379023581e-02  +6.4660321506e-02  +3.7522841763e+02
-2.546411335145824e+02  +1.804146882035658e+02  -9.0928787753e-02  +4.2924967201e-03  +3.9958320516e+02
+7.645246142405972e+01  -2.687808521091638e+02  +1.1149866433e-01  +8.6538060744e-03  +4.2114401900e+02
-2.152366714893667e+01  -1.519967956905514e+02  +7.3259138361e-02  +6.0680023191e-02  +4.4743363852e+02
+1.514922612336052e+02  +1.232451675348481e+02  -6.1436245442e-02  +1.4453275334e-02  +2.8664865058e+02
-1.511764836920045e+01  +3.108583549621974e+02  +5.1413818323e-02  -6.1346652528e-02  +2.9303558419e+02
-3.434679892328592e+01  +5.876973089416370e+01  +2.2463240615e-01  +3.8054435834e-02  +2.7636278741e+02
+6.553233736583695e+01  +1.821420401543951e+02  +5.7066387753e-02  -3.0658973126e-02  +2.9841932507e+02
+2.182418970552361e+02  +9.434107877087072e+00  -2.5283771811e-02  +2.2836011367e-02  +2.7856620183e+02
+1.105145638294173e+02  -9.461243260039598e+01  -9.4825134482e-03  -4.1435209903e-02  +3.1258858260e+02
-2.423559118269953e+02  +2.695114573077747e+01  -3.6524901946e-02  +4.5277896271e-02  +2.8123085446e+02
-1.044440854788543e+02  -7.335462945180055e+00  +1.3987450505e-02  +8.9290426082e-02  +2.5591943810e+02
+1.720903214635942e+01  +5.349460736588847e+01  +1.7119250077e-01  -9.1411331393e-02  +3.1448902615e+02
-6.081620319912837e+01  -2.430036182525048e+02  -8.5051194326e-03  -2.7908202978e-02  +3.0121939344e+02
-1.706831092058862e+02  -3.319144121189611e+02  +2.5077561609e-02  +6.3238853996e-02  +2.5996917975e+02
-1.037029940526779e+02  +3.197126486097127e+01  +7.7284594280e-02  +1.1092976163e-01  +2.7997351771e+02
-2.592541703723845e+02  +2.493007414598276e+02  +6.3369573066e-03  +4.7885444816e-02  +2.9889740347e+02
+7.183942456625766e+01  -1.998947988529020e+02  +1.6403976277e-01  +7.8576118540e-03  +3.1434850142e+02
-2.613670400673873e+01  -8.311074243428965e+01  +5.7584614554e-02  +1.4252005849e-03  +3.3282969680e+02
-1.666099096028056e+02  +1.876131874273493e+02  -1.0458805675e-03  +6.2297021283e-02  +3.2168813494e+02
-1.858390601568911e+02  -6.447543664068442e+01  -3.1131726083e-02  +9.1638710475e-02  +3.0407145402e+02
-8.595992386776823e+01  +5.889687261954703e+01  +1.4374272226e-01  +6.7130167460e-02  +3.3016165670e+02
+6.674963582163087e+01  -1.138110596577610e+02  +1.7534450023e-01  -4.0134770815e-02  +3.0698547487e+02
-4.097769740418789e+01  -2.178576001352441e+02  +5.6246330478e-02  +3.6464009933e-02  +3.4477795002e+02
-3.938481730606005e+02  -9.629402180407065e+01  -1.9390300852e-02  +3.3492302049e-02  +3.0913591139e+02
-2.559363467124595e+02  -1.305806304800282e+02  +6.4154738146e-02  +2.8764680451e-02  +2.8130015889e+02
-1.342832290872458e+02  -6.975056016895965e+01  +5.2387268105e-02  +2.9448751179e-02  +3.4656501030e+02
-2.123084644327336e+02  -3.662487857873529e+02  -4.0179875586e-02  -2.2438530296e-02  +3.3050562437e+02
-3.221753704394914e+02  -4.551595796538092e+02  -9.2312202018e-02  +2.1219368442e-02  +2.8910977697e+02
-2.551952552862830e+02  -9.127390267387685e+01  -2.3265875888e-02  +4.2935505413e-04  +3.0856113720e+02
-4.107464316059896e+02  +1.260555739249795e+02  +7.6925757934e-03  -6.2773422081e-02  +3.2859578196e+02
-7.965283666734751e+01  -3.231399663877501e+02  +4.1060798482e-03  -5.9606993239e-02  +3.4631991807e+02
-1.776289652403439e+02  -2.063559099691378e+02  -9.8617320251e-03  +4.6080515265e-04  +3.6792810104e+02
-1.922915055408546e+01  -2.520886240680337e+02  -1.2277537942e-02  +7.4365878186e-02  +3.1081293422e+02
+8.064998573503740e+01  -1.287163148078023e+02  +3.6564678675e-02  -8.5425749161e-02  +3.3454550902e+02
+2.333595454244365e+02  -3.014242470851104e+02  -2.7348706541e-02  -1.0686765414e-01  +3.1300252108e+02
+1.256322121986177e+02  -4.054707875625934e+02  +1.0545224602e-01  +3.6391347973e-02  +3.5105448523e+02
-2.272382634577949e+02  -2.839072092314200e+02  -2.1101100138e-02  -3.7078289687e-03  +3.1645950993e+02
-8.932643710965388e+01  -3.181938179073775e+02  +4.2956275298e-02  +1.2661486086e-01  +2.8798503769e+02
+3.232668051555987e+01  -2.573637475963089e+02  +2.0068559816e-01  +9.0121303722e-02  +3.5337088031e+02
-4.569855482992791e+01  -5.538619732147022e+02  -3.1477609171e-03  -1.3297276729e-02  +3.3930667620e+02
-1.555654608366857e+02  -6.427727670811585e+02  -4.1024974531e-02  +2.5166099181e-02  +2.9056403160e+02
-8.858534568347741e+01  -2.788870901012261e+02  +7.1296818601e-03  -1.2252287515e-03  +3.1456911774e+02
-2.441365220031840e+02  -6.155761350236986e+01  -7.9992837742e-03  +7.5993420515e-02  +3.3631542367e+02
+8.695707293545811e+01  -5.107531538150994e+02  -3.8964538464e-03  +8.0753576080e-02  +3.5326604903e+02
-1.101905563753827e+01  -3.939690973964871e+02  +1.9800345306e-02  +3.1345943840e-02  +3.7330074932e+02
+9.987913628912287e+01  +1.233723092602314e+02  +4.7441294486e-02  -6.2493053877e-02  +3.1656800635e+02
+2.525886959785220e+02  -4.933562301707663e+01  -3.9676845739e-02  +8.2509135203e-02  +2.9548629826e+02
+1.448613627527032e+02  -1.533821634945597e+02  +1.0044463882e-01  -1.0857372549e-01  +3.3158048166e+02
-2.080091129037094e+02  -3.181858516338623e+01  -9.6366314314e-02  +3.3804209745e-02  +2.9829909743e+02
-7.009728655556842e+01  -6.610519383934376e+01  +9.1236923628e-02  +1.0509887237e-01  +2.7145128015e+02
+5.155583106964534e+01  -5.275123528275230e+00  +1.6339796964e-01  -9.9692579584e-02  +3.3359097654e+02
-2.646940427584245e+01  -3.017733491466685e+02  +6.6455979340e-02  +1.0794117274e-01  +3.1949024599e+02
-1.363363102826003e+02  -3.906841430131248e+02  +1.6981613710e-02  +3.8588704565e-02  +2.7580546428e+02
-6.935619512939195e+01  -2.679846603319243e+01  +1.1051095437e-01  +1.0718338471e-01  +2.9697956440e+02
-2.249073714490985e+02  +1.905310105656639e+02  +3.1493338692e-02  +1.2059704034e-01  +3.1703865729e+02
+1.061862234895436e+02  -2.586645297470657e+02  +1.2128446689e-01  -1.0769489699e-01  +3.3344028938e+02
+8.210094916547192e+00  -1.418804733284533e+02  +1.8390424148e-01  +5.0188491475e-02  +3.5306574368e+02
+1.527095596893991e+02  -1.727079322773081e+02  +1.3918911922e-01  -1.3669470668e-01  +3.1984609759e+02
+4.498222646358033e+01  -2.767544727547912e+02  +1.1930112091e-01  +4.3898455892e-03  +3.5937093361e+02
-3.078882491928323e+02  -1.551908944236177e+02  -3.2785181065e-02  -1.7658091713e-02  +3.2169509038e+02
-1.699764228446913e+02  -1.894775030995752e+02  +1.3550756928e-02  -1.7899109349e-02  +2.9272204828e+02
-4.832330521947753e+01  -1.286474327885067e+02  +4.9899656213e-02  +8.3391277781e-02  +3.6107981816e+02
-1.263485405649653e+02  -4.251456584068999e+02  -9.4266708214e-02  -2.1864686625e-02  +3.4363221950e+02
-2.362154465717231e+02  -5.140564522733562e+02  -2.6675605284e-02  -1.9926780107e-02  +3.0252617485e+02
-1.692353314185148e+02  -1.501707752934239e+02  +2.2865428307e-02  +2.7142345659e-02  +3.2150014390e+02
-3.247865077382214e+02  +6.715870130543243e+01  -4.2773968521e-02  -1.5434917705e-02  +3.4196566452e+02
+6.307087200420710e+00  -3.820368390072971e+02  +9.2195827606e-02  +1.3067484422e-02  +3.6077949896e+02
-9.166904137257568e+01  -2.652527825886848e+02  -5.5215768646e-02  -6.0034285944e-02  +3.8391132429e+02
-1.077273332258188e+02  -1.040465404774831e+02  +3.3478290958e-02  +8.1047081315e-02  +3.3458068879e+02
-4.605978088822314e+02  +1.751703785369040e+01  -5.4037218972e-02  +1.9919957269e-02  +3.0056684614e+02
-3.226859825340904e+02  -1.676957082226713e+01  +5.3235015687e-02  -1.7416455513e-01  +2.7350969949e+02
-2.010328649088766e+02  +4.406049948880140e+01  +6.1501033798e-03  +6.1413789061e-03  +3.3648306209e+02
-2.790581002543644e+02  -2.524377261295919e+02  -4.7714828033e-03  -3.3966259922e-02  +3.2167294683e+02
-3.889250062611222e+02  -3.413485199960481e+02  +7.8386342326e-02  -3.1628072902e-02  +2.7926972094e+02
-3.219448911079139e+02  +2.253715698388420e+01  -3.5141932770e-02  -7.1411408983e-02  +2.9956730465e+02
-4.774960674276205e+02  +2.398666335827405e+02  -7.6919498676e-03  -6.0501477765e-03  +3.1946531195e+02
-1.464024724889784e+02  -2.093289067299891e+02  -7.1236996445e-02  +9.4407634603e-02  +3.3629416865e+02
-2.443786010619748e+02  -9.254485031137672e+01  -2.4944019132e-02  -3.1388378734e-02  +3.5659750690e+02
-3.528704756564126e+02  +1.215635783311735e+02  +5.0928979559e-02  +1.5802569623e-02  +3.3720877333e+02
-2.149586493082716e+02  +8.727696965521594e+01  +3.8509322057e-02  +1.0833195148e-01  +3.0684987864e+02
-9.330553168305786e+01  +1.481070399662844e+02  +1.2320455329e-01  +5.0259496568e-02  +3.7772105866e+02
-1.713307670285457e+02  -1.483911856521088e+02  -3.5692681558e-02  -7.6392710426e-03  +3.6073733599e+02
-2.811976730353035e+02  -2.373019795185651e+02  +2.7554672766e-02  +9.3251936730e-02  +3.1415116705e+02
-2.142175578820952e+02  +1.265836974613673e+02  -4.0576303683e-02  +1.6179661201e-01  +3.3628901802e+02
-3.697687342018017e+02  +3.439131740602236e+02  -5.4035462019e-02  +5.5832816681e-03  +3.5842116303e+02
-3.867513926315962e+01  -1.052823662525060e+02  +9.4884301402e-02  +8.6869432893e-02  +3.7748650370e+02
-1.366512678361560e+02  +1.150169016610633e+01  +8.9776965521e-03  +1.1825544018e-01  +4.0058807776e+02
+1.379118263481410e+02  -3.428660867595752e+01  +9.4701446533e-03  -1.1787567425e-01  +2.7629578758e+02
+2.595649439733548e+02  +2.654346163511100e+01  +1.7332120311e-02  +2.3230146575e-02  +3.3932865315e+02
+1.815397086278670e+02  -2.699547639832822e+02  +4.8122237369e-03  -9.2778773110e-02  +3.2533505848e+02
+7.167280262110916e+01  -3.588655578497385e+02  +5.1006727499e-02  -1.2744392506e-02  +2.7991009971e+02
+1.386529177743175e+02  +5.020119130193805e+00  -4.9251011293e-03  -1.5222530899e-02  +3.0207972909e+02
-1.689825854538911e+01  +2.223495957290501e+02  +1.4939751031e-01  -6.3029615373e-02  +3.2268324772e+02
+3.141953363932530e+02  -2.268459445836795e+02  -3.1318666745e-02  +9.8491778324e-03  +3.3919730515e+02
+2.162192078202566e+02  -1.100618881650671e+02  -4.8956863155e-03  -4.2533008278e-02  +3.5885807805e+02
+1.216531176252138e+02  +6.083007031106852e+01  -1.2844834008e-02  -2.9195927620e-02  +3.0878222555e+02
+4.362788227972597e+01  -2.356681553073247e+02  +1.8739976008e-01  +1.5789944430e-02  +2.9606369635e+02
-6.623902372703185e+01  -3.245789491737810e+02  +2.6872381652e-02  -5.3522415081e-02  +2.5468441149e+02
+7.410914261764674e-01  +3.930672780615133e+01  +2.9477802413e-01  -4.9755528046e-02  +2.7488608381e+02
-1.548100848935301e+02  +2.566362044050076e+02  +1.1913991365e-01  +1.0866935765e-01  +2.9364369170e+02
+1.762835100451120e+02  -1.925593359077220e+02  +1.7901860230e-02  -1.1415422545e-01  +3.0866365000e+02
+7.830738147211561e+01  -7.577527948910959e+01  +1.3155873279e-01  -9.3409649496e-02  +3.2654120824e+02
-7.802523534548779e+01  -2.964982256183932e+02  -2.6293127283e-02  +1.2353131131e-02  +3.6316071423e+02
-1.878921413522456e+02  -3.854090194848495e+02  +1.8304129169e-03  +1.1207560131e-02  +3.1526237030e+02
-1.209120261990373e+02  -2.152334250491720e+01  -3.7658626556e-02  +1.0372425225e-01  +3.3819476491e+02
-2.764632025187439e+02  +1.958061340939391e+02  +1.0832991079e-02  +4.2120800837e-02  +3.6066397769e+02
+5.463039241989824e+01  -2.533894062187905e+02  +1.1620693509e-01  -1.6776649724e-02  +3.7965816747e+02
-4.334573615309814e+01  -1.366053498001781e+02  +1.0383074270e-01  +1.0750119178e-01  +4.0257115351e+02
-1.098669060067578e+02  -8.891079386645632e+01  -3.9788789231e-03  +7.5887551647e-02  +2.9824859072e+02
-4.288679085354950e+01  +2.749748831134760e+02  +3.6234967902e-02  +2.0307833442e-02  +3.2327954071e+02
-1.984379671732561e+02  +4.923043597123324e+02  +5.2918650350e-02  +1.0872497797e-01  +3.4574222843e+02
+1.326556277653860e+02  +4.310881939960277e+01  -1.1988072128e-03  -1.5277032823e-01  +3.6306547617e+02
+3.467949919238964e+01  +1.598928758182151e+02  +8.6325712164e-02  -4.8501940384e-02  +3.8348239206e+02
+6.698011515320832e+01  +3.638856769799323e+02  -5.3556932716e-02  -6.7991015686e-03  +2.8074473774e+02
-8.857106116649828e+01  +5.812151535787887e+02  +1.5574816737e-03  +5.9386376686e-02  +2.9759780657e+02
+2.425225337721438e+02  +1.320196132660591e+02  -2.1275930183e-02  +2.6241415054e-02  +3.1488841514e+02
+1.445464051991475e+02  +2.488036696846714e+02  -2.6185545512e-02  +4.3804350303e-02  +3.3662423933e+02
-1.555511763197066e+02  +2.173294765988563e+02  -6.8136806273e-03  +1.6781336058e-01  +3.2107414100e+02
+1.755424186189355e+02  -2.318660637138733e+02  +7.1528456244e-02  -8.8565553674e-02  +3.3800305320e+02
+7.756629004593914e+01  -1.150820072952609e+02  +1.5805241616e-01  -7.8954566781e-02  +3.5843535156e+02
+3.310935949386421e+02  -4.491955403127296e+02  -9.4700772157e-02  -6.3280913835e-02  +3.6052134273e+02
+2.331174663656457e+02  -3.324114838941172e+02  +4.3905644729e-02  -1.3416523420e-01  +3.8146001325e+02
-9.797612857299639e+01  +1.167840564186124e+02  +1.3729929828e-01  +7.6129481062e-02  +4.0225920028e+02
-1.557712848206214e+02  +2.344407989122110e+02  +8.4525554316e-02  +1.3355841959e-01  +3.9747659759e+02
+9.425674583037008e+00  +3.629731530389034e+02  +4.3419302663e-02  -1.0823198068e-02  +4.3135607961e+02
+9.525391445996092e+01  +1.091709449222301e+02  +3.8821435184e-02  -7.7127745446e-02  +3.0430922986e+02
+9.408638100294807e+01  +2.519175982379032e+02  +4.4395400959e-02  -6.8963896007e-02  +3.5071958323e+02
-6.036179745717837e+01  +2.113691469437234e+02  +1.4369747540e-01  -2.3284527033e-02  +3.6795116087e+02
+9.160232779631687e+01  +6.889551038518456e+01  +3.0139013645e-02  -6.2677627707e-02  +2.9568270246e+02
+2.338543150603101e+01  +2.516997186987350e+02  +1.5793068835e-01  -4.4003011118e-02  +3.9919472828e+02
-1.358112125840717e+02  -2.969978192933067e+01  +7.4732262674e-02  +1.3748873785e-01  +3.8533829863e+02
+5.942698664421688e+01  +1.449593485830543e+02  -2.1774517317e-02  -8.3288952082e-02  +3.7051815977e+02
+1.924488974802209e+02  +1.714628140845580e+02  -1.4377996255e-02  -2.0695891920e-02  +4.0424109597e+02
-2.438212336602808e+02  +7.633165691878523e+01  -7.6251847886e-02  +9.3773712575e-02  +3.8916377270e+02
+5.881515941916373e+01  +2.766150611092378e+02  +4.3964846028e-03  -1.8832247354e-02  +3.0371671307e+02
+3.559937140426447e+01  +1.112614243111203e+02  +2.4175187160e-01  -9.8903647918e-02  +3.4387703407e+02
+3.645686055584415e+02  -5.067546550039455e+01  -6.0720193648e-02  +3.3323933420e-03  +3.5292434431e+02
+7.126269989838804e+01  +1.091830365789593e+02  +3.9122656420e-02  -4.3602368633e-02  +3.9961528900e+02
+1.890307181476000e+02  +4.454897512190445e+02  +3.6840884694e-02  +1.8853492833e-02  +3.8658798580e+02
+6.453208520872198e+01  -5.631186818924444e+01  +8.8573872866e-02  -9.7067044380e-02  +3.4487349351e+02
+7.437384989751854e+01  +1.758771633401229e+02  -2.0094357730e-03  -1.0631244694e-01  +3.5857194737e+02
+2.259717823363458e+02  +1.004017380982879e+02  +1.3174474863e-02  -1.8045346993e-02  +3.9068329178e+02
-6.478456680806207e+01  +5.599924480700090e+01  +1.5759003528e-01  +7.5707293298e-02  +3.7452433626e+02
+1.073691072896903e+00  +1.691568737420396e+02  +1.1168972148e-01  +3.6042375027e-02  +3.3627063679e+02
+1.234668412828197e+02  +2.274261541875268e+02  -3.1588679548e-02  +4.7023377738e-02  +3.5192199844e+02
+1.156852772566633e+02  +1.681065672785071e+02  -8.5185288205e-03  -8.1157628613e-02  +4.0286987616e+02
+1.202845796717445e+02  +9.921914329000016e+01  -1.4101607298e-02  -1.3551761009e-01  +3.0193115217e+02
+2.717828439436366e+02  +2.224196887844595e+02  +3.5903930595e-02  -7.8867067141e-02  +3.3100733180e+02
+1.052259885639291e+02  +4.100820089246109e+02  +3.2893148826e-02  -4.7206145993e-03  +3.3982244721e+02
+8.595322817463213e+01  +1.579990049200882e+02  +1.8243466739e-02  -6.5043086562e-02  +3.1984001679e+02
+1.858430338845290e+02  +2.813419044554342e+02  +5.8839472555e-03  +5.7589940687e-02  +3.4453067814e+02
+3.385007679616071e+02  +1.085889446637123e+02  -1.5337461305e-02  -2.8471688219e-02  +3.2218885668e+02
+2.307668672176715e+02  +4.574130865162331e+00  -2.4787278259e-02  -2.2929084176e-02  +3.6153379550e+02
-1.220354128607992e+02  +1.262417066502963e+02  +8.6606794572e-02  +1.8210762187e-01  +3.2597859565e+02
+1.585169469533723e+01  +9.191445619493717e+01  +1.5627534262e-01  -4.4426449671e-02  +2.9644208022e+02
+1.375017160378330e+02  +1.527086885314678e+02  +2.6141902809e-02  -3.9863617427e-02  +3.6378474565e+02
+5.942855461647784e+01  -1.437665927512829e+02  +2.2356809887e-01  -6.9425700152e-02  +3.4949684316e+02
-5.044155925642349e+01  -2.326450273735985e+02  +7.0766509797e-02  -1.2257644356e-02  +2.9925042292e+02
+1.660007965841180e+01  +1.312209723912797e+02  +1.6632716463e-01  -5.3220850349e-02  +3.2404594331e+02
-1.388894522265911e+02  +3.485963193393917e+02  +4.6901637634e-02  +1.3939008458e-01  +3.4632418018e+02
+1.920761450678199e+02  -1.006968559702207e+02  +3.1466582088e-02  -6.8525246556e-02  +3.6391638520e+02
+9.413518691912275e+01  +1.611608883967197e+01  +7.9407617989e-02  -1.1671415680e-01  +3.8446244168e+02
+1.651969594036585e+02  +1.285323541266924e+02  -1.1135691837e-02  -7.1921297026e-02  +4.9176971806e+02
+2.510251992805824e+02  -1.252698539899809e+02  -2.6896652911e-02  -2.9011386486e-02  +3.4967307522e+02
+2.498576658235695e+02  +1.747679932569216e+01  -4.3663797821e-02  -3.3008177724e-03  +4.0080813876e+02
+9.540948736344308e+01  -2.307165196848763e+01  +1.1162997362e-01  -1.6562325753e-01  +4.1711939188e+02
+2.473736126169383e+02  -1.655452885270265e+02  -3.4370266827e-02  -9.6554574491e-02  +3.3257956501e+02
+1.791567163266525e+02  +1.725891978652399e+01  +1.1548379903e-02  -1.1210125333e-01  +4.5251704631e+02
+1.996007223654973e+01  -2.641405808415417e+02  +1.1788736850e-01  +1.1116707168e-02  +4.3800246058e+02
+2.151982714648383e+02  -8.948145032915676e+01  -3.6671184537e-02  +1.0707955050e-02  +4.2492099941e+02
+3.482201823008423e+02  -6.297798482765305e+01  -1.4714953370e-02  -1.6015680198e-02  +4.6058022532e+02
-8.804994883965935e+01  -1.581091419934258e+02  -5.1000408280e-04  +4.0810521153e-02  +4.4236605746e+02
+2.145864442397852e+02  +4.217426219702676e+01  +5.5232430187e-03  -5.6854049201e-02  +3.4343998023e+02
+1.913706562248859e+02  -1.231793746010907e+02  -4.6502187071e-02  -9.8207820851e-02  +3.9453822578e+02
+5.203398903790629e+02  -2.851162644126056e+02  +1.4261494571e-02  -4.4451807641e-02  +4.0434817631e+02
+2.270339847190095e+02  -1.252577623332518e+02  +7.6889626244e-03  -1.4501545063e-01  +4.5487139779e+02
+3.448020029682215e+02  +2.110489523068335e+02  -7.7651876919e-02  +1.7643911850e-02  +4.3969102028e+02
+2.203033700293434e+02  -2.907526671014555e+02  -2.4035417938e-02  -1.6626068869e-01  +3.9405188694e+02
+2.301451347181400e+02  -5.856363557208809e+01  -3.4107713640e-03  +2.2725610107e-03  +4.0650910845e+02
+3.817430671569673e+02  -1.340390608139231e+02  +9.4392608692e-03  -5.1094846442e-03  +4.4420152810e+02
+9.098671801255938e+01  -1.784415541052101e+02  +2.1075298176e-01  -8.1091636103e-02  +4.2347143726e+02
+1.568449758935184e+02  -6.528392517017141e+01  -1.1356476160e-02  -1.1665685561e-01  +3.8197103625e+02
+2.792381261034412e+02  -7.014644724684189e+00  +4.3461700943e-02  +2.9717246716e-02  +4.0439494847e+02
+2.714565620772847e+02  -6.633423163370395e+01  -3.6906353616e-02  -7.8469221726e-02  +4.6102538689e+02
+2.760558644923659e+02  -1.352216556222108e+02  -4.3197737683e-02  -7.8181211561e-02  +3.4387786705e+02
+4.275541287642581e+02  -1.202111012775148e+01  +3.7603485729e-02  +1.9678586859e-02  +3.7877402231e+02
+2.609972733845505e+02  +1.756412100123999e+02  +9.5667482004e-03  +3.1236688740e-02  +3.8598386274e+02
+2.417245129952536e+02  -7.644179399212283e+01  -1.6844147597e-02  -1.3069602660e-02  +3.6430591719e+02
+3.416143187051504e+02  +4.690110554322322e+01  -5.4327764254e-03  -9.1359371147e-03  +3.9514016920e+02
+4.942720527822286e+02  -1.258518542484987e+02  -5.7716870801e-03  +3.6873783851e-02  +3.6769983513e+02
+3.865381520382930e+02  -2.298666680470487e+02  +6.1995823294e-02  +1.6874069990e-02  +4.1305775241e+02
+3.373587195982226e+01  -1.081990922619147e+02  +2.0704934061e-01  -1.4224291815e-02  +3.7086330750e+02
+1.716229795159587e+02  -1.425263427172738e+02  -2.2182171388e-03  -1.4704331124e-01  +3.3724166239e+02
+2.932730008584545e+02  -8.173211038074325e+01  -3.6939359936e-02  +1.3219883785e-02  +4.1517014923e+02
+2.151998394370993e+02  -3.782073916634939e+02  -5.4802307107e-02  -1.7481391498e-01  +3.9672378654e+02
+1.053297255641980e+02  -4.670858262858095e+02  +1.0022195178e-01  +2.3435956235e-02  +3.4542980317e+02
+1.723713644790332e+02  -1.032198265209313e+02  +5.9711227257e-02  -1.0880500141e-01  +3.6986625109e+02
+1.688183259403036e+01  +1.141555204271807e+02  +1.0095799060e-01  -1.0232149198e-01  +3.9407086514e+02
+3.478474298884413e+02  -3.351376548824318e+02  -5.7474994820e-02  -1.7729372518e-02  +4.1518690613e+02
+2.499064717397442e+02  -2.183247100725391e+02  -3.0748422184e-02  -8.8556742346e-02  +4.4048332874e+02
+8.582823987692392e+01  -2.538022081166733e+02  +1.1365320214e-01  +2.3238166137e-03  +3.7793335901e+02
+8.466070641991107e+01  -1.110555548010002e+02  +9.2950857970e-02  -1.1649107528e-01  +4.3402607723e+02
-6.978747204021538e+01  -1.516040060951800e+02  +7.7185859761e-03  +9.8923197881e-02  +4.5296755288e+02
+8.217665321327986e+01  -2.940776426537188e+02  +1.1180544949e-01  -1.1591431959e-02  +3.6215868767e+02
+1.395975692299400e+01  -1.112734343401684e+02  +1.3622286653e-01  -1.2259158595e-02  +4.9141533807e+02
-1.452368871671087e+02  -3.926729349682340e+02  +1.3155007589e-02  +8.0038824107e-03  +4.7519843450e+02
+5.000131206117987e+01  -2.180138044558491e+02  +1.3945025184e-01  -1.6103868023e-02  +4.5957518612e+02
+1.830232228971839e+02  -1.915103389543454e+02  +2.3250262669e-02  -1.0621377711e-01  +4.9927864210e+02
-2.532469082433178e+02  -2.866414961201182e+02  +3.4406561239e-03  +1.0577574671e-02  +4.7992687922e+02
+4.938948483612672e+01  -8.635809192966559e+01  +1.3663183448e-01  +2.4852275784e-03  +3.7328438115e+02
+2.617369682122747e+01  -2.517117287277831e+02  +7.3763687181e-02  +3.7801366582e-02  +4.2665054201e+02
+3.551429309754045e+02  -4.136486185392979e+02  -3.6068948907e-03  -1.2479515810e-02  +4.3747361169e+02
+6.183702531535103e+01  -2.537901164599441e+02  +1.2193408444e-01  +4.7057802365e-02  +4.9325640361e+02
+1.796050435645630e+02  +8.251659818014116e+01  -6.1834766409e-02  -3.3403546847e-02  +4.7692860184e+02
+5.510641062568497e+01  -4.192850212281478e+02  +1.4486374401e-02  +5.0859320951e-02  +4.2673831096e+02
+6.494817531448153e+01  -1.870959896987804e+02  +7.9089263082e-02  +3.9043659709e-03  +4.4143697270e+02
+2.165461077533088e+02  -2.625714149406155e+02  +6.0064559941e-02  -1.2516672495e-01  +4.8187706591e+02
-7.421024139109907e+01  -3.069739082319025e+02  +4.3840718645e-02  +7.7172874874e-02  +4.6028462637e+02
-8.351983510140105e+00  -1.938162792968638e+02  +6.4115653714e-02  +5.7815512985e-02  +4.1450671758e+02
+1.140411666997827e+02  -1.355469988513765e+02  +9.3297877034e-02  -1.6653851685e-01  +4.3707357019e+02
+1.062596026736263e+02  -1.948665857603963e+02  +1.3363396424e-01  -1.5740043669e-01  +4.9899991111e+02
+1.108589050887074e+02  -2.637540097489032e+02  +1.0989014707e-01  -4.9000954006e-02  +3.7282144921e+02
+2.623571693605996e+02  -1.405534642544438e+02  -8.9901340042e-04  -2.1892739766e-02  +4.0997925848e+02
+9.580031398089206e+01  +4.710885588570756e+01  +7.1576803294e-02  -1.4436686105e-01  +4.1886956476e+02
+7.652755359159512e+01  -2.049741481188152e+02  +1.2705569856e-01  -1.9581949383e-02  +3.9495712053e+02
+1.764173593014920e+02  -8.163124858346913e+01  -2.8986891045e-02  -6.3187341606e-02  +4.2735723340e+02
+3.290750933785701e+02  -2.543842083751910e+02  -4.5880702363e-02  -2.8651618250e-02  +3.9836396363e+02
+2.213411926346345e+02  -3.583990221737411e+02  +8.8681061217e-02  -1.3380747599e-01  +4.4733216695e+02
-1.314610874438362e+02  -2.367314463886071e+02  +3.2553305801e-02  -1.3029082789e-02  +4.0223108700e+02
+6.426020112300222e+00  -2.710586968439662e+02  +6.3646983224e-02  +1.3104973672e-01  +3.6577259719e+02
+1.280760414547960e+02  -2.102644645074356e+02  +1.1644202841e-01  -6.6891177744e-02  +4.4979355712e+02
+5.000288003344083e+01  -5.067397457901862e+02  +2.6981725497e-02  +2.0369478519e-02  +4.3061912306e+02
-5.986723383946050e+01  -5.956181804125018e+02  -3.0172642082e-02  -6.2582276230e-02  +3.7275693445e+02
+7.174405075374793e+00  -2.317521806476237e+02  +7.6088257677e-02  +3.1815409273e-02  +4.0069324223e+02
-1.483151268096281e+02  -1.437683369951168e+01  -6.4893708748e-02  +3.0160342246e-03  +4.2737854396e+02
+1.826504704847829e+02  -4.636700090091241e+02  +5.1143539578e-02  -8.4309460139e-02  +4.4986223681e+02
+8.470951233608574e+01  -3.468570641992314e+02  +8.8729863148e-02  +4.3718641503e-02  +4.7656850201e+02
-1.167533457012851e+00  +1.427466533156731e+02  +9.7874788257e-02  +2.0910965257e-02  +3.0876892554e+02
-1.556157119171393e+02  +1.021982020214933e+02  -2.1914294106e-02  +1.6148686003e-01  +3.1875317838e+02
-3.651586663644053e+00  -4.027543453704554e+01  +1.8051341322e-01  -2.7685130066e-02  +2.5213777909e+02
-7.186848295392991e+01  +1.425287737765049e+02  +1.1067854538e-01  +4.0499297174e-02  +3.4578733462e+02
-2.310651270440326e+02  -1.388707268515608e+02  +1.4190009388e-02  +1.1103841931e-02  +3.3561395232e+02
-3.582692781574404e+01  +3.578840366082416e+01  +2.0609379781e-01  -1.3277061833e-02  +3.2847969148e+02
+9.719498302026000e+01  +6.229186916232787e+01  -1.4914960044e-02  -9.2003284959e-02  +3.5375173537e+02
-3.390751481202417e+02  -3.283928800344488e+01  +9.4355624186e-03  -2.9545001023e-02  +3.3896941407e+02
-3.643875504079720e+01  +1.674441161870077e+02  +1.3911307881e-01  -8.9075541862e-02  +2.6178607481e+02
-5.965454305569645e+01  +2.090479388890174e+00  +1.5944660892e-01  +7.7976911231e-02  +3.0512212696e+02
+2.693146910984806e+02  -1.598464104226247e+02  -5.1859608696e-02  -5.2886503249e-02  +3.1227511610e+02
-2.399121456157289e+01  +1.209165672915447e-02  +2.5270899844e-01  -1.2214702346e-02  +3.4903144003e+02
+9.377680368763910e+01  +3.363188062968144e+02  -8.5675862711e-02  -4.6872232286e-02  +3.3711368799e+02
-3.072182925123894e+01  -1.654828131114745e+02  +4.6648588685e-02  +2.1571059176e-02  +3.0350674508e+02
-2.088006456244239e+01  +6.670621841789283e+01  +1.1351607380e-01  -3.7772397926e-03  +3.1066214988e+02
+1.307178678763849e+02  -8.769206823942213e+00  +4.0288666596e-02  -7.3513351873e-02  +3.4045887624e+02
-1.600384812680230e+02  -5.317170011522921e+01  -6.7943500259e-02  +2.9053530689e-02  +3.2276122909e+02
-9.418022338706402e+01  +5.998592881980950e+01  +1.1876138488e-01  +1.5528840059e-01  +2.9248285637e+02
+2.821292682285882e+01  +1.182552092652967e+02  +1.1662990322e-01  +2.0601921596e-02  +3.1322129095e+02
+2.043136279670236e+01  +5.893562235627697e+01  +1.5522612886e-01  -8.0562299921e-02  +3.5563088225e+02
+2.503066521178353e+01  -9.951801632229945e+00  +1.5517914005e-01  -4.5463867976e-02  +2.6401547840e+02
+1.765289294836757e+02  +1.132487438622294e+02  -1.6581336196e-02  -5.1971929247e-02  +2.9217127798e+02
+9.972074103968140e+00  +3.009110640023808e+02  +2.9131464044e-02  -2.8837978633e-02  +2.9553883191e+02
-9.300686285328794e+00  +4.882805999785809e+01  +1.4471280088e-01  -3.3699684937e-02  +2.7972327484e+02
+9.058911942456805e+01  +1.721709595332042e+02  -1.3220989328e-02  -1.2375969744e-01  +3.0547500757e+02
+2.432468535016462e+02  -5.820002585177662e-01  -9.3024034853e-02  -7.3763217166e-02  +2.8287943082e+02
+1.355129527577106e+02  -1.045968140570678e+02  -6.2205213941e-03  -9.8333970481e-02  +3.1812239977e+02
-2.172893273207601e+02  +1.707076172806622e+01  -6.4504419593e-02  +1.3758152312e-01  +2.8442534167e+02
-7.940221976462369e+01  -1.725648872729293e+01  +9.8311138771e-02  +1.0736846581e-02  +2.5862596215e+02
+4.224780157787211e+01  +4.353774360923767e+01  +1.4189749027e-01  -1.1167440288e-01  +3.1939857589e+02
-3.582535984348308e+01  -2.529375376735130e+02  +1.0543169660e-01  +5.1241346455e-03  +3.0357123208e+02
-1.456954737163844e+02  -3.418159722958285e+02  -5.4522942692e-02  -9.1071141529e-03  +2.6873460755e+02
-7.865383480154912e+01  +2.205002746904957e+01  +1.7401943497e-01  +1.0634351264e-01  +2.8458219293e+02
-2.341433666865520e+02  +2.394253744171616e+02  -1.5634403546e-02  +1.1798720002e-01  +3.0227014968e+02
+9.682223060785896e+01  -2.098678008924508e+02  +1.2513188767e-01  -8.3692184857e-02  +3.1930930756e+02
-1.118727540838179e+00  -9.305485608255813e+01  +1.4786510763e-01  -3.5579654921e-02  +3.4018335226e+02
-1.544481784601264e+02  -4.054845129417978e+01  -8.3357388139e-02  +4.1242933382e-02  +3.6800792886e+02
-2.484053206631202e+00  -1.830220878527186e+02  +4.7836680526e-02  +1.2973176215e-01  +2.9327373488e+02
-7.070094949691706e+01  -2.178795391681660e-01  +4.4662045169e-02  +1.2754672918e-01  +3.9923678019e+02
-2.298975935870198e+02  -2.816173801672338e+02  -2.2203970740e-02  -9.7243359629e-03  +3.8649862029e+02
-3.465939435873119e+01  -1.069582496548489e+02  +2.2158667643e-01  +1.1912904570e-01  +3.7516804003e+02
+9.836251647727285e+01  -8.045478415334520e+01  +9.2508633134e-02  -1.2276533983e-01  +4.0648320259e+02
-3.379076146632289e+02  -1.755859413191179e+02  +3.0659482840e-02  -4.9698305930e-02  +3.9035005575e+02
-3.527122158378435e+01  +2.469746287133461e+01  +1.9658626267e-01  +5.8484962548e-02  +3.0295475306e+02
-5.848700959868360e+01  -1.406561739267829e+02  +5.2761786026e-02  +9.4035179806e-02  +3.4835226494e+02
+2.704822245554934e+02  -3.025930637382977e+02  -1.7238018683e-02  -6.6665349330e-02  +3.5698187439e+02
-2.282368110456004e+01  -1.427345616589439e+02  +1.2626801839e-01  +4.7720166615e-02  +4.0142023072e+02
+9.494433714465195e+01  +1.935721529811414e+02  +1.2236249032e-02  -1.0995809445e-01  +3.8800385366e+02
-2.955429579422609e+01  -3.082294664271476e+02  +1.6045107521e-03  -4.6751711710e-03  +3.4783164873e+02
-1.971253110542953e+01  -7.604043489778024e+01  +1.4943677605e-01  +1.0995463872e-01  +3.5864813782e+02
+1.318854013333977e+02  -1.515158601396153e+02  +8.9622842987e-02  -8.4913125230e-02  +3.9197580830e+02
-1.588709478110101e+02  -1.959183534309023e+02  +4.1722369127e-02  -2.0423570828e-02  +3.7354990930e+02
-9.301268993005117e+01  -8.276072449586357e+01  -3.1630764344e-02  +2.0706192161e-02  +3.3704127374e+02
+2.938046027987167e+01  -2.449144405037634e+01  +1.7507049270e-01  -4.8897207085e-02  +3.5709012091e+02
+2.159889625371521e+01  -8.381103095939611e+01  +1.1203791757e-01  +3.8229541035e-02  +4.0698919990e+02
+2.619819866879638e+01  -1.526984549479030e+02  +1.4749339937e-01  -5.9594771339e-03  +3.0348051991e+02
+1.776964629406885e+02  -2.949790945344364e+01  -5.3083078431e-02  -1.4650013600e-01  +3.3437753740e+02
+1.113960756098099e+01  +1.581644106867078e+02  +6.0417116984e-02  -7.1881869652e-02  +3.4058088092e+02
-8.133152828315943e+00  -9.391859331781498e+01  +1.2344904783e-01  +7.7066989876e-02  +3.2151052846e+02
+9.175665288158091e+01  +2.942430621753107e+01  +1.0048199450e-01  -1.3945821763e-01  +3.4887539400e+02
+2.444143869586590e+02  -1.433286535741908e+02  -6.9419908470e-02  +1.2717976574e-02  +3.2454623467e+02
+1.366804862147234e+02  -2.473434673727409e+02  +1.5573956233e-01  -1.2271451982e-01  +3.6460647240e+02
-2.161217938637473e+02  -1.256758915876069e+02  +1.8475818342e-02  +1.3212323538e-01  +3.2727312522e+02
-7.823468630761084e+01  -1.600031420429660e+02  -9.7959372033e-03  +1.8293815813e-01  +2.9760224916e+02
+4.341533503488496e+01  -9.920890970643541e+01  +2.1398112445e-01  -5.4316212735e-03  +3.6644534441e+02
-3.465782638647023e+01  -3.956841909891860e+02  -5.5929362695e-02  +7.0916120602e-02  +3.5004342077e+02
-1.445279402593716e+02  -4.845626256115016e+02  +2.4394989596e-02  +9.5887896060e-02  +3.0510965994e+02
-7.748630134453627e+01  -1.206966258466235e+02  +1.2758832383e-01  +1.2814252165e-01  +3.2646107499e+02
-2.329758332295391e+02  +9.667872110148852e+01  -7.9042348026e-03  +1.3111339754e-01  +3.4775631903e+02
+9.798976406487181e+01  -3.526144542081239e+02  +8.8293134055e-02  +5.8488271472e-02  +3.6645260527e+02
+4.880591617467189e-02  -2.358015093982312e+02  +5.4789250281e-02  +6.8541143289e-02  +3.8888422262e+02
+1.519641252534952e+02  -1.424736365585388e+02  -5.9284979300e-02  -1.1784170614e-01  +3.1181715431e+02
+8.374722896320938e+01  +4.033057175501162e+01  +4.5743165137e-02  -1.6045114265e-01  +4.1995144691e+02
-7.544941512689334e+01  -2.410689288730541e+02  +1.9406489925e-02  -1.5580046008e-02  +4.0502587979e+02
+1.197887841013953e+02  -6.640979836066913e+01  +6.4895732259e-02  -1.8301393600e-01  +3.8834765472e+02
+2.528106949373993e+02  -3.990633285916542e+01  +2.1406372987e-03  -8.3340046201e-02  +4.2457517141e+02
-1.834594362031024e+02  -1.350374900249382e+02  -6.9293150134e-02  +1.1403285442e-02  +4.0904221871e+02
+1.191769568763421e+02  +6.524591416551439e+01  +1.1839650022e-01  -2.0236662266e-01  +3.1975624617e+02
+9.596116886144284e+01  -1.001077226326031e+02  +1.5281317167e-01  -9.9519299552e-02  +3.6037484827e+02
+4.249304030156198e+02  -2.620446124441179e+02  -2.2240126790e-02  -7.5265264701e-02  +3.7002297739e+02
+1.316244973555664e+02  -1.021861103647641e+02  +6.7385771017e-02  -1.4200403498e-01  +4.1984479694e+02
+2.493925156047784e+02  +2.341206042753211e+02  +1.0406763213e-02  -1.1750639794e-03  +4.0626092029e+02
+1.248938826659003e+02  -2.676810151329678e+02  +7.1950675715e-02  -1.0562696642e-01  +3.6189567236e+02
+1.347356473546969e+02  -3.549198360360046e+01  -4.9255274279e-02  -6.3367995075e-02  +3.7720452407e+02
+2.863335797935242e+02  -1.109674088454355e+02  +7.4570640645e-03  -3.4760883053e-03  +4.1060770473e+02
-4.422769350883698e+00  -1.553699021367225e+02  +1.3926314636e-01  +1.2402844986e-01  +3.9431419421e+02
+6.143548853007528e+01  -4.221227320168379e+01  +1.8475175938e-01  -8.9549223324e-02  +3.5352648209e+02
+1.838286387399981e+02  +1.605700724380344e+01  -1.5933474484e-02  +1.1033813266e-02  +3.6862254754e+02
+1.760470747138417e+02  -4.326257966521632e+01  +8.6055245049e-02  -8.8941588345e-02  +4.2254786410e+02
+1.806463771289228e+02  -1.121500036537232e+02  -8.9134106201e-02  -1.2802431530e-01  +3.1715794088e+02
+3.321446414008150e+02  +1.105054184073614e+01  +8.7250432146e-03  -4.1872665436e-02  +3.4717969839e+02
+1.655877860211074e+02  +1.987128619808875e+02  -4.3877229461e-02  -3.0460719046e-02  +3.5726697771e+02
+1.463150256318105e+02  -5.337014202363520e+01  -7.1209221871e-03  -1.5600607249e-01  +3.3596079379e+02
+2.462048313417073e+02  +6.997275751171085e+01  -2.8916506575e-02  -2.8718453012e-02  +3.6110311400e+02
+3.988625654187855e+02  -1.027802022800111e+02  -8.2612259095e-02  +6.9584603503e-02  +3.3821793580e+02
+2.911286646748499e+02  -2.067950160785610e+02  -1.5234579363e-01  +3.4709498623e-02  +3.7938712773e+02
-6.167361540362081e+01  -8.512744029342707e+01  +8.5715545209e-02  +1.5760975598e-01  +3.4253581563e+02
+7.621349215251560e+01  -1.194546907487862e+02  +1.0689927232e-01  -9.9531765712e-02  +3.1150439586e+02
+1.978635134950114e+02  -5.866045841225562e+01  -7.6485470178e-02  -4.9102763853e-02  +3.8188355884e+02
+1.197903520736562e+02  -3.551357396950062e+02  +9.6714097136e-02  -2.0285966181e-02  +3.6751067790e+02
+9.920238200754881e+00  -4.440141743173218e+02  -6.4158168076e-03  +4.5883075246e-02  +3.1299530187e+02
+7.696187711559017e+01  -8.014817455244372e+01  +1.6270828311e-01  -3.7457050880e-02  +3.4015358689e+02
-7.852765476941272e+01  +1.372271723956683e+02  +1.1375500315e-01  +7.9089880149e-02  +3.6389724040e+02
+2.524379425249982e+02  -3.120660029139441e+02  +4.3184402605e-02  -8.4447856360e-02  +3.8206084601e+02
+1.544969843763011e+02  -1.952530581040514e+02  +1.5172058937e-01  -9.7422186361e-02  +4.0308849332e+02
-6.821689629028586e+01  +1.828042083135504e+02  +1.7238468680e-01  +3.9547294683e-02  +3.3831974057e+02
-2.274135403803886e+02  -9.859529231451523e+01  +7.1544287559e-03  -2.2355856505e-02  +3.2511821835e+02
-3.217534115209999e+01  +7.606383819786970e+01  +1.8678122565e-01  +5.5564781644e-02  +3.0801157472e+02
+1.008465696839041e+02  +1.025673036993734e+02  -3.9373830934e-02  -6.1786812365e-02  +3.3973215154e+02
-3.354235614565977e+02  +7.436146533600663e+00  -3.8408081584e-02  -2.3106434987e-02  +3.2832690798e+02
-3.278716837715314e+01  +2.077195507240532e+02  +9.6579543924e-02  -1.5495660525e-02  +2.5843554850e+02
-5.600295639205240e+01  +4.236591392593571e+01  +1.0982711301e-01  +1.6920497147e-03  +2.8565689751e+02
+2.729662777621246e+02  -1.195709758855791e+02  -3.2955090275e-02  +8.3005963818e-02  +2.9386970855e+02
-2.033962789792884e+01  +4.028752619377470e+01  +1.3736108085e-01  +5.3292641491e-02  +3.3638036881e+02
+9.742839035128316e+01  +3.765942408338600e+02  +4.7108669592e-02  -7.3747268027e-02  +3.2584459598e+02
-2.707024258759489e+01  -1.252073785744290e+02  +9.6824010903e-02  +1.4846432522e-01  +2.8847717967e+02
-1.722847789879833e+01  +1.069816529549384e+02  +1.7000361137e-01  +7.4270669379e-03  +3.0384171650e+02
+1.343694545400290e+02  +3.150622771310333e+01  +1.3265442928e-02  -1.6720984530e-02  +3.2947660906e+02
-1.563868946043789e+02  -1.289626557818367e+01  +2.1958667651e-02  +9.5593087734e-02  +3.1873181229e+02
-9.052863672341996e+01  +1.002613633568550e+02  +7.0545769817e-02  +6.4358871850e-02  +2.8403365780e+02
+3.186451348650287e+01  +1.585306438023423e+02  +1.0596593637e-01  -1.0836932970e-01  +2.9157376328e+02
+2.408294946034641e+01  +9.921105689332251e+01  +1.3689724525e-01  -1.0450367943e-01  +3.3612514192e+02
+2.868225187542758e+01  +3.032363290481560e+01  +1.5735089981e-01  -2.3425713905e-02  +2.5391206692e+02
+1.801805161473197e+02  +1.535241783992750e+02  +5.7405747363e-02  -2.0844099791e-02  +2.7618695796e+02
+1.362366076761219e+01  +3.411864985394263e+02  -4.6312706884e-02  -7.3148311297e-02  +2.8706029835e+02
-5.649099621684741e+00  +8.910349453490363e+01  +2.2490752124e-01  -9.1419034001e-02  +2.6893459360e+02
+9.424070608821211e+01  +2.124463940702497e+02  +4.6000425034e-02  +3.4596673128e-03  +2.8638084560e+02
+2.468984401652902e+02  +3.969343427852777e+01  +2.1175231690e-02  +4.3742410317e-02  +2.7003117794e+02
+1.391645394213546e+02  -6.432137952002223e+01  -2.1199509828e-02  -9.7201992163e-02  +3.0244997746e+02
-2.136377406571161e+02  +5.734619626511176e+01  -4.0222673826e-02  +5.0020242068e-02  +2.7462753886e+02
-7.575063310097964e+01  +2.301894580975261e+01  +5.1052720680e-02  +1.0129587635e-01  +2.4976609457e+02
+4.589938824151616e+01  +8.381317814628321e+01  +1.5256468420e-01  -1.6464499181e-01  +3.0489466626e+02
-3.217377317983903e+01  -2.126621031364674e+02  +1.2762970240e-01  +9.3472374234e-02  +2.9553656896e+02
-1.420438870527404e+02  -3.015405377587830e+02  -4.3369041071e-02  +5.2310793487e-02  +2.4602714691e+02
-7.500224813790507e+01  +6.232546200609511e+01  +1.3557983909e-01  +1.2743940900e-01  +2.7152995567e+02
-2.304917800229080e+02  +2.797008089542071e+02  +1.4743582154e-02  +9.3073546952e-02  +2.9169415751e+02
+1.004738172715030e+02  -1.695923663554053e+02  +1.3572072091e-01  -4.8697768181e-02  +3.0516837156e+02
+2.532859122805874e+00  -5.277942154551259e+01  +1.9387452197e-01  +6.8366685188e-02  +3.2012843818e+02
-1.591966440901027e+02  -2.813995006280657e+02  +1.0569121381e-02  -1.0155248324e-02  +4.3941456612e+02
+3.604155513818587e+01  -1.067403701156807e+02  +9.6354005041e-02  -3.3887271744e-03  +4.2129084666e+02
+1.690634659741899e+02  -8.023690461417704e+01  -6.3376547867e-02  -1.2607156792e-01  +4.6061514131e+02
-2.672066651663118e+02  -1.753680617799498e+02  +2.6204508781e-02  +1.2743785833e-02  +4.4377184619e+02
+3.542972791313272e+01  +2.491534241050277e+01  +1.2642448073e-01  -3.8326589845e-02  +3.4691922369e+02
+1.221393989823346e+01  -1.404382943876147e+02  +1.2754571902e-01  +4.5350281731e-02  +3.9094369707e+02
+3.411831740524105e+02  -3.023751841991295e+02  +6.9655817139e-03  +1.4957689860e-02  +4.0141467748e+02
+4.787726839235702e+01  -1.425166821197757e+02  +2.0923091462e-01  -7.0668741489e-02  +4.5548665509e+02
+1.656452866415690e+02  +1.937900325203095e+02  +4.8817183849e-02  +1.6673431968e-02  +4.4075243873e+02
+4.114665370269097e+01  -3.080115868879794e+02  +4.9678847819e-02  -4.1237046162e-02  +3.9260639255e+02
+5.098841839148753e+01  -7.582255535861208e+01  +1.8477136548e-01  -6.0515407344e-02  +4.0923952531e+02
+2.025863508303148e+02  -1.512979806004471e+02  +8.9169308342e-03  -5.6537058302e-02  +4.4546938825e+02
-8.816999831409308e+01  -1.957004738917341e+02  +2.2677465300e-02  +6.9092957270e-02  +4.2781108579e+02
-2.231174043313411e+01  -8.254284495669540e+01  +1.2692462532e-01  +6.0437105418e-02  +3.8354474106e+02
+1.000814097767887e+02  -2.427356451120818e+01  +4.8286814723e-02  -1.2024533046e-01  +3.9988610662e+02
+9.229984575063227e+01  -8.359315142022794e+01  +1.3142682347e-01  -1.3129060089e-01  +4.5840000955e+02
+9.689914816571344e+01  -1.524805754087349e+02  +1.7678165203e-01  -1.7364496247e-01  +3.4408082408e+02
+2.483974124376056e+02  -2.928002991427547e+01  +1.5042839832e-02  -1.4176578711e-02  +3.7663716346e+02
+8.184055705789805e+01  +1.583822902258759e+02  -3.2706595911e-02  -8.0051388443e-02  +3.8760293752e+02
+6.256779666860112e+01  -9.370071377864681e+01  +1.3461359877e-01  -6.8318001720e-02  +3.6447963641e+02
+1.624576023784980e+02  +2.964218575669923e+01  +4.0428730282e-02  -1.2191297981e-01  +3.9173497818e+02
+3.151153364555761e+02  -1.431107740350227e+02  +1.8573818134e-02  +8.4254782140e-02  +3.6692275642e+02
+2.073814357116405e+02  -2.471255878335727e+02  +6.3089269503e-03  -1.2326683431e-01  +4.1158245100e+02
-1.454208443668302e+02  -1.254580120484387e+02  +2.8635831600e-02  +1.1973889506e-01  +3.7161629903e+02
-7.533736810693782e+00  -1.597852625037978e+02  +1.4887406523e-01  +7.5708751809e-02  +3.3795051955e+02
+1.141162845318020e+02  -9.899103016726724e+01  +1.0571346469e-02  -1.6946006826e-01  +4.1429427839e+02
+3.604312311044683e+01  -3.954663114500179e+02  +3.9702103567e-02  +3.7912134108e-02  +3.9871841304e+02
-7.382699076245450e+01  -4.843447460723335e+02  +6.3403416078e-02  +2.3575125701e-02  +3.3952862531e+02
-6.785351847619211e+00  -1.204787463074553e+02  +1.1810193881e-01  +4.5588266801e-02  +3.6902229750e+02
-1.622748837326221e+02  +9.689660064065669e+01  -1.8633482974e-02  +8.0703676726e-02  +3.9479071771e+02
+1.686907135617889e+02  -3.523965746689557e+02  +7.8444290416e-02  -1.0791105200e-01  +4.1448768385e+02
+7.074975541309173e+01  -2.355836298590631e+02  +1.4927162732e-01  -8.2732400680e-02  +4.3728542628e+02
+1.952381992282886e+02  +1.746591305123849e+02  +4.9454974960e-02  -3.8727460954e-02  +4.0852026972e+02
+3.282601100642926e+02  +2.011625960138886e+02  -1.6000256828e-02  +9.5411413557e-04  +4.4528974094e+02
-1.080100210762091e+02  +1.060314388481159e+02  +1.0600558389e-01  +1.3706743407e-01  +4.2853980966e+02
+1.946263720032354e+02  +3.063148430385685e+02  +3.5608410408e-02  -3.4775957380e-02  +3.3420141641e+02
+1.714105839883362e+02  +1.409612062404510e+02  -8.3188731486e-02  -6.1628478401e-02  +3.7916994053e+02
+5.003798181425132e+02  -2.097568357106388e+01  -3.9007557779e-02  +4.9398732842e-02  +3.8906781272e+02
+2.070739124824597e+02  +1.388828185082899e+02  -3.3840223798e-02  -1.1487664406e-02  +4.4013423822e+02
+3.248419307316717e+02  +4.751895331483752e+02  +6.9769375306e-02  -5.7074424708e-02  +4.2573792261e+02
+2.003432977927937e+02  -2.661208625991377e+01  -2.0027049862e-02  -1.1924203796e-01  +3.8004586690e+02
+2.101850624815903e+02  +2.055769452694536e+02  -4.0232737311e-02  +1.0679251784e-01  +3.9470462861e+02
+3.617829949204175e+02  +1.301015200276186e+02  -3.2253283997e-02  +6.2097048744e-02  +4.3022780015e+02
+7.102664577600964e+01  +8.569902673633158e+01  +3.2239580034e-02  -6.4867284750e-02  +4.1211100835e+02
+1.368849036569686e+02  +1.988566556713703e+02  +2.8096158806e-03  -4.0117915360e-04  +3.7025781002e+02
+2.592780538668915e+02  +2.571259361168575e+02  -1.4144757027e-03  +9.0375725750e-02  +3.8812619152e+02
+2.514964898407350e+02  +1.978063492078377e+02  -2.9764010970e-03  -2.5992738511e-02  +4.4405374252e+02
+2.560957922558161e+02  +1.289189252193308e+02  -2.9306063767e-02  -3.2624207931e-02  +3.3257247074e+02
+4.075940565277083e+02  +2.521194707137902e+02  -4.8995088475e-02  -2.0720648528e-02  +3.6484285993e+02
+2.410372011480008e+02  +4.397817908539416e+02  -2.9252396023e-02  +6.0982436907e-02  +3.7416568028e+02
+2.217644407587038e+02  +1.876987868494189e+02  -1.7365313063e-02  +5.5800038264e-02  +3.5230310340e+02
+3.216542464686007e+02  +3.110416863847649e+02  -2.7253542562e-02  -7.7613869150e-05  +3.7987041229e+02
+4.743119805456788e+02  +1.382887265930430e+02  +4.4556025275e-02  -1.6458315255e-03  +3.5498862232e+02
+3.665780798017432e+02  +3.427391279449300e+01  -7.5176493948e-02  +9.6806464326e-02  +3.9840121199e+02
+1.377579972327253e+01  +1.559414885796270e+02  +1.0104602080e-01  -3.3693300857e-02  +3.5900532219e+02
+1.516629072794090e+02  +1.216142381242678e+02  -6.0212385955e-02  -9.7394960232e-02  +3.2647377803e+02
+2.733129286219047e+02  +1.824084704607984e+02  +3.4733769892e-02  +3.1152106477e-02  +4.0081887040e+02
+1.952397672005496e+02  -1.140668108219522e+02  +3.0117246486e-03  -1.4949764326e-01  +3.8478379377e+02
+8.536965332764822e+01  -2.029452454442678e+02  +1.6913931394e-01  -7.2653636353e-02  +3.3024932847e+02
+1.524112922424835e+02  +1.609207543206103e+02  +3.3992535117e-02  +2.0027670535e-02  +3.5704111357e+02
-3.078239642519378e+00  +3.782961012687224e+02  +4.7480313523e-02  -4.4797737676e-03  +3.8142051584e+02
+3.278873576518916e+02  -7.099707404089007e+01  -2.9170347388e-02  -8.9084180390e-02  +4.0094569251e+02
+2.299463995031945e+02  +4.581587076900264e+01  -6.8628588856e-02  +6.9904245537e-02  +4.2383599356e+02
+1.330219108360041e+02  +2.650346550150371e+01  +4.5493572652e-02  -4.2193268877e-02  +4.3025609390e+02
-3.032482203044977e+02  -6.862769166426904e+01  -2.2003863564e-02  +5.3960779807e-02  +4.1259973509e+02
-6.118272250531547e-01  +1.316557125261835e+02  +9.6771348388e-02  -7.3061835827e-02  +3.1921413892e+02
-2.382761523995241e+01  -3.369792427193399e+01  +1.1954026242e-01  +1.3080501272e-01  +3.7025653277e+02
+3.051416189142246e+02  -1.956348140834488e+02  -4.9462987849e-02  -1.1273745609e-02  +3.7911185364e+02
+1.183571325417115e+01  -3.577631200409500e+01  +1.7150096014e-01  -6.0655744329e-02  +4.2465165340e+02
+1.296037315033831e+02  +3.005304026359903e+02  +5.7211648226e-02  -2.2269360052e-02  +4.1026171013e+02
+5.105098564505099e+00  -2.012712167722987e+02  +9.8063770413e-02  +2.2170400555e-02  +3.6879757177e+02
+1.494686325330166e+01  +3.091781475706867e+01  +2.0115793751e-01  +7.2753416359e-03  +3.7848311585e+02
+1.665447956921290e+02  -4.455761048476637e+01  -6.2221355449e-02  -8.8557192491e-02  +4.1437882647e+02
-1.242115534522789e+02  -8.896010377605336e+01  -2.6711511673e-02  +4.2960367016e-02  +3.9357716825e+02
-5.835329557131998e+01  +2.419752515898534e+01  +1.4741264063e-01  +9.9765831627e-02  +3.5610042254e+02
+6.403985463860286e+01  +8.246680560447257e+01  +7.6044586947e-02  -6.9172882967e-02  +3.7989191721e+02
+5.625829061244640e+01  +2.314721869545281e+01  +1.7697365230e-01  -1.6883868823e-01  +4.3191548521e+02
+6.085759302752757e+01  -4.574020529305410e+01  +2.0103404482e-01  -1.1014909913e-01  +3.2115464909e+02
+2.123558572994197e+02  +7.746034020140527e+01  +3.3371944614e-02  -3.2731246248e-02  +3.5484816700e+02
+4.579900191971218e+01  +2.651226603415566e+02  -1.7014798149e-02  -3.3875177455e-02  +3.5982792358e+02
+2.652624153041525e+01  +1.303965633703393e+01  +2.5876910509e-01  -1.6740441370e-02  +3.4025218466e+02
+1.264160472403121e+02  +1.363825558723800e+02  -9.2457467697e-02  -8.5444866181e-02  +3.7073023799e+02
+2.790737813173902e+02  -3.637040391934192e+01  +1.0444454330e-02  +4.8686469308e-02  +3.4386710765e+02
+1.713398805734546e+02  -1.403852177178919e+02  +1.2426734717e-02  -9.8882993565e-02  +3.8656678630e+02
-1.814623995050161e+02  -1.871764193275794e+01  -4.7464866245e-02  +1.3229440523e-01  +3.4610729840e+02
-4.357529194887965e+01  -5.304489238811709e+01  -5.4603800103e-03  +6.1027301332e-02  +3.1471865260e+02
+7.807472939361615e+01  +7.749339948413507e+00  +3.1424646263e-02  -9.2427769320e-02  +3.8825996907e+02
+1.567972260957617e-03  -2.887259413343371e+02  +4.9312477974e-02  +3.0728860627e-02  +3.6968564585e+02
-1.098685459006404e+02  -3.776043759566527e+02  +1.2307138614e-02  +3.4416222594e-03  +3.2545763236e+02
-4.282690698580508e+01  -1.373837619177459e+01  +1.1968181089e-01  +1.0589232561e-01  +3.4592231999e+02
-1.983164388708080e+02  +2.036369707563374e+02  -5.6819432370e-03  +1.5949863514e-01  +3.6780326421e+02
+1.326491584236030e+02  -2.456562045532750e+02  +1.1929935522e-01  -1.0149233921e-01  +3.8819299700e+02
+3.470820027490586e+01  -1.288432597433823e+02  +1.0684201181e-01  -2.4450839725e-02  +4.1299283504e+02
-4.362701311405017e+02  -9.513115716577275e+01  -6.0677337174e-03  +5.2070720872e-03  +4.4971887993e+02
-1.336337380610572e+02  +1.051522470246798e+02  -4.0722854717e-02  +7.3870981100e-02  +3.4997680966e+02
-1.568495260759564e+02  -6.020138977343770e+01  -7.3364222032e-02  +7.7765095457e-02  +3.9941419231e+02
+1.721197080782206e+02  -2.221382795849525e+02  +3.1703629011e-02  -9.5220684846e-02  +4.0960569205e+02
-1.211861975818329e+02  -6.227977750559872e+01  -2.3710825159e-02  +1.1835357469e-01  +4.6214411478e+02
-3.418179332620895e+00  +2.740269371344866e+02  +3.7049045197e-02  -1.0760031567e-02  +4.4688288210e+02
-1.279168122714989e+02  -2.277746822738024e+02  +9.0576268956e-03  +2.9486030840e-03  +3.9966579572e+02
-1.180750475827024e+02  +4.414349255564957e+00  +3.5952984190e-02  +6.4805408467e-02  +4.1376494359e+02
+3.352288485612490e+01  -7.106107598627008e+01  +7.9740322502e-02  -2.8860872190e-02  +4.5153502530e+02
-2.572334642882830e+02  -1.154635692775571e+02  +4.4374333887e-02  -4.6572566181e-02  +4.3154879091e+02
-1.913752064073240e+02  -2.305940342518369e+00  -6.0371308984e-03  +3.2151807975e-02  +3.8844478088e+02
-6.898205619740118e+01  +5.596334010296886e+01  +1.7718161426e-01  +3.0748273345e-02  +4.0910677512e+02
-7.676362022355764e+01  -3.356246806050905e+00  +3.2720341115e-02  +1.5483835435e-01  +4.6726942177e+02
-7.216431780847647e+01  -7.224367079455781e+01  +1.0297694575e-02  +5.8146758028e-02  +3.4928498707e+02
+7.933394646341566e+01  +5.095687469990156e+01  +2.0086729551e-02  -9.5119165469e-02  +3.8391093556e+02
-8.722290891629186e+01  +2.386191948400530e+02  +1.2417979569e-01  +3.5922831745e-02  +3.9253560262e+02
-1.064956693055888e+02  -1.346380916446978e+01  +1.7071329252e-02  +1.3022368148e-01  +3.7001993700e+02
-6.605863595691943e+00  +1.098790903708763e+02  +1.8815645071e-01  -4.2374929214e-02  +4.0009114611e+02
+1.460518704813862e+02  -6.287386942084564e+01  +8.6463288577e-02  -1.0647154469e-01  +3.7313665109e+02
+3.831796973745060e+01  -1.668886832193957e+02  +1.6389316626e-01  -3.2443282833e-02  +4.1895629248e+02
-3.144843103410201e+02  -4.522110743426165e+01  +2.2059755014e-02  +1.0726924294e-02  +3.7688003440e+02
-1.765972027848837e+02  -7.954835788962080e+01  -4.6908629973e-02  +5.9560691613e-02  +3.4272123830e+02
-5.494718144238789e+01  -1.875412555309020e+01  +1.9307741517e-01  +2.0636549059e-02  +4.2130943613e+02
-1.330203428637431e+02  -3.152294068358408e+02  +5.2609177010e-02  -8.6102474833e-03  +4.0357248592e+02
-2.428904567366444e+02  -4.041078414581564e+02  -2.6859947261e-02  +2.6117161162e-02  +3.4874346291e+02
-1.758488178218091e+02  -4.024184169327830e+01  +1.6665830790e-02  +3.2635357786e-02  +3.7531352103e+02
-3.313383497068120e+02  +1.771335052548337e+02  +2.6337924218e-02  +4.4703156998e-02  +4.0043619665e+02
-3.727524124010415e-01  -2.721596700547787e+02  +9.9811050983e-02  +4.8814683569e-02  +4.2138763962e+02
-9.831371056109818e+01  -1.553467252448860e+02  +3.7211557256e-02  +7.4735590528e-02  +4.4620991275e+02
+3.026363930794445e+02  +2.002834041904526e+02  -4.1763710040e-02  -5.9116045124e-03  +3.3751036978e+02
+2.794206050645453e+02  +3.492976739233505e+01  -8.0862472314e-02  -4.2143075512e-02  +3.8295730549e+02
+6.083898392187223e+02  -1.270071224191798e+02  -1.6245696511e-02  -2.9068452916e-02  +3.9295081835e+02
+3.150839335586688e+02  +3.285137966017403e+01  +1.3366807990e-02  +5.6492816170e-02  +4.4450953854e+02
+4.328519518078808e+02  +3.691580943002593e+02  +8.6681198583e-02  -3.6411732331e-03  +4.2996811678e+02
+3.083533188690028e+02  -1.326435251080297e+02  -1.0334142234e-01  +1.6553313732e-02  +3.8383248217e+02
+3.181950835577993e+02  +9.954550642133771e+01  +6.8603505846e-02  +3.0944436991e-02  +3.9861867685e+02
+4.697930159966267e+02  +2.407008117950267e+01  -3.6820395700e-02  +3.5343399933e-02  +4.3450175385e+02
+1.790366668522187e+02  -2.033241211178433e+01  -1.6731007208e-02  -9.3706116056e-02  +4.1619118175e+02
+2.448949247331777e+02  +9.282521682325438e+01  -7.2513353071e-02  -1.7387063792e-02  +3.7393383252e+02
+3.672880749431005e+02  +1.510944972687416e+02  -1.6147901144e-02  +1.7676191010e-02  +3.9200675373e+02
+3.595065109169441e+02  +9.177491035972184e+01  +2.0634729398e-02  -2.2692486519e-02  +4.4848231229e+02
+3.641058133320253e+02  +2.288748637121493e+01  +9.9047903602e-02  +2.1161064889e-02  +3.3587971649e+02
+5.156040776039174e+02  +1.460880318656743e+02  -3.4496571489e-02  +4.5224965970e-02  +3.6848135642e+02
+3.490472222242099e+02  +3.337503520058257e+02  +2.0476352132e-02  -1.6479428603e-02  +3.7788035333e+02
+3.297744618349129e+02  +8.166734800130297e+01  +6.2518968284e-02  +4.0573071459e-02  +3.5580668393e+02
+4.296642675448098e+02  +2.050102475366490e+02  -2.0453267592e-02  +4.9903577142e-02  +3.8366394135e+02
+5.823220016218879e+02  +3.225728774492711e+01  -4.5756423566e-02  +1.4115155891e-02  +3.5852309275e+02
+4.745881008779523e+02  -7.175752605362290e+01  +2.4771911994e-02  +3.6297492720e-02  +4.0237051496e+02
+1.217858207994816e+02  +4.991004973151109e+01  +4.1340839646e-02  -1.1294024237e-01  +3.6257301488e+02
+2.596729283556180e+02  +1.558279927615195e+01  +6.2050969474e-02  +3.7892339710e-02  +3.2971807780e+02
+3.813229496981138e+02  +7.637703161268254e+01  +1.4365258466e-02  +1.4825327022e-02  +4.0480967829e+02
+3.032497882767586e+02  -2.200982496700681e+02  +1.0944701247e-02  -1.2832646485e-02  +3.8860240959e+02
+1.933796744038573e+02  -3.089766842923837e+02  +9.2442776844e-02  -9.8875326414e-02  +3.3356025324e+02
+2.604213133186926e+02  +5.488931547249445e+01  -5.1269248205e-02  -6.1260542792e-02  +3.6059632535e+02
+1.049317814336897e+02  +2.722646624206064e+02  -3.7374114130e-02  -5.2830472339e-02  +3.8521132381e+02
+4.358973787281006e+02  -1.770285128890060e+02  -2.8369011862e-02  -1.2611598577e-02  +4.0493691690e+02
+3.379564205794035e+02  -6.021556807911325e+01  -4.5061878139e-02  +1.8029174101e-02  +4.2806599337e+02
-2.321578801489925e+01  -1.653536367981175e+02  +9.2614160647e-02  +8.8755330079e-02  +2.9616551500e+02
+3.057534461392778e+02  -3.272905266096324e+02  -6.0976089403e-02  -6.2189518206e-02  +3.0428076951e+02
+1.244754047922431e+01  -1.674320245302785e+02  +8.5338278299e-02  +4.7343811423e-02  +3.4622036236e+02
+1.302155587284363e+02  +1.688746901098067e+02  +5.9615190206e-02  -3.2501170958e-02  +3.3513312507e+02
+5.716925789558253e+00  -3.329269292984822e+02  +8.1555689716e-02  +5.1540044211e-02  +2.9794743853e+02
+1.555869047835481e+01  -1.007378977691149e+02  +2.1926416947e-01  +2.9663439086e-02  +3.1159291449e+02
+1.671566229171821e+02  -1.762133230109499e+02  +2.1420795480e-02  -1.2794206319e-01  +3.3876685966e+02
-1.235997262272258e+02  -2.206158163022369e+02  -3.1558377345e-02  -2.5473781455e-02  +3.2609165961e+02
-5.774146834626683e+01  -1.074581873671982e+02  +7.5701827682e-02  +7.1777613830e-02  +2.9179122814e+02
+6.465168186365602e+01  -4.918890692171095e+01  +1.5165064336e-01  -1.9302260909e-01  +3.0273913465e+02
+5.687011783749956e+01  -1.085084938307307e+02  +5.8539599837e-02  +1.6582631551e-02  +3.4765172376e+02
+6.146942025258073e+01  -1.773959178192376e+02  +1.4939644106e-01  -1.4669696308e-02  +2.6147635676e+02
+2.129676845244728e+02  -5.419537232477825e+01  +1.3717327346e-02  -4.2792753500e-02  +2.8564741535e+02
+4.641082914476534e+01  +1.334669478153731e+02  +1.4438888885e-01  -1.1692572987e-01  +2.9488560433e+02
+2.713806875546840e+01  -1.186160561891496e+02  +1.4463012670e-01  +9.0755748652e-02  +2.7696799335e+02
+1.270278744653652e+02  +4.726843346196461e+00  -1.2364705517e-02  -4.8533423325e-02  +2.9681237024e+02
+2.796856085424434e+02  -1.680261164455254e+02  -1.2104955346e-02  -1.1267676265e-02  +2.7859477325e+02
+1.719517077985078e+02  -2.720409302440755e+02  +2.4021983933e-02  -1.1087911829e-01  +3.1235802597e+02
-1.808505722799629e+02  -1.503733544589415e+02  -5.8177360209e-02  +2.8002538713e-04  +2.8253009040e+02
-4.296346472382650e+01  -1.847006049143006e+02  +4.2395599880e-02  +1.6416353708e-01  +2.5694065804e+02
+7.868655661866930e+01  -1.239063725777700e+02  +1.1094690375e-01  -3.1072837066e-02  +3.1456310636e+02
+6.133951973141123e-01  -4.203816538605207e+02  +5.4456062294e-02  +4.7270975512e-02  +3.0342160004e+02
-1.092567186755872e+02  -5.092600884828362e+02  +5.9430530230e-02  +6.7144536126e-03  +2.5654445522e+02
-4.221507976075193e+01  -1.453940887179581e+02  +1.2939636751e-01  +1.1108158662e-01  +2.8017383694e+02
-1.977046116457548e+02  +7.198125823015391e+01  +9.6244506264e-02  +4.3962823293e-02  +3.0012965346e+02
+1.332609856486561e+02  -3.773119170794585e+02  +5.8341019635e-02  -7.4132026327e-02  +3.1475266620e+02
+3.532002749995902e+01  -2.604989722695658e+02  +1.2538231159e-01  -4.1663685928e-02  +3.3147104119e+02
+3.289692341541770e+02  -1.619368898115148e+02  -1.3357765869e-02  -2.7779859032e-02  +3.5207908571e+02
+3.566332849412356e+01  -2.078387732161019e+00  +1.7564581775e-01  -1.7562444337e-01  +3.9418356814e+02
+1.534313467433356e+02  +3.342283269079243e+02  -4.4219670813e-02  +8.3549284207e-03  +3.8080353703e+02
+2.893271380445751e+01  -1.675732925003647e+02  +1.6637629329e-01  -4.6134467147e-02  +3.4243238654e+02
+3.877447849325407e+01  +6.461573902900265e+01  +9.9026251751e-02  -6.6625801953e-02  +3.5122230413e+02
+1.903724109320814e+02  -1.085968621283239e+01  -6.7895330907e-02  -1.2147817263e-01  +3.8461565556e+02
-1.003839382123265e+02  -5.526217950411938e+01  +8.0948451564e-02  +1.2290498900e-01  +3.6515678457e+02
-3.452568033136757e+01  +5.789544943091933e+01  +1.3047656552e-01  +2.5511141283e-02  +3.3049968240e+02
+8.786746987855527e+01  +1.161647298764066e+02  +8.3041913447e-02  -6.9314265704e-02  +3.5287925201e+02
+8.008590585239881e+01  +5.684514296738679e+01  -4.4295983555e-03  -1.7062502852e-01  +4.0108296859e+02
+8.468520826747998e+01  -1.204228102112012e+01  +1.0132920164e-01  -1.1301574087e-01  +2.9812490619e+02
+2.361834725393721e+02  +1.111582644733393e+02  -5.8159228546e-02  +7.0977673623e-03  +3.2951620366e+02
+6.962661715966459e+01  +2.988205846134907e+02  -1.3034602838e-02  -1.2279483887e-02  +3.3395786520e+02
+5.035385677036766e+01  +4.673758060896792e+01  +1.1759465017e-01  -4.2719138147e-02  +3.1585497038e+02
+1.502436624802645e+02  +1.700804801443140e+02  -5.4356713737e-02  -5.7519548338e-02  +3.4432102946e+02
+3.029013965573427e+02  -2.672479647407940e+00  -2.6420435462e-03  +1.5711665130e-02  +3.1925664897e+02
+1.951674958134070e+02  -1.066872934459579e+02  +3.2839293253e-02  -8.0277009728e-02  +3.5892932611e+02
-1.576347842650637e+02  +1.498028233917604e+01  -1.0512921217e-02  +9.9306653091e-02  +3.2126246524e+02
-1.974767670892724e+01  -1.934696811618311e+01  +1.6173383242e-01  +5.2258518593e-02  +2.9212586636e+02
+1.019023446335686e+02  +4.144726422034749e+01  +3.2471397062e-02  -1.1454305339e-01  +3.6047229374e+02
+2.382918321221337e+01  -2.550280170624031e+02  +6.5003488683e-02  +1.1452660531e-01  +3.4309087582e+02
-8.604093066068796e+01  -3.439064516847187e+02  +6.8722369788e-03  +1.2896334431e-02  +3.0241388835e+02
-1.899929174585267e+01  +1.995954808015939e+01  +1.4929649203e-01  +3.4237767226e-02  +3.2116775474e+02
-1.744888236308556e+02  +2.373348950282714e+02  +3.1466079365e-02  +1.9446568512e-01  +3.4140482897e+02
+1.564767736635554e+02  -2.119582802813410e+02  +2.2463268894e-02  -1.0306364484e-01  +3.6040158712e+02
+5.853581551485827e+01  -9.514533547144831e+01  +1.7094952382e-01  +6.4050665695e-03  +3.8354428292e+02
-2.933059056600534e+02  +1.598585020793538e+02  -7.4605224798e-02  -2.4002916226e-02  +4.0433543163e+02
-1.755378874108415e+02  +4.961652167194391e+02  +8.9129899307e-02  +2.2213088364e-02  +3.9068633218e+02
-3.000365203497195e+02  -5.636402688849884e+00  -4.5367601660e-02  -3.6164627619e-02  +3.5093138379e+02
-2.901947556609230e+02  +2.265526288405175e+02  -6.7837298279e-02  -6.6965571412e-02  +3.6062053747e+02
-1.385968232220957e+02  +1.510772035986824e+02  -2.4027092518e-02  +1.4277874543e-01  +3.9462904902e+02
-4.293531723665036e+02  +1.066747103073955e+02  +6.4778720712e-02  +5.7103430789e-02  +3.7517059452e+02
-3.634949144855446e+02  +2.198323392424342e+02  -3.5577940426e-02  -3.2046061201e-03  +3.3918251965e+02
-2.411017642756217e+02  +2.781016196879214e+02  -1.9983032556e-02  +1.0853705361e-01  +3.6114934472e+02
-2.488833283017782e+02  +2.187820327789016e+02  -4.7168562666e-02  +7.0145054101e-02  +4.1088687997e+02
-2.442840258866971e+02  +1.498946087903947e+02  -2.2945598319e-02  +4.7079560331e-02  +3.0576047186e+02
-9.278576161480493e+01  +2.730951542848541e+02  +1.5576129659e-01  +7.4324907431e-03  +3.3757403767e+02
-2.593426169945125e+02  +4.607574744250055e+02  -1.3745369297e-02  +6.2411601566e-02  +3.4273621817e+02
-2.786153773838093e+02  +2.086744704204827e+02  -1.1948819423e-01  +7.2128174722e-02  +3.2393793280e+02
-1.787255716739125e+02  +3.320173699558288e+02  -2.4534551243e-03  +1.4738974935e-01  +3.5255134709e+02
-2.606783759683441e+01  +1.592644101641069e+02  +1.3717787642e-01  -2.6921332076e-02  +3.2727265320e+02
-1.338017383407700e+02  +5.524959636555688e+01  +2.2283115927e-02  +9.9038338386e-02  +3.6784419159e+02
-4.866040184192407e+02  +1.769171721506909e+02  +2.8567354452e-03  -4.8201956545e-03  +3.2957702552e+02
-3.487169108631043e+02  +1.425899216953317e+02  -5.9200541284e-02  +3.4734870439e-02  +2.9969021173e+02
-2.270668895206085e+02  +2.033841540318623e+02  -1.4616727051e-02  +1.1120534002e-01  +3.6952339407e+02
-3.051400509419636e+02  -9.309112725088832e+01  -2.3191152503e-02  -1.6426590950e-02  +3.5216280080e+02
-4.150101648148650e+02  -1.819695618732039e+02  -2.8434036448e-03  -1.0971937199e-01  +3.0917196579e+02
-3.479685259000297e+02  +1.818964378916742e+02  -2.5308799345e-02  -2.5812844730e-02  +3.2922165983e+02
-5.034580577850326e+02  +3.992717848397863e+02  -5.9229526468e-03  -4.5755748872e-02  +3.5022773280e+02
-1.724924604906216e+02  -5.002139046982619e+01  +6.8922970798e-02  +5.6707655519e-02  +3.6947946795e+02
-2.704334186393187e+02  +6.679155434006653e+01  +5.8269012526e-04  -2.9795433444e-02  +3.9280836387e+02
+1.177680182492120e+02  +3.363067146400853e+02  -6.7820735239e-02  -2.1116727764e-02  +4.4166455834e+02
-6.730614689666055e+00  -1.654949047682037e+02  +9.3312453852e-02  +1.0189895533e-01  +3.9470013049e+02
+3.111149999130504e+00  +6.669412676116367e+01  +1.8887745526e-01  -5.3604178688e-02  +4.0915129822e+02
+1.547090824379578e+02  -8.781298480671367e+00  +3.6771595439e-02  -1.4026622781e-01  +4.4628681124e+02
-1.360472667064501e+02  -5.318379177195836e+01  -1.9989675763e-02  +1.1696154036e-01  +4.2692292841e+02
-7.018900882549113e+01  +5.997383716308035e+01  +2.1048125080e-01  +6.1693542448e-02  +3.8399005535e+02
+5.220414138443171e+01  +1.182431176085676e+02  +3.0954771802e-03  -1.0778859391e-01  +4.0364591363e+02
+4.442257735827525e+01  +5.892353069954781e+01  +1.2272016269e-01  -3.0949720539e-02  +4.6134711383e+02
+4.902187977335642e+01  -9.963893288959099e+00  +1.6920257892e-01  -1.2728934571e-01  +3.4512816508e+02
+2.005201440452485e+02  +1.132366522055003e+02  +3.3444694355e-02  -1.9416748927e-03  +3.7904776925e+02
+3.396328866554103e+01  +3.008989723456517e+02  +4.7969860904e-02  -5.4009441098e-02  +3.8803763124e+02
+1.469052827624409e+01  +4.881596834112894e+01  +2.2767819967e-01  -5.8333623333e-02  +3.6561122005e+02
+1.145803339861409e+02  +1.721588678764750e+02  +4.5455063127e-02  +1.6064194642e-02  +3.9487595994e+02
+2.672380680632191e+02  -5.940919152469206e-01  -4.2254606778e-02  -4.2635624353e-02  +3.6857199918e+02
+1.595041673192835e+02  -1.046089057137969e+02  -2.5604605281e-02  -1.5034970705e-01  +4.1375590569e+02
-1.932981127591872e+02  +1.705867007133706e+01  -2.6439386013e-02  +3.2690451235e-02  +3.7246134939e+02
-5.541100520305081e+01  -1.726858038402209e+01  +9.1158797043e-02  +1.0404689629e-01  +3.3870613498e+02
+6.623901613944500e+01  +4.352565195250851e+01  +1.3954893305e-01  -1.0642034697e-01  +4.1615568267e+02
-1.183414528191020e+01  -2.529496293302421e+02  +1.1420728284e-01  +1.3744059113e-01  +3.9898921677e+02
-1.217042591548115e+02  -3.418280639525577e+02  -1.0672354713e-03  -2.0824407134e-02  +3.4383177517e+02
-5.466262023997623e+01  +2.203793581232041e+01  +1.7850573829e-01  +1.1081673475e-01  +3.7071441126e+02
-2.101521521249791e+02  +2.394132827604324e+02  +4.8132607945e-02  +1.3991706234e-01  +3.9573138097e+02
+1.208134451694318e+02  -2.098798925491800e+02  +5.5352520595e-02  -3.8465604224e-02  +4.1625503013e+02
+2.287248702073471e+01  -9.306694773928729e+01  +2.1095467506e-01  +2.7077019740e-02  +4.4046836276e+02
-1.244986329388780e+02  -5.018016194082890e+02  -3.4458171066e-02  +6.9864027450e-02  +3.8151829450e+02
-1.146568682500815e+02  -2.696125878789216e+02  +5.3074301764e-02  -2.5634622796e-02  +3.9591045906e+02
+3.694106418874580e+01  -3.450880131207566e+02  +8.3850017646e-02  +2.7149007345e-02  +4.3167280863e+02
-2.538152849556621e+02  -3.894905064120437e+02  -9.9954183984e-03  -3.0512099719e-02  +4.1325625296e+02
-1.879570270747031e+02  -2.763328774770049e+02  -2.8879697188e-02  -1.7673978860e-02  +3.7146444569e+02
-6.556387686478028e+01  -2.180635970315177e+02  +5.6361327214e-02  +9.1453402632e-02  +3.8986177327e+02
-7.334544089093674e+01  -2.773831839405375e+02  +5.1635816872e-03  +8.5240882767e-02  +4.4584574518e+02
-6.874613847585557e+01  -3.462706079290444e+02  -4.3900701443e-02  +6.3832303015e-02  +3.3374885514e+02
+8.275212579603655e+01  -2.230700624345850e+02  +1.6039283157e-01  -9.0914917842e-02  +3.6631366321e+02
-8.380472958367096e+01  -3.540774229443360e+01  +6.0245337111e-02  +8.9402145158e-02  +3.7538279769e+02
-1.030774899729679e+02  -2.874907462989563e+02  -6.4781214443e-02  +5.6688931229e-02  +3.5355237407e+02
-3.187684263071048e+00  -1.641478467636103e+02  +1.0246097175e-01  +1.4977446510e-01  +3.8149201380e+02
+1.494700498140071e+02  -3.369008065553322e+02  +1.7120018845e-01  -1.4243248570e-01  +3.5632021977e+02
+4.173614907007149e+01  -4.409156203538822e+02  +4.8406725807e-04  +7.4759421986e-02  +3.9994168066e+02
-3.110661310083992e+02  -3.192480445687482e+02  -2.8521165042e-02  +3.9133004893e-02  +3.6023433742e+02
-1.731790234522628e+02  -3.535752950241074e+02  -1.3131228915e-02  +5.4719862455e-02  +3.2758956270e+02
-5.152900210976699e+01  -2.927810626875768e+02  +6.9405622472e-02  +2.4601596615e-02  +4.0232225731e+02
-1.296021635311222e+02  -5.892563439703274e+02  -4.4816136039e-02  +2.2671173225e-02  +3.8601028228e+02
-2.394722774040235e+02  -6.781347785926430e+02  -1.3289201818e-02  +4.5252637972e-02  +3.3188388291e+02
-1.724306384891882e+02  -3.142687788277649e+02  +2.4402795157e-02  -5.9760909170e-02  +3.5838517804e+02
-3.279201703741911e+02  -9.689343187965284e+01  +9.8934271120e-03  -6.4528639067e-02  +3.8273238540e+02
+3.045426920219853e+00  -5.461866071892653e+02  +7.6053450581e-03  +6.7614272919e-02  +4.0243601543e+02
-9.489553122847728e+01  -4.293736623793725e+02  +5.8109091522e-02  +5.8505822713e-02  +4.2559936928e+02
+9.841764688796559e+00  +2.321890315293674e+02  +7.4044617207e-02  -7.4291696995e-02  +3.5269070564e+02
+1.614396971276238e+02  +1.567136062875323e+02  -5.7599634822e-02  -2.5879007411e-02  +3.8542806675e+02
-1.293166520167840e+02  +1.123111129962453e+02  +1.0273876878e-01  +1.2046497162e-01  +3.6737691424e+02
-6.345839413582507e+01  +2.254687419312841e+02  +4.0702718503e-02  -1.9152285374e-02  +3.3142156183e+02
+5.893475607409776e+01  +2.837380223767713e+02  +3.4223532399e-02  +3.2232604893e-02  +3.5100418676e+02
+5.115319204794130e+01  +2.244184354677515e+02  +1.1317963465e-01  -1.7441350317e-01  +4.0010650082e+02
+5.575249446302247e+01  +1.555310114792446e+02  +1.2584280391e-01  -1.6788906505e-03  +2.9839439103e+02
+2.072507587349146e+02  +2.787315569737040e+02  -4.0873630384e-02  -7.1577964825e-02  +3.2872320104e+02
+4.069390335520708e+01  +4.663938771138554e+02  -4.5765121865e-02  -3.1850124794e-02  +3.3490269339e+02
+2.142114296591015e+01  +2.143108731093326e+02  +6.3758783961e-02  -6.3456534121e-02  +3.1612137317e+02
+1.213109486758070e+02  +3.376537726446787e+02  -4.5859228013e-03  +1.5202609427e-02  +3.4295079535e+02
+2.739686827528851e+02  +1.649008128529568e+02  -3.7652552518e-02  +2.2558266216e-02  +3.1908580355e+02
+1.662347820089495e+02  +6.088599905440677e+01  -6.4604245577e-02  -4.4715042834e-02  +3.5845929991e+02
-1.865674980695212e+02  +1.825535748395408e+02  +1.3642370666e-03  +1.6589600399e-01  +3.2179961623e+02
-4.868039051338475e+01  +1.482263243841816e+02  +1.6045853720e-01  +5.2788315219e-02  +2.9262551910e+02
+7.296963082911105e+01  +2.090205567207122e+02  +4.0494198010e-03  -5.4689915453e-03  +3.6028006835e+02
-5.103530592244141e+00  -8.745472456203844e+01  +8.2598976077e-02  +5.5073118147e-02  +3.4421457386e+02
-1.149736444651455e+02  -1.763331591843540e+02  -1.9251323263e-02  +4.3445232790e-02  +2.9986584681e+02
-4.793200555031018e+01  +1.875328405805241e+02  +1.4442889544e-01  +8.0514835048e-02  +3.2096713007e+02
-2.034215374353131e+02  +4.049081875286361e+02  -6.9624469151e-02  +1.0848930658e-01  +3.4193860636e+02
+1.275440598590979e+02  -4.438498778097630e+01  +8.4889431540e-02  -3.3827653863e-02  +3.6029091105e+02
+2.960310171040076e+01  +7.242795702891641e+01  +1.0696354040e-01  -2.7579271202e-03  +3.8229291590e+02
+1.515979324388273e+02  -7.547542524183504e+01  -2.0666304802e-02  -1.0943917493e-01  +4.0014526243e+02
-1.391584167055806e+02  -1.198779185331220e+02  -1.2674077740e-02  +8.5965926315e-02  +3.8424705928e+02
-7.330015882462163e+01  -6.720289598083326e+00  +1.4003005422e-01  +1.4669745459e-01  +3.4451547615e+02
+4.909299138530120e+01  +5.154899084740390e+01  +1.2108590153e-01  -2.5715003874e-02  +3.5926582467e+02
+4.131142735914474e+01  -7.770596061615862e+00  +1.3533376308e-01  -1.1825650456e-01  +4.1180619102e+02
+4.591072977422591e+01  -7.665802005012277e+01  +1.3641257648e-01  -8.8624264598e-02  +3.0908151740e+02
+1.974089940461180e+02  +4.654252544433660e+01  -4.1127742729e-02  -1.9164393711e-02  +3.3835382358e+02
+3.085213866641053e+01  +2.342048455844880e+02  +5.3795919320e-02  -2.0453221069e-02  +3.4816037275e+02
+1.157937827711359e+01  -1.787815842003474e+01  +2.1864020516e-01  -1.1173108734e-01  +3.2740588930e+02
+1.114691839870104e+02  +1.054647411153113e+02  +9.2339875070e-04  -3.2151320938e-02  +3.5193081421e+02
+2.641269180640886e+02  -6.728821867641059e+01  -3.6586167948e-02  -3.7624123968e-02  +3.2961156667e+02
+1.563930173201530e+02  -1.713030324749606e+02  +3.3858220764e-02  -1.4416516192e-01  +3.6973702720e+02
-1.964092627583177e+02  -4.963545668982661e+01  -5.3097700784e-02  +1.3042846620e-02  +3.3380985748e+02
-5.852215520218131e+01  -8.396270714518576e+01  +6.9472046795e-02  +9.3583588892e-02  +3.0356878865e+02
+6.312786614031450e+01  -2.316847480865516e+01  +8.2868230673e-02  -1.0088517764e-01  +3.7216606975e+02
-1.494529528104070e+01  -3.196437560914058e+02  +2.6749754399e-02  +8.5778315063e-03  +3.5814089103e+02
-1.248154091539420e+02  -4.085221907137214e+02  -4.2649374923e-02  -2.3065292464e-02  +3.0506367911e+02
-5.777377023910674e+01  -4.465619094884326e+01  +1.3686523913e-01  +9.0436145268e-02  +3.3149839090e+02
-2.132633021241096e+02  +1.727191559992688e+02  -3.0208158476e-03  +7.7287933836e-02  +3.5462755068e+02
+1.177022951703013e+02  -2.765740193103437e+02  +1.1523716767e-01  -1.0780336796e-01  +3.7233774815e+02
+1.976133702160421e+01  -1.597610745004510e+02  +1.6489794382e-01  -3.1669132900e-02  +3.9284591766e+02
-2.907563491444079e+02  -4.440249329128699e+01  +3.1385018106e-02  -8.9710803761e-03  +4.1773909177e+02
-2.248980912634489e+02  +6.875513564375171e+01  -7.1355190425e-02  +6.7596259724e-02  +3.7539633371e+02
-1.025049410535261e+02  +1.270244160892389e+02  +1.1836152396e-01  +1.1598759595e-01  +3.9372977128e+02
-1.102865050796825e+02  +6.770482918021918e+01  +1.4811431193e-01  +1.1901983196e-01  +4.5037546722e+02
-1.056872026646014e+02  -1.182594808287732e+00  +8.6360860566e-02  +6.7730977034e-02  +3.3723066698e+02
+4.581106160729075e+01  +1.220179506861716e+02  +7.8915031929e-02  -3.7172935112e-02  +3.7003618022e+02
-1.207457937724168e+02  +3.096802708263231e+02  +1.5220104467e-01  +9.7417510016e-02  +3.7935734848e+02
-1.400185541617137e+02  +5.759726682180030e+01  +3.2524268558e-02  +1.5030974658e-01  +3.5723910045e+02
-4.012874845181685e+01  +1.809401663571464e+02  +1.5562781132e-01  -3.8483133438e-02  +3.8531925102e+02
+1.125289856252613e+02  +8.187206565424447e+00  +6.9552062445e-02  -1.9720976397e-01  +3.5999574248e+02
+4.795084881325693e+00  -9.582760723312556e+01  +1.5906783019e-01  +1.4140820159e-02  +4.0404191515e+02
-3.480071951971450e+02  +2.583996855200843e+01  -1.3959370170e-02  -2.4540304347e-02  +3.6401487190e+02
-2.101200876410086e+02  -8.487281903350720e+00  -1.4435453631e-03  -3.7728776989e-02  +3.3102854518e+02
-8.847006629851279e+01  +5.230695043317988e+01  +4.1381722794e-02  +1.1692529980e-01  +4.0647237377e+02
-1.665432277198680e+02  -2.441683308495708e+02  +6.8081534131e-02  -3.9508606511e-02  +3.9011116927e+02
-2.764133415927693e+02  -3.330467654718864e+02  -7.8891992272e-02  -3.6902800519e-02  +3.3509008746e+02
-2.093717026779340e+02  +3.081923429299178e+01  -4.8259508583e-02  +8.5836999848e-02  +3.6207937353e+02
-3.648612345629369e+02  +2.481945812411038e+02  -4.8448950207e-02  -3.6781244039e-02  +3.8674565615e+02
-3.389563726852595e+01  -2.010985940685086e+02  +5.0474988106e-02  +8.2135996194e-02  +4.0659483659e+02
-1.318365954172231e+02  -8.428564925861592e+01  -1.9643758444e-02  +6.5821875563e-02  +4.2989427258e+02
+6.585825788095897e+01  +1.131576289350387e+02  +1.1056492109e-01  -9.6045389916e-02  +3.5981787222e+02
+1.882514080908818e+02  +1.714269093805259e+02  +3.1842662728e-02  -4.1854754491e-02  +3.7325289428e+02
+1.804698440647254e+02  +1.121073224715062e+02  -7.2852752382e-03  +4.2308242266e-02  +4.2865351224e+02
+1.850691464798065e+02  +4.321989848299926e+01  -6.6329368704e-03  -4.5733934781e-02  +3.2242267583e+02
+3.365674107516986e+02  +1.664204439774586e+02  +7.2443211585e-03  +2.7852854838e-02  +3.5220264529e+02
+1.700105553719911e+02  +3.540827641176101e+02  +1.7542638787e-02  +3.7181789566e-02  +3.6363386413e+02
+1.507377949826942e+02  +1.019997601130873e+02  +5.1278155953e-02  +3.2751256204e-02  +3.4152473729e+02
+2.506276006925910e+02  +2.253426596484333e+02  -1.0896849438e-02  -4.9402244406e-02  +3.6595640943e+02
+4.032853347696691e+02  +5.258969985671144e+01  -1.9675783856e-02  -2.4056428823e-02  +3.4352058550e+02
+2.955514340257336e+02  -5.142511394183857e+01  -6.3052150339e-02  +6.0294989919e-02  +3.8514582335e+02
-5.725084605273712e+01  +7.024246184329542e+01  +1.3541011587e-01  -1.4430423038e-02  +3.4838937447e+02
+8.063626150339930e+01  +3.591521138793627e+01  +7.7373447985e-02  -1.8750797429e-01  +3.1683518659e+02
+2.022862828458951e+02  +9.670944372446687e+01  -2.9600752825e-03  -1.4212038781e-02  +3.8787129783e+02
+1.242131214245399e+02  -1.997658375582838e+02  +8.5794228252e-02  -7.6149322105e-02  +3.7416334792e+02
+1.434300755163858e+01  -2.886442721805993e+02  +9.1517643998e-02  +4.7024464729e-02  +3.1627651680e+02
+8.138464646647387e+01  +7.522172758427877e+01  +9.0649161809e-03  -6.9892906068e-02  +3.4546696823e+02
-7.410488541852902e+01  +2.925970745323908e+02  +1.3193394160e-01  +5.0199096789e-02  +3.7009064362e+02
+2.568607118758820e+02  -1.566961007772216e+02  -4.3086385178e-02  -2.9642023377e-02  +3.8810686625e+02
+1.589197537271848e+02  -3.988315596732893e+01  +4.3389353555e-02  -7.8361120346e-02  +4.0869540501e+02
+1.223931502099228e+02  +5.826928044548723e+01  -4.2816282863e-02  -6.8970226467e-02  +3.3824552152e+02
+1.146115861837664e+02  -1.050306463532536e+00  +1.7352729951e-02  -1.0311285941e-01  +3.8717129809e+02
+1.192108885988475e+02  -6.993773045203945e+01  +1.0813644508e-01  -1.0594342253e-01  +2.9012985156e+02
+2.707091528707397e+02  +5.326281504241993e+01  -3.6329437428e-02  +1.6762921947e-02  +3.1810866939e+02
+1.041522974910322e+02  +2.409251351825713e+02  +2.7972235591e-02  +2.6566052316e-02  +3.2651699612e+02
+8.487953710173522e+01  -1.115786882195141e+01  +6.1834874331e-02  -7.9865989921e-02  +3.0733936895e+02
+1.847693428116321e+02  +1.121850307133946e+02  -6.8097305200e-02  +1.3507712688e-02  +3.3112469952e+02
+3.374270768887102e+02  -6.056792907832727e+01  +3.1716210327e-02  -7.1055900698e-02  +3.0961228216e+02
+2.296931761447746e+02  -1.645827428768773e+02  -3.2986727759e-02  -1.1279485895e-01  +3.4743138510e+02
-1.231091039336961e+02  -4.291516709174329e+01  +1.7700691968e-02  +5.6088212343e-02  +3.1322849628e+02
+1.477800362244033e+01  -7.724241754710243e+01  +2.1584338403e-01  -6.0634797988e-02  +2.8484683256e+02
+1.364280249649361e+02  -1.644818521057184e+01  -7.2676478597e-03  -1.4867344608e-01  +3.4958438999e+02
+5.835486354358093e+01  -3.129234664933225e+02  +1.1682869199e-01  -2.6558492978e-02  +3.3580714953e+02
-5.151525032932039e+01  -4.018019011156381e+02  +9.2989014799e-02  +1.5628210611e-02  +2.8765514749e+02
+1.552638858551490e+01  -3.793590135075993e+01  +1.5820857902e-01  +9.9019715622e-03  +3.1139784307e+02
-1.399631432994880e+02  +1.794394455973521e+02  +1.2310198053e-01  +4.9386543324e-02  +3.3277967600e+02
+1.910024539949230e+02  -2.698537297122604e+02  +5.0498887619e-02  -2.1984428782e-01  +3.4970799122e+02
+9.306149584622584e+01  -1.530407849023676e+02  +1.2499326978e-01  -5.8796549241e-02  +3.6949262913e+02
-7.781564026156460e+00  -5.931958690901976e+01  +1.5054758684e-01  -6.6448133578e-04  +4.1128846249e+02
-3.182261611075290e+00  -1.282070108975267e+02  +1.4664611689e-01  +3.4212000241e-02  +3.0532799944e+02
+1.483160026608168e+02  -5.006465403067295e+00  -5.5068734532e-02  -4.2289251712e-02  +3.3789708350e+02
-1.824085271889068e+01  +1.826558547370841e+02  +1.5550811530e-01  -2.5408035061e-02  +3.4177956158e+02
-3.751361310818761e+01  -6.942714926743864e+01  +6.9107405749e-02  +1.4826736310e-01  +3.2349378469e+02
+6.237619260170923e+01  +5.391575026790741e+01  +1.7512913371e-02  -2.8481048452e-02  +3.5328673485e+02
+2.150339266787873e+02  -1.188372095238145e+02  -7.7212583874e-02  -7.4141403924e-02  +3.2714690009e+02
+1.073000259348518e+02  -2.228520233223645e+02  +1.1589764710e-01  -3.3250508280e-02  +3.6790692932e+02
-2.455022541436189e+02  -1.011844475372305e+02  -4.3953318640e-02  +4.9739955977e-02  +3.2892971214e+02
-1.076151465874825e+02  -1.355116979925897e+02  -6.8935606756e-02  +1.6280453486e-02  +2.9909348836e+02
+1.403487475501329e+01  -7.471746565605906e+01  +1.8103556331e-01  +1.5643787946e-02  +3.6938089794e+02
-6.403828666634190e+01  -3.711927469388097e+02  +4.6890941260e-02  -3.5020313618e-04  +3.5106761864e+02
-1.739084005392432e+02  -4.600711815611253e+02  +1.8440002944e-02  +6.3649031758e-02  +3.1080527075e+02
-1.068667616244079e+02  -9.620518179624716e+01  +3.6644767678e-02  +1.0024720907e-01  +3.2911628711e+02
-2.623562935094108e+02  +1.211701651518649e+02  -1.9281058419e-02  +1.0472808663e-01  +3.4956707776e+02
+6.860930378500014e+01  -3.281230101577476e+02  +1.1254717900e-01  +4.9786993350e-02  +3.6927712178e+02
-2.933165436369700e+01  -2.113100653478549e+02  +3.8138283866e-02  +5.2318800801e-02  +3.9342564811e+02
+4.599302415081169e+00  -6.888742398850691e+01  +1.6803027618e-01  +3.8782486395e-02  +3.4883234251e+02
+1.560975666869733e+02  +5.431312150595247e+01  -6.8790840790e-02  -1.2976634717e-03  +3.8476183071e+02
-1.045928869273422e+01  +2.419754416461039e+02  +1.9981159616e-02  -6.6002236081e-02  +3.9123227117e+02
-2.973204908203115e+01  -1.010756235841887e+01  +1.7802506472e-01  +2.5910781156e-03  +3.6956404379e+02
+7.015775662786569e+01  +1.132353371769272e+02  +4.2769904496e-02  -1.4371738817e-01  +4.0165103724e+02
+2.228154907049438e+02  -5.951762261479473e+01  -4.2904535675e-02  -2.7876701360e-02  +3.7322094927e+02
+1.150815899610082e+02  -1.635324364133447e+02  +9.7702416341e-02  -1.1724650285e-01  +4.1939541491e+02
-2.377206901174625e+02  -4.186486062821075e+01  -3.6043298667e-02  -4.1223187970e-02  +3.7608657363e+02
-9.983358256132605e+01  -7.619211108356990e+01  +3.8616760661e-02  +1.5210396738e-01  +3.4198596161e+02
+2.181643878116975e+01  -1.539787874703930e+01  +2.0184935835e-01  -1.6948218495e-02  +4.2140382732e+02
-5.625672264018544e+01  -3.118731600297899e+02  +8.8008621470e-02  +7.2852986121e-03  +4.0204394283e+02
-1.661268365130868e+02  -4.007515946521055e+02  -1.0709447002e-01  -1.8886591251e-02  +3.5177889146e+02
-9.908519759825148e+01  -3.688559488722740e+01  +1.1025284986e-02  +9.6909150293e-02  +3.7543398468e+02
-2.545747294832544e+02  +1.804897520608846e+02  -5.9817413907e-02  +5.9705510538e-03  +3.9963902910e+02
+7.639086781115660e+01  -2.688034232487278e+02  +1.5943452557e-01  +4.0726827909e-02  +4.2138104515e+02
-2.155009033754054e+01  -1.519904784388351e+02  +1.1445314958e-01  +1.1225664739e-01  +4.4760705231e+02
+1.514982642718921e+02  +1.232005454944594e+02  -6.4502418997e-02  -8.4836389674e-02  +2.8660326673e+02
-1.505859110781539e+01  +3.108628656346108e+02  +3.7443571995e-04  -6.8944914065e-02  +2.9318638242e+02
-3.433135149711232e+01  +5.877986163008804e+01  +2.3989971434e-01  +5.6194558732e-02  +2.7631790335e+02
+6.555845421278453e+01  +1.821227611654341e+02  +4.0288918988e-02  -5.9621156245e-02  +2.9863762292e+02
+2.182161882898627e+02  +9.369801373712178e+00  +4.2166021193e-03  -8.8768041491e-02  +2.7860921168e+02
+1.104822875459271e+02  -9.464501242483783e+01  +1.2877773853e-01  -1.6325662999e-01  +3.1279839787e+02
-2.423199925325436e+02  +2.702256336029616e+01  -7.1167212032e-02  +4.0233701159e-02  +2.8146270221e+02
-1.044328849764072e+02  -7.304687095062988e+00  +2.6829077187e-02  +1.1060467055e-01  +2.5595307685e+02
+1.721713636608858e+01  +5.348954524146761e+01  +1.2664895044e-01  -1.0035455398e-01  +3.1457836389e+02
-6.085602505526661e+01  -2.429857360412830e+02  +1.0767625512e-01  +5.0921280696e-02  +3.0144236990e+02
-1.707261389281679e+02  -3.318641706635986e+02  -2.9171552588e-03  +1.1006843500e-02  +2.6019906999e+02
-1.036845000133327e+02  +3.200182910127951e+01  +4.3880243507e-02  +1.0053587538e-01  +2.8023220149e+02
-2.591740318983356e+02  +2.493771760493916e+02  -8.9275711142e-03  +8.3686290087e-02  +2.9905195013e+02
+7.179156539607543e+01  -1.999159992602209e+02  +6.6805795776e-02  +2.9191726716e-03  +3.1464348951e+02
-2.614939275262171e+01  -8.310305445032819e+01  +1.2327628243e-01  +7.0030790620e-02  +3.3308452109e+02
-1.665568553797075e+02  +1.876623201401514e+02  -1.1938964464e-02  +1.2942032792e-01  +3.2144529177e+02
-1.858296157690044e+02  -6.442068386437134e+01  -1.9309262551e-02  +5.6636498064e-03  +3.0363638546e+02
-8.593981005910760e+01  +5.892221567097471e+01  +1.1248633497e-01  +1.3650634789e-01  +3.2998375867e+02
+6.671792401797052e+01  -1.138307441207472e+02  +2.1022585516e-01  +1.1294442865e-02  +3.0663680084e+02
-4.101597672596506e+01  -2.178455579192972e+02  +3.2776621081e-02  +5.3558635973e-02  +3.4457093913e+02
-3.938182568044357e+02  -9.617798213416322e+01  +2.8021981091e-02  +3.2591916477e-02  +3.0899788561e+02
-2.559311492482993e+02  -1.305052325895224e+02  +1.2920371306e-02  +1.9470595409e-02  +2.8098043112e+02
-1.342811279058035e+02  -6.971100025299177e+01  -8.2379361078e-02  +8.4135573109e-02  +3.4622370819e+02
-2.123542893271587e+02  -3.661862815357424e+02  +3.7889947650e-02  -3.0693011125e-02  +3.3032990598e+02
-3.222244032000601e+02  -4.550647161580580e+02  -6.6468741253e-02  -1.5604687934e-02  +2.8899772647e+02
-2.551827642852248e+02  -9.119871639317986e+01  +3.2750034760e-02  +3.5220490550e-03  +3.0845476489e+02
-4.106722961702277e+02  +1.261766305549322e+02  +2.6219022821e-04  -4.7171532951e-03  +3.2834851008e+02
-7.970669887581670e+01  -3.231165447546803e+02  +1.5078595502e-02  +8.0836263047e-02  +3.4620568793e+02
-1.776476570245138e+02  -2.063035999447876e+02  -4.1765302338e-03  +2.0856176292e-02  +3.6774227576e+02
-1.927276038929693e+01  -2.520830040045227e+02  -6.5401266492e-02  +5.4733363032e-02  +3.1057699095e+02
+8.061704532059991e+01  -1.287401044691767e+02  +1.7481987778e-01  -7.5279986781e-02  +3.3459054579e+02
+2.332747793976780e+02  -3.014930642608986e+02  -2.8244910572e-02  -8.6512885886e-02  +3.1286789667e+02
+1.255408786537425e+02  -4.055078780594486e+02  +1.2901756666e-01  -5.1945551831e-02  +3.5108093253e+02
-2.272614014247283e+02  -2.838403022743146e+02  -3.8015085556e-02  -2.2091173590e-02  +3.1653166040e+02
-8.937429386859183e+01  -3.181675527296737e+02  -1.1282108647e-02  +8.1826985070e-02  +2.8785088531e+02
+3.227572747390397e+01  -2.573733203931432e+02  +9.9600143405e-02  -2.5980840479e-02  +3.5326039861e+02
-4.579743394745122e+01  -5.538486016758939e+02  -4.1305289546e-02  -1.7188055195e-02  +3.3935576684e+02
-1.556675478203526e+02  -6.427270362982094e+02  -5.1615025267e-02  +7.3561197396e-02  +2.9064785775e+02
-8.862590890551726e+01  -2.788610365333312e+02  -5.7535874250e-02  +5.2952053602e-02  +3.1467183879e+02
-2.441154407905202e+02  -6.148568958521923e+01  -3.8240735162e-02  +5.8453802238e-02  +3.3628857376e+02
+8.685015650389082e+01  -5.107788648948317e+02  +3.8535472029e-02  -9.4195094933e-03  +3.5338634609e+02
-1.109080164480632e+01  -3.939659200849389e+02  +7.0988703691e-02  -9.1880128936e-03  +3.7336386189e+02
+9.988980570989685e+01  +1.233428995353460e+02  +7.8646082516e-02  -6.5787255229e-02  +3.1639639736e+02
+2.525475397869750e+02  -4.941006025637586e+01  -9.7302854336e-02  -8.0707101364e-03  +2.9515571390e+02
+1.448136390430394e+02  -1.534248740549259e+02  +1.5599503609e-01  -1.8679071163e-01  +3.3138074552e+02
-2.079886410354313e+02  -3.175729826979187e+01  -4.2304257800e-02  +6.6301452627e-02  +2.9816500058e+02
-7.010153347929490e+01  -6.608454872515102e+01  +4.5043334394e-02  +1.9020098998e-01  +2.7114136773e+02
+5.154848786320090e+01  -5.290316388620425e+00  +1.2920368612e-01  -4.7652969938e-02  +3.3326104469e+02
-2.652467355815429e+01  -3.017655976713711e+02  +8.5205878908e-02  +4.5241856882e-02  +3.1931983095e+02
-1.363947874310556e+02  -3.906440322936867e+02  -1.5671505952e-02  -1.5516345260e-02  +2.7569812016e+02
-6.935314851622033e+01  -2.677803252880852e+01  +1.0221290395e-01  +1.0428587946e-01  +2.9687570493e+02
-2.248426804012232e+02  +1.905973144193035e+02  -1.6110708464e-02  +1.1465162323e-01  +3.1679874346e+02
+1.061229168931877e+02  -2.586958608903089e+02  +2.8233612763e-03  -4.8534074436e-02  +3.3332853044e+02
+8.181958744490615e+00  -1.418829160804162e+02  +4.5457145368e-02  +2.6521525462e-02  +3.5288647122e+02
+1.526577340770781e+02  -1.727529597917219e+02  +4.9065344665e-02  -5.0351654713e-02  +3.1976388188e+02
+4.492383333314254e+01  -2.767677735902719e+02  +1.9034029657e-01  +1.3865696834e-02  +3.5947434881e+02
-3.078784467453282e+02  -1.551001978051379e+02  -4.7720108070e-04  +3.6356878999e-03  +3.2183733661e+02
-1.699913391891918e+02  -1.894274482604971e+02  -2.7040767789e-02  -3.7030223541e-02  +2.9264964792e+02
-4.834131784669594e+01  -1.286332159239665e+02  +1.2568386562e-02  +6.5477548628e-02  +3.6104505488e+02
-1.264144792680511e+02  -4.251084972067171e+02  -9.4500703616e-03  +4.9076930137e-02  +3.4375476562e+02
-2.362845931409525e+02  -5.139869318290328e+02  -1.1434129950e-01  -2.6169609501e-03  +3.0267765335e+02
-1.692429542261172e+02  -1.501209320641546e+02  -3.5902989013e-03  +1.0900305192e-01  +3.2167544579e+02
-3.247324861111201e+02  +6.725441488395745e+01  +1.9810100664e-02  -7.8220061084e-02  +3.4201240891e+02
+6.233111183290902e+00  -3.820387604256550e+02  -6.3603275414e-03  +8.6137605787e-04  +3.6098172018e+02
-9.170784696540623e+01  -2.652258156157623e+02  +1.7437094811e-02  -2.1918678406e-02  +3.8405865174e+02
-1.077339007439356e+02  -1.040148137985500e+02  -3.5189717897e-02  +1.1785831974e-01  +3.3448006409e+02
-4.605361808224063e+02  +1.765276198658398e+01  -3.4921596942e-02  -1.1053859458e-02  +3.0052829277e+02
-3.226490732662699e+02  -1.667448846877517e+01  -7.8755135413e-02  +6.2556110582e-02  +2.7328554297e+02
-2.009990519237741e+02  +4.411974386775543e+01  +4.1833489824e-02  -3.8983993011e-02  +3.3625372718e+02
-2.790722133451293e+02  -2.523555374149952e+02  +3.4457255432e-02  -5.6252293002e-02  +3.2160777957e+02
-3.889423272180306e+02  -3.412339720373108e+02  +5.0164585991e-02  -5.6146975300e-02  +2.7923251423e+02
-3.219006883031953e+02  +2.263202772756733e+01  -3.6535962932e-02  +8.8533054861e-02  +2.9955462938e+02
-4.773902201881982e+02  +2.400073746756794e+02  +4.3388140397e-02  -5.4968104427e-02  +3.1932613388e+02
-1.464246228937872e+02  -2.092858006339331e+02  -7.5792710115e-02  +2.5854035608e-02  +3.3628556113e+02
-2.443655810424843e+02  -9.247285582404037e+01  -7.1193887244e-02  +1.0629878962e-01  +3.5651970602e+02
-3.528022800784707e+02  +1.216675757851340e+02  -6.2549328158e-02  +2.0360435091e-02  +3.3733805275e+02
-2.149151725223343e+02  +8.734032532977484e+01  +3.9563573100e-03  +9.7596618852e-02  +3.0675537638e+02
-9.326515117983848e+01  +1.481345576663055e+02  +9.3087975009e-02  +9.4984620929e-02  +3.7766172229e+02
-1.713383126011937e+02  -1.483407236164452e+02  -2.4794720699e-02  +7.6681476752e-02  +3.6084545756e+02
-2.812084264740950e+02  -2.372191582387608e+02  -1.5556100551e-02  +8.1163208449e-02  +3.1428847090e+02
-2.141667875592597e+02  +1.266468415261173e+02  -7.0549323679e-02  +6.3043413461e-02  +3.3645160299e+02
-3.696563194442626e+02  +3.440221884742294e+02  -7.6065891730e-02  +1.1969705207e-02  +3.5844873487e+02
-3.869072214985164e+01  -1.052709868353831e+02  +5.2736860525e-02  +1.2765904093e-01  +3.7767467522e+02
-1.366316802985488e+02  +1.154195797450964e+01  +4.1830420597e-02  +8.9329023034e-03  +4.0071709340e+02
+1.378871075561364e+02  -3.432725045535915e+01  +6.4041755099e-02  -1.4776772848e-01  +2.7625279162e+02
+2.595371288986322e+02  +2.646698188117145e+01  -2.6634573216e-02  -1.5002792057e-02  +3.3932737590e+02
+1.814639674772770e+02  -2.700082994015792e+02  +3.3513312226e-02  -1.6954342582e-01  +3.2548292736e+02
+7.159385360437570e+01  -3.588867340238947e+02  +7.9079349066e-02  -2.5964192087e-02  +2.8007622487e+02
+1.386354925192110e+02  +4.979265740983351e+00  +9.0894821340e-02  +6.2393337307e-04  +3.0227178789e+02
-1.685403936579191e+01  +2.223546126890954e+02  +1.3691667696e-01  -1.5135160431e-02  +3.2275749453e+02
+3.141115579286190e+02  -2.269385626205171e+02  -1.7324946133e-02  -3.6295389740e-02  +3.3941793536e+02
+2.161705997799219e+02  -1.101256178106243e+02  -3.7931618106e-03  -1.0242030433e-01  +3.5902913171e+02
+1.216500213424958e+02  +6.079423233653060e+01  +4.8132029960e-02  -5.4923504871e-02  +3.0856750954e+02
+4.357685992114061e+01  -2.356810489462200e+02  +9.8795063588e-02  +1.5643532945e-02  +2.9599278148e+02
-6.629325395176072e+01  -3.245594835685356e+02  +1.3487063935e-01  +1.4586806028e-03  +2.5466065056e+02
+7.483849630745709e-01  +3.930651619634250e+01  +1.2607102472e-01  -9.2086743374e-02  +2.7487072910e+02
-1.547411469219283e+02  +2.566818631444545e+02  +1.1242372151e-01  +8.4298636870e-02  +2.9350774839e+02
+1.762244503724826e+02  -1.926113121651579e+02  +4.3770350586e-02  -1.2412551681e-01  +3.0865082202e+02
+7.828349222378552e+01  -7.579836735526520e+01  +1.2967955265e-01  -7.8577219241e-02  +3.2647159838e+02
-7.807316142135519e+01  -2.964752812827506e+02  -2.1127321785e-02  +4.7229053313e-02  +3.6312868592e+02
-1.879432752942565e+02  -3.853537159050662e+02  +2.6861436108e-03  +4.2345690179e-02  +3.1528012678e+02
-1.209016363794212e+02  -2.148771614018810e+01  -3.1327378985e-03  +1.1229826768e-01  +3.3822754291e+02
-2.763911682644241e+02  +1.958876308079239e+02  -1.0932857126e-03  +4.2258105359e-02  +3.6055205215e+02
+5.457442902998685e+01  -2.534055445016885e+02  +8.1884428332e-02  +2.0446733838e-02  +3.7970055257e+02
-4.336652911871029e+01  -1.365925996917958e+02  +6.7846927322e-02  +1.1150447847e-01  +4.0254612229e+02
-1.098701138729013e+02  -8.887843462231558e+01  +8.7469562746e-02  +1.2102266246e-01  +2.9839990262e+02
-4.282847495806604e+01  +2.749875651425625e+02  +4.8877467828e-03  +3.3423873310e-02  +3.2345764699e+02
-1.983180068430689e+02  +4.923629120906746e+02  +4.4818024676e-02  -5.6540017975e-02  +3.4579281844e+02
+1.326475904513420e+02  +4.306973678106213e+01  -2.3575990077e-02  -7.4459318337e-02  +3.6327075167e+02
+3.470663230264491e+01  +1.598826815909548e+02  +1.1392952777e-01  -2.7783749710e-02  +3.8363271826e+02
+6.704163891483529e+01  +3.638659997648781e+02  +5.7192536690e-02  -1.9362674819e-02  +2.8094091982e+02
-8.844789297016760e+01  +5.812413467129902e+02  +1.8214502439e-03  -3.1563693440e-02  +2.9768399285e+02
+2.425177043242434e+02  +1.319481714033777e+02  -4.5164841870e-02  -8.0905053147e-03  +3.1511354348e+02
+1.445767461755462e+02  +2.487611162132704e+02  +1.6518725098e-02  +5.0353428328e-02  +3.3680392828e+02
-1.554895318850029e+02  +2.173753469481120e+02  +1.1803716284e-01  +6.4628926788e-02  +3.2117980527e+02
+1.754760654094081e+02  -2.319178283615004e+02  +1.2786002889e-01  -7.6628617817e-02  +3.3825726662e+02
+7.753510726071094e+01  -1.151048835516077e+02  +1.1940816321e-01  -8.1991472756e-02  +3.5864286224e+02
+3.309655972944109e+02  -4.492931753096124e+02  -4.7249933219e-02  -6.0245087813e-02  +3.6064519386e+02
+2.330246391457138e+02  -3.324802304997197e+02  +4.7500230167e-02  -1.1668756162e-01  +3.8152527770e+02
-9.794095814869713e+01  +1.168129448098927e+02  +1.0631670098e-01  +3.6129368459e-02  +4.0249814229e+02
-1.337483182430169e+02  +2.480031988378849e+02  +9.4753945130e-02  +9.4015123513e-02  +3.8869650923e+02
+3.067739883658432e+01  +3.611183434106325e+02  -3.5052858916e-02  +9.9780138727e-03  +4.3609715795e+02
+9.726034032136330e+01  +1.001679891135177e+02  +2.3644726015e-02  -9.6721669619e-02  +2.5533183593e+02
+1.047327411561794e+02  +2.426281299684088e+02  -6.8155549206e-02  +5.2049345265e-03  +3.5102440056e+02
-4.463932230012900e+01  +2.162955294830805e+02  +1.7709341114e-01  +4.7370784671e-03  +3.6536196289e+02
+9.131869752319217e+01  +6.033917883495620e+01  +8.4998991000e-02  -2.3285493752e-02  +2.9555950384e+02
+3.740229519239465e+01  +2.488699827758137e+02  +7.8236158039e-02  -9.1262440510e-02  +3.9166675663e+02
-1.307030764023934e+02  -1.722968602797514e+01  +3.6425226419e-02  +8.9323136519e-02  +3.9317855671e+02
+6.528544387128156e+01  +1.391316289326480e+02  +9.8459494699e-02  -3.1583666640e-02  +3.7343440192e+02
+1.934011089995085e+02  +1.534159338239185e+02  -5.0679783953e-02  +5.4148900613e-02  +4.0057562462e+02
-2.267377983888395e+02  +9.835639164770136e+01  -3.1103447472e-02  +6.6930062579e-02  +3.8105389095e+02
+7.258231188263049e+01  +2.704824450552248e+02  -1.4372461049e-02  -2.7569400926e-02  +3.0639261101e+02
+4.053924585428071e+01  +1.077049593973485e+02  +1.7312312335e-01  -1.7215457197e-01  +3.4643642503e+02
+3.440339660454244e+02  -8.384038883906631e+01  +1.6176789573e-02  +6.2797785865e-02  +3.5671286157e+02
+7.439882695011016e+01  +1.023727838311238e+02  +6.8497294989e-02  -1.0002896233e-01  +4.0325149478e+02
+2.059308303374398e+02  +4.270341998668446e+02  -5.4502129183e-03  -9.3897411831e-05  +3.9272195546e+02
+5.787707809014472e+01  -6.204353489059700e+01  +1.9721961080e-01  -8.9868589796e-02  +3.4136265211e+02
+8.140085807186153e+01  +1.685975616444925e+02  +4.9560836492e-02  -7.2338671438e-02  +3.5461183501e+02
+2.210107870082591e+02  +7.948972078365131e+01  -1.6069507196e-02  -9.5182529608e-03  +3.9556749098e+02
-5.807772713339458e+01  +6.175198687304108e+01  +9.6670768438e-02  +2.3311758453e-01  +3.6059510364e+02
+1.116032699677183e+01  +1.685945296264725e+02  +1.3107262737e-01  -3.1849492774e-02  +3.4657146594e+02
+1.311844631972635e+02  +2.155224184040648e+02  +7.0212733745e-02  -6.5309031734e-02  +3.5605566343e+02
+1.202533862354550e+02  +1.570749268206346e+02  -2.1264115144e-02  -7.2385595181e-02  +3.9333120138e+02
+1.204652713335383e+02  +8.795826501002324e+01  +1.3413739171e-01  -5.9783408334e-02  +2.8922940763e+02
+2.723791342331968e+02  +1.969662819366925e+02  +9.3329660208e-03  +2.6421283429e-02  +3.3449498842e+02
+1.242263553571017e+02  +3.993696004947802e+02  +3.9722491587e-02  -5.5296124224e-03  +3.3275364519e+02
+9.135383404481985e+01  +1.497106320985259e+02  +8.1581554341e-02  -1.0929228991e-01  +3.2102331498e+02
+1.936397149178914e+02  +2.635997388533014e+02  -6.6743799144e-02  +1.4262042698e-02  +3.3648352024e+02
+3.284181316588687e+02  +7.738503219799766e+01  +6.4794994840e-02  -9.6077663243e-03  +3.2508605121e+02
+2.196618547921607e+02  -1.650461208761887e+01  -4.2420917781e-02  -3.2009826776e-02  +3.4794887761e+02
-1.081273245231414e+02  +1.370197662114726e+02  +6.9839832762e-02  +1.6480862933e-01  +3.0242018433e+02
+2.059545571033212e+01  +9.021431499797603e+01  +1.2392022460e-01  -1.0001895021e-01  +2.9631255090e+02
+1.400762636900263e+02  +1.397274882122196e+02  +4.5909065624e-03  -1.8517270056e-02  +3.6506181029e+02
+4.761427933593892e+01  -1.487840907195460e+02  +3.1429780296e-02  -3.1773674274e-03  +3.3246954145e+02
-6.219510837264825e+01  -2.273873269077249e+02  +3.4997396328e-02  +5.2346493828e-02  +2.9239304660e+02
+2.364252739429424e+01  +1.293456173061845e+02  +1.4119526724e-01  -1.6071206706e-02  +3.1925085972e+02
-1.108356545339321e+02  +3.603032594854504e+02  +1.3312751051e-01  +3.2037484720e-02  +3.5001436345e+02
+1.764228687091665e+02  -1.179475343322810e+02  +2.1820151739e-02  -1.1136418152e-01  +3.4762490161e+02
+9.055992988328032e+01  +7.473563575844022e+00  +1.8667213215e-01  -1.6364154898e-01  +3.8069908059e+02
+1.644257170796013e+02  +1.131151445727476e+02  -5.6299925191e-04  -4.4301479709e-02  +4.8106633457e+02
+2.310086585643803e+02  -1.478352097243672e+02  -5.0399588825e-02  -1.5893899257e-02  +2.8395516276e+02
+2.384810593991963e+02  -5.375068869476166e+00  -3.3436285851e-02  -3.9259695924e-02  +3.8822401184e+02
+8.910899594288794e+01  -3.170766935480438e+01  +1.1201548204e-01  -1.2439848511e-01  +4.0073422514e+02
+2.250670157662091e+02  -1.876640200029287e+02  +3.3786303754e-02  -1.0796779078e-01  +3.2159445179e+02
+1.711506134354116e+02  +8.667839379288012e-01  -3.6898510710e-02  -9.1245359031e-02  +4.2956645096e+02
+3.045241840623532e+00  -2.652328848658601e+02  +6.9225247059e-02  +1.4170622134e-02  +4.3240775213e+02
+1.990337621142985e+02  -1.088715699052369e+02  -4.8260639174e-03  -1.6294723361e-01  +4.1449320932e+02
+3.271494272425255e+02  -9.458726501396646e+01  +5.2418898305e-02  +1.1313713092e-02  +4.4163397388e+02
-9.298948014582254e+01  -1.496468071901836e+02  +4.9776563172e-02  +8.4816598627e-03  +4.1914575513e+02
+2.063306301256474e+02  +2.247924621733992e+01  +4.1546256831e-03  -1.0646691435e-01  +3.3518586696e+02
+1.742875640972977e+02  -1.402982394405364e+02  -2.5131343917e-02  -7.1724544377e-02  +3.8465930402e+02
+4.777822842884414e+02  -3.318435876769512e+02  -1.6360839172e-02  -3.1723197607e-02  +3.9549752017e+02
+2.081471451931271e+02  -1.456304150067612e+02  -3.3160626041e-02  -1.6412355983e-01  +4.4414803652e+02
+3.396791485804567e+02  +1.790310010289597e+02  -1.3849500532e-02  +7.0989926901e-02  +4.3220884897e+02
+1.916253963331617e+02  -3.100467337284819e+02  +5.9115849540e-02  -1.0807325883e-01  +3.7743338696e+02
+2.151491763148785e+02  -7.940563719339238e+01  -2.3057152149e-02  -6.0227178011e-02  +3.8895597047e+02
+3.547591052512761e+02  -1.685134780542336e+02  +3.9760396492e-02  -1.4526534252e-02  +4.3518033197e+02
+7.567059110962236e+01  -1.862512119648438e+02  +1.7296290035e-01  +1.7544269353e-04  +3.9446406227e+02
+1.449086452397888e+02  -7.940866921141244e+01  +3.1687292548e-02  -1.8951998626e-01  +3.8092125183e+02
+2.649327814402804e+02  -3.248078043382009e+01  -1.8768929681e-02  -2.6281343990e-02  +3.9598047153e+02
+2.540017044784719e+02  -9.092827201725032e+01  -4.1103278686e-02  +5.0165647087e-03  +4.3559191032e+02
+2.542135895765552e+02  -1.600449338278617e+02  -3.6948593978e-02  -3.5454588158e-02  +3.1874727806e+02
+4.061274524762138e+02  -5.103691690119243e+01  +4.1005330840e-03  -7.2505595437e-02  +3.7039221230e+02
+2.579746736001186e+02  +1.513664016568952e+02  +3.0728097438e-02  +3.0554763645e-02  +3.6569081186e+02
+2.251021522878368e+02  -9.829256673935899e+01  -4.5476678056e-02  -2.6113022442e-02  +3.5382327498e+02
+3.273880331609083e+02  +1.559654001541648e+01  -8.8001825351e-02  -4.7515214983e-03  +3.7347421865e+02
+4.621664499018856e+02  -1.706181666398872e+02  -3.1347582405e-02  -2.4322588037e-03  +3.5920558590e+02
+3.534101730351776e+02  -2.645078109255038e+02  -4.8820266591e-02  +8.8666686858e-03  +3.8472620668e+02
+2.562099371987557e+01  -1.109834326264123e+02  +1.9296420933e-01  -1.6638416892e-02  +3.3293763790e+02
+1.543437739533491e+02  -1.577888838399089e+02  +5.3790838675e-02  -1.4879120514e-01  +3.2615899264e+02
+2.738245819330432e+02  -1.082757106256654e+02  -3.1299020414e-02  -4.1887373553e-02  +4.0313368280e+02
+1.813625975789558e+02  -3.967872895574309e+02  -3.5521104349e-02  -1.1272688008e-01  +3.6518729962e+02
+7.155320987036869e+01  -4.753905257456098e+02  +4.5188844286e-02  +7.7113660251e-03  +3.2666024193e+02
+1.573908456373112e+02  -1.186575815317004e+02  -3.5428058941e-02  -1.8035581326e-01  +3.5259731403e+02
+2.291266370908485e+01  +1.123000606475655e+02  +8.4859524102e-02  -7.4167878584e-02  +3.8536131681e+02
+3.101711869521834e+02  -3.659507331701659e+02  -6.3217013983e-02  -6.1333477690e-02  +3.8382798405e+02
+2.243082481262973e+02  -2.405296352620409e+02  -7.4730428534e-02  -3.8394980662e-02  +4.2211293437e+02
+6.658294148477898e+01  -2.609503542971148e+02  +2.2554840008e-01  -3.1021978342e-03  +3.1716017606e+02
+7.405534231959504e+01  -1.184902134422238e+02  +9.9440135022e-02  -1.1622260162e-01  +4.3451981576e+02
-7.531672113671331e+01  -1.448228139275520e+02  +7.3300799224e-02  +7.3661864870e-02  +4.4992644614e+02
+6.064129868660785e+01  -3.007791645756763e+02  +1.0656333733e-01  +3.5388283872e-02  +3.6216343569e+02
+6.724896355810323e+00  -1.122483606348188e+02  +1.6395248001e-01  +4.1468852783e-02  +4.8230612309e+02
-1.613804752389777e+02  -3.783480294386077e+02  +9.4296958092e-03  -4.2355438255e-02  +4.8499548763e+02
+3.460804503469723e+01  -2.219867144779845e+02  +1.6989991392e-01  +1.1668735856e-02  +4.6329857777e+02
+1.627237101629242e+02  -2.077024095867141e+02  +2.1272042515e-02  -1.3641336579e-01  +4.9488328069e+02
-2.574151972254238e+02  -2.627619517629312e+02  +1.5163493449e-02  -7.8609554664e-03  +4.7009009266e+02
+4.190491304604617e+01  -9.063589835540768e+01  +9.6718513732e-02  +2.4966070338e-02  +3.7669977624e+02
+9.861847017696384e+00  -2.534133840132840e+02  +3.2401751509e-02  +2.5197582368e-02  +4.2989642446e+02
+3.133565672088401e+02  -4.449587322496988e+02  -2.6209358606e-02  -5.9245042557e-02  +4.4224839819e+02
+4.372142811352584e+01  -2.587455595795087e+02  +1.2687645984e-01  +8.1182538395e-04  +4.9788400149e+02
+1.752534315008554e+02  +6.591585645621211e+01  -4.1884164916e-02  -6.8030627892e-02  +4.8464438405e+02
+2.719967925356040e+01  -4.231618783012295e+02  -5.8515192127e-02  -5.4604565999e-03  +4.2248640362e+02
+5.072345923527721e+01  -1.925207817661400e+02  +2.1174158078e-01  -8.1573603571e-02  +4.3669699113e+02
+1.903333881716748e+02  -2.816286226269812e+02  +5.6739938045e-02  -8.0776694972e-02  +4.8804393852e+02
-8.875512596997891e+01  -2.993663565375915e+02  -6.4827781922e-02  +2.0767318812e-02  +4.4332740654e+02
-1.951707183981249e+01  -1.925238137841600e+02  +1.0890979228e-01  +2.9343581015e-02  +4.2734419717e+02
+1.005070643606791e+02  -1.455959250065677e+02  +1.4438830325e-01  -1.1364504547e-01  +4.4228128725e+02
+8.957598739887064e+01  -2.040434165899979e+02  +1.5585211531e-01  -8.0620192278e-02  +4.8729383468e+02
+8.978787249695392e+01  -2.731600784006093e+02  +1.4547857358e-01  -2.6022975109e-02  +3.5723345002e+02
+2.417017353966125e+02  -1.641520614739400e+02  -1.3110807055e-02  -5.6462163180e-02  +4.1437296780e+02
+9.354895652051732e+01  +3.825125708414765e+01  +7.2277272353e-02  -1.6333267948e-01  +4.1027574595e+02
+6.067643520823552e+01  -2.114077113121066e+02  +1.1685817378e-01  -4.1682567907e-02  +3.9652886783e+02
+1.629623160813071e+02  -9.751860455733112e+01  +4.7564942116e-02  -1.5615213008e-01  +4.1745201705e+02
+2.977407328222844e+02  -2.837333112126349e+02  -1.2291387555e-01  +6.6442996812e-03  +4.0217988613e+02
+1.889844559555764e+02  -3.776229554982514e+02  +7.1368437450e-02  -6.0857410049e-03  +4.3064527882e+02
-1.388047233597257e+02  -2.240985771991599e+02  -4.8206956151e-03  -2.7720227295e-02  +3.7328313167e+02
-1.008194312625220e+01  -2.709040284126565e+02  +6.1708233230e-02  +7.7878298838e-02  +3.6570615268e+02
+1.093988648534419e+02  -2.213908551984130e+02  +9.5508098934e-02  -1.1207389829e-01  +4.5146570699e+02
+1.693688049935459e+01  -5.099024341301786e+02  +1.9997994806e-02  -5.9547867250e-02  +4.0979164228e+02
-9.287250720923257e+01  -5.885056703183575e+02  +3.1803000341e-02  +2.0345480632e-02  +3.6423755681e+02
-7.034871442290079e+00  -2.317727261044480e+02  +8.2479701894e-02  +3.4255666884e-02  +3.9484851305e+02
-1.415130533705164e+02  -8.150839251820798e-01  +1.1483033082e-01  +5.7437557712e-02  +4.3204834646e+02
+1.457454698725821e+02  -4.790658777429135e+02  -1.0449077794e-02  -4.7886855357e-02  +4.2986653414e+02
+5.988253104669599e+01  -3.536447798347885e+02  +1.4468285844e-01  +7.0159031385e-02  +4.7200114290e+02
+7.472400834816057e+00  +1.424601408548911e+02  +1.1423981359e-01  +9.3738847161e-03  +2.5657763583e+02
-1.418996626214923e+02  +1.161275403695629e+02  +1.4690646414e-02  +5.2812246112e-02  +2.6275840542e+02
-5.941642798171131e+00  -3.982881027856149e+01  +2.2751603116e-01  -9.4127885509e-03  +2.0924489629e+02
-5.985804512896866e+01  +1.487019936622960e+02  +1.3337866509e-01  -2.4103943656e-02  +2.8165137353e+02
-2.279634167237567e+02  -1.173976751414928e+02  -3.1477901660e-02  +1.1174880253e-02  +2.8425856400e+02
-3.197489645008174e+01  +3.896363981913031e+01  +1.2489581699e-01  -9.3204294525e-03  +2.7486469690e+02
+9.614076867814522e+01  +5.324794471040077e+01  +4.0498566278e-02  -1.2056647934e-01  +2.9100791592e+02
-3.239981387102028e+02  -1.811597465816334e+00  -8.4382247738e-02  +1.9032953052e-03  +2.7558562541e+02
-2.467802843873281e+01  +1.703144559417071e+02  +1.4894359696e-01  -1.2217096116e-02  +2.1923177304e+02
-5.672109446708259e+01  +7.536970283830826e+00  +8.4560714446e-02  +6.7874990669e-02  +2.5516302439e+02
+2.467736257240612e+02  -1.840083779525840e+02  -1.5494181626e-01  -7.4370508357e-02  +2.6199717428e+02
-2.286151337125314e+01  +2.204794717606092e+00  +2.0266942431e-01  -2.3900388103e-02  +2.9239168606e+02
+1.086704900160765e+02  +3.268662107533269e+02  -6.8120368892e-02  +9.6560486628e-03  +2.8431784484e+02
-3.938326223121858e+01  -1.622115240041147e+02  +9.2437768776e-02  -1.4278591203e-02  +2.4938068585e+02
-1.585948224950177e+01  +6.842957253097485e+01  +1.6432277245e-01  -6.3936588908e-02  +2.5504342843e+02
+1.237504466868958e+02  -2.067826832986638e+01  +9.7703066098e-02  -2.0688876076e-01  +2.8617223815e+02
-1.553380674547579e+02  -3.841600224047662e+01  -4.3134974425e-02  +6.4781767505e-02  +2.5799193490e+02
-8.610001332459147e+01  +6.842654051295479e+01  +9.3430157863e-02  +1.3974731025e-01  +2.5026829485e+02
+3.392412287590015e+01  +1.153544292905471e+02  +1.9465624191e-01  -1.4057029680e-01  +2.6307094175e+02
+2.299304591409167e+01  +5.690693770711691e+01  +1.3692977987e-01  -8.0207495205e-02  +2.8824336052e+02
+2.320493101217495e+01  -1.220972410349445e+01  +1.4994717223e-01  +2.0221022391e-02  +2.0995374651e+02
+1.751187939118335e+02  +9.679829282317480e+01  -4.3549797243e-02  -4.3261282392e-02  +2.4507284351e+02
+2.696601503573835e+01  +2.992016113812625e+02  +1.9868933838e-03  -5.5782364304e-02  +2.4023473619e+02
-5.906506276543453e+00  +4.954264298500824e+01  +9.6901139208e-02  -5.3318623540e-02  +2.3308105289e+02
+9.637937459652808e+01  +1.634317497397837e+02  +2.9369282753e-02  -3.8622568006e-02  +2.4766018115e+02
+2.311577913375054e+02  -2.278295691552003e+01  -4.7059893002e-02  -2.1853890649e-02  +2.3719269234e+02
+1.224015144707974e+02  -1.166726012011366e+02  +4.4353026658e-02  -1.6220857963e-01  +2.5420581247e+02
-2.053876648445047e+02  +3.685177709795495e+01  +4.1382534972e-02  +1.3176137411e-01  +2.1908370978e+02
-7.666488461103117e+01  -9.953674115541659e+00  +8.8298978592e-02  +7.0954421092e-02  +2.1458892457e+02
+4.281592336866295e+01  +3.955949909870186e+01  +2.0804929186e-01  -6.3688042599e-02  +2.6604765173e+02
-4.964606098542438e+01  -2.489520798330637e+02  +4.8331308467e-02  +4.8487716851e-02  +2.3978381313e+02
-1.594554486940116e+02  -3.275553160212426e+02  -4.9207878634e-02  -4.4304409780e-02  +2.1793625776e+02
-7.361781292706905e+01  +2.917762819266683e+01  +1.6276521681e-01  +1.5519620030e-01  +2.3272881784e+02
-2.080959948552954e+02  +2.601352703719327e+02  +3.6485676675e-02  +1.3768831348e-01  +2.5359698999e+02
+7.916252838780316e+01  -2.181155234457987e+02  +1.5885423713e-01  -6.8562892279e-02  +2.5327555459e+02
-6.700410438082983e+00  -9.269442553767367e+01  +2.1091911570e-01  +2.7582024421e-02  +2.7964187823e+02
-1.493720634563084e+02  -2.633260048532821e+01  -7.7788029857e-02  +1.7938880754e-02  +3.6186283883e+02
-1.341404363298719e+01  -1.822889511334525e+02  +4.7993544221e-02  +1.6455007994e-01  +2.9028978486e+02
-6.733044596378471e+01  +6.241852807404968e+00  +6.5860936336e-02  +1.0695365759e-01  +3.8789741193e+02
-2.354358175585728e+02  -2.598578159963839e+02  +2.5924399257e-02  +4.4427485932e-02  +3.9051361254e+02
-3.944729728489780e+01  -1.034965010357608e+02  +4.7241917527e-02  +1.2716067951e-01  +3.7449612580e+02
+8.866836784332916e+01  -8.921219614449029e+01  +6.6818423230e-02  -1.4326993546e-01  +3.9889229885e+02
-3.314705395450188e+02  -1.442717383207074e+02  +7.2813753869e-03  +7.5708285856e-03  +3.7853950900e+02
-3.215042927354887e+01  +2.785431508681609e+01  +1.7904033932e-01  +9.5654205302e-02  +3.0263558061e+02
-6.419349530189865e+01  -1.349231705710602e+02  +7.9066360583e-02  +1.1011627269e-01  +3.4754657317e+02
+2.393012248892451e+02  -3.264685188074750e+02  -4.9032354207e-02  -1.3934327141e-01  +3.5731504100e+02
-3.033391420606920e+01  -1.402553461372850e+02  +1.2387042147e-01  +5.0374934439e-02  +4.0114455402e+02
+1.011980891812604e+02  +1.844060698984359e+02  +1.0583165345e-02  -6.3561683971e-02  +3.9034680711e+02
-4.685566306603464e+01  -3.046716648590058e+02  +3.0158775482e-04  +2.7847147917e-02  +3.4095092104e+02
-2.333188308431782e+01  -7.403056832391621e+01  +1.4676026887e-01  +1.0191790435e-01  +3.5122756583e+02
+1.162780458520798e+02  -1.631384091847574e+02  +9.3729686895e-02  -1.0379560134e-01  +3.9302367686e+02
-1.628104682895739e+02  -1.808761430953677e+02  -1.4269705073e-02  -2.8738701019e-02  +3.5615646861e+02
-9.357241415940753e+01  -7.403360034193628e+01  -5.7543435155e-02  +1.4634950190e-01  +3.4400567486e+02
+2.645172204108410e+01  -2.710571156434392e+01  +1.9255467665e-01  -7.3423159886e-02  +3.5780246272e+02
+1.552064507927561e+01  -8.555320314777416e+01  +2.1779439262e-01  +9.0941135373e-02  +3.9351735986e+02
+1.573253017735890e+01  -1.546698649583855e+02  +1.2479102073e-01  +2.7861740431e-02  +2.8789322876e+02
+1.676463930770174e+02  -4.566184803171626e+01  +6.9718667401e-02  -6.7876117617e-02  +3.3461364727e+02
+1.949361420092229e+01  +1.567414705263714e+02  +1.5946886166e-01  -1.3122863732e-01  +3.3024938401e+02
-1.337890711135951e+01  -9.291749786988282e+01  +1.2335536636e-01  +1.4060707662e-01  +3.1957548822e+02
+8.890697376171202e+01  +2.097160888489265e+01  +7.8234595885e-02  -8.8053458649e-02  +3.3743505396e+02
+2.236853905026893e+02  -1.652430977704111e+02  -4.2620975394e-02  -7.9711466386e-02  +3.2447515320e+02
+1.149291136359814e+02  -2.591327420560276e+02  +1.3148769504e-01  -9.4920501779e-02  +3.4753918736e+02
-2.128600656793207e+02  -1.056083637569361e+02  -3.9101874587e-02  -1.6097593257e-02  +3.0069525092e+02
-8.413728544584723e+01  -1.524138149704327e+02  +1.2214843624e-02  +8.1995972087e-02  +2.9457079117e+02
+3.534352253384689e+01  -1.029006417561892e+02  +2.0020971703e-01  +8.5917962300e-03  +3.6414573399e+02
-5.711846182024044e+01  -3.914122206879548e+02  -3.5937063223e-02  -6.5307109772e-02  +3.2978653537e+02
-1.669278495288276e+02  -4.700154568761337e+02  -5.6044067983e-02  -7.7373316844e-02  +2.9522782272e+02
-8.109021376188511e+01  -1.132825126622242e+02  -1.2632690002e-02  +8.7217602850e-02  +3.1849907602e+02
-2.155683956901115e+02  +1.176751295170417e+02  +2.3239533594e-02  +7.1995083473e-02  +3.4804328269e+02
+7.169012755298711e+01  -3.605756643006898e+02  +7.8963767038e-02  -1.1042781177e-02  +3.4670506300e+02
-1.417281127289904e+01  -2.351545663925647e+02  +3.4250271761e-02  +7.4757399711e-02  +3.8136192916e+02
+1.359580198233212e+02  -1.559563506481243e+02  +1.1485501855e-01  -8.4785666827e-02  +3.0623028981e+02
+8.204161749252364e+01  +3.257445329273318e+01  +8.3559120941e-02  -1.9125861450e-01  +4.0481420418e+02
-8.606375410226441e+01  -2.335252155110557e+02  +1.7037050913e-02  -2.7310616944e-02  +4.0603084957e+02
+1.099247661714106e+02  -7.716390055043254e+01  +6.1969583287e-02  -1.3602519649e-01  +3.8453103807e+02
+2.380404312996375e+02  -6.287959565916208e+01  -3.7716101411e-02  +2.1016438175e-02  +4.1335096346e+02
-1.820984760887105e+02  -1.179391378353792e+02  +7.5577461226e-03  +1.6713600525e-03  +3.9348876068e+02
+1.172216341827595e+02  +5.418691557214430e+01  +5.7728960789e-02  -1.2180395866e-01  +3.1692732872e+02
+8.517856815440970e+01  -1.085905700857320e+02  +1.1361040577e-01  -1.0607529119e-01  +3.5669218964e+02
+3.886732883455534e+02  -3.001359183221468e+02  -9.4829886553e-02  +2.1691338449e-03  +3.6743995739e+02
+1.190381492502392e+02  -1.139227456519568e+02  +1.2268785501e-01  -1.1997601740e-01  +4.1623968930e+02
+2.505701526375688e+02  +2.107386703837641e+02  +1.3092078739e-03  -1.3676550433e-02  +4.0547083312e+02
+1.025164003902737e+02  -2.783390643736776e+02  +1.2152745536e-01  -8.8222311901e-02  +3.5193339647e+02
+1.260401803719905e+02  -4.769796783858800e+01  +9.7331847291e-02  -1.2802983997e-01  +3.6650656888e+02
+2.656501093083881e+02  -1.368058086994292e+02  -7.2807364350e-02  +2.8549696202e-02  +4.0845551894e+02
-1.343840483326559e+01  -1.545435426100395e+02  +9.6199135404e-02  +1.1091309769e-01  +3.7299873638e+02
+5.579964929690082e+01  -4.770099985660806e+01  +1.4200764655e-01  -1.0086241764e-01  +3.5796728288e+02
+1.758237854973925e+02  -7.731110790157061e-01  -1.1314896855e-02  -5.4542111534e-02  +3.6640898457e+02
+1.648927085355839e+02  -5.922060266244594e+01  +2.7354021502e-02  -6.7270503094e-02  +4.0530715138e+02
+1.651045936336673e+02  -1.283372644730573e+02  +3.8591820740e-02  -1.3662011209e-01  +2.9849098963e+02
+3.170184565333258e+02  -1.932924754638805e+01  +9.7298469571e-02  -2.9062893004e-03  +3.4469176374e+02
+1.688656776572307e+02  +1.830740710116996e+02  +4.8370172867e-02  -2.1220177240e-02  +3.4370767414e+02
+1.359931563449488e+02  -6.658489738455461e+01  +7.3133261876e-02  -1.1328093218e-01  +3.3129204640e+02
+2.382790372180204e+02  +4.730420937022086e+01  +2.2323281642e-03  -9.1579517387e-02  +3.4648373864e+02
+3.730574539589977e+02  -1.389104972850829e+02  -3.4957963590e-02  +1.1279771931e-02  +3.3522039423e+02
+2.643011770922897e+02  -2.328001415706994e+02  -4.5168498836e-02  -8.6681444953e-02  +3.5872053818e+02
-6.348800222301237e+01  -7.927576327160790e+01  +1.2168124571e-01  +8.2599147541e-02  +3.1220543683e+02
+6.523477801046113e+01  -1.260812144851045e+02  +1.7894672968e-01  -8.8581283474e-02  +3.0591610140e+02
+1.847155859901553e+02  -7.656804127086099e+01  -4.1866306762e-02  -5.2923348024e-02  +3.7651357611e+02
+9.225360163606791e+01  -3.650796202026265e+02  +5.6019151872e-02  -2.2084432494e-02  +3.4347016208e+02
-1.755578607251925e+01  -4.436828563908055e+02  +1.7996295603e-02  +5.8962532107e-03  +3.0046241747e+02
+6.828184969442324e+01  -8.694991217689602e+01  +1.3697590103e-01  -9.3481892806e-02  +3.2925027290e+02
-6.619633223380309e+01  +1.440077300023699e+02  +1.2695469141e-01  -1.6524367960e-02  +3.6133175476e+02
+2.210621910092955e+02  -3.342430638153616e+02  +7.2589303213e-03  -5.8713298275e-02  +3.5854429224e+02
+1.351992521834093e+02  -2.088219659072365e+02  +1.1836655071e-01  -8.1850464927e-02  +3.9214123931e+02
-5.391640233079752e+01  +1.885308039408575e+02  +6.4178361783e-02  +9.0247837231e-02  +3.2830136308e+02
-2.220217739255856e+02  -7.756886486293135e+01  -3.5355580396e-02  -1.3160155244e-02  +3.2812465899e+02
-2.603325365191061e+01  +7.879245009769180e+01  +1.1640441130e-01  +5.4646684135e-02  +3.0701121413e+02
+1.020824114763164e+02  +9.307675498896226e+01  +6.5512016094e-02  -9.1660579643e-02  +3.3296663969e+02
-3.180564959120317e+02  +3.801721281274516e+01  +1.5261939847e-02  +2.6164507103e-02  +3.1791787396e+02
-1.873638564056168e+01  +2.101432662202686e+02  +7.1679152493e-02  -3.7562332080e-02  +2.5786631368e+02
-5.077945166891146e+01  +4.736578056239232e+01  +1.7673700185e-01  +6.7036363418e-02  +2.8465392690e+02
+2.527152685222323e+02  -1.441795676740225e+02  -1.6480327344e-01  -1.3875207837e-01  +2.9379569775e+02
-1.691987057308201e+01  +4.203360499616758e+01  +1.1672207063e-01  -5.1375273734e-02  +3.3572294853e+02
+1.146121328142476e+02  +3.666950210318884e+02  -3.5182251525e-02  +1.5046957361e-02  +3.2737384711e+02
-3.344161943304745e+01  -1.223827137255532e+02  +5.3424793926e-02  +7.7574049654e-02  +2.8242778584e+02
-9.917839451330636e+00  +1.082583828095363e+02  +2.1465224442e-01  -4.2471608122e-02  +2.9720457473e+02
+1.296920894850670e+02  +1.915054194869511e+01  +1.9133060379e-02  -1.2330755625e-01  +3.2994115144e+02
-1.493964246565868e+02  +1.412808038084876e+00  -3.8280826017e-03  +1.6266079304e-01  +3.0350607869e+02
-8.015837052642034e+01  +1.082553507915163e+02  +1.0163722740e-01  +9.6935414238e-02  +2.8950876335e+02
+3.986576567407128e+01  +1.551832395691087e+02  +7.5560122580e-02  -1.0314497752e-02  +2.9177602615e+02
+2.893468871226280e+01  +9.673574798567840e+01  +1.4599226503e-01  -8.8035868081e-02  +3.2457177957e+02
+2.914657381034608e+01  +2.761908617506704e+01  +2.3195274410e-01  +3.2626202354e-02  +2.4056918699e+02
+1.810604367100046e+02  +1.366271031017363e+02  +4.9214175129e-03  -4.5673637410e-02  +2.7607206143e+02
+3.290765783390948e+01  +3.390304216598240e+02  +3.2794487460e-02  -1.2147505379e-01  +2.7801853440e+02
+3.513652162767755e-02  +8.937145326356973e+01  +1.7739846264e-01  -1.0463299326e-01  +2.6696858017e+02
+1.023210173946992e+02  +2.032605600183452e+02  +3.2963434366e-02  -3.8714974859e-02  +2.7663951923e+02
+2.370994341356765e+02  +1.704585336304146e+01  +2.6966458329e-02  -4.3760483802e-02  +2.6924350644e+02
+1.283431572689686e+02  -7.684379092257507e+01  +2.1229678649e-02  -1.9777876264e-01  +2.8786401872e+02
-1.994460220463336e+02  +7.668058737651644e+01  -1.6820214089e-02  +7.7856978691e-02  +2.5196374056e+02
-7.072324181286004e+01  +2.987513616301983e+01  +1.3698634023e-01  +1.0291026794e-01  +2.4694169606e+02
+4.875756616683408e+01  +7.938830937726335e+01  +1.3294202042e-01  -2.2909854758e-02  +3.0264935265e+02
-4.370441818725325e+01  -2.091232695545022e+02  +7.6766837597e-02  +1.8260099627e-02  +2.7801472349e+02
-1.535138058958404e+02  -2.877265057426811e+02  +1.2572951879e-02  +6.8657541655e-03  +2.3779957813e+02
-6.767617012889792e+01  +6.900643847122832e+01  +1.0596237929e-01  +8.5672480381e-02  +2.6460678041e+02
-2.021543520571242e+02  +2.999640806504942e+02  +2.4454668816e-02  +8.2552418226e-02  +2.9158452268e+02
+8.510417118597429e+01  -1.782867131672372e+02  +1.1176795806e-01  -1.1467875579e-02  +2.8825482796e+02
-7.587676399118521e-01  -5.286561525911218e+01  +1.5546112167e-01  -1.3463413616e-02  +3.1352516423e+02
-1.681053715947880e+02  -2.660996688037889e+02  -1.6962531232e-02  -3.3864398586e-02  +4.3526121490e+02
+2.788314867888691e+01  -1.097383538431657e+02  +1.5159768836e-01  -3.8805640019e-02  +4.1218560224e+02
+1.559988138071139e+02  -9.545404895189526e+01  +2.0248178136e-02  -1.6322987101e-01  +4.4310019574e+02
-2.641400935812341e+02  -1.505135911281124e+02  -6.8066369598e-03  -2.5373340988e-02  +4.2181557227e+02
+3.518001669023585e+01  +2.161246227941112e+01  +1.7639904967e-01  -1.2389939723e-02  +3.3975609988e+02
+3.136950661886061e+00  -1.411650233784652e+02  +1.4361664854e-01  +1.0965236275e-01  +3.8234368639e+02
+3.066316708530298e+02  -3.327103716148800e+02  -4.5892443009e-02  -2.3742649134e-02  +3.9386872721e+02
+3.699653175771552e+01  -1.464971989446900e+02  +1.2035538463e-01  -5.6811971910e-03  +4.4619998634e+02
+1.685285351450451e+02  +1.781642170910309e+02  +7.2731813937e-03  -5.3601038378e-02  +4.3465866064e+02
+2.047478289775007e+01  -3.109135176664107e+02  +5.2922370539e-02  +2.9915955412e-02  +3.7725446158e+02
+4.399856287946689e+01  -8.027242113132118e+01  +1.6160796458e-01  +1.2853543346e-02  +3.9289917322e+02
+1.836084918158645e+02  -1.693802619921624e+02  +4.9464165127e-02  -1.1061394421e-01  +4.3785928418e+02
-9.548002232578924e+01  -1.871179959027726e+02  -6.2770502065e-03  +4.8614920684e-03  +3.9986660086e+02
-2.624196819562281e+01  -8.027545314934125e+01  +1.9020912389e-01  +1.0171585088e-01  +3.8373920163e+02
+9.378216800486881e+01  -3.334756437174889e+01  +1.1890782503e-01  -1.3476055350e-01  +3.9275459463e+02
+8.285109104306032e+01  -9.179505595517912e+01  +1.7775077320e-01  -1.5123828113e-01  +4.3446314495e+02
+8.306297614114361e+01  -1.609117177657905e+02  +1.6126603505e-01  -5.4156253833e-02  +3.1997458567e+02
+2.349768390408021e+02  -5.190370083912123e+01  +4.0075671503e-03  -2.2379384852e-02  +3.6948774228e+02
+8.682406016470701e+01  +1.504996177189664e+02  +3.8726955758e-03  -9.5847772065e-02  +3.6845327091e+02
+5.395153885242520e+01  -9.915935067728779e+01  +2.3862378821e-01  -1.9951059386e-01  +3.5513625519e+02
+1.562374197254967e+02  +1.472975607748768e+01  -2.9114637292e-03  -1.1864161202e-01  +3.7140220776e+02
+2.910158364664740e+02  -1.714849505778161e+02  -7.8551097601e-02  -8.4010231542e-02  +3.5934062680e+02
+1.822595595997661e+02  -2.653745948634326e+02  +4.3789852854e-02  -1.0986468133e-01  +3.8452987189e+02
-1.455296197155360e+02  -1.118502165643411e+02  -1.6232216282e-02  +3.6643676636e-02  +3.3467870347e+02
-1.680683948206252e+01  -1.586556677778377e+02  +7.4095355905e-02  +1.0070813226e-01  +3.2793705667e+02
+1.026739684976316e+02  -1.091424945635942e+02  +7.7829834738e-02  -1.7398273538e-01  +4.0360677717e+02
+1.021198414354427e+01  -3.976540734953597e+02  +6.7429301086e-02  +2.4316098949e-02  +3.6820002930e+02
-9.959740356504290e+01  -4.762573096835387e+02  +4.6540447238e-02  +5.0964497733e-02  +3.2205541233e+02
-1.375976779810040e+01  -1.195243654696292e+02  +4.7145040686e-02  +4.1959343527e-02  +3.5294217021e+02
-1.482379497263267e+02  +1.114332767096367e+02  +1.0438635724e-01  +2.7408473258e-02  +3.8734104674e+02
+1.390205735167718e+02  -3.668175171080948e+02  +5.8279113959e-02  -7.8763181007e-02  +3.8434489348e+02
+5.315763469088567e+01  -2.413964191999697e+02  +1.4995822405e-01  +3.7034108369e-02  +4.2034647661e+02
+1.959885202736750e+02  +1.563613149606231e+02  +5.5911538527e-03  +1.2330077863e-02  +4.1563685737e+02
+3.241041854019019e+02  +1.706456198518936e+02  -6.3824984553e-02  +1.7325470733e-02  +4.4545896204e+02
-9.603472198644607e+01  +1.155860776756765e+02  +1.2386965113e-01  +7.7008498593e-02  +4.2362485939e+02
+2.032853882850239e+02  +2.877121310832000e+02  -2.4387338166e-02  +4.1820287278e-02  +3.4038496262e+02
+1.712423222566741e+02  +1.249346454253237e+02  -4.6206934007e-02  -3.1160930464e-02  +3.8560503461e+02
+4.747370424478179e+02  -6.661070281109116e+01  -1.4551137579e-02  -9.0946812963e-03  +3.9696922585e+02
+2.051019033525036e+02  +1.196024698590989e+02  +2.3822409175e-02  +4.5889958623e-02  +4.4837824458e+02
+3.366339067398332e+02  +4.442638858948198e+02  +7.7606868049e-03  -2.3416159387e-03  +4.3662607626e+02
+1.885801544925381e+02  -4.481384886262186e+01  -5.6386688950e-02  -9.8322319342e-02  +3.7975142025e+02
+2.121039344742549e+02  +1.858272476724677e+02  +3.2889194280e-02  -2.0893882811e-02  +3.9408578947e+02
+3.517138634106525e+02  +9.671940681162644e+01  -6.0064167356e-02  +1.1893743393e-02  +4.3976902941e+02
+7.262534926899883e+01  +7.898167290101622e+01  +1.1114833087e-01  -6.6867134193e-03  +4.0059849008e+02
+1.418634033991652e+02  +1.858242156544476e+02  +4.2209669669e-03  -3.3643247614e-02  +3.8525193187e+02
+2.618875395996569e+02  +2.327521044320400e+02  -3.4289843419e-02  -1.6597167964e-02  +3.9639478486e+02
+2.509564626378484e+02  +1.743046128486097e+02  -1.8477760209e-02  +4.0924061296e-02  +4.3765464730e+02
+2.511683477359317e+02  +1.051879510379984e+02  -6.1983482492e-02  +9.9524972187e-03  +3.2162019106e+02
+4.030822106355902e+02  +2.141959679646676e+02  +2.1565326398e-02  -8.2837499330e-03  +3.7218290995e+02
+2.549294317594951e+02  +4.165992865227553e+02  +3.4112789976e-02  +2.7032895036e-03  +3.6988629828e+02
+2.220569104472133e+02  +1.669403181265011e+02  +2.8641564580e-02  +1.7800841226e-02  +3.5697952814e+02
+3.243427913202848e+02  +2.808294248812766e+02  +3.9130348374e-02  +2.5733499513e-02  +3.7450942581e+02
+4.591212080612621e+02  +9.461471822597281e+01  -3.3401239315e-02  +8.5062313813e-03  +3.6161440077e+02
+3.503649311945542e+02  +7.250739403562747e-01  +3.9929538018e-02  -3.8805128867e-02  +3.8707966963e+02
+2.257575187925204e+01  +1.542494522394478e+02  +1.4757524756e-01  -4.0113967747e-02  +3.3624338427e+02
+1.512985321127255e+02  +1.074440010259512e+02  -4.2496328099e-02  -6.7020671671e-02  +3.2944552480e+02
+2.707793400924197e+02  +1.569571742401947e+02  +4.8032339050e-02  -1.3985387975e-02  +4.0605057745e+02
+1.783173557383323e+02  -1.315544046915709e+02  +2.1985185077e-02  -1.3597317080e-01  +3.6954577363e+02
+6.850796802974516e+01  -2.101576408797498e+02  +2.1096009013e-01  +6.7996287036e-02  +3.2571123493e+02
+1.543456037966876e+02  +1.465753033341597e+02  -4.8101689699e-02  -5.2171280227e-02  +3.5510275528e+02
+1.986742186846132e+01  +3.775329455134256e+02  -6.0178931130e-02  +5.3149057306e-02  +3.8916402260e+02
+3.071259451115599e+02  -1.007178483043059e+02  -9.5368826906e-03  +4.1689053204e-02  +3.8664932133e+02
+2.212630062856737e+02  +2.470324960381916e+01  +1.5885598966e-02  -2.9591226992e-02  +4.2366513426e+02
+1.281156651282270e+02  +1.428430489127047e+01  +8.6980062003e-03  -7.2938722852e-02  +4.2517161711e+02
-2.920232422601210e+02  -4.077523728494664e+01  -6.1695708541e-02  -1.1635890472e-02  +4.0293336357e+02
+7.296868011348934e+00  +1.313508161225768e+02  +1.6639611522e-01  -9.5544303644e-02  +3.2110017181e+02
-2.474619801700085e+01  -3.142666953529948e+01  +1.5186051470e-01  +8.5953889116e-02  +3.7197423309e+02
+2.787485221741429e+02  -2.229720177717143e+02  -3.5582199270e-02  -4.7844470418e-02  +3.8210886765e+02
+9.113383078828605e+00  -3.675884510152422e+01  +1.6730651590e-01  -1.2265119806e-02  +4.2732621856e+02
+1.406453864661582e+02  +2.879025709341967e+02  +2.8385784198e-02  -1.8144773415e-02  +4.1563074881e+02
-7.408365781136837e+00  -2.011751638232450e+02  +9.0646545590e-02  +5.0321126602e-02  +3.6402328506e+02
+1.611541420057998e+01  +2.946593271184454e+01  +1.8910458386e-01  -2.2928314593e-02  +3.7323678988e+02
+1.557253431369776e+02  -5.964190814899669e+01  +1.2437505921e-02  -6.2247254756e-02  +4.1839052843e+02
-1.233631710046761e+02  -7.737964205960692e+01  -7.7277247101e-02  +6.1643520135e-02  +3.7787624394e+02
-5.412511687450973e+01  +2.946290069382448e+01  +1.3114631289e-01  -2.0510277709e-02  +3.6600720769e+02
+6.589901932598190e+01  +7.639078947141684e+01  +1.1895383252e-01  -4.4868140938e-02  +3.8330976961e+02
+5.496794236417341e+01  +1.794329788798660e+01  +1.1411389785e-01  -9.2622152508e-02  +4.2053989594e+02
+5.517982746225670e+01  -5.117336392262476e+01  +1.8211509126e-01  -6.4551790566e-02  +3.0678784895e+02
+2.070936903619152e+02  +5.783465300404450e+01  -1.8197767920e-02  +1.2869550325e-02  +3.5756779670e+02
+5.894091148582010e+01  +2.602379715621322e+02  +7.1390666312e-02  -4.3031671155e-02  +3.5134671058e+02
+2.606839017353829e+01  +1.057900316587794e+01  +1.2518081469e-01  -1.3322339465e-01  +3.4057045471e+02
+1.283542710466098e+02  +1.244681099206534e+02  +1.6012815276e-03  -8.2472026191e-02  +3.6107695824e+02
+2.631326877875871e+02  -6.174659673465034e+01  +2.2267881256e-03  -1.2283186226e-02  +3.4630253643e+02
+1.543764109208792e+02  -1.556362410202669e+02  +2.1569560799e-03  -1.5373112214e-01  +3.7106339072e+02
-1.734127683944229e+02  -2.111862721175356e+00  +1.8580014270e-02  +6.3342989240e-02  +3.2023446340e+02
-4.468998816094943e+01  -4.891731393467197e+01  +1.8887792884e-01  +1.0284184658e-01  +3.1368108531e+02
+7.479081981874469e+01  +5.958592795715560e-01  +1.1428192049e-01  -1.2880405042e-01  +3.8850471422e+02
-1.767116453534264e+01  -2.879157196521940e+02  +1.0465302817e-01  +6.3731648638e-02  +3.5074593335e+02
-1.274805522439298e+02  -3.665189558403729e+02  -1.7190966075e-02  +7.8258177683e-02  +3.1710220024e+02
-4.164291647698731e+01  -9.786011626463477e+00  +1.2695968272e-01  +8.2964793003e-02  +3.3983394242e+02
-1.761210984052136e+02  +2.211716305528024e+02  +3.6249009734e-02  +8.2457615109e-02  +3.7067426134e+02
+1.111374248378849e+02  -2.570791632649290e+02  +1.1368324687e-01  -7.7621964994e-02  +3.6986909712e+02
+2.527448601199876e+01  -1.316580653568040e+02  +1.4851676649e-01  +1.4806653440e-02  +4.0783638826e+02
-4.201389073883480e+02  -5.505954217621711e+01  +5.5424467045e-02  -6.9020830257e-02  +4.3176182707e+02
-1.208187971168780e+02  +1.170665112313064e+02  +2.5372529896e-02  +9.2065392537e-02  +3.4615947109e+02
-1.528618631452278e+02  -4.571097442656995e+01  +1.3198065643e-03  +3.4992588907e-02  +3.9450579487e+02
+1.506328570459159e+02  -2.372563226629848e+02  +8.8257309209e-02  -9.8197775103e-02  +4.0589469802e+02
-1.190022820493984e+02  -5.104314999279468e+01  -4.0876798336e-02  +1.2370443256e-01  +4.5723432902e+02
+1.252972133793125e+01  +2.736182660429262e+02  +9.4935421364e-02  -4.2270873003e-02  +4.4510785846e+02
-1.355240309093638e+02  -2.154594687145155e+02  -4.9067005859e-03  -8.7301398944e-02  +3.8785548498e+02
-1.120002509276470e+02  +1.518162782057408e+01  +6.9515763767e-02  +6.1102501810e-02  +4.0119579654e+02
+2.760967800875059e+01  -7.392621304026716e+01  +1.7841539913e-01  -4.0523444733e-02  +4.4824521673e+02
-2.514788361329031e+02  -9.166394695087739e+01  -3.6363690496e-02  +1.1009922061e-02  +4.0738704787e+02
-1.822407820027367e+02  +1.517859580255401e+01  -3.7203560384e-02  +3.5675212130e-02  +3.9252900815e+02
-6.221664580224507e+01  +6.210648458014637e+01  +2.0811208450e-01  +1.3082768789e-01  +4.0581087187e+02
-7.314772276405355e+01  +3.658992996716137e+00  +1.6506454477e-01  +8.2579203196e-02  +4.4728486723e+02
-7.293583766597027e+01  -6.545766881389522e+01  +8.6593139591e-02  +1.3503068095e-01  +3.2804960696e+02
+7.897802523368827e+01  +4.355034811277403e+01  +4.6353742136e-02  -9.8440017362e-02  +3.8035502963e+02
-6.917475364240687e+01  +2.459536666708617e+02  +1.1505096545e-01  +1.0243572075e-01  +3.7685521142e+02
-1.020472749546887e+02  -3.705301725392530e+00  +1.0045729871e-01  +1.4989381089e-01  +3.6413133722e+02
+2.386059183828593e-01  +1.101838050293829e+02  +1.3888101843e-01  -8.8211759585e-02  +3.8309846884e+02
+1.350170226593602e+02  -7.603090162592081e+01  -2.0005225754e-02  -1.1520290313e-01  +3.6923523647e+02
+2.626074579265222e+01  -1.699205459115373e+02  +1.2664507577e-01  +1.8544617976e-02  +3.9534450065e+02
-3.015284335226499e+02  -1.639616761244582e+01  +1.7434954230e-02  +8.3677311024e-02  +3.4282090507e+02
-1.728056532891764e+02  -6.320161882594243e+01  -4.7405037448e-02  +8.1564638596e-02  +3.3586733277e+02
-5.332484530948227e+01  -1.368844561169891e+01  +1.5905609451e-01  +8.3530940791e-02  +4.1450670369e+02
-1.457868296635696e+02  -3.022000245434645e+02  -3.6335708821e-02  -4.5382711842e-03  +3.7642865320e+02
-2.555962173721568e+02  -3.808032607316434e+02  +4.5654944619e-02  -6.2253412815e-02  +3.3406358500e+02
-1.697585816052143e+02  -2.407031651773394e+01  -2.6717599609e-02  +9.2253165245e-02  +3.6251960660e+02
-3.042367635334406e+02  +2.068873256615320e+02  -2.7592705746e-02  -2.3581908011e-02  +3.9678792646e+02
-1.697824029034206e+01  -2.713634681561995e+02  +9.0269424579e-02  -3.0719042681e-03  +3.9468054143e+02
-1.028411791162282e+02  -1.459423702480744e+02  -2.6088991944e-02  +8.4653096843e-02  +4.3319971352e+02
+2.993201102714700e+02  +1.721260534075235e+02  -5.8000557171e-02  +6.8753995999e-02  +3.2984653812e+02
+2.672770442431202e+02  +9.348567749647160e+00  +4.9493830645e-02  +8.6408090835e-03  +3.7382300374e+02
+5.707717644342639e+02  -1.821967804867677e+02  -4.0704125933e-02  -3.7476811697e-02  +3.8482426300e+02
+3.011366253389497e+02  +4.016392183422425e+00  -4.4371137311e-02  +6.2232281534e-02  +4.3457919378e+02
+4.326686287262793e+02  +3.286778082191433e+02  +4.5327448172e-02  -3.8493723676e-03  +4.2317939239e+02
+2.846148764789842e+02  -1.603999265382984e+02  -2.2030180111e-02  -6.4932091813e-02  +3.6810437475e+02
+3.081386564607010e+02  +7.024116999679119e+01  -2.5987877988e-02  +2.1187382198e-02  +3.8191287994e+02
+4.477485853970986e+02  -1.886667086405005e+01  +4.9816392829e-02  -6.8840566317e-03  +4.2622108222e+02
+1.686600712554449e+02  -3.660440477466028e+01  +6.0918665151e-02  -6.6194762881e-02  +3.8819539877e+02
+2.378981253856113e+02  +7.023813797877112e+01  +7.3329383469e-03  +2.6427882856e-02  +3.7337359394e+02
+3.579222615861029e+02  +1.171660267563635e+02  +7.4703918759e-03  +5.7981124543e-02  +3.8430075910e+02
+3.469911846242944e+02  +5.871853517293324e+01  +3.4644224687e-02  +2.4042790821e-03  +4.2425101493e+02
+3.472030697223777e+02  -1.039812663767812e+01  +3.7216838944e-04  +1.0336194120e-02  +3.1172728901e+02
+4.991169326220363e+02  +9.860989028899114e+01  +4.3166010844e-02  -6.8134591632e-02  +3.6078328904e+02
+3.509641537459411e+02  +3.010132088470788e+02  +4.1817438019e-02  +9.6573474701e-02  +3.5848058270e+02
+3.180916324336594e+02  +5.135424045082458e+01  +9.0619725580e-03  +2.9905703336e-02  +3.4600009311e+02
+4.203775133067309e+02  +1.652433472056001e+02  +1.1167674279e-01  -2.8513746754e-02  +3.6306278285e+02
+5.551559300477081e+02  -2.097135944970370e+01  -6.8093931285e-02  +2.9156998432e-02  +3.5051729260e+02
+4.463996531810002e+02  -1.148610037353202e+02  -1.5546134327e-02  +3.4881052999e-02  +3.7520823160e+02
+1.186104738656981e+02  +3.866337456377128e+01  +4.9458860080e-02  -1.1051169870e-01  +3.2589107659e+02
+2.473332540991716e+02  -8.142076649725325e+00  -4.1852125205e-03  +7.7771319557e-02  +3.1930101935e+02
+3.668140620788657e+02  +4.137109656451820e+01  -4.9231516299e-02  +7.4134875172e-03  +3.9358313798e+02
+2.743520777247784e+02  -2.471404823672474e+02  -7.6244279607e-02  -8.1494345919e-02  +3.5814525032e+02
+1.645426900161912e+02  -3.257437185554263e+02  +3.0265053555e-02  -8.0841110092e-02  +3.1581458445e+02
+2.503803257831337e+02  +3.098922565848316e+01  +3.5575973659e-02  -3.0150249244e-02  +3.4420106560e+02
+1.159021438549074e+02  +2.619468678377491e+02  +2.0012290496e-03  +4.3491051029e-02  +3.7718317186e+02
+4.031606670980059e+02  -2.163039259799824e+02  -1.2310692629e-04  +1.2031303485e-01  +3.7477621733e+02
+3.172977282721198e+02  -9.088282807185733e+01  +1.1886476645e-02  -4.9943788991e-02  +4.1070397014e+02
-3.204306602834978e+01  -1.627774856578763e+02  +2.7315097277e-02  +3.6769737159e-02  +2.9780944053e+02
+2.714516541627939e+02  -3.543228338942911e+02  -5.0895598431e-02  -7.5783769628e-02  +3.0697343822e+02
+1.816515067479671e+00  -1.681096612241010e+02  +1.7733675431e-01  +5.2114687114e-02  +3.4872340183e+02
+1.333485184548093e+02  +1.565517548116198e+02  +2.3156524541e-03  -6.5533469003e-02  +3.3981486704e+02
-1.470523379248577e+01  -3.325259799458219e+02  +3.7662135621e-02  +8.9680514095e-02  +2.9436629312e+02
+8.818546189231043e+00  -1.018848834107323e+02  +1.3613965023e-01  +9.1725318286e-03  +3.0759505398e+02
+1.484284751256286e+02  -1.909927242715735e+02  +1.0881873729e-01  -1.5576450507e-01  +3.4236932951e+02
-1.306600390160251e+02  -2.087304581821838e+02  -5.6108666246e-02  +5.7707835694e-03  +3.1339335808e+02
-6.142198488585866e+01  -1.018879154287524e+02  +3.4655802854e-02  +6.7628018970e-02  +3.0016820683e+02
+5.860215131463296e+01  -5.496002665116001e+01  +1.5368191115e-01  -3.8846408681e-02  +3.0570897944e+02
+4.767107435282448e+01  -1.134075182345902e+02  +1.7727119893e-01  -5.4373881621e-02  +3.3877724422e+02
+4.788295945090776e+01  -1.825241800452016e+02  +2.2206665731e-01  -6.9615986885e-02  +2.5001272782e+02
+1.997968223505663e+02  -7.351616311853235e+01  +1.1353348603e-01  -5.0454459912e-02  +2.8812561796e+02
+5.164404347447116e+01  +1.288871554395553e+02  +1.9573729627e-02  -9.5303956385e-02  +2.8822531249e+02
+1.877152216218936e+01  -1.207718129566989e+02  +1.0653201050e-01  -1.6417486154e-02  +2.7747419891e+02
+1.210574030352609e+02  -6.882706201923440e+00  +5.4245943549e-02  -6.4438480359e-02  +2.8933089309e+02
+2.558358197762382e+02  -1.930974128572272e+02  +4.2225821820e-03  +1.4299727694e-02  +2.8046395206e+02
+1.470795429095302e+02  -2.869870571428437e+02  +3.2906300265e-02  -5.7131995608e-02  +3.0003969098e+02
-1.807096364057718e+02  -1.334626788437522e+02  +1.4140781885e-02  -1.7362506146e-02  +2.6161489620e+02
-5.198685617229837e+01  -1.802681300572488e+02  +1.2045063917e-02  +2.4750774782e-01  +2.5636284346e+02
+6.749395180739576e+01  -1.307549568430053e+02  +1.9901163529e-01  -7.7692041959e-02  +3.1509301037e+02
-2.496803254669157e+01  -4.192665357747709e+02  +4.3936332233e-04  +7.3978785442e-02  +2.8808967461e+02
-1.347774202552787e+02  -4.978697719629498e+02  -1.6904144894e-02  -1.7585840119e-03  +2.5019406192e+02
-4.893978448833624e+01  -1.411368277490403e+02  +6.8184965354e-02  +1.1910120801e-01  +2.7552244342e+02
-1.834179664165626e+02  +8.982081443022560e+01  -2.9419032268e-02  +9.3147414520e-02  +3.0277181547e+02
+1.038405568265360e+02  -3.884299793875059e+02  +6.2989541810e-02  +3.9277639896e-02  +3.0007177482e+02
+1.797761800064983e+01  -2.630088814793808e+02  +9.1526708612e-02  +1.2007332645e-02  +3.2760275165e+02
+3.034947201911438e+02  -1.915453482364148e+02  -6.0735892508e-02  +2.0434297259e-02  +3.5466063410e+02
+3.385958109582945e+01  -5.332175566224734e+00  +2.2882553780e-01  +5.5666342285e-03  +3.9648313690e+02
+1.653915844831591e+02  +3.193292404694961e+02  +1.5837785574e-02  -3.7084080086e-02  +3.8561458619e+02
+1.733783223586401e+01  -1.697484942879455e+02  +1.8183784857e-01  +6.1116697645e-02  +3.3782221195e+02
+4.086161221758083e+01  +6.089260224714403e+01  +8.3515111941e-02  -9.4336051331e-02  +3.4621622520e+02
+1.804715411539784e+02  -2.821523861369721e+01  -1.9253161180e-02  -5.9010363439e-02  +3.8816702172e+02
-9.861697298767530e+01  -4.595297252430744e+01  -7.6085799695e-02  +1.3441292279e-01  +3.5046643880e+02
-2.937891885750888e+01  +6.088957022912396e+01  +1.6352053198e-01  +1.0255023694e-01  +3.3954979703e+02
+9.064521734298275e+01  +1.078174590067163e+02  +2.5509403420e-02  -4.9983090141e-02  +3.5583547748e+02
+7.971414038117426e+01  +4.936996742328608e+01  +8.5238965073e-02  -9.8419276684e-02  +3.9030582420e+02
+7.992602547925755e+01  -1.974669438732528e+01  +1.7991425311e-01  -1.4010464324e-01  +2.8465416291e+02
+2.318398883789161e+02  +8.926132253934398e+01  -7.1842149018e-03  +6.7123639860e-02  +3.3185892110e+02
+8.368710950282095e+01  +2.916646410974316e+02  +6.8084473691e-02  -4.3888475202e-02  +3.2594685889e+02
+5.081458819053914e+01  +4.200567270117742e+01  +1.0300017474e-01  -1.2619582036e-01  +3.1600135378e+02
+1.531004690636107e+02  +1.558947794559529e+02  -1.9540586371e-02  +1.6321896224e-02  +3.3515960014e+02
+2.878788858045880e+02  -3.031992719935086e+01  -2.6803099859e-02  +1.5483609786e-02  +3.2136526959e+02
+1.791226089378800e+02  -1.242095714849674e+02  +4.4181272963e-02  -1.4024241206e-01  +3.4435609817e+02
-1.486665703774221e+02  +2.931480681412413e+01  +8.7701433695e-02  +1.0135034241e-01  +2.9711316146e+02
-1.994379014394858e+01  -1.749064439937248e+01  +1.9766367261e-01  +8.6310056362e-02  +2.9103029548e+02
+9.953701783574554e+01  +3.202252881487104e+01  -4.1572047613e-03  -7.8213946431e-02  +3.6051640035e+02
+7.075033481658210e+00  -2.564890501168945e+02  +1.3766066882e-01  +7.1574588610e-02  +3.2537985924e+02
-1.027343542269290e+02  -3.350922863050735e+02  -3.5618925680e-02  -9.5024611467e-03  +2.9444675957e+02
-1.689671845998646e+01  +2.164065790883600e+01  +2.7774419883e-01  +1.6734945661e-02  +3.1535451243e+02
-1.513749003882128e+02  +2.525983000881019e+02  +2.3700985453e-02  +8.9914262765e-02  +3.4391260257e+02
+1.358836228548857e+02  -2.256524937296295e+02  +6.9458269486e-02  -1.3804030923e-01  +3.4322075221e+02
+5.002068402899961e+01  -1.002313958215045e+02  +1.6023404386e-01  -5.2165957096e-02  +3.7854105002e+02
-2.696351390953143e+02  +1.862131726701901e+02  -2.2660401700e-02  +6.8622452705e-02  +4.0802369903e+02
-1.381031357079847e+02  +5.108745887059109e+02  +2.4446518992e-02  -4.9678600910e-02  +3.9691311036e+02
-2.861568879552797e+02  +2.179685394846931e+01  -1.0709514737e-02  +3.6223362030e-02  +3.4733995101e+02
-2.626331079735629e+02  +2.524379504835588e+02  -3.4864879812e-03  +3.2924431391e-02  +3.5664561184e+02
-1.230231790371653e+02  +1.633301096227176e+02  +1.5256189918e-01  +1.4440218585e-01  +3.9957506967e+02
-4.021116931788191e+02  +1.455923757121074e+02  -1.0106930145e-02  +1.6635238336e-02  +3.6125467579e+02
-3.328736390486526e+02  +2.524349184655388e+02  +4.0453064209e-02  +2.9739148570e-02  +3.4960664459e+02
-2.128495028481610e+02  +2.993628072431312e+02  -2.4442296780e-02  +1.5195485892e-01  +3.6536379546e+02
-2.237805798099695e+02  +2.409153156597009e+02  -4.7983630026e-02  +1.9373401341e-01  +4.0115139838e+02
-2.235686947118862e+02  +1.717986538490895e+02  -2.4538613562e-02  +5.0972231333e-02  +2.9289943264e+02
-7.165483181222766e+01  +2.808066707757588e+02  +1.5121955270e-01  +6.2824137017e-02  +3.4108948825e+02
-2.198076106883228e+02  +4.832099893338465e+02  -5.4763769012e-03  +5.7989362353e-02  +3.3561023165e+02
-2.526801320006046e+02  +2.335510209375922e+02  +6.4840961328e-02  +1.2699535203e-01  +3.2514658152e+02
-1.503942511275331e+02  +3.474401276923677e+02  +6.2464763517e-02  +7.8406429369e-02  +3.4429247193e+02
-1.561583438655578e+01  +1.612254210370640e+02  +7.0045875336e-02  +3.4708332410e-02  +3.3046936171e+02
-1.243721112532637e+02  +6.733577675144744e+01  +1.0867880129e-01  +1.3034906334e-01  +3.5405560864e+02
-4.521612905685658e+02  +2.208601550505389e+02  -8.2612621300e-03  -2.8988020909e-02  +3.0579465205e+02
-3.234385103350923e+02  +1.740547038370423e+02  -1.0297751955e-01  +5.4403286618e-02  +2.9954586915e+02
-2.039577023553982e+02  +2.235678770512858e+02  +2.5312897843e-02  +9.1839201954e-02  +3.7078217467e+02
-2.964196867094855e+02  -6.494370188047971e+01  -2.1040956323e-02  -5.5117608171e-02  +3.3506820770e+02
-4.062290744180727e+02  -1.435469380686586e+02  +5.0388808877e-02  +7.1309985142e-02  +3.0201463124e+02
-3.203914386511302e+02  +2.131860061452508e+02  -5.8791458544e-02  -6.5978865613e-02  +3.2432300832e+02
-4.548696205793565e+02  +4.441436483245167e+02  -1.9980990205e-02  -9.9634256925e-02  +3.5395563645e+02
-1.676110973362580e+02  -3.410714549321470e+01  +7.5387850980e-03  +1.3344615805e-01  +3.5300494959e+02
-2.534740361621441e+02  +9.131395241491033e+01  -6.5096354212e-02  +3.9733159600e-02  +3.8894980638e+02
+1.315320033873296e+02  +3.246614160357208e+02  -1.7002267584e-02  -1.6630500086e-02  +4.4797434358e+02
-1.652174885996544e+01  -1.644163187217208e+02  +1.3595298872e-01  +6.1589663174e-02  +3.9006280055e+02
+7.002031121751372e+00  +6.622477781336876e+01  +1.7943714669e-01  +2.2208118951e-02  +4.0399732263e+02
+1.466119600581490e+02  -2.288306304747248e+01  -3.4597769792e-02  -1.0358161138e-01  +4.5115854342e+02
-1.324765540835047e+02  -4.062079695808271e+01  -9.1288909020e-02  +1.7416436957e-02  +4.1040745491e+02
-6.323849995333833e+01  +6.622174579534870e+01  +1.5589358421e-01  +8.1321462012e-02  +3.9513950281e+02
+5.678563624715329e+01  +1.131496345729411e+02  +9.9653290806e-02  -8.3655714401e-02  +4.0773891502e+02
+4.585455928534481e+01  +5.470214298951082e+01  +1.2168208448e-01  -9.1753270351e-02  +4.4971459005e+02
+4.606644438342809e+01  -1.441451882110054e+01  +9.1905465614e-02  -8.6616126544e-02  +3.3008963119e+02
+1.979803072830866e+02  +9.459349810556871e+01  +1.9358156314e-02  +2.1515804184e-02  +3.8242813728e+02
+4.982752840699149e+01  +2.969968166636564e+02  +9.5228480076e-03  +4.2203290079e-02  +3.7936866321e+02
+1.695500709470969e+01  +4.733784826740215e+01  +2.3855270626e-01  -8.7197628140e-02  +3.6638958988e+02
+1.192408879677812e+02  +1.612269550221776e+02  +2.1621493576e-03  -1.7055036072e-02  +3.8504076993e+02
+2.540193047087585e+02  -2.498775163312612e+01  -8.6425206024e-02  +4.4133111250e-03  +3.7137494135e+02
+1.452630278420506e+02  -1.188773959187426e+02  +2.4633204635e-02  -1.1117575148e-01  +3.9759278525e+02
-1.825261514732515e+02  +3.464698238034886e+01  -5.5100010424e-02  +1.1065904475e-01  +3.4501038086e+02
-5.380337123977804e+01  -1.215846883314775e+01  +1.0580582829e-01  +1.1211059937e-01  +3.3802150384e+02
+6.567743673991609e+01  +3.735470438109577e+01  +1.2148348613e-01  -1.1298640199e-01  +4.1694917120e+02
-2.678454761417125e+01  -2.511568745506698e+02  +3.2154865272e-02  +7.2852334394e-02  +3.7897102348e+02
-1.365939353227584e+02  -3.297601107388487e+02  +1.9280188642e-02  +5.6637804208e-03  +3.3540596962e+02
-5.075629955581591e+01  +2.697283347506074e+01  +1.6050231604e-01  +6.8002806099e-02  +3.6464703882e+02
-1.852344814840422e+02  +2.579304756543266e+02  +1.2902328859e-01  +1.1612359509e-01  +3.9931764924e+02
+1.020240417590563e+02  -2.203203181634048e+02  +1.0572906664e-01  -6.8885478784e-02  +3.9701447087e+02
+1.616110293317016e+01  -9.489922025527976e+01  +1.4649845052e-01  +3.2654130763e-02  +4.3546837851e+02
-1.480537522472951e+02  -4.890777347574416e+02  -1.1012842273e-02  +7.1053084219e-02  +3.7957702076e+02
-1.245299722655782e+02  -2.584366382223521e+02  -5.2458426415e-02  -2.0458347655e-02  +3.9354364057e+02
+1.507995667081934e+01  -3.475444790831933e+02  +5.6812121447e-02  +5.4228352914e-02  +4.3931464946e+02
-2.640085574708344e+02  -3.652822129938036e+02  -2.5664441413e-03  -2.2039574556e-03  +3.9992556238e+02
-1.947705033406679e+02  -2.584396702403722e+02  +4.1306495564e-02  +2.3733784916e-02  +3.8481269838e+02
-7.474636714017632e+01  -2.115117814627798e+02  +7.1029229287e-03  +5.3959106922e-03  +3.9647861101e+02
-8.567744410198480e+01  -2.699592730462100e+02  -2.0106492223e-02  +2.4080964069e-02  +4.3753429472e+02
-8.546555900390152e+01  -3.390759348568214e+02  +9.0684898251e-03  +1.6443458190e-02  +3.2135196958e+02
+6.644830389575702e+01  -2.300679179301521e+02  +1.3272192666e-01  -4.5162359080e-02  +3.7207584349e+02
-8.170447498033812e+01  -2.766459937206446e+01  +7.2605525304e-02  +1.3899033334e-01  +3.6945957347e+02
-1.145769962926199e+02  -2.773235677683187e+02  -2.7868548681e-02  -7.1458525174e-02  +3.5668613661e+02
-1.229111541954839e+01  -1.634344610135432e+02  +8.8014984991e-02  +2.0535006049e-02  +3.7450327560e+02
+1.224873013214289e+02  -3.496491676688470e+02  +1.0577042638e-01  -1.0702818709e-01  +3.6142163394e+02
+1.373102445472097e+01  -4.435388119544635e+02  -2.4312644040e-02  -6.3885243657e-03  +3.8690314603e+02
-3.140581548605811e+02  -2.900144336553720e+02  +1.0752167774e-02  +3.0749135937e-03  +3.3592282351e+02
-1.853353746271077e+02  -3.368198848688686e+02  +4.3052380135e-03  -3.8122080417e-02  +3.2912513064e+02
-6.585456664741352e+01  -2.873067116546251e+02  +1.0520482666e-02  +7.8555966892e-02  +4.0580604055e+02
-1.583165510015008e+02  -5.758182905863906e+02  -9.0929693538e-03  +3.0620350334e-02  +3.6909729400e+02
-2.681259387100880e+02  -6.544215267745695e+02  -9.0157001312e-02  -1.2945210353e-02  +3.2595106546e+02
-1.822883029431455e+02  -2.976885825606601e+02  +7.1151356377e-03  +3.0220813101e-02  +3.5489492528e+02
-3.167664848713719e+02  -6.673094038139419e+01  -5.8517957637e-03  -1.5378421558e-02  +3.8879610659e+02
-2.950796162827331e+01  -5.449817341991256e+02  -4.7483145067e-02  +5.1596809023e-03  +3.8641060144e+02
-1.153709004541595e+02  -4.195606362910006e+02  +2.4604870496e-03  -5.5395618967e-03  +4.2360763047e+02
+2.352377998171681e+01  +2.306410965350896e+02  +2.5350527494e-03  -7.0519450026e-02  +3.4158952972e+02
+1.631337089181144e+02  +1.415332556742483e+02  -7.2091086806e-02  +9.4633421805e-02  +3.8218644641e+02
-1.159548052235393e+02  +1.237955217636381e+02  +8.5574434866e-03  +1.6429606896e-01  +3.4642545739e+02
-4.671675109337289e+01  +2.306380645170695e+02  +1.6950310407e-01  -1.3708509753e-02  +3.3453434701e+02
+7.330738510711873e+01  +2.775659532946618e+02  +5.6092790271e-02  -2.5959270869e-02  +3.4776570401e+02
+6.237630814531025e+01  +2.191184617112316e+02  -6.3298682676e-02  -9.2599487879e-02  +3.8255171075e+02
+6.258819324339353e+01  +1.500017999006203e+02  +4.1657316116e-02  +5.6135996216e-02  +2.7993267363e+02
+2.145020561430521e+02  +2.590098168272895e+02  +4.8568341638e-03  -1.4739026306e-02  +3.2529103517e+02
+6.634927726695693e+01  +4.614131353853772e+02  -1.3665093677e-03  -5.6036332560e-02  +3.2115850860e+02
+3.347675595467513e+01  +2.117541669891230e+02  +2.2832896908e-02  -9.5465577224e-02  +3.1073746570e+02
+1.357626368277467e+02  +3.256432737438984e+02  +1.0481406123e-02  -3.6211457121e-02  +3.2799887811e+02
+2.705410535687240e+02  +1.394285670885947e+02  -5.1940256882e-02  +6.4760842870e-02  +3.1546550780e+02
+1.617847767020160e+02  +4.553892280297813e+01  -2.9483261811e-02  -7.1765110634e-02  +3.3787885499e+02
-1.660044026132861e+02  +1.990633011020697e+02  +3.4549334808e-02  +1.1358796023e-01  +2.9239460151e+02
-3.728162237981260e+01  +1.522578498885730e+02  +1.7572260358e-01  +4.8117887296e-03  +2.8644134814e+02
+8.219918559988153e+01  +2.017710231028166e+02  +3.9457067122e-02  -3.3524746081e-02  +3.5404425227e+02
-1.026279875420580e+01  -8.674055582894901e+01  +1.6360680392e-01  +5.7183839682e-02  +3.2071604034e+02
-1.200721864627930e+02  -1.653437920171279e+02  -2.6491309237e-02  +2.8531619144e-02  +2.8688787720e+02
-3.423455069585047e+01  +1.913891521967815e+02  +1.0710998705e-01  +4.0313529030e-02  +3.0966171988e+02
-1.687127326240768e+02  +4.223467943760475e+02  +1.6233509913e-01  +6.2516565383e-02  +3.3843449827e+02
+1.185457906190217e+02  -5.590399944168401e+01  +5.8486865939e-02  -1.9846313484e-01  +3.3708937868e+02
+3.268285179313560e+01  +6.951709846644103e+01  +8.3414689878e-02  -5.1200798163e-02  +3.7071471669e+02
+1.396099289363976e+02  -8.910784086084124e+01  +1.3299573918e-02  -1.4735271444e-01  +3.9643975222e+02
-1.394785852052561e+02  -1.068455747714515e+02  -1.2383335854e-02  +7.6010983552e-02  +3.6201517808e+02
-7.024053107508971e+01  -3.032018020064697e-03  +1.0201139076e-01  +3.1609471463e-02  +3.4743502247e+02
+4.978360512540192e+01  +4.692485675957229e+01  +6.8070948146e-02  -1.0211136876e-01  +3.5565072120e+02
+3.885252816359343e+01  -1.152263482385794e+01  +1.8417599022e-01  -4.6873221287e-02  +3.9339790968e+02
+3.906441326167672e+01  -8.063929663446930e+01  +1.8368063197e-01  -3.1310457414e-02  +2.8971276161e+02
+1.909782761613353e+02  +2.836872029219995e+01  -2.2342822796e-02  -7.3577980608e-02  +3.3456334880e+02
+4.282549728524012e+01  +2.307720388502876e+02  +6.1186753056e-02  -6.7585786763e-02  +3.3359473886e+02
+9.952975972958313e+00  -1.888692954596661e+01  +2.2581585132e-01  -3.8000473590e-02  +3.2154940113e+02
+1.122388568460298e+02  +9.500217720880886e+01  -2.0150391278e-02  -4.1256981534e-02  +3.3630698275e+02
+2.470172735870071e+02  -9.121252944649488e+01  +1.4247207351e-02  -7.2000473831e-02  +3.2536658699e+02
+1.382609967202992e+02  -1.851021737321114e+02  +3.4915750640e-02  -1.2506700182e-01  +3.4817715741e+02
-1.895281825950029e+02  -3.157779543301990e+01  -2.8642336533e-02  -7.7742836860e-03  +3.0302219716e+02
-6.080540236152941e+01  -7.838324664651651e+01  +3.9926251755e-02  +8.8557940096e-02  +2.9691765966e+02
+5.867540561816472e+01  -2.887007343227299e+01  +1.6585834766e-01  +5.5077436519e-03  +3.6544480334e+02
-3.378657873592262e+01  -3.173816523640386e+02  +2.0342278050e-02  +1.1196114023e-01  +3.3336333537e+02
-1.435959664445098e+02  -3.959848885522175e+02  +1.1764766206e-01  +7.7667828810e-02  +2.9164759360e+02
-5.775833067756729e+01  -3.925194433830802e+01  +1.2787378826e-01  +1.6811897229e-01  +3.1957121223e+02
-1.922365126057936e+02  +1.917056978409579e+02  -3.1391878067e-02  +1.2496349446e-01  +3.5070375650e+02
+9.502201063730493e+01  -2.865450959767736e+02  +1.5576878047e-01  +3.9557586813e-02  +3.4800347984e+02
+9.159071811418784e+00  -1.611239980686485e+02  +9.5317321560e-02  +1.8161370251e-03  +3.8062127970e+02
-2.790885141416537e+02  -1.773773391061023e+01  +3.7824565273e-02  +6.3209030057e-02  +4.0293301649e+02
-2.098504600114873e+02  +8.910480884282117e+01  -5.0483492423e-02  +3.9471715420e-02  +3.8759657906e+02
-8.982632381099566e+01  +1.360326976204135e+02  +1.3156101298e-01  +1.1153455422e-01  +3.9906393561e+02
-1.007574007728041e+02  +7.758520603698329e+01  +7.6392230632e-02  +1.9652194916e-01  +4.4049968303e+02
-1.005455156747209e+02  +8.468544226371932e+00  +2.4414685734e-02  +1.1647530741e-01  +3.2362471620e+02
+5.136834722493768e+01  +1.174765611530412e+02  +8.2661049286e-02  -1.6427073490e-02  +3.7459999915e+02
-9.678443165115746e+01  +3.198798797111289e+02  +1.0035771523e-01  +3.4372049834e-02  +3.7213508267e+02
-1.296569529634393e+02  +7.022091131487463e+01  +5.8359559184e-02  +9.8437417013e-02  +3.5920654383e+02
-2.737107209036773e+01  +1.841100180696501e+02  +7.8622632746e-02  -2.9604204248e-02  +3.7699030785e+02
+1.074073446506096e+02  -2.104688585653648e+00  +7.9662860667e-02  -1.3944265540e-01  +3.6392034188e+02
-1.348932216098376e+00  -9.599433287127017e+01  +1.2533505593e-01  +1.3363422676e-01  +3.8956231483e+02
-3.291381115314005e+02  +5.753004542782134e+01  +3.3316733041e-02  +9.4260985547e-03  +3.3831987940e+02
-2.004153312979270e+02  +1.072459421432472e+01  -5.6122485803e-02  +3.3538093417e-02  +3.3147701093e+02
-8.093452331823286e+01  +6.023776742856825e+01  +8.4905617947e-02  +1.9848878832e-01  +4.0862650319e+02
-1.733965076723202e+02  -2.282738115031973e+02  -7.6748700377e-02  +4.8830766245e-02  +3.7178186887e+02
-2.832058953809074e+02  -3.068770476913762e+02  +5.5010670538e-02  +7.7170792150e-02  +3.2798632779e+02
-1.973682596139649e+02  +4.985589652253321e+01  -6.2921950989e-02  +8.9175094778e-02  +3.5735837015e+02
-3.318464415421912e+02  +2.808135387017991e+02  -1.6760714597e-02  -2.4558324249e-02  +3.9156881137e+02
-4.458791829909265e+01  -1.974372551159323e+02  +1.0608911399e-01  +7.5519686776e-02  +3.8909935512e+02
-1.304508571249788e+02  -7.201615720780728e+01  -1.5219377703e-02  +1.5845472684e-01  +4.2644743227e+02
+6.923805413016642e+01  +1.068425427534314e+02  +2.6931671866e-02  -1.5155882108e-01  +3.5326908943e+02
+1.892621903306580e+02  +1.537704315310237e+02  +1.4025225731e-02  +2.5079725706e-02  +3.5975828596e+02
+1.783311133688495e+02  +9.532293994759353e+01  -3.3289454508e-02  -1.5564702023e-03  +3.9868569057e+02
+1.785429984669328e+02  +2.620627813698216e+01  -1.2040284604e-01  -9.0525611165e-02  +2.9423505619e+02
+3.304568613665914e+02  +1.352142950636514e+02  +1.5748283151e-02  -3.2009864005e-02  +3.3907734129e+02
+1.823040824904962e+02  +3.376176136217391e+02  -9.9822516034e-03  -7.8299448851e-03  +3.3921375662e+02
+1.494315611782144e+02  +8.795864522548486e+01  -7.9009896878e-02  -1.6288915349e-02  +3.2655364750e+02
+2.517174420512860e+02  +2.018477519802603e+02  +3.6020279579e-02  +5.8924875828e-02  +3.4048964119e+02
+3.864958587922633e+02  +1.563304532495658e+01  +5.7167227122e-02  +2.7580630109e-03  +3.3006609933e+02
+2.777395819255553e+02  -7.825659896065994e+01  -3.4484028646e-02  -2.0338177861e-02  +3.5310213128e+02
-5.004959738974679e+01  +7.526777933843157e+01  +1.5847847559e-01  -6.8189195292e-02  +3.0789181911e+02
+7.867318284372671e+01  +2.846232812493496e+01  +2.9510285634e-02  -1.4152503889e-01  +3.0171110505e+02
+1.981539908234208e+02  +7.797550133917848e+01  +5.6989162225e-02  +6.4656530110e-02  +3.7082120006e+02
+1.056920064693335e+02  -2.105360775925871e+02  +4.4340988157e-02  -1.4001704051e-01  +3.3905536434e+02
-4.117381239253668e+00  -2.891393137807660e+02  +9.8178708984e-02  -1.0746730792e-02  +2.9441804932e+02
+8.172025452768882e+01  +6.759363043314345e+01  -4.1106827727e-02  -6.3217442433e-02  +3.2425171860e+02
-5.275792740053750e+01  +2.985512726124094e+02  +1.4265078586e-02  -3.3969451530e-02  +3.5632875787e+02
+2.345005958425610e+02  -1.796995212053221e+02  -5.6584239510e-03  -1.5737266735e-02  +3.5314354457e+02
+1.486376570166749e+02  -5.427842329719705e+01  -5.3171985480e-02  -1.1847388765e-01  +3.8553166243e+02
+1.200241362004916e+02  +4.692788877759236e+01  -1.2715352566e-02  -7.8715026954e-02  +3.4899489972e+02
+1.090930592386831e+02  -1.151960280583788e+01  +4.1049136544e-02  -9.6021436078e-02  +3.8548200259e+02
+1.093049443367664e+02  -8.063626461644924e+01  +1.5691733158e-01  -1.1858131233e-01  +2.8341606814e+02
+2.612188072364249e+02  +2.837175231022002e+01  +6.9084483441e-03  +1.2204948740e-02  +3.2781875878e+02
+1.130660283603298e+02  +2.307750708683077e+02  +1.0644242843e-02  -4.3567860185e-02  +3.2603811250e+02
+8.019350704804802e+01  -1.888389752794654e+01  +1.2208361313e-01  -1.0665716291e-01  +3.1457192213e+02
+1.824793879211196e+02  +9.500520922682892e+01  +3.9222936800e-02  -7.0812259429e-02  +3.2979108902e+02
+3.172578046620968e+02  -9.120949742847482e+01  -7.4960926750e-02  +9.4643221944e-02  +3.1857708515e+02
+2.085015277953889e+02  -1.850991417140913e+02  +8.4301652888e-03  -1.1073083930e-01  +3.4098908568e+02
-1.192876515199132e+02  -3.157476341499984e+01  +1.1998716915e-02  +9.9059011232e-02  +2.9633245927e+02
+9.435128713560292e+00  -7.838021462849645e+01  +2.0971799386e-01  +8.0342613802e-05  +2.9034627519e+02
+1.289159366932544e+02  -2.886704141425292e+01  -2.8751815333e-02  -1.3531062764e-01  +3.5774604181e+02
+3.645395233916709e+01  -3.173786203460185e+02  +4.3036698882e-02  +1.1895209729e-02  +3.2575471679e+02
-7.335543536942008e+01  -3.959818565341974e+02  -1.2133678463e-02  -1.0458054448e-02  +2.8663422604e+02
+1.248220039752241e+01  -3.924891232028796e+01  +1.6244855700e-01  +4.8430807348e-02  +3.1285454112e+02
-1.219959815307039e+02  +1.917087298589780e+02  +1.4791722045e-01  +9.0824282556e-02  +3.4296925987e+02
+1.652625417123946e+02  -2.865420639587535e+02  +5.5146752191e-02  -1.4899392810e-01  +3.4065718243e+02
+7.939960288650849e+01  -1.611209660506285e+02  +1.3077184928e-01  -5.6895727851e-02  +3.7311556266e+02
-1.093107696180849e+01  -5.844749158343024e+01  +1.2439969114e-01  +3.2276663815e-02  +4.0196310154e+02
-1.071919186372520e+01  -1.275641533940416e+02  +1.5563839752e-01  +8.9722059138e-02  +2.9278024624e+02
+1.411946710359333e+02  -1.855613646737234e+01  +3.0411499961e-02  -1.0146972652e-01  +3.4176041678e+02
-6.958107840161802e+00  +1.838471820907153e+02  +1.4148614635e-01  -6.6496397040e-02  +3.3500306820e+02
-3.983062915244361e+01  -6.581178630553890e+01  +1.3673635162e-01  +8.7025485824e-02  +3.2503143510e+02
+6.245525172062793e+01  +4.807732044923657e+01  +1.4620042130e-01  -1.2871493800e-01  +3.4537189676e+02
+1.972336684616052e+02  -1.381373862060672e+02  +2.8357173990e-02  -1.1767234412e-01  +3.3076845920e+02
+8.847739159489728e+01  -2.320270304916837e+02  +5.7744129066e-02  -8.3650388884e-02  +3.5449453670e+02
-2.393117877204048e+02  -7.850265219259219e+01  -4.5734661569e-02  -8.0270046368e-02  +3.0551063160e+02
-1.105890074869313e+02  -1.253081034060888e+02  -2.1876511511e-02  +4.6423681832e-02  +2.9924255120e+02
+8.891800492762798e+00  -7.579493019184528e+01  +1.2127104865e-01  +3.3699468736e-03  +3.7100628954e+02
-8.357018386132454e+01  -3.643065091236109e+02  +3.6754281328e-02  +2.1501951148e-02  +3.3437360849e+02
-1.933795715699117e+02  -4.429097453117897e+02  -3.0449856622e-02  +3.4903150445e-02  +3.0392874270e+02
-1.075419358029692e+02  -8.617680109788031e+01  +1.7115226964e-02  +4.0544919885e-02  +3.2454288884e+02
-2.420201177311955e+02  +1.447808410813856e+02  -1.7171356177e-02  +8.0818855248e-02  +3.5363926838e+02
+4.523840551190301e+01  -3.334699527363458e+02  +4.8394745736e-02  +2.9302655791e-02  +3.5319516193e+02
-4.062453331398314e+01  -2.080488548282208e+02  +2.9561301844e-02  +1.2011652152e-01  +3.8997004756e+02
+2.118850980832860e-01  -6.911666181061136e+01  +2.4388760547e-01  +4.5154013879e-02  +3.2279166084e+02
+1.521257479977418e+02  +3.989135511605789e+01  -1.8694824713e-02  -7.9752578270e-02  +3.7556204238e+02
+3.972969121646685e+00  +2.422946736741456e+02  +4.8275158463e-02  -1.1137096765e-01  +3.7005764349e+02
-2.889955219063512e+01  -7.364294722108667e+00  +1.6891269850e-01  +4.6917051831e-02  +3.5832262080e+02
+7.338632868243641e+01  +1.065248120326668e+02  +6.2853014685e-02  -1.2540718865e-01  +3.7892096103e+02
+2.081647454234137e+02  -7.968989462263694e+01  -2.1565615274e-02  -8.8177511810e-02  +3.6401502462e+02
+9.940846855670577e+01  -1.735795389082535e+02  +1.1677672938e-01  -1.0515887632e-01  +3.8994612698e+02
-2.283807107585963e+02  -2.005516060916196e+01  -2.8595874501e-02  +4.7541504884e-02  +3.3706940090e+02
-9.965793052512285e+01  -6.686061182265857e+01  +6.7690925808e-02  +8.0874981539e-02  +3.3019204681e+02
+1.982287745457128e+01  -1.734743860841505e+01  +2.3436790688e-01  +1.4441108969e-02  +4.0846645883e+02
-7.263910689951605e+01  -3.058590175401806e+02  -1.4240829361e-02  -5.1721673031e-02  +3.6949686347e+02
-1.824484946081032e+02  -3.844622537283595e+02  +5.3768131102e-03  -7.0930129374e-02  +3.3198758966e+02
-9.661085884116072e+01  -2.772930951445008e+01  -3.3512971873e-02  +1.6379139689e-01  +3.5727548805e+02
-2.310890407693871e+02  +2.032283326648158e+02  +3.2226156832e-02  +6.9538374726e-02  +3.9015091658e+02
+5.616948247371150e+01  -2.750224611529156e+02  +1.1420411641e-01  +2.3651814086e-02  +3.8889201104e+02
-2.969345635217465e+01  -1.496013632447906e+02  +6.2019437449e-02  +4.4314483925e-02  +4.2815304041e+02
+1.519138628996585e+02  +1.090080169266693e+02  -5.0278066249e-03  -6.8118623261e-02  +2.7449251184e+02
+3.761084023563399e+00  +3.114113354847569e+02  +8.6294053579e-02  -3.2661912723e-02  +2.7210125908e+02
-2.911143728871841e+01  +6.175236708850269e+01  +1.3002061304e-01  +1.1250361104e-01  +2.6286438900e+02
+7.317444358435313e+01  +1.756414738432782e+02  -6.8707146984e-02  +4.6570646483e-03  +2.7642966230e+02
+2.079528603253304e+02  -1.057323281202558e+01  -3.2944062329e-02  -2.2128932845e-02  +2.6650488466e+02
+9.919658345862248e+01  -1.044628770976421e+02  +1.4356074308e-01  -9.4135834267e-02  +2.8533739187e+02
-2.285925958566796e+02  +4.906150120144940e+01  -7.8086323310e-02  +9.6578497689e-02  +2.4749903308e+02
-9.986981562320614e+01  +2.256049987952792e+00  +8.3998724021e-03  +1.9898120868e-01  +2.4248159777e+02
+1.961099235648800e+01  +5.176922320219632e+01  +1.5921863501e-01  -2.5943027534e-02  +2.9919254428e+02
-7.285099199759934e+01  -2.367423557295693e+02  +1.0615310213e-01  +5.1902078397e-02  +2.7180259197e+02
-1.826603797061865e+02  -3.153455919177482e+02  +3.3699430883e-02  +5.2592689137e-02  +2.4094507189e+02
-9.682274393924401e+01  +4.138735229616128e+01  +2.0171971701e-02  +1.5477423350e-01  +2.6166545845e+02
-2.313009258674703e+02  +2.723449944754272e+02  -2.9994680711e-02  +1.7156223092e-01  +2.8645917404e+02
+5.595759737562821e+01  -2.059057993423042e+02  +1.2439694566e-01  -1.5306453865e-02  +2.8488437246e+02
-2.990534145025794e+01  -8.048470143417921e+01  +1.6811985485e-01  +6.4815825278e-02  +3.1260207697e+02
-1.481527788760951e+02  +2.024033185580877e+02  +2.4521446661e-02  +1.2403120226e-01  +3.1470240938e+02
-1.810253001883769e+02  -4.725564983816656e+01  -4.5521372745e-02  +9.0958341152e-02  +3.0470643921e+02
-7.873941931530541e+01  +6.663345691660891e+01  +1.7412517877e-01  +1.8083174071e-01  +3.2218109603e+02
+5.603899742567188e+01  -1.195812497386948e+02  +1.9215941990e-01  -6.0550236442e-05  +3.0953263482e+02
-5.271727944103606e+01  -2.134708940243113e+02  +9.4109768210e-02  +2.7123986722e-02  +3.3157857968e+02
-3.805064587563381e+02  -5.994651572521985e+01  -6.7404611449e-02  -7.1634234207e-03  +2.8663941832e+02
-2.517836785228647e+02  -1.067519669387165e+02  -8.5357624055e-02  +2.4459831106e-02  +2.8079189863e+02
-1.323028705431705e+02  -5.723879372447294e+01  +4.9950066744e-02  +1.3767816943e-01  +3.4733485591e+02
-2.247648548972579e+02  -3.457503726562385e+02  +3.4758722196e-04  +1.0031104086e-02  +3.1422855144e+02
-3.345742426058450e+02  -4.243536088444174e+02  -5.0474242527e-03  -5.8662444254e-02  +2.8224199527e+02
-2.487366068389026e+02  -6.762066463050797e+01  -1.7780420175e-02  -4.7396419753e-03  +3.0380434319e+02
-3.832147887671289e+02  +1.633369775487579e+02  -1.9852195978e-02  +2.0273364492e-02  +3.3177880173e+02
-9.595626552403033e+01  -3.149138162689735e+02  -6.6858742339e-02  -3.1832612067e-02  +3.3069074161e+02
-1.818192043499165e+02  -1.894927183608485e+02  +4.2643207234e-02  -1.5981961185e-02  +3.6404798309e+02
-3.287252131228180e+01  -2.496589683962542e+02  +1.0564247794e-01  +1.4363778626e-02  +3.0201271537e+02
+6.941335956078973e+01  -1.357698616414788e+02  +1.2287765801e-01  -4.4133474288e-02  +3.1658140354e+02
+2.041917763017670e+02  -3.219845682967825e+02  -7.5107744784e-02  -1.5974977867e-01  +3.0584310406e+02
+9.543549943505909e+01  -4.158742125823990e+02  +7.1962813656e-02  +4.3855763150e-02  +3.2735503551e+02
-2.323536798802430e+02  -2.623498342833075e+02  -8.4490035028e-02  -3.2255082460e-02  +2.8450771010e+02
-1.036308996467695e+02  -3.091552854968041e+02  +2.3951917768e-03  -1.1376674526e-03  +2.7876130103e+02
+1.584990833292460e+01  -2.596421122825606e+02  +5.8347980162e-02  +2.7753832495e-02  +3.4345037867e+02
-7.661207602116274e+01  -5.481536912143262e+02  +3.8364140737e-02  +4.5731030390e-02  +3.1276956267e+02
-1.864214637297499e+02  -6.267569274025051e+02  +1.4254430622e-02  -1.7653907512e-02  +2.7511823699e+02
-1.005838279628074e+02  -2.700239831885957e+02  +6.8253643134e-04  +5.2195266138e-02  +3.0035190800e+02
-2.350620098910337e+02  -3.906634100932973e+01  -7.6259518162e-02  -5.5555336000e-02  +3.2928314808e+02
+5.219651335206481e+01  -5.173171348270612e+02  -3.6647305751e-02  +1.0357602519e-02  +3.2704526192e+02
-3.366642547382133e+01  -3.918960369189361e+02  +1.2114035415e-02  -5.0520758843e-02  +3.5817766736e+02
+1.022858808730715e+02  +1.138891067547755e+02  -3.9408141438e-02  -9.0153647950e-02  +3.0686931498e+02
+2.370642976140488e+02  -7.232559990052827e+01  -2.7432139461e-02  -4.4890908148e-02  +2.9582868325e+02
+1.283080207473409e+02  -1.662152441861448e+02  +1.0759353989e-01  -1.8333664744e-01  +3.1673704697e+02
-1.994811585679612e+02  -1.269086588705329e+01  -6.7457144909e-02  +5.6368057276e-02  +2.7471428046e+02
-7.075837833448773e+01  -5.949631710054990e+01  +1.1376187603e-01  +3.8955112430e-02  +2.6914433946e+02
+4.872242964520640e+01  -9.983143886306379e+00  +2.0453867704e-01  -1.4153489346e-01  +3.3210958045e+02
-4.373955470888093e+01  -2.984947228180720e+02  +2.0067830811e-02  +2.0356902686e-01  +3.0167849365e+02
-1.535489424174681e+02  -3.770979590062508e+02  +3.0134069875e-02  +4.0890888600e-02  +2.6750728606e+02
-6.771130665052560e+01  -2.036501479234141e+01  +1.1332159328e-01  +7.9379372274e-02  +2.9045454948e+02
-2.021894885787519e+02  +2.105926273869245e+02  -7.7750001351e-03  +6.7910874622e-02  +3.1795892628e+02
+8.506903466434662e+01  -2.676581664308069e+02  +1.2564305553e-01  -9.2906404841e-02  +3.1622648211e+02
-7.939041615395297e-01  -1.422370685226819e+02  +7.6670816381e-02  +4.2679971508e-02  +3.4701868221e+02
+1.347784167409773e+02  -1.862147066553038e+02  -1.9243397946e-02  -6.4053194385e-02  +3.1203217575e+02
+2.602213987426936e+01  -2.801043509409203e+02  +9.0373955024e-02  +1.8499465868e-02  +3.3434220492e+02
-3.017670394410328e+02  -1.265799726418288e+02  +3.0118611224e-02  +3.8210696260e-02  +2.8854637304e+02
-1.730442592075593e+02  -1.733854238553254e+02  +4.8101461738e-02  -1.3257324728e-02  +2.8264169664e+02
-5.356345122786513e+01  -1.238722506410818e+02  +1.1673629861e-01  +8.7128135031e-02  +3.5005862277e+02
-1.460254355819525e+02  -4.123838295728474e+02  -5.8441051411e-02  +1.3838081293e-02  +3.1604047635e+02
-2.558348232905396e+02  -4.909870657610263e+02  -1.1817848052e-02  +1.6744350305e-02  +2.8571421389e+02
-1.699971875235971e+02  -1.342541215471169e+02  -3.1235649616e-03  +6.0134448710e-02  +3.0620414794e+02
-3.044753694518234e+02  +9.670352063214904e+01  -6.2972318001e-02  -3.4607207797e-02  +3.3399505802e+02
-1.721684620872492e+01  -3.815472731855824e+02  -8.3586982436e-03  +3.4641366411e-02  +3.3326722267e+02
-1.030797850346111e+02  -2.561261752774574e+02  +3.4144636181e-02  -3.1797331089e-02  +3.6747361003e+02
-1.087562768667079e+02  -9.388964428561653e+01  +2.6543050757e-02  +1.4540346169e-01  +3.2156000782e+02
-4.365454561820101e+02  +5.963473401347498e+01  +7.6954676290e-03  -6.8966992836e-02  +2.7839950746e+02
-3.078226759485365e+02  +1.282928279997837e+01  +3.1008037750e-02  +7.6023225936e-02  +2.7273600826e+02
-1.883418679688424e+02  +6.234245601422190e+01  -1.3701999877e-01  +1.1878868077e-01  +3.3698972579e+02
-2.808038523229297e+02  -2.261691229175437e+02  -1.5917081897e-02  -2.6618657728e-03  +3.0543863385e+02
-3.906132400315169e+02  -3.047723591057226e+02  -5.0019230215e-02  -5.3156677996e-02  +2.7273695925e+02
-3.047756042645744e+02  +5.196058510818686e+01  +3.4768951814e-02  +2.1950840482e-02  +2.9474058148e+02
-4.392537861928008e+02  +2.829182272874528e+02  +2.3202600627e-02  -3.4529005638e-02  +3.2223337978e+02
-1.519952629497022e+02  -1.953325665302787e+02  +5.6040035604e-02  -8.9542849601e-03  +3.2085599587e+02
-2.378582017755884e+02  -6.991146862215363e+01  +1.4686046712e-02  +6.0281775225e-02  +3.5270692110e+02
-3.277891793153021e+02  +1.535243782990915e+02  -6.9695268149e-02  -6.6079328571e-02  +2.9803848390e+02
-1.990663990818286e+02  +1.067189270855949e+02  +2.7187955068e-02  +2.3195526210e-04  +2.9197013964e+02
-7.958559110213449e+01  +1.562321002998384e+02  +8.8662465373e-02  +2.3897847898e-02  +3.6088309464e+02
-1.720475754562218e+02  -1.322794786319271e+02  +1.2475755773e-02  +5.9933966738e-02  +3.2690326558e+02
-2.818569631648090e+02  -2.108827148201061e+02  -2.7310159105e-02  -6.2882781092e-02  +2.9244464314e+02
-1.960193273978665e+02  +1.458502293938034e+02  -1.1755907730e-01  +1.0040585780e-01  +3.1564350302e+02
-3.304975093260928e+02  +3.768078715730693e+02  -1.1886573661e-01  +5.0309661152e-02  +3.4496717666e+02
-4.323898608299427e+01  -1.014429222446621e+02  +8.0989599512e-02  +4.2975096016e-02  +3.4360052438e+02
-1.291019249088804e+02  +2.397817566346289e+01  +1.8276730901e-02  +1.0590100649e-01  +3.7788247745e+02
+1.287227802334735e+02  -4.680545121349661e+01  +4.4005415366e-02  -9.6106414610e-02  +2.5346929324e+02
+2.482035882131676e+02  +2.707722000746912e+00  -7.1619855708e-02  -5.4215603967e-02  +3.1257815639e+02
+1.557416038590803e+02  -2.858038569310187e+02  +1.8902313022e-02  -2.2196261808e-01  +2.8422069091e+02
+4.593221615049312e+01  -3.644070931191976e+02  -5.6141094938e-02  +3.8735917121e-02  +2.5122689508e+02
+1.317698519174356e+02  -7.674148905288121e+00  +7.0393483544e-02  -8.1104792313e-02  +2.7336528749e+02
-2.708330010790718e+00  +2.232834932739778e+02  +5.3729686952e-02  -4.3665408614e-02  +2.9942754349e+02
+2.845501932323078e+02  -2.549673005437537e+02  -3.9708337830e-02  -1.0188987539e-01  +2.9763647100e+02
+1.986872544064217e+02  -1.295462026356286e+02  -3.1307958571e-02  -1.2365305521e-01  +3.2636189413e+02
+1.194808079796941e+02  +4.951317321424352e+01  -6.3588925335e-02  -6.3431427067e-02  +3.0622447279e+02
+2.701882362560679e+01  -2.389984057175220e+02  +1.1335943758e-01  +7.5745898724e-02  +2.7848409719e+02
-8.279056408298038e+01  -3.176016419057009e+02  -1.5010469114e-03  +3.4367802013e-02  +2.4604177970e+02
+3.047071683962120e+00  +3.913130230820849e+01  +1.5761660555e-01  -4.0473119012e-02  +2.6780756361e+02
-1.314311102442642e+02  +2.700889444874744e+02  +1.1664618878e-01  +1.3319958839e-01  +2.9336516897e+02
+1.558274129988343e+02  -2.081618493302570e+02  +3.4009274735e-03  -5.3990615581e-02  +2.9158749366e+02
+6.996447417294820e+01  -8.274075142213201e+01  +1.3944070236e-01  +5.0601772776e-02  +3.1969241168e+02
-9.246198435408733e+01  -2.885115789317656e+02  +1.2016238442e-02  +1.3212000299e-02  +3.4301396345e+02
-2.022713720626745e+02  -3.671148151199445e+02  +1.3563229333e-02  -1.5932669252e-02  +3.0577920016e+02
-1.164337362957320e+02  -1.038187090603503e+01  -2.7379215828e-02  +1.2374166333e-01  +3.3082064577e+02
-2.509119182239583e+02  +2.205757712732309e+02  +6.7475289484e-03  -4.9453693505e-04  +3.6179097991e+02
+3.634660501914021e+01  -2.576750225445006e+02  +1.0497220357e-01  -3.9179084352e-02  +3.6014284780e+02
-4.951633380674593e+01  -1.322539246363755e+02  +4.8325395240e-02  +6.0789326102e-02  +3.9573035362e+02
-1.098093877085872e+02  -7.860323618817890e+01  -4.5838626313e-02  +1.1763688517e-01  +2.7449327541e+02
-2.397175194164467e+01  +2.781297080257306e+02  +9.1403524327e-02  +3.6012438182e-02  +2.9996642987e+02
-1.584499338698710e+02  +5.090873502049965e+02  +8.2328142334e-02  +1.2840493333e-02  +3.2894903741e+02
+1.288085893732276e+02  +3.083655638726501e+01  +3.3727977268e-02  -1.1793733139e-01  +3.2663330872e+02
+4.294565054734140e+01  +1.562576542953900e+02  +1.0946504147e-01  -2.0189174092e-02  +3.5759761760e+02
+8.583763576694250e+01  +3.567329442139094e+02  -3.2552762196e-02  -4.4292296879e-02  +2.6751382500e+02
-4.864054616128384e+01  +5.876905863931754e+02  +2.6437093185e-02  -1.8646342257e-02  +2.9081903636e+02
+2.386179770818147e+02  +1.094397925754439e+02  +2.8900235070e-02  +4.1341710044e-02  +2.9107140334e+02
+1.527550382559286e+02  +2.348608904835689e+02  +2.7573475275e-02  +2.5860494094e-02  +3.2236626880e+02
-1.344781819282263e+02  +2.309576421792659e+02  +1.8489398422e-01  -2.6508753271e-02  +3.1640494935e+02
+1.527803413148722e+02  -2.472931516384655e+02  +6.8044230160e-02  -1.2579806284e-01  +3.1498529141e+02
+6.691740248898607e+01  -1.218720537303405e+02  +1.7197571608e-01  -5.6128619052e-02  +3.4614564352e+02
+2.872585232430986e+02  -4.782507938177314e+02  +3.6356910462e-02  -2.8977217981e-02  +3.4449642853e+02
+2.013955844172124e+02  -3.528296959096064e+02  +6.8940743407e-02  -1.5351422177e-01  +3.7776236088e+02
-8.586293882588615e+01  +1.254210979081250e+02  +1.5897966674e-01  +1.0184098162e-01  +3.7675661365e+02
-1.336744950959515e+02  +2.480426314823193e+02  +1.1663079924e-01  +1.2419294100e-01  +3.8844443380e+02
+3.074369383781345e+01  +3.611093613888149e+02  +4.6764174448e-02  -7.9112583260e-02  +4.3575030260e+02
+9.726367916017713e+01  +1.001393537107092e+02  +3.0865695344e-02  -6.9452033336e-02  +2.5630418043e+02
+1.047631870398926e+02  +2.425973146577344e+02  -3.9057460545e-02  -5.5031904698e-02  +3.5088940130e+02
-4.458819228927999e+01  +2.163087105282046e+02  +1.4603533202e-01  +2.3181577609e-02  +3.6521575997e+02
+9.131497413045213e+01  +6.031228802533298e+01  +9.1534739956e-02  -1.1715508636e-01  +2.9547030493e+02
+3.744548957778427e+01  +2.488590021870680e+02  +4.9894070686e-02  -2.4540347353e-03  +3.9141154362e+02
-1.306828689523001e+02  -1.719118952169257e+01  -7.1759989978e-02  +5.9632242277e-02  +3.9312425991e+02
+6.530196074158800e+01  +1.391124184134637e+02  +5.9959647734e-02  -6.5626417697e-02  +3.7324646640e+02
+1.933981370570972e+02  +1.533589868030636e+02  -1.3845424721e-01  -4.2088287634e-02  +4.0058984091e+02
-2.266767274563188e+02  +9.842319185850759e+01  -6.5824828281e-02  +3.8874287129e-02  +3.8076045777e+02
+7.262362749582944e+01  +2.704611049287523e+02  +1.9335752719e-02  -2.2905382376e-04  +3.0622248751e+02
+4.055362200031513e+01  +1.076930339871544e+02  +3.9607511868e-02  -1.2484269362e-01  +3.4621686382e+02
+3.439583442495959e+02  -8.394174450667786e+01  +1.7159920815e-02  -7.5063486881e-02  +3.5649756247e+02
+7.440644786243291e+01  +1.023508832900859e+02  +8.0022150142e-02  -1.1587709643e-01  +4.0300891539e+02
+2.059779333075865e+02  +4.269736073966669e+02  +1.1597477945e-02  +1.2539744527e-02  +3.9263624121e+02
+5.785422955563861e+01  -6.206059202375074e+01  +1.3586812915e-01  -7.3172283180e-02  +3.4098529559e+02
+8.142057370870572e+01  +1.685736081795249e+02  +8.8582966542e-02  -5.8672311936e-02  +3.5436976929e+02
+2.209882502445415e+02  +7.942462987520830e+01  -5.5878815388e-02  +6.7941261491e-02  +3.9533592089e+02
-5.805470843846749e+01  +6.176910267784955e+01  +2.9772289254e-02  +2.5737973246e-01  +3.6052360568e+02
+1.119189756804231e+01  +1.685912674815764e+02  +4.3800767379e-02  +3.2995889329e-02  +3.4647320136e+02
+1.312048234971284e+02  +2.154838073937006e+02  -3.5009170653e-02  +8.8571014886e-03  +3.5583009084e+02
+1.202641191494518e+02  +1.570395267929413e+02  -6.2740706024e-02  -9.0269835636e-04  +3.9315489991e+02
+1.204621151458845e+02  +8.792279241420283e+01  +1.2626656339e-01  -4.3401536113e-02  +2.8919288120e+02
+2.723725916513886e+02  +1.968860740409268e+02  +6.6395848170e-02  +3.5225539927e-02  +3.3433704040e+02
+1.242826321481654e+02  +3.993330704382234e+02  -1.0060580038e-02  -4.6331487769e-02  +3.3267302603e+02
+9.136809544492075e+01  +1.496837439083615e+02  +1.2505117200e-02  -6.8404556416e-02  +3.2090322617e+02
+1.936583927861826e+02  +2.635427385223276e+02  +3.0474164309e-02  +2.4915155217e-02  +3.3635871117e+02
+3.283760654708882e+02  +7.728830310358251e+01  +2.0336535806e-02  +2.2334256160e-02  +3.2473546131e+02
+2.196199191567392e+02  -1.656931895153572e+01  +3.5024221056e-03  -3.4246863953e-02  +3.4782269413e+02
-1.080799711748901e+02  +1.370516349718315e+02  +9.5687632130e-02  +1.5649017689e-01  +3.0233108260e+02
+2.060982848402900e+01  +9.020826174791195e+01  +1.4082521142e-01  -8.8140081364e-02  +2.9613019640e+02
+1.400800751991599e+02  +1.396862464501585e+02  +2.4532206557e-02  -1.3190498264e-02  +3.6493208661e+02
+4.757542369453247e+01  -1.487981366847909e+02  +1.3113853472e-01  -2.3776686117e-02  +3.3243366752e+02
+2.366407935390703e+01  +1.293386725047027e+02  +1.0836832112e-01  +4.0626552967e-03  +3.1912897999e+02
-1.107434578025454e+02  +3.603359595951100e+02  +1.3077104407e-01  +1.4061593385e-01  +3.4980713043e+02
+1.763678797122168e+02  -1.179995188002325e+02  -2.2576700061e-02  -1.5272080219e-01  +3.4755779071e+02
+9.054581467596759e+01  +7.446888364455653e+00  +8.9298848163e-02  -1.5094515305e-01  +3.8053921671e+02
+1.644181889337649e+02  +1.130667299064956e+02  -3.5415107482e-02  -1.2741846490e-02  +4.8070901137e+02
+2.309381742561286e+02  -1.479032777716101e+02  -9.8924868086e-02  -9.7583029663e-02  +2.8504876224e+02
+2.384376821358440e+02  -5.445316824584893e+00  -3.7566739080e-02  -8.5182227411e-02  +3.8809412157e+02
+8.908630280667148e+01  -3.173392095411472e+01  +1.3470861488e-01  -1.4723506620e-01  +4.0059708789e+02
+2.249894692264036e+02  -1.877303434569863e+02  -1.2055637719e-01  -6.8921088418e-02  +3.2151863619e+02
+1.711199846737358e+02  +8.163707047487208e-01  -1.3508770605e-02  -9.1326450238e-02  +4.2931154338e+02
+2.991626143651331e+00  -2.652338210040119e+02  +1.7780892114e-02  +2.3401967292e-02  +4.3237247518e+02
+1.989764558375395e+02  -1.089302130688556e+02  -1.7063273176e-02  -1.2466460605e-01  +4.1430339959e+02
+3.270726321530486e+02  -9.468364467925574e+01  -1.4116804492e-02  -1.3752317349e-02  +4.4167317975e+02
-9.300223236036734e+01  -1.496194396238117e+02  +6.1223019789e-02  +6.0005054479e-02  +4.1884679648e+02
+2.062981225917809e+02  +2.241847344643301e+01  -9.2966605171e-02  +4.4172403576e-03  +3.3502083856e+02
+1.742281170962666e+02  -1.403495974951649e+02  +3.4929411008e-02  -1.3974109873e-01  +3.8443353706e+02
+4.776328393455474e+02  -3.319843759889972e+02  +4.9538448165e-02  +2.2361521158e-02  +3.9527765353e+02
+2.080809429583844e+02  -1.456917481922334e+02  +7.0732323148e-03  -8.1005500188e-02  +4.4390526277e+02
+3.396524284035380e+02  +1.789309759143476e+02  +7.4414128532e-04  -2.7304215071e-02  +4.3213842001e+02
+1.915287246515901e+02  -3.101032235060700e+02  +1.8982279816e-02  -1.0337923406e-01  +3.7703509473e+02
+2.150950688046572e+02  -7.946902330279440e+01  -7.8950589933e-02  -8.8908050495e-02  +3.8871412689e+02
+3.546627453404930e+02  -1.686180016071110e+02  -3.2610243536e-02  -1.0099245771e-02  +4.3495063609e+02
+7.561978665748398e+01  -1.862735288044698e+02  +1.0839952873e-01  +2.8311033119e-02  +3.9441095942e+02
+1.448663926639938e+02  -7.945136400074293e+01  +5.8770221716e-02  -3.5885315427e-02  +3.8083512108e+02
+2.648793185930799e+02  -3.255882408861868e+01  -3.9791612622e-02  +4.9478083952e-03  +3.9574752701e+02
+2.539386142454033e+02  -9.100310468937803e+01  -1.9518975865e-02  -3.4283381511e-02  +4.3541759413e+02
+2.541366102418359e+02  -1.601198390681165e+02  -5.6310870939e-02  -7.2803213533e-02  +3.1872417659e+02
+4.060470867473400e+02  -5.115655744139247e+01  -7.2556253375e-03  +1.6925033844e-02  +3.7023544434e+02
+2.579571272441168e+02  +1.512904389559041e+02  +2.2204332817e-02  +9.6941693532e-02  +3.6562334000e+02
+2.250425905408722e+02  -9.835888757395782e+01  -1.7819260795e-02  -7.4920758064e-02  +3.5370960016e+02
+3.273328878821341e+02  +1.550010704000832e+01  +9.2534834377e-02  +4.0278023494e-02  +3.7335274153e+02
+4.620505605668396e+02  -1.707543283787368e+02  +1.2570084062e-03  +6.0292206344e-02  +3.5883653148e+02
+3.532944142526907e+02  -2.646119504338550e+02  -8.1926550270e-02  -3.4442258471e-02  +3.8460590962e+02
+2.559452392106139e+01  -1.109909965104878e+02  +2.0357874480e-01  +6.2993881089e-02  +3.3285785173e+02
+1.542843235799805e+02  -1.578343697344073e+02  +4.3435761536e-02  -9.5434424692e-02  +3.2597631882e+02
+2.737545702951113e+02  -1.083563850321608e+02  -6.6182852968e-02  +5.1655179288e-02  +4.0301124775e+02
+1.812499187904839e+02  -3.968407681671102e+02  +3.3460234531e-02  -1.3142976499e-01  +3.6516943207e+02
+1.573385744498585e+02  -1.187039589776166e+02  +3.7390980249e-02  -7.8504880287e-02  +3.5248158452e+02
+2.293103729340609e+01  +1.122933281127906e+02  +1.0067352127e-01  -3.6775114159e-02  +3.8515425039e+02
+3.100423748081683e+02  -3.660421502825518e+02  -8.3215118509e-02  -9.4685737544e-02  +3.8377400656e+02
+2.242203097719191e+02  -2.405957431178637e+02  -8.2668949070e-03  -8.4420482745e-02  +4.2195587487e+02
+6.651998532236368e+01  -2.609700076781057e+02  +1.4693287144e-01  -3.4186814715e-02  +3.1833814313e+02
+7.401949320207910e+01  -1.185120467310805e+02  +1.6653453152e-01  -1.2656666603e-01  +4.3431299924e+02
-7.533188612709344e+01  -1.448006508606103e+02  +9.1861483246e-02  +7.1420668181e-02  +4.4970616301e+02
+6.057128029263868e+01  -3.007970733634819e+02  +1.5181670439e-01  +1.6422810048e-02  +3.6202250835e+02
+6.701795739970827e+00  -1.122503592017468e+02  +2.3365798439e-01  +2.3217384549e-02  +4.8194884153e+02
-1.614265627901136e+02  -3.783005509105075e+02  -7.3599597215e-03  -2.0602280849e-02  +4.8488522805e+02
+3.455826690377456e+01  -2.219969429753511e+02  +1.5245699405e-01  +1.7335059385e-02  +4.6302234574e+02
+1.626544432192837e+02  -2.077503745857513e+02  +1.6310141912e-02  -8.5500645627e-02  +4.9485606982e+02
-2.574204212941323e+02  -2.626861695303073e+02  +1.5560655410e-02  +2.1131470032e-02  +4.6968624719e+02
+4.187993365801599e+01  -9.064825646006256e+01  +1.0393070246e-01  -3.4592543758e-02  +3.7645780770e+02
+9.809928162501684e+00  -2.534163274016605e+02  +1.3685462754e-01  +4.5987420270e-02  +4.2958452675e+02
+3.132146504117824e+02  -4.450511058954928e+02  -8.9834565612e-03  -9.4343774139e-02  +4.4194092920e+02
+4.366275402461947e+01  -2.587584780987289e+02  +9.0399420776e-02  +3.9770880921e-02  +4.9753989500e+02
+1.752342394697730e+02  +6.586424600785205e+01  -9.1568902307e-02  -5.3854354493e-02  +4.8449505744e+02
+2.711053571782517e+01  -4.231699534125656e+02  +7.2154482381e-02  -7.2293300238e-03  +4.2198083668e+02
+5.067687987089227e+01  -1.925357532092900e+02  +1.1248128235e-01  -1.5705954040e-02  +4.3636070082e+02
+1.902445564067280e+02  -2.816847315136066e+02  +2.6618363691e-02  -1.2873565701e-01  +4.8771493684e+02
-8.879840227628094e+01  -2.993402587109653e+02  +8.9691360556e-04  +1.5095221970e-02  +4.4320112587e+02
-1.955179626977113e+01  -1.925180939072385e+02  +7.5155545299e-02  +5.8331231729e-02  +4.2718490249e+02
+1.004611296593150e+02  -1.456255539951142e+02  +1.2187534631e-01  -8.2064170043e-02  +4.4196025447e+02
+8.952042531163838e+01  -2.040698345958736e+02  +1.6043324706e-01  -1.2352475529e-01  +4.8703061112e+02
+8.971842130807102e+01  -2.731865689746120e+02  +9.0570213083e-02  -1.0976278462e-01  +3.5715609340e+02
+2.416288978135751e+02  -1.642232873478880e+02  -9.4706773391e-02  -4.0629020227e-02  +4.1413930136e+02
+9.353893831035191e+01  +3.822370904940851e+01  +4.3328746977e-02  -9.1613214611e-02  +4.1013991371e+02
+6.062440160710731e+01  -2.114256174804534e+02  +1.3728193499e-01  -6.4103617659e-02  +3.9634455581e+02
+1.629146989483692e+02  -9.756662286648725e+01  +2.9281470380e-03  -1.2517545329e-01  +4.1725843111e+02
+2.976323716330747e+02  -2.838210582852324e+02  -6.2930026153e-02  -5.8721931929e-02  +4.0170962392e+02
+1.888762253189257e+02  -3.776786803403506e+02  -6.5434404874e-02  -7.7213832264e-02  +4.3044979090e+02
-1.388236650127035e+02  -2.240577264169833e+02  -8.9836887742e-03  +3.3520179190e-02  +3.7313964984e+02
-1.013386535378444e+01  -2.709010996409029e+02  +2.1100689663e-02  +2.1063534529e-02  +3.6544832965e+02
+1.093363813613464e+02  -2.214231149386564e+02  +1.0879893092e-01  -8.7653250504e-02  +4.5126426322e+02
+1.683172985671903e+01  -5.099074980736058e+02  -1.2167191464e-02  -1.0590597328e-02  +4.0971127302e+02
-7.079614483906411e+00  -2.317706888841122e+02  +8.4251125934e-02  +2.3428302015e-02  +3.9466236846e+02
-1.414871516403588e+02  -7.734017937049202e-01  +3.3664302234e-02  +5.5430233291e-02  +4.3175366380e+02
+1.456241858744034e+02  -4.791088801890473e+02  +1.0466141304e-02  -6.3077136767e-03  +4.2974469607e+02
+5.980212083815415e+01  -3.536624730243592e+02  +2.4373359175e-02  -7.4863463256e-04  +4.7175961862e+02
+7.499507879715424e+00  +1.424579609470252e+02  +1.8933456586e-01  -3.8180519689e-02  +2.5763628461e+02
-1.418518714494571e+02  +1.161693568174954e+02  +4.7194348269e-02  +2.3532563443e-01  +2.6383891314e+02
-5.948705029725005e+00  -3.982706568537622e+01  +1.7887013037e-01  +4.7181700287e-02  +2.1012674381e+02
-5.981818958239286e+01  +1.487196484763588e+02  +1.5941439183e-01  -2.5586903673e-03  +2.8273868397e+02
-2.279465481124773e+02  -1.173305432324018e+02  -4.5263625018e-04  -4.1355007307e-02  +2.8550276734e+02
-3.196171841858913e+01  +3.897306470275453e+01  +1.8714822755e-01  +7.1612540305e-02  +2.7596514769e+02
+9.613445789692005e+01  +5.321963309235437e+01  +1.0928938309e-01  -1.4773306802e-01  +2.9233189155e+02
-3.239404066164959e+02  -1.716161852201608e+00  -7.5260121855e-02  -2.4362969292e-02  +2.7661726462e+02
-2.464005166434769e+01  +1.703217512180431e+02  +2.0718646964e-01  -5.8262386057e-02  +2.2010037607e+02
-5.671005715986200e+01  +7.553680276445220e+00  +2.2711219502e-01  +1.0194616278e-01  +2.5615209802e+02
+2.466946650894187e+02  -1.840810982173871e+02  +2.8143191799e-02  -1.2542449127e-01  +2.6302058775e+02
-2.285723129774422e+01  +2.211529579376744e+00  +2.3883550307e-01  +1.0451854489e-01  +2.9353527858e+02
+1.087142541474093e+02  +3.268342536859577e+02  -8.3512727924e-02  +1.4356036863e-03  +2.8553914106e+02
-3.940944960453852e+01  -1.621999457344600e+02  +1.3959954503e-01  -1.5067998701e-02  +2.5022905427e+02
-1.584310545147142e+01  +6.843425446881571e+01  +1.6296845354e-01  -2.9231564696e-02  +2.5602150664e+02
+1.237245710843644e+02  -2.071472383550091e+01  +1.3546418490e-02  -1.0524876935e-01  +2.8729700519e+02
-1.553183875986446e+02  -3.837025103285966e+01  +5.2168038341e-02  +4.5542422764e-02  +2.5910709483e+02
-8.607178159213481e+01  +6.845191377086718e+01  +1.3423050836e-01  +1.2023376668e-01  +2.5132733236e+02
+3.394114433695128e+01  +1.153444536829914e+02  +7.5589365207e-02  -1.5295227207e-01  +2.6409056514e+02
+2.300043998927468e+01  +5.690017308223207e+01  +1.5566528447e-01  -1.8094204403e-02  +2.8941378907e+02
+2.319843598570733e+01  -1.221656129650637e+01  +2.2427658835e-01  -2.1808796829e-03  +2.1087493872e+02
+1.751089124912114e+02  +9.674672033021764e+01  -5.6928578535e-02  -6.5418582675e-02  +2.4606237528e+02
+2.701895298798823e+01  +2.991937167275142e+02  +9.8767175214e-02  +3.3353056832e-02  +2.4126140525e+02
-5.895583715256379e+00  +4.954439019765229e+01  +1.8290203990e-01  +7.9061770019e-03  +2.3404526189e+02
+9.639471362600548e+01  +1.634033848116184e+02  -6.9485898002e-02  +3.2362586890e-03  +2.4868487187e+02
+2.311123863107111e+02  -2.285105060712669e+01  -4.6129857780e-02  -3.0798907864e-02  +2.3800624195e+02
+1.223562399965621e+02  -1.167086726622449e+02  +1.5888364143e-01  -1.7484938468e-01  +2.5526024773e+02
-2.053436503350672e+02  +3.691228126112233e+01  -5.5002743779e-02  -3.5801886136e-02  +2.2000808123e+02
-7.665385067614812e+01  -9.931091962797254e+00  +9.5706457213e-02  +1.6055487448e-01  +2.1542523551e+02
+4.281639603898273e+01  +3.954689273944928e+01  +2.1894444131e-01  -6.3421690988e-02  +2.6715350305e+02
-4.968825546564466e+01  -2.489374903955001e+02  +8.5080650321e-04  +7.2538496835e-02  +2.4084129573e+02
-7.359959980627011e+01  +2.919931879399348e+01  +1.0710933271e-01  +8.1553231859e-02  +2.3369084719e+02
-2.080071369627225e+02  +2.601966058844008e+02  -4.5980568430e-02  +1.3623243207e-01  +2.5459099906e+02
+7.910420055203971e+01  -2.181388725109417e+02  +1.8556983640e-01  +1.3880355592e-03  +2.5436981352e+02
-6.717864484209542e+00  -9.269246534625356e+01  +1.7748723086e-01  +5.3328212718e-02  +2.8078582477e+02
-1.493513793291725e+02  -2.628860412952983e+01  +4.0440996794e-02  +5.5857714161e-02  +3.6183385092e+02
-1.344821290944043e+01  -1.822850266324014e+02  +1.4696321748e-01  +5.9689136405e-02  +2.9029567129e+02
-6.731769746210828e+01  +6.261687529333614e+00  +8.3239269632e-02  +5.3463177113e-02  +3.8776904880e+02
-2.354460559921927e+02  -2.597885041794270e+02  +1.9713086616e-02  -2.7840140639e-02  +3.9058508274e+02
-3.946122629830455e+01  -1.034848962442707e+02  +4.7203775894e-02  +9.7444187628e-02  +3.7442640488e+02
+8.863495001720463e+01  -8.923832785467084e+01  +5.1115194457e-02  -8.1583898754e-02  +3.9903404529e+02
-3.314399144962114e+02  -1.441741227992268e+02  -2.5227752009e-02  +2.1662927084e-02  +3.7836971869e+02
-3.213955954406312e+01  +2.786379027101790e+01  +1.4559107712e-01  +5.5349048637e-02  +3.0256541543e+02
-6.420956503957743e+01  -1.349042806705800e+02  +6.5729428737e-02  +4.8971030296e-02  +3.4743727153e+02
+2.391951572097033e+02  -3.265390591644123e+02  -6.6671756378e-03  -1.1799892730e-01  +3.5721338895e+02
-3.035673917745964e+01  -1.402464313676485e+02  +9.3459342780e-02  +7.2900311230e-02  +4.0103186490e+02
+1.012147462676939e+02  +1.843762927389325e+02  +2.2429294017e-02  -5.3935465225e-02  +3.9038667937e+02
-4.690895748425395e+01  -3.046579066814851e+02  +4.7711372309e-02  +3.8101489367e-02  +3.4068271345e+02
-2.334261333118684e+01  -7.402370647820950e+01  +1.8329026688e-01  +4.2638225218e-02  +3.5110147952e+02
+1.162250632046489e+02  -1.631726847825261e+02  +1.0892779744e-01  -7.3173667154e-02  +3.9292033107e+02
-1.628178954783600e+02  -1.808282119798849e+02  -1.5752669255e-02  -4.1271265637e-02  +3.5620133879e+02
-9.357128947185024e+01  -7.400604717615803e+01  -1.9498591266e-02  -1.0757860055e-03  +3.4401871109e+02
+2.644163645723586e+01  -2.711350726403379e+01  +2.0879509015e-01  -1.1489103166e-01  +3.5768982914e+02
+1.550093210955926e+01  -8.555778786479314e+01  +2.1750884613e-01  -1.9938304956e-02  +3.9346620064e+02
+1.569892810599191e+01  -1.546745222435316e+02  +1.3412235012e-01  +3.1283013900e-02  +2.8794905270e+02
+1.676094046114960e+02  -4.571124061680757e+01  +2.6189822439e-02  -7.6213280799e-02  +3.3456236310e+02
+1.951944510827281e+01  +1.567357557804890e+02  +1.7048530811e-01  -5.0224344591e-02  +3.3027563695e+02
-1.339509159497180e+01  -9.291357074937292e+01  +2.0632879065e-01  +3.2155044355e-03  +3.1955800940e+02
+8.889520574629006e+01  +2.094542386459321e+01  +1.5157253065e-02  -1.3020978332e-01  +3.3741708923e+02
+2.236128784309956e+02  -1.653090115541519e+02  -2.4267465833e-02  -1.2686283331e-01  +3.2422886702e+02
+1.148567321168466e+02  -2.591666336092701e+02  +1.1154952929e-01  -8.6843382544e-02  +3.4752404090e+02
-2.128431582147826e+02  -1.055456796859029e+02  -1.9017211934e-02  +4.7001685984e-02  +3.0070308099e+02
-8.415335855586355e+01  -1.523890529098225e+02  -1.0687147908e-02  +3.0084660426e-02  +2.9448395239e+02
+3.531688815926731e+01  -1.029110682075759e+02  +1.6629990110e-01  +2.5184569325e-02  +3.6413271165e+02
-5.718776334536008e+01  -3.913954513425253e+02  +2.8972171679e-02  -3.7559258458e-02  +3.2985735305e+02
-8.109910768598553e+01  -1.132586421530317e+02  +2.6226008372e-02  +8.8298158165e-02  +3.1847991734e+02
-2.155066448424379e+02  +1.177386449373755e+02  -1.8689174921e-02  +8.3933872218e-02  +3.4794864160e+02
+7.160469267232429e+01  -3.605968334579669e+02  +1.0296917096e-01  +2.2183360134e-03  +3.4674914184e+02
-1.421737236392497e+01  -2.351504262932788e+02  +1.5414828768e-01  +6.4846099753e-02  +3.8132343132e+02
+1.359031664197321e+02  -1.559964225028716e+02  +5.8308946560e-02  -1.5155199342e-01  +3.0623324691e+02
+8.203368186706427e+01  +3.255029165886344e+01  +1.1683740707e-02  -7.2840366788e-02  +4.0467497058e+02
-8.609467666302015e+01  -2.334999000498971e+02  +3.9712537232e-02  +1.0909565749e-02  +4.0609934878e+02
+1.098901530308680e+02  -7.719629211474086e+01  +9.6495734319e-02  -1.1975091050e-01  +3.8445422288e+02
+2.379863293463772e+02  -6.294972372514101e+01  +2.4842151902e-02  -4.6302826056e-02  +4.1349201575e+02
-1.820885351670388e+02  -1.178855186696970e+02  -7.0300841862e-02  +2.6714104343e-02  +3.9330623957e+02
+1.172118197851094e+02  +5.415239440054773e+01  +3.1735995972e-02  -1.0269376644e-01  +3.1684913911e+02
+8.514181428959512e+01  -1.086156765410502e+02  +1.4349464092e-01  -1.4265539986e-01  +3.5657401670e+02
+3.885465365388759e+02  -3.002504550348825e+02  +2.0335078761e-02  -1.7672837678e-02  +3.6732961452e+02
+1.189946401517129e+02  -1.139578272381186e+02  +8.5916667072e-02  -5.5719115966e-02  +4.1611658786e+02
+2.505661255968665e+02  +2.106648968684623e+02  -5.6147886281e-03  +3.8493436413e-02  +4.0550662375e+02
+1.024424218449186e+02  -2.783693025519553e+02  +1.1132833198e-01  -3.8934023750e-02  +3.5165151402e+02
+1.260087659979857e+02  -4.773510234867967e+01  +7.7381331088e-02  -1.4141240371e-01  +3.6636887630e+02
+2.655764425338215e+02  -1.368840806529963e+02  -7.5931402844e-02  -1.0213852771e-01  +4.0834134434e+02
-1.346651614918750e+01  -1.545396078503550e+02  +8.6130363461e-02  +1.3901868152e-01  +3.7303980259e+02
+5.578008985732231e+01  -4.771744304662820e+01  +1.5947448232e-01  -4.2851711624e-02  +3.5797562662e+02
+1.757930157864084e+02  -8.249031345039555e-01  +2.1047272614e-02  -6.9114603431e-02  +3.6628741027e+02
+1.648523114387318e+02  -5.926918373526331e+01  +9.4765826095e-04  -7.9276048307e-02  +4.0524875907e+02
+1.650503074351645e+02  -1.283859181140018e+02  +1.1737852584e-04  -9.1480807924e-02  +2.9854450898e+02
+3.169607839406686e+02  -1.942263648727774e+01  +1.9818381042e-02  +3.4055248825e-02  +3.4463382957e+02
+1.688708244374453e+02  +1.830243599100188e+02  +1.8245145788e-02  -4.7648602954e-02  +3.4372994263e+02
+1.359562877342007e+02  -6.662496661984309e+01  -3.6489520942e-02  -2.2971792711e-01  +3.3126956966e+02
+2.382465850754626e+02  +4.723402799412304e+01  +2.2067839657e-02  -4.8475423962e-02  +3.4646027620e+02
+3.729642577601682e+02  -1.390204074246221e+02  -1.1076256959e-01  +3.7607928003e-02  +3.3496103017e+02
+2.642081114460192e+02  -2.328780294797403e+02  -3.8885110281e-02  -3.1426485048e-02  +3.5869971353e+02
-6.349177888561008e+01  -7.925707555637305e+01  +9.7919620642e-02  +7.3002905639e-02  +3.1220900478e+02
+6.519802077330900e+01  -1.261004487802926e+02  +1.6679335474e-01  -3.4904075755e-02  +3.0582154361e+02
+1.846682674884399e+02  -7.662246407804611e+01  -6.0918372699e-02  -8.4806340592e-02  +3.7649462568e+02
+9.216361598381246e+01  -3.651068472129955e+02  +1.6239775120e-01  +3.3613211936e-02  +3.4353855023e+02
+6.825227164318703e+01  -8.697003802350190e+01  +2.3416818466e-01  -9.9327595849e-02  +3.2922481129e+02
-6.615526551326539e+01  +1.440272490669054e+02  +1.4057715692e-01  +8.9889736552e-02  +3.6122847838e+02
+2.209560720014968e+02  -3.343082293284371e+02  +2.0830211204e-03  -1.0896248326e-01  +3.5858445605e+02
+1.351340069652476e+02  -2.088618221637489e+02  +4.7429177469e-02  -1.8177637621e-01  +3.9209548062e+02
-5.386948455266786e+01  +1.885467141617351e+02  +1.6331619932e-01  +8.5523675928e-02  +3.2822156302e+02
-2.219978430827523e+02  -7.750347754702555e+01  -2.6738842524e-02  -7.5427821243e-03  +3.2821270560e+02
-2.601301338886412e+01  +7.880013038813075e+01  +9.5956849232e-02  +4.2124785685e-02  +3.0698107393e+02
+1.020831629266451e+02  +9.304669877773060e+01  +2.6708505542e-02  -4.9518505111e-02  +3.3311366171e+02
-3.179917015867709e+02  +3.811090383317461e+01  -3.3145573781e-02  +1.6792286109e-02  +3.1780174183e+02
-1.869134663462269e+01  +2.101488169034193e+02  +6.9329920723e-02  -9.6796151886e-02  +2.5782803797e+02
-5.076135213013700e+01  +4.738074596182144e+01  +1.5125980251e-01  +1.0739322121e-01  +2.8458778782e+02
+2.526433701191438e+02  -1.442540325320109e+02  -4.0094940426e-02  +2.9487209960e-03  +2.9373670846e+02
-1.690852626801922e+01  +4.203859526475296e+01  +2.0170072958e-01  -5.7605469529e-02  +3.3565715653e+02
+1.146629591771344e+02  +3.666613193713339e+02  +3.4782725119e-02  +2.3832470511e-02  +3.2743546030e+02
-3.346074457481352e+01  -1.223728800490837e+02  +1.1701908355e-01  +2.1031160704e-01  +2.8222991003e+02
-9.894400421746411e+00  +1.082613201541919e+02  +1.7697432353e-01  -2.7623200018e-02  +2.9712181757e+02
+1.296732761140894e+02  +1.911234184987531e+01  +3.9731435513e-02  -1.4081527673e-01  +3.2988116257e+02
-1.493696825689196e+02  +1.456814652516563e+00  -7.5885848930e-02  +1.5742455517e-01  +3.0356897607e+02
-8.012307656240981e+01  +1.082789794562434e+02  +1.7813723890e-01  +9.0687550653e-02  +2.8954427632e+02
+3.988984936667629e+01  +1.551715193683677e+02  +8.5311339218e-02  -1.1518342573e-02  +2.9170795731e+02
+2.894914501899969e+01  +9.672723876760830e+01  +1.1979783920e-01  -7.5923582516e-02  +3.2455786871e+02
+2.914714101543234e+01  +2.761050438886985e+01  +1.3716818144e-01  -1.1988599474e-02  +2.4063636036e+02
+1.810576175209364e+02  +1.365737860155939e+02  +1.4685714531e-02  -4.6727903857e-02  +2.7605336090e+02
+3.296765801771323e+01  +3.390207824128904e+02  +1.9008392502e-03  -8.8908566603e-02  +2.7806412650e+02
+5.312131446862622e-02  +8.937145588302852e+01  +1.4284105526e-01  -7.1584825378e-02  +2.6697743065e+02
+1.023434186557305e+02  +2.032304504969946e+02  -5.0596066541e-02  +7.6934831082e-03  +2.7664865431e+02
+2.370610913404361e+02  +1.697601507824952e+01  -1.8471266209e-02  -2.2904321375e-02  +2.6906216539e+02
+1.283049450262871e+02  -7.688160697686871e+01  +6.9853703042e-02  -1.7019714740e-01  +2.8787622196e+02
-1.993949453053422e+02  +7.673934694649856e+01  -1.4618650120e-02  +8.3801283661e-02  +2.5199173583e+02
-7.070514564642312e+01  +2.989597372257897e+01  +8.4000137916e-02  +9.8709719444e-02  +2.4689003011e+02
+4.876510106870774e+01  +7.937395842482550e+01  +8.5553441329e-02  -1.8839340108e-01  +3.0266434640e+02
-4.373955043591965e+01  -2.091104247101239e+02  +9.3952675936e-02  +1.7925185599e-02  +2.7809730016e+02
-6.765089477654510e+01  +6.902638447936971e+01  +1.6548826622e-01  +9.0450991589e-02  +2.6461204211e+02
-2.020584319329975e+02  +3.000236715697770e+02  -4.4760335309e-03  +1.4761390077e-01  +2.9153037859e+02
+8.505290558176472e+01  -1.783118068255655e+02  +2.0260144110e-01  -9.1943358923e-02  +2.8831578865e+02
-7.691594544845373e-01  -5.286539966087733e+01  +1.6831170617e-01  -3.6052484326e-02  +3.1351981923e+02
-1.681283585300844e+02  -2.660501917087606e+02  +5.5167288276e-02  -5.3029645267e-02  +4.3522504943e+02
+2.785647116380373e+01  -1.097465837736043e+02  +1.8831712099e-01  -2.4648498935e-02  +4.1199994356e+02
+1.559526474793129e+02  -9.550001538400446e+01  +1.3819919188e-03  -7.5984179729e-02  +4.4314010965e+02
-2.641222170341031e+02  -1.504358103285604e+02  -3.0649173432e-02  +2.5106350337e-02  +4.2151392029e+02
+3.517813791804517e+01  +2.160210274168429e+01  +2.2089739822e-01  -1.2624372711e-01  +3.3958668443e+02
+3.108132422530858e+00  -1.411659681999136e+02  +1.7897560797e-01  +3.2653800242e-02  +3.8212123750e+02
+3.065128546718116e+02  -3.328007466937459e+02  -4.1017944900e-02  -1.0284740419e-01  +3.9365162331e+02
+3.696095828464864e+01  -1.465081188969821e+02  +9.9041542804e-02  -5.6253135299e-02  +4.4595596310e+02
+1.685324437298022e+02  +1.781146052095989e+02  -1.9031983760e-03  -3.8476263460e-02  +4.3458766247e+02
+2.040873997785434e+01  -3.109195942108188e+02  +7.9717484350e-02  +8.6066935474e-02  +3.7685768261e+02
+4.397508413092145e+01  -8.028539400754312e+01  +1.5556040865e-01  -5.5817101892e-02  +3.9265265103e+02
+1.835427606667572e+02  -1.694343723118597e+02  -2.5612972056e-02  -1.6115550503e-01  +4.3762679781e+02
-9.550019801625177e+01  -1.870898995092185e+02  -2.8293626155e-02  +8.9747551798e-02  +3.9980979122e+02
-2.625359200974196e+01  -8.026773470549165e+01  +1.1513650246e-01  +9.0636529060e-02  +3.8365155762e+02
+9.375933391934414e+01  -3.337519479336740e+01  +1.4680345332e-01  -7.4073338224e-02  +3.9252593999e+02
+8.281862957166754e+01  -9.181947539412675e+01  +1.8290223614e-01  -1.3338094020e-01  +4.3429164703e+02
+8.301662556810020e+01  -1.609362097728652e+02  +1.2995230005e-01  -9.9418453130e-02  +3.1995160914e+02
+2.349271020736043e+02  -5.197292814614119e+01  -7.9217613805e-03  -3.7468664366e-02  +3.6933293184e+02
+8.683714257038109e+01  +1.504740682511554e+02  +1.2801607136e-01  -9.2520595848e-02  +3.6838443851e+02
+5.392260586713648e+01  -9.917525827870654e+01  +2.1360124779e-01  -1.0031659057e-01  +3.5502284416e+02
+1.562129032083984e+02  +1.468373633525960e+01  +1.3240400679e-02  +1.4374700802e-03  +3.7128384045e+02
+2.909305758931039e+02  -1.715706990834855e+02  -7.1719667854e-02  -4.7944094799e-02  +3.5897243313e+02
+1.821744295789549e+02  -2.654283211386037e+02  +4.4488319445e-02  -1.5367175386e-01  +3.8441099091e+02
-1.455254607526743e+02  -1.118073672152365e+02  -3.0509732836e-02  +3.1499950635e-02  +3.3459838974e+02
-1.683566109375527e+01  -1.586507404391561e+02  -9.7751099307e-03  +5.4770903517e-02  +3.2775324444e+02
+1.026345856213756e+02  -1.091727557369096e+02  +1.5001949381e-01  -1.4440492599e-01  +4.0348511957e+02
+1.012993411674820e+01  -3.976571388718589e+02  +1.2138894571e-01  +7.3820602423e-02  +3.6818066238e+02
-1.378141022387724e+01  -1.195203296823653e+02  +1.3524260316e-01  +3.9158177532e-02  +3.5282623245e+02
-1.481889473803296e+02  +1.114769574080419e+02  -1.0937521538e-02  +1.1703731310e-01  +3.8713295297e+02
+1.389223901344326e+02  -3.668585209873005e+02  +1.6349511097e-01  -9.6408881373e-02  +3.8429141578e+02
+5.310032509818332e+01  -2.414121138226124e+02  +1.6337532866e-01  +3.9091672102e-02  +4.2019201325e+02
+1.959848296938881e+02  +1.563036079351563e+02  -5.5539038629e-02  -3.0598306053e-02  +4.1566327691e+02
+3.240810060093974e+02  +1.705501763247561e+02  -3.0100850245e-02  -3.4359743685e-02  +4.4572793320e+02
-9.599385850401868e+01  +1.156143813802002e+02  +1.6334681824e-01  +8.6783732596e-02  +4.2353945057e+02
+2.033064964481296e+02  +2.876522944504449e+02  -1.5507575345e-03  +1.0236123840e-02  +3.4038978006e+02
+1.712364909526153e+02  +1.248842235088470e+02  +8.8340608138e-03  -8.8100204926e-02  +3.8557921205e+02
+4.746412132018960e+02  -6.675055498498529e+01  -2.7337379643e-02  -5.9255750357e-02  +3.9695473189e+02
+2.050893168147331e+02  +1.195420728117785e+02  +7.9645340607e-03  -2.1804517768e-02  +4.4836334802e+02
+3.366608022598866e+02  +4.441647969183595e+02  -4.0038520314e-02  +6.8930436484e-03  +4.3677902636e+02
+1.885370985079388e+02  -4.486940250205817e+01  -6.8135727357e-02  -6.3085672680e-02  +3.7954701938e+02
+2.121034426610059e+02  +1.857647977012175e+02  -5.1021568810e-03  -8.9414169460e-02  +3.9404096094e+02
+3.516711191968416e+02  +9.661581939690086e+01  -5.1693762424e-02  -1.0850438786e-02  +4.3976153254e+02
+7.262816051383265e+01  +7.896029219954212e+01  +1.6817024766e-01  +2.0101571479e-02  +4.0074733079e+02
+1.418747665203425e+02  +1.857824570032689e+02  -1.5142027812e-02  +7.7828048508e-02  +3.8536174719e+02
+2.618876924494285e+02  +2.326749969153932e+02  -3.5527215702e-02  -3.2842910007e-04  +3.9636819872e+02
+2.509469881017520e+02  +1.742307163146338e+02  -4.5688734327e-02  -1.3229439615e-02  +4.3770675057e+02
+2.511449840981846e+02  +1.051139819358954e+02  -7.8872523115e-02  +2.3300717033e-02  +3.2176236787e+02
+4.030554606036887e+02  +2.140772635626194e+02  +2.4533008708e-02  -2.7925030883e-02  +3.7221835350e+02
+2.549655011004655e+02  +4.165242599599160e+02  +8.4928468591e-02  +1.1145192733e-03  +3.7000710901e+02
+2.220509643972209e+02  +1.668749334300541e+02  +5.0874568990e-02  +5.8922179934e-02  +3.5704881869e+02
+3.243412617384828e+02  +2.807339280440202e+02  -4.2697482940e-02  -5.3738957229e-02  +3.7458282576e+02
+4.590589344231884e+02  +9.447949262527507e+01  +6.1954634995e-02  -2.6513546550e-02  +3.6142961672e+02
+3.503027881090393e+02  +6.218705701568510e-01  +3.4444786486e-02  +1.9330872105e-02  +3.8715898378e+02
+2.260289777741006e+01  +1.542428244935241e+02  +1.2806914229e-01  -3.0897099283e-02  +3.3633540145e+02
+1.512926974363291e+02  +1.073994512696045e+02  -2.3530035561e-02  -4.1615238220e-02  +3.2943005903e+02
+2.707629441514600e+02  +1.568774359718510e+02  +1.0645804248e-02  +4.6933590964e-02  +4.0613686092e+02
+1.782582926468326e+02  -1.316069471630983e+02  +5.9494681076e-02  -1.5595748379e-01  +3.6971616090e+02
+1.543469483062072e+02  +1.465298620263953e+02  +4.4621682941e-02  -1.4396116277e-02  +3.5516890824e+02
+1.993941114975476e+01  +3.775271491168025e+02  -3.3529491605e-02  +5.2994210439e-03  +3.8915466539e+02
+3.070507486645170e+02  -1.008083292785399e+02  -8.2567517628e-03  -2.1571252445e-02  +3.8679431641e+02
+2.212286836282677e+02  +2.463807788614822e+01  +1.1959389759e-02  +3.1571924398e-03  +4.2372748326e+02
+1.280961763155092e+02  +1.424656838959984e+01  -1.4957724824e-02  -5.6872114580e-02  +4.2527178367e+02
-2.919786881979068e+02  -4.068922655495614e+01  -2.3130755219e-02  +9.9810264609e-03  +4.0270461174e+02
+7.321666754241434e+00  +1.313486865152886e+02  +1.3565738499e-01  -1.1443519830e-01  +3.2098780201e+02
-2.474833874127287e+01  -3.141938442630931e+01  +2.0839263932e-01  +1.1468076378e-01  +3.7181242557e+02
+2.786563835080079e+02  -2.230541629201416e+02  -6.6250483049e-02  -1.0225852958e-01  +3.8195415440e+02
+9.104487120844908e+00  -3.676153512337778e+01  +2.0067342212e-01  +6.6209096028e-02  +4.2715513713e+02
+1.406759725659985e+02  +2.878611889832032e+02  -1.0400826054e-02  -1.7002304080e-02  +4.1562354348e+02
-7.447731185949394e+00  -2.011730104372145e+02  +9.2241326601e-02  +7.5820660248e-02  +3.6369313108e+02
+1.611861296711771e+01  +2.946118976606118e+01  +1.8627792918e-01  -1.8208883969e-02  +3.7305876691e+02
+1.556862895029535e+02  -5.968778853825543e+01  +8.3354765356e-02  -8.2504107257e-02  +4.1823091444e+02
-1.233566691800555e+02  -7.734331573561418e+01  +9.8970444840e-03  +1.3592877193e-02  +3.7787946482e+02
-5.411006317354569e+01  +2.947884906811265e+01  +2.0415847427e-01  +9.6665074484e-02  +3.6597741455e+02
+6.590286275554041e+01  +7.637138898023690e+01  +1.2670528741e-01  -8.9377152307e-02  +3.8314283922e+02
+5.496215840786381e+01  +1.792710837947754e+01  +5.3687338603e-02  -1.3122703668e-01  +4.2043428721e+02
+5.516015440429646e+01  -5.118962599926090e+01  +1.4618966515e-01  -1.4177852038e-02  +3.0681061724e+02
+2.070706309098006e+02  +5.777365562746311e+01  +2.2366593003e-02  -8.1869452574e-02  +3.5746986532e+02
+5.898067140657736e+01  +2.602206520247597e+02  +3.5241889239e-02  -2.2891210229e-02  +3.5133281360e+02
+2.606613470333275e+01  +1.057132549489776e+01  +9.8483280363e-02  -6.0093063040e-02  +3.4051081292e+02
+1.283564320445946e+02  +1.244303201088639e+02  +9.1777418608e-02  -2.0261579599e-02  +3.6101394285e+02
+2.630741047293002e+02  -6.182411530988122e+01  -8.1404953880e-02  +9.1441965028e-04  +3.4599796900e+02
+1.543179584151512e+02  -1.556817373649994e+02  +2.2556533446e-02  -1.0963169974e-01  +3.7100241615e+02
-1.733819319164781e+02  -2.060783441632196e+00  -7.9690101031e-02  +3.5097378124e-02  +3.2020446203e+02
-4.469213225755900e+01  -4.890415666555178e+01  +7.4589148634e-02  +1.5268775586e-01  +3.1355115339e+02
+7.477811445757186e+01  +5.738280366947492e-01  +1.2183654640e-01  -1.2112033786e-01  +3.8844417003e+02
-1.772653704705553e+01  -2.879105550982546e+02  +5.2871751273e-02  +5.0082359834e-02  +3.5077971093e+02
-4.163788138768097e+01  -9.773745908761043e+00  +1.7272762733e-01  +2.4148583188e-02  +3.3977309280e+02
-1.760454185441334e+02  +2.212235411816462e+02  +5.1605713030e-02  +1.2146147347e-01  +3.7052908577e+02
+1.110659189706288e+02  -2.571119372136962e+02  +1.0047254844e-01  -1.3992105544e-01  +3.6987173491e+02
+2.524385393437959e+01  -1.316655300490081e+02  +1.7603582988e-01  -3.6145219534e-02  +4.0774599540e+02
-4.200748645134160e+02  -5.493579494455598e+01  +8.1233648248e-02  +2.6833343579e-02  +4.3174945722e+02
-1.207745095612677e+02  +1.171021181256887e+02  +6.9709946109e-02  +1.1633691776e-01  +3.4622458283e+02
-1.528445150567821e+02  -4.566595281590915e+01  +3.3370823168e-02  +2.9929884778e-02  +3.9454758299e+02
+1.505602071924987e+02  -2.373007313097414e+02  +9.8516880530e-02  -1.1560359474e-01  +4.0594989722e+02
-1.189916891946643e+02  -5.100810351297763e+01  +8.0671480397e-02  +4.9879633185e-02  +4.5729813574e+02
+1.257979625048930e+01  +2.736146205936034e+02  -2.8986638533e-02  -7.1133563032e-02  +4.4534070580e+02
-1.355439075014586e+02  -2.154195788268143e+02  +1.2713958890e-02  +4.8470016865e-02  +3.8771361359e+02
-1.119775633483915e+02  +1.521462137646134e+01  +8.2338439310e-02  +3.2530112154e-02  +4.0122005031e+02
+2.759011318744430e+01  -7.393435692785528e+01  +1.7953490062e-01  -4.1236966004e-02  +4.4831545132e+02
-2.514528454955647e+02  -9.158988412521403e+01  +2.6984409652e-02  +4.4202881299e-02  +4.0760939959e+02
-1.822062394890549e+02  +1.523228067851281e+01  +2.9793677592e-02  +7.5194080146e-02  +3.9270900253e+02
-6.219331355996877e+01  +6.212482059063706e+01  +1.6944831094e-01  +6.4798769039e-02  +4.0585374288e+02
-7.313401790764537e+01  +3.680539989877701e+00  +1.2511278476e-01  -1.9551269250e-02  +4.4741513235e+02
-7.293602191121272e+01  -6.543619438886074e+01  +4.2185490535e-02  +1.2251177631e-01  +3.2825130062e+02
+7.897445459429139e+01  +4.352708723786327e+01  +7.6438604787e-02  -7.1460756991e-02  +3.8045691769e+02
-6.911550490893183e+01  +2.459740836351598e+02  +1.2524813846e-01  +5.8983075850e-02  +3.7704363284e+02
-1.020300416121764e+02  -3.675242894702080e+00  +7.8371334293e-02  +8.0134802427e-02  +3.6426476769e+02
+2.602557290854293e-01  +1.101837517192641e+02  +1.2889367247e-01  -5.6773538330e-02  +3.8323947948e+02
+1.349779284137910e+02  -7.607068369948107e+01  +4.2472891071e-02  -1.0443629795e-01  +3.6911024693e+02
+2.622178209964201e+01  -1.699283057545993e+02  +1.3460953359e-01  +7.7495119931e-03  +3.9549378561e+02
-3.014781082319873e+02  -1.630735183123204e+01  -2.7718746458e-02  +1.8467928569e-02  +3.4297404954e+02
-1.727883085730682e+02  -6.315072505515163e+01  -4.0094628873e-03  +7.6000306377e-02  +3.3590962069e+02
-5.331806185793732e+01  -1.367274035290509e+01  +9.8893027955e-02  +1.0255682935e-01  +4.1466644263e+02
-1.458227133625647e+02  -3.021571234878545e+02  +1.8001408732e-02  +3.1933131510e-02  +3.7666763686e+02
-1.697340577031902e+02  -2.402031429836089e+01  +3.2545542288e-03  +7.7907843445e-02  +3.6264995502e+02
-3.041415948596426e+02  +2.069769727920464e+02  -7.5993005436e-02  +2.9841988729e-02  +3.9684701293e+02
-1.703025734488034e+01  -2.713585056032961e+02  -6.7819263289e-03  -3.8836338534e-03  +3.9489674294e+02
-1.028523223811296e+02  -1.459120984386079e+02  +9.7925192485e-02  +1.8603711219e-02  +4.3333822520e+02
+2.993003549521483e+02  +1.720379130702447e+02  -2.3744760945e-02  -2.7761775763e-02  +3.2964260928e+02
+2.672303494566339e+02  +9.269842128646829e+00  -5.5160860953e-03  +5.8261261019e-03  +3.7356219584e+02
+5.706350717059147e+02  -1.823649363651855e+02  +1.8231813591e-03  +1.5993005969e-02  +3.8456739790e+02
+3.010831753187517e+02  +3.927691431578353e+00  +1.0668041999e-02  -1.2363814354e-02  +4.3429011989e+02
+4.326546607639053e+02  +3.285504155381593e+02  -4.9950095028e-02  +3.6215169415e-02  +4.2305998386e+02
+2.845309570119574e+02  -1.604837838822583e+02  -2.0669894169e-02  -1.0292914842e-02  +3.6767391538e+02
+3.080973011650245e+02  +7.015041632101732e+01  -1.4642381992e-01  +1.6897739586e-03  +3.8162806817e+02
+4.476649777008603e+02  -1.899856198329930e+01  +2.9207071653e-02  -4.5245911930e-02  +4.2594446147e+02
+1.686220190178513e+02  -3.665408918065805e+01  +3.6889310823e-02  -1.0379921613e-01  +3.8809399662e+02
+2.378686250243611e+02  +7.016807562306879e+01  -3.6164919862e-02  -1.2595526029e-03  +3.7324398133e+02
+3.578815509534472e+02  +1.170606155351930e+02  -6.4095728607e-02  -2.2274565947e-02  +3.8403264869e+02
+3.469408466057706e+02  +5.861633493443368e+01  +2.4223828549e-02  +4.7769448679e-03  +4.2403363336e+02
+3.471388426022033e+02  -1.050039944430476e+01  -1.2135276050e-02  -7.5414539746e-02  +3.1166803594e+02
+4.990493191077074e+02  +9.846288218241925e+01  +1.7886291591e-02  -2.6489278100e-02  +3.6058984194e+02
+3.509593596044842e+02  +3.009098785797158e+02  +7.7651152972e-03  -4.5340027157e-02  +3.5837097563e+02
+3.180448229012396e+02  +5.126055204985390e+01  -2.3575292707e-02  +5.2846274593e-02  +3.4584853132e+02
+4.203351202425014e+02  +1.651195466638200e+02  -4.3663138080e-02  -1.2500575741e-02  +3.6290477930e+02
+5.550527929272071e+02  -2.113488875492509e+01  -2.7914886840e-02  -1.7876301222e-02  +3.5011693178e+02
+4.462966466130580e+02  -1.149925108100433e+02  +1.7674805016e-02  -6.6064843236e-02  +3.7504811782e+02
+1.185967562814287e+02  +3.862844311332394e+01  -3.1834151128e-03  -9.8555905908e-02  +3.2577430585e+02
+2.472865559403478e+02  -8.214930110595645e+00  -2.9445944015e-02  -8.5607324667e-02  +3.1908429029e+02
+3.667568026554787e+02  +4.126305459165089e+01  -3.3815583775e-02  -3.6355489087e-02  +3.9341808182e+02
+2.742521511508513e+02  -2.472213285432985e+02  -7.5065313061e-02  -3.6506684822e-02  +3.5808390091e+02
+2.503408068102258e+02  +3.091548064619509e+01  -1.4583690092e-01  -1.8745216270e-02  +3.4404774066e+02
+1.159332696537734e+02  +2.619127677366023e+02  +3.8176146156e-02  -3.6658810612e-02  +3.7693580281e+02
+4.030446071685357e+02  -2.164227106587401e+02  -1.0163352529e-02  +2.2646977834e-03  +3.7467993803e+02
+3.172225421322864e+02  -9.097630349405193e+01  -3.8210508345e-02  -5.1824191650e-02  +4.1050527522e+02
-3.207000549551431e+01  -1.627680709415979e+02  +1.1088791799e-01  +5.1648152588e-02  +2.9766587540e+02
+2.713347167537664e+02  -3.544028494354302e+02  +9.3679228627e-03  -1.4296204190e-01  +3.0683477383e+02
+1.782820366603474e+00  -1.681102216386664e+02  +1.1008682650e-01  +4.7309283609e-03  +3.4856666164e+02
+1.333543058117571e+02  +1.565125024679146e+02  +1.5831804530e-02  -2.4235577230e-03  +3.3979248749e+02
-1.476939794019083e+01  -3.325216969525031e+02  -4.5271455007e-02  +5.8812798977e-02  +2.9408578511e+02
+8.796946212876279e+00  -1.018874967492274e+02  +1.9336665663e-01  +4.9678665503e-02  +3.0743140001e+02
+1.483646227487121e+02  -1.910364750535440e+02  +9.7577073716e-02  -1.4215430840e-01  +3.4222066928e+02
-1.306783359342969e+02  -2.086920022509028e+02  -6.6831559526e-02  +7.4443929863e-02  +3.1337858647e+02
-6.143172992778712e+01  -1.018698374471759e+02  +2.6357816009e-02  +7.1220010620e-02  +3.0012873718e+02
+5.858119600129898e+01  -5.497729753505169e+01  +2.2138771794e-01  -1.2414219923e-01  +3.0556163811e+02
+4.764049165362238e+01  -1.134215781358110e+02  +1.7126555645e-01  -7.5847439704e-02  +3.3867723037e+02
+4.783848765005503e+01  -1.825383125145495e+02  +1.0515518766e-01  -1.6072488701e-02  +2.5001916958e+02
+1.997489641555591e+02  -7.357503088782548e+01  -3.5970994746e-02  -1.5874782654e-01  +2.8803355913e+02
+5.165900465233592e+01  +1.288719655094711e+02  +1.3012936892e-01  -8.5238059716e-02  +2.8819932333e+02
+1.874446794909132e+01  -1.207773610203908e+02  +1.8001093473e-01  -1.7493381070e-02  +2.7741286338e+02
+1.210347652903532e+02  -6.918366406424695e+00  +1.7895503824e-02  -1.1295210361e-01  +2.8926780828e+02
+2.557524379750587e+02  -1.931728018251698e+02  -1.2387034706e-01  -6.1459697694e-02  +2.8020426870e+02
+1.469962916609098e+02  -2.870304238802880e+02  +8.7230030124e-02  -9.1162144363e-02  +2.9997666171e+02
-1.807035986707195e+02  -1.334094699569208e+02  +1.5130011273e-03  +7.0065608624e-02  +2.6157760620e+02
-5.201379901180044e+01  -1.802528431808404e+02  +8.7496674115e-02  +1.4547648213e-01  +2.5624416379e+02
+6.745644770333043e+01  -1.307748584785938e+02  +1.0341227485e-01  -5.8884831989e-02  +3.1502905093e+02
-2.504820380129696e+01  -4.192592416135432e+02  +4.5577426256e-02  +6.1986025408e-02  +2.8810221105e+02
-4.895954814192240e+01  -1.411224324240496e+02  +6.6908570367e-02  +7.6158596765e-02  +2.7545883106e+02
-1.833670852983748e+02  +8.987485466635763e+01  -4.4493672934e-02  +1.7734635781e-01  +3.0263873208e+02
+1.037442522163874e+02  -3.884606237289848e+02  +6.2659257930e-02  -4.2177532658e-02  +3.0005951605e+02
+1.792218718013815e+01  -2.630142165642966e+02  +3.8859145648e-02  -4.5321672560e-02  +3.2751498269e+02
+3.034047222492808e+02  -1.916347784938323e+02  -1.4620079033e-02  -4.8430073972e-02  +3.5447171289e+02
+3.385282586211778e+01  -5.342150697068476e+00  +1.2883022807e-01  -9.5006644918e-02  +3.9627294678e+02
+1.654243113072714e+02  +3.192805734095125e+02  +1.9975669776e-02  -4.8457698655e-02  +3.8555772101e+02
+1.730060755532348e+01  -1.697536260109052e+02  +1.2447102346e-01  +6.4248893551e-02  +3.3747239950e+02
+4.086695170839059e+01  +6.088057419237049e+01  +1.3875217370e-01  -6.6275764788e-02  +3.4600570189e+02
+1.804346282442264e+02  -2.826840411194613e+01  -5.9088245564e-02  -8.4925107861e-02  +3.8796845175e+02
-9.860833043878262e+01  -4.592393130930488e+01  -9.0263763878e-02  +1.2470661409e-01  +3.5042309577e+02
-2.936172443227282e+01  +6.089823349442196e+01  +1.5967896691e-01  +3.9226861066e-02  +3.3947782705e+02
+9.065120149681329e+01  +1.077907734065462e+02  -5.1983239794e-03  -7.7582732409e-02  +3.5563556085e+02
+7.971049714913669e+01  +4.934649280578685e+01  +1.3253010599e-01  -1.4690246080e-01  +3.9015784424e+02
+7.990849314556934e+01  -1.977024157295159e+01  +1.1265321131e-01  -1.7423140307e-01  +2.8463837783e+02
+2.318189696510734e+02  +8.919304005377242e+01  +6.3684783699e-02  +2.8668316195e-02  +3.3172546287e+02
+8.372901014785023e+01  +2.916400364510690e+02  -3.6921776953e-02  -2.3356189137e-02  +3.2589139590e+02
+5.081447344460562e+01  +4.199070992120707e+01  +1.6249781301e-01  -4.4311811698e-02  +3.1590503284e+02
+1.531047707858675e+02  +1.558497045351732e+02  -2.0899385127e-03  +3.9678259513e-02  +3.3505846176e+02
+2.878224434705730e+02  -3.040473088357192e+01  -5.1873065071e-03  -2.5686926444e-02  +3.2104134912e+02
+1.790662971564241e+02  -1.242623529386901e+02  +2.1557310806e-02  -1.5629524928e-02  +3.4425529299e+02
-1.486335931752052e+02  +2.935860098467711e+01  +3.8624744143e-02  +1.8234929183e-01  +2.9704678636e+02
-1.994379351628613e+01  -1.748477223924247e+01  +1.5267785147e-01  +4.9524037659e-02  +2.9087188932e+02
+9.952645319884473e+01  +3.199321246300406e+01  +1.1426044761e-01  -1.4344494703e-01  +3.6041373483e+02
+7.021801694217345e+00  -2.564911706719453e+02  +1.2372012257e-01  +1.3937325342e-02  +3.2536862781e+02
-1.688954264640810e+01  +2.164563851754826e+01  +1.4966278031e-01  +3.8551293392e-03  +3.1525741403e+02
-1.512970798028605e+02  +2.526429256079555e+02  +5.9036512549e-02  +3.6234698774e-02  +3.4373314963e+02
+1.358142577119017e+02  -2.256925527873869e+02  +1.1935292800e-01  -1.7353229553e-01  +3.4317897796e+02
+4.999219267565246e+01  -1.002461456226988e+02  +1.6835769003e-01  -1.1625509268e-01  +3.7840888292e+02
-2.695518963871630e+02  +1.862926277967638e+02  -6.3815386269e-02  +8.0617622848e-02  +4.0781970077e+02
-1.379804109420094e+02  +5.109153519033448e+02  +1.3232167513e-02  -2.0868326166e-03  +3.9686658810e+02
-2.861041146939573e+02  +2.188115248292712e+01  -7.5128295785e-02  +1.6330694247e-02  +3.4699068000e+02
-2.625377705408902e+02  +2.525153526862028e+02  +2.9266493657e-02  +8.8070111291e-02  +3.5643947559e+02
-1.229700940050544e+02  +1.633663743818861e+02  +9.2613733371e-02  +9.6474619837e-02  +3.9938262215e+02
-4.020130526880634e+02  +1.457108471845274e+02  -2.6045022859e-03  -5.1201212145e-02  +3.6122095374e+02
-3.327664466815536e+02  +2.525330119882543e+02  -5.4420193474e-02  -2.0028883814e-02  +3.4954318495e+02
-2.127535207524675e+02  +2.994255519003785e+02  -1.2564998799e-02  +1.0114737478e-01  +3.6516918218e+02
-2.236942251001441e+02  +2.409812712996192e+02  -3.1452630157e-02  +1.0923815132e-01  +4.0101137345e+02
-2.234962291037114e+02  +1.718645369208807e+02  -6.9292697409e-02  +6.4414499445e-02  +2.9289207460e+02
-7.158575259820731e+01  +2.808278185476047e+02  +1.6233708374e-01  +1.8606280488e-02  +3.4096254119e+02
-2.196757121014305e+02  +4.832748149449013e+02  +2.4215289834e-02  +9.2707063417e-03  +3.3556334843e+02
-2.525902488046751e+02  +2.336254884150393e+02  -3.1024013581e-02  +5.0310320691e-02  +3.2505729931e+02
-1.502999514634133e+02  +3.474844830290055e+02  -1.6245951510e-02  +8.8458112405e-02  +3.4419878877e+02
-1.558227877870769e+01  +1.612300476102604e+02  +1.6544508512e-01  -2.3728622608e-03  +3.3014616316e+02
-1.243384250928567e+02  +6.737242555514214e+01  +8.2115740786e-02  +1.0109899103e-01  +3.5396268906e+02
-4.520383154244860e+02  +2.209933794785094e+02  +2.9246787737e-02  +5.2861372370e-02  +3.0573552393e+02
-3.233485157655669e+02  +1.741500062545898e+02  -2.1933286001e-02  +1.8340448254e-02  +2.9939189169e+02
-2.038782690504360e+02  +2.236279909568364e+02  -1.7862879195e-02  +1.6614517466e-01  +3.7068771406e+02
-2.963829205550634e+02  -6.485639217811304e+01  -8.4162384554e-03  +4.8459890150e-03  +3.3506674997e+02
-3.202942648956889e+02  +2.132804170113806e+02  -7.4527210598e-02  +8.6403843990e-02  +3.2423272652e+02
-4.547018020521413e+02  +4.442777041017878e+02  +8.9557550135e-03  -2.3934478418e-02  +3.5378169510e+02
-1.675904645373790e+02  -3.405777429355462e+01  -4.5725646291e-02  +3.4098211692e-02  +3.5297254643e+02
-2.534125295736283e+02  +9.138863287113352e+01  +8.2115057143e-03  +3.6661619160e-02  +3.8882558041e+02
+1.315714854451536e+02  +3.246227241065810e+02  -3.0475206296e-02  -8.3640551226e-03  +4.4792337872e+02
-1.655221830679430e+01  -1.644114753138367e+02  +1.0106884206e-01  +1.2709677467e-01  +3.8967206072e+02
+7.014125846272805e+00  +6.622272488943896e+01  +1.8025535550e-01  -8.4271673437e-02  +4.0376429481e+02
+1.465818023821086e+02  -2.292625341487765e+01  +2.3805828499e-02  -5.1287707707e-02  +4.5094186989e+02
-1.324611563009004e+02  -4.058178061223640e+01  -2.4767787919e-02  +1.1558723454e-01  +4.1036970676e+02
-6.321455029439060e+01  +6.624038419149043e+01  +6.2337721750e-02  +4.8729224598e-02  +3.9506890725e+02
+5.679837563469550e+01  +1.131329241036147e+02  +1.1689422805e-01  -8.3974647978e-02  +4.0752267187e+02
+4.585767128701890e+01  +5.468864350285533e+01  +2.1234550459e-01  -6.4885185324e-02  +4.4955948807e+02
+4.605566728345156e+01  -1.442809087588311e+01  +1.0120501421e-01  -1.4975408939e-01  +3.3008242586e+02
+1.979661437889557e+02  +9.453519075084090e+01  -3.0631016206e-02  +2.7739191225e-02  +3.8228718218e+02
+4.987618428573245e+01  +2.969821871481374e+02  +6.5656637942e-03  +2.3927450576e-02  +3.7931660158e+02
+1.696164758248784e+01  +4.733286061827555e+01  +6.4888223243e-02  -8.0108780022e-02  +3.6629061727e+02
+1.192519449237497e+02  +1.611918552322417e+02  -6.7899386890e-02  -6.1407480918e-02  +3.8493754909e+02
+2.539696176084553e+02  -2.506258018650344e+01  -1.9796731156e-02  -7.7615250362e-02  +3.7101300896e+02
+1.452134712943063e+02  -1.189202022416217e+02  +5.1414777479e-02  -1.3269126836e-01  +3.9748975877e+02
-1.824864190373230e+02  +3.470075168174559e+01  +1.1088677850e-02  +8.1038769649e-02  +3.4494475545e+02
-5.379661937840391e+01  -1.214262154217400e+01  +1.1827074992e-01  +7.8753933169e-02  +3.3784883973e+02
+6.567362733672695e+01  +3.733536316007253e+01  +9.9238984706e-02  -1.0796331277e-01  +4.1684429827e+02
-2.683102416790044e+01  -2.511490199748769e+02  +7.3300727456e-03  +3.9470171798e-02  +3.7897007943e+02
-5.074236850852588e+01  +2.698778921461674e+01  +1.5893860867e-01  +8.6439821183e-02  +3.6454596986e+02
-1.851499056649783e+02  +2.579850763050240e+02  -2.3733201035e-02  +1.2198500663e-01  +3.9912282771e+02
+1.019614318497839e+02  -2.203504020903184e+02  +1.6939668928e-01  -7.5861080782e-02  +3.9697916615e+02
+1.613936681353468e+01  -9.490399492563029e+01  +1.6804984302e-01  -2.3732720740e-02  +4.3533050545e+02
-1.481237037519479e+02  -4.890341994204177e+02  -1.8583308509e-02  +4.7359484719e-02  +3.7934211872e+02
-1.245573595988808e+02  -2.583999992171420e+02  -1.8599348564e-02  +1.8891115787e-02  +3.9346743624e+02
+1.501031693695501e+01  -3.475489775214586e+02  +2.5046774008e-02  +6.7266407477e-02  +4.3927201446e+02
-2.640326417460540e+02  -3.652045047188174e+02  -1.4377623667e-02  -2.6019189386e-02  +4.0004209712e+02
-1.947860357395442e+02  -2.583823399150905e+02  -9.1699713298e-02  -5.3225926055e-02  +3.8489144332e+02
-7.477310981045807e+01  -2.114898000029663e+02  -2.7271387534e-02  +3.7471959547e-02  +3.9642005210e+02
-8.571381415813467e+01  -2.699340806037256e+02  +5.3467223827e-03  -7.6388287546e-03  +4.3755113492e+02
-8.551581816170201e+01  -3.390508149824641e+02  -6.7838314155e-02  -1.1057826881e-02  +3.2146803229e+02
+6.639465834380209e+01  -2.300875333557401e+02  +9.6245046830e-02  -2.0729346679e-02  +3.7208118848e+02
-8.169530115942112e+01  -2.764053695844353e+01  +1.7553692349e-02  +1.4270938428e-01  +3.6955064660e+02
-1.146098378626657e+02  -2.772898634883054e+02  +3.2463702778e-02  +2.8530825682e-02  +3.5672650866e+02
-1.231954052140387e+01  -1.634308688743393e+02  +1.4178485271e-01  +1.0358139440e-01  +3.7454642427e+02
+1.223981321633017e+02  -3.496853042930844e+02  +8.2499862057e-02  -4.9906211163e-02  +3.6120780645e+02
+1.364198584915272e+01  -4.435429263482026e+02  +6.3879041098e-03  +7.0240354562e-03  +3.8695126485e+02
-3.140579044824765e+02  -2.899219724248354e+02  +1.9852460298e-02  -3.3018810434e-02  +3.3598771312e+02
-1.853681048235575e+02  -3.367653456487550e+02  -9.5004851777e-02  +1.3879745294e-02  +3.2908316203e+02
-6.589785810842662e+01  -2.872873609465084e+02  -4.5976334958e-04  -4.4362757443e-02  +4.0585955989e+02
-1.584025096130540e+02  -5.757717440814579e+02  +2.0670920580e-02  +3.0799396088e-02  +3.6923794367e+02
-1.823138539536795e+02  -2.976349348919642e+02  -4.2649069144e-02  +2.0116239160e-03  +3.5493252071e+02
-3.167213911101319e+02  -6.663764780155697e+01  -6.2721231254e-03  -2.7815275273e-03  +3.8875548464e+02
-2.961005359536964e+01  -5.449731261968994e+02  -2.3642690354e-02  +5.2923148884e-02  +3.8652441508e+02
-1.154321186316189e+02  -4.195267190322112e+02  -2.9846359499e-02  -2.9257406982e-02  +4.2363577151e+02
+2.356634415306711e+01  +2.306342002032757e+02  +5.5227928402e-02  -4.6353384892e-02  +3.4122057247e+02
+1.631340206889029e+02  +1.414852218989590e+02  -9.9221521284e-02  -6.0838172540e-03  +3.8181038102e+02
-1.159089379941061e+02  +1.238296947016003e+02  +1.9384653602e-02  +1.5129118707e-01  +3.4621922395e+02
-4.666233198759630e+01  +2.306518595053271e+02  +1.3323843026e-01  -8.9013123447e-04  +3.3430576178e+02
+7.335059394148981e+01  +2.775443994174514e+02  -2.7333924273e-03  -4.0057091811e-02  +3.4740554865e+02
+6.240988959381320e+01  +2.191001188166920e+02  +3.8725135419e-02  -4.8265867184e-02  +3.8222612431e+02
+6.260788559024586e+01  +1.499833844379536e+02  +2.5857446700e-02  -1.1701348606e-01  +2.7978515182e+02
+2.145183620957500e+02  +2.589466660646776e+02  +1.2725588946e-02  +8.9863843775e-03  +3.2500663988e+02
+6.642840259252675e+01  +4.613936624619741e+02  -7.8632340332e-02  -7.7061221788e-02  +3.2095240011e+02
+3.351386588928214e+01  +2.117443359321122e+02  +5.4774883415e-02  -6.7498398956e-02  +3.1049638568e+02
+1.358041632305440e+02  +3.256033305460784e+02  +1.0695337168e-03  -5.1315208621e-02  +3.2774491458e+02
+2.705218359152496e+02  +1.393488951273333e+02  +3.0191062807e-02  -2.4858532269e-02  +3.1499871636e+02
+1.617656896011006e+02  +4.549127307221502e+01  -9.1144069454e-03  -3.4629911374e-02  +3.3762050440e+02
-1.659342007305287e+02  +1.991122269955823e+02  +4.9105281871e-02  +2.0812042813e-01  +2.9219140847e+02
-3.724440107160961e+01  +1.522688537716627e+02  +1.2576614667e-01  -9.8131847912e-04  +2.8615041392e+02
+8.222584564352125e+01  +2.017468384739092e+02  -4.9764084258e-02  +9.0888137543e-03  +3.5377636399e+02
-1.027880586110614e+01  -8.673754466104016e+01  +2.3257147628e-01  +9.3873890402e-02  +3.2055359420e+02
-3.419015020173158e+01  +1.913992645284534e+02  +5.4177417861e-02  -1.0010648763e-01  +3.0941982076e+02
-1.685976873581840e+02  +4.223965516188607e+02  +5.0159523097e-02  +7.4736605567e-02  +3.3809854115e+02
+1.185136501565782e+02  -5.593892677648174e+01  +1.0762526048e-01  -9.4000348093e-02  +3.3688914274e+02
+3.269158512032898e+01  +6.950748038820640e+01  +5.0685756649e-02  -4.6988225699e-02  +3.7040999655e+02
+1.395676765358358e+02  -8.914897830431661e+01  +6.0107537244e-02  -1.1262877318e-01  +3.9621724779e+02
-1.394752821471732e+02  -1.068045055016754e+02  +1.5667919828e-02  +5.3275238732e-02  +3.6195181561e+02
-7.022867614066340e+01  +1.765930205147015e-02  +1.0785471037e-01  +1.2109381514e-01  +3.4734497669e+02
+4.978424978842270e+01  +4.691019921417572e+01  +1.4944718563e-01  -1.7021875049e-01  +3.5543460299e+02
+3.884354544074610e+01  -1.153408138658364e+01  +1.9466593042e-01  -4.8188658361e-02  +3.9323172898e+02
+3.904154143717875e+01  -8.065081576532208e+01  +1.5904929179e-01  -5.2992472981e-02  +2.8968330167e+02
+1.909520179426829e+02  +2.831246586140193e+01  -9.7437603476e-03  -3.0802068763e-02  +3.3441402219e+02
+4.286205843945964e+01  +2.307594622586985e+02  -3.2173519308e-02  -6.5013501472e-02  +3.3352204695e+02
+9.947521736215037e+00  -1.888986427116342e+01  +2.6623244011e-01  -8.4279147361e-03  +3.2143725346e+02
+1.122378190774769e+02  +9.496913034280271e+01  -2.9976137103e-03  -4.1134233741e-02  +3.3619101722e+02
+2.469554917621825e+02  -9.128530507594240e+01  -8.6706647838e-02  -4.9411299771e-02  +3.2502397987e+02
+1.381993454480335e+02  -1.851429271310606e+02  +1.0021207024e-01  -7.0671648640e-02  +3.4805974804e+02
-1.895005448835958e+02  -3.152197320769338e+01  -4.3105960045e-02  +8.8194339862e-02  +3.0294037017e+02
-6.081074522467672e+01  -7.836534643161296e+01  +9.4942670221e-02  +1.7119384227e-01  +2.9674223282e+02
+5.865950149045415e+01  -2.888736172936643e+01  +1.5974479898e-01  -6.7566371193e-02  +3.6532403426e+02
-3.384515001417324e+01  -3.173717448643158e+02  +1.6165453791e-02  +7.1791419382e-02  +3.3333537480e+02
-5.775649435479868e+01  -3.923493567482222e+01  +4.9402725756e-02  +7.3720512222e-02  +3.1945702374e+02
-1.921640315112511e+02  +1.917623514155850e+02  +2.1708093408e-02  +1.2991141448e-01  +3.5050471451e+02
+9.494730600351113e+01  -2.865731269797574e+02  +1.0509358375e-01  +2.2936630091e-02  +3.4794505976e+02
+9.125240967261874e+00  -1.611267198150693e+02  +1.5020246203e-01  +4.6121717704e-02  +3.8047121729e+02
-2.790429586830090e+02  -1.765552719735875e+01  +8.1372844752e-02  +4.1050405570e-02  +4.0290190447e+02
-2.097963526764992e+02  +8.916663760636808e+01  -5.6849808150e-02  +3.8925688597e-02  +3.8753363309e+02
-8.978342674741307e+01  +1.360591775184923e+02  +1.6834024864e-01  +1.5225939951e-01  +3.9885985405e+02
-1.007241310950897e+02  +7.761489691773298e+01  +1.5798559315e-01  +8.7278122290e-02  +4.4035581248e+02
-1.005261350986570e+02  +8.498162538994535e+00  +6.0978067587e-02  +9.6364827274e-02  +3.2362309188e+02
+5.138434140684708e+01  +1.174614441657185e+02  +7.7363442519e-02  -1.4257902399e-01  +3.7446873445e+02
-9.670561809637613e+01  +3.199084405630151e+02  +1.1749355011e-01  -4.1035907694e-02  +3.7209010143e+02
-1.296201547996207e+02  +7.025911403315320e+01  +9.8645581255e-02  +1.2458815662e-01  +3.5911573448e+02
-2.732985745835887e+01  +1.841181086471193e+02  +1.3754618102e-01  +3.3132042407e-02  +3.7689641645e+02
+1.073878152263467e+02  -2.136326771625789e+00  +8.8121564819e-02  -6.8296121531e-02  +3.6357211211e+02
-1.368331087802289e+00  -9.599394882674402e+01  +1.6878363919e-01  +4.9646394214e-02  +3.8946840954e+02
-3.290682214194316e+02  +5.762700509662324e+01  +4.2222541939e-02  +3.9481800659e-02  +3.3826114001e+02
-2.003784217605125e+02  +1.078363187270365e+01  -3.3298264751e-02  +1.0306736587e-01  +3.3131324589e+02
-8.090817504538163e+01  +6.026161657495018e+01  +8.5343112322e-02  +8.1322088846e-02  +4.0853086252e+02
-1.734128265500090e+02  -2.282227665599992e+02  +1.0958391422e-01  +1.2878268967e-02  +3.7178689455e+02
-1.973241708906345e+02  +4.991404262949439e+01  -5.7634297386e-02  -6.1056243914e-03  +3.5726542280e+02
-3.317317080470868e+02  +2.809113297199017e+02  -2.7719597085e-02  +3.0610205475e-03  +3.9138442993e+02
-4.462037053232464e+01  -1.974241486754408e+02  +9.6362818607e-02  +1.2998582040e-01  +3.8907158892e+02
-1.304424355685739e+02  -7.197774151075265e+01  -6.0704493632e-02  +7.5599358675e-02  +4.2632026308e+02
+6.924660600650981e+01  +1.068221648037268e+02  -4.1805089589e-02  -1.6978535713e-01  +3.5334880619e+02
+1.892595319355959e+02  +1.537147047158511e+02  -1.3143923087e-02  -5.9179782294e-02  +3.5971388781e+02
+1.783188275879193e+02  +9.527042411509173e+01  -4.6199672829e-02  -6.2020229222e-02  +3.9871083286e+02
+1.785168235843520e+02  +2.615368973635329e+01  -3.3803071411e-02  +1.1178568487e-02  +2.9434789802e+02
+3.304273000898561e+02  +1.351169713630773e+02  -2.1900355925e-03  -3.9894383948e-02  +3.3909039140e+02
+1.823373405866328e+02  +3.375639677603738e+02  -4.0944387869e-02  +1.6319110712e-02  +3.3930430219e+02
+1.494228038833882e+02  +8.791464123051195e+01  -7.8553146463e-02  -3.3290807535e-02  +3.2659822613e+02
+2.517131012246501e+02  +2.017736358444781e+02  +5.6037789425e-03  +1.4304580273e-02  +3.4053741293e+02
+3.864307739093557e+02  +1.551920042573296e+01  -2.1697245192e-02  +4.2636883676e-02  +3.2987844148e+02
+2.776746275952067e+02  -7.833842162938527e+01  -1.6510932550e-02  -3.7316435550e-02  +3.5315434562e+02
-5.002526273642258e+01  +7.528253229398199e+01  +1.6478321839e-01  -5.4422399664e-02  +3.0795797208e+02
+7.866453692249650e+01  +2.843915907006240e+01  +5.1013404756e-02  -1.2844861089e-01  +3.0167917392e+02
+1.981347836376274e+02  +7.791714377230893e+01  -6.7022641559e-02  -4.0701744737e-02  +3.7087852338e+02
+1.056301321330000e+02  -2.105672393626405e+02  +2.2317955016e-02  -1.2606949824e-01  +3.3919126600e+02
+8.171878779237453e+01  +6.756956982685314e+01  -8.8971684915e-02  -1.4471886030e-01  +3.2429286811e+02
-5.268874936407789e+01  +2.985668569172604e+02  +5.2564062948e-02  -1.3723166770e-01  +3.5629942288e+02
+2.344225881506843e+02  -1.797686214780820e+02  -7.8148656069e-02  -6.0436578975e-02  +3.5325547011e+02
+1.486005231144351e+02  -5.432221431339389e+01  -6.8480964152e-02  -1.4341977356e-01  +3.8556643960e+02
+1.200129259290861e+02  +4.689253991212425e+01  -1.6660428243e-02  -1.3511907911e-01  +3.4892088891e+02
+1.090722215814095e+02  -1.155174068863511e+01  +8.4501447735e-02  -1.0116962781e-01  +3.8547197899e+02
+1.092702175778421e+02  -8.066847506737355e+01  +1.2970778268e-01  -1.4904918027e-01  +2.8350006089e+02
+2.611806940833463e+02  +2.829480655935046e+01  -4.3637943303e-02  -4.8458537483e-02  +3.2780246003e+02
+1.130907345801230e+02  +2.307418029566470e+02  +1.1286647431e-02  -5.3209596036e-02  +3.2609724062e+02
+8.017619787687843e+01  -1.890752357321489e+01  +1.3980091661e-01  -7.9648747387e-02  +3.1458726296e+02
+1.824664952181403e+02  +9.495147104075124e+01  +1.9092798183e-02  -9.5822263075e-02  +3.2980791534e+02
+3.171841679028459e+02  -9.130296437799387e+01  +1.7439213328e-02  -1.7736595836e-02  +3.1836811674e+02
+2.084280215886969e+02  -1.851605864331121e+02  -3.8950609598e-02  -9.9968225452e-02  +3.4100947995e+02
-1.192718687429324e+02  -3.153963250974485e+01  +1.3708851819e-02  +1.2264823186e-01  +2.9637042954e+02
+9.417930915986688e+00  -7.838300573366443e+01  +1.0819409426e-01  -9.8262458643e-02  +2.9029040960e+02
+1.288881776311175e+02  -2.890502103141790e+01  +7.8713493215e-02  -7.2742324064e-02  +3.5777012899e+02
+3.638352612649016e+01  -3.173894041663673e+02  +6.5545872679e-02  +1.0591860948e-01  +3.2585749338e+02
+1.247218178586472e+01  -3.925259497687370e+01  +2.8096814312e-01  +3.0642174665e-02  +3.1286729969e+02
-1.219353553705877e+02  +1.917446921135336e+02  +6.2907684718e-02  +1.9372226023e-02  +3.4291121463e+02
+1.651759821441745e+02  -2.865907862818088e+02  +6.4006849242e-02  -4.9463400415e-02  +3.4073541369e+02
+7.935391710792527e+01  -1.611443791171207e+02  +1.9483548710e-01  -1.0320421153e-01  +3.7311635400e+02
-1.094070434767660e+01  -5.844428060075936e+01  +1.5544960437e-01  +2.2639723424e-02  +4.0181060958e+02
-1.074270835124395e+01  -1.275610149794978e+02  +1.9454322667e-01  +1.4877316863e-01  +2.9276394748e+02
+1.411677681542602e+02  -1.859773335277379e+01  -6.3636811906e-02  -7.9383332366e-02  +3.4162304352e+02
-6.922191348963054e+00  +1.838492630445228e+02  +1.5630749350e-01  -2.6413144900e-02  +3.3494607808e+02
-3.983672805220766e+01  -6.580006348533914e+01  +1.7213267302e-01  +8.5906318781e-02  +3.2493217094e+02
+6.245356928905420e+01  +4.805893112862699e+01  +1.1732896939e-01  -8.5390521212e-02  +3.4526764857e+02
+1.971712419737598e+02  -1.381955042901181e+02  -2.0881786559e-02  -1.3540624132e-01  +3.3043504269e+02
+8.841509565961078e+01  -2.320531263452364e+02  +1.4493231187e-01  -4.1112806208e-02  +3.5439066336e+02
-2.392847946720185e+02  -7.843217242186910e+01  -7.4647823526e-03  +3.2832867894e-02  +3.0544231287e+02
-1.105949950130994e+02  -1.252755456457887e+02  -4.5954393338e-02  -3.1152721752e-02  +2.9907957750e+02
+8.875251702031449e+00  -7.579756094354215e+01  +2.1638735543e-01  +3.0761475557e-03  +3.7090056974e+02
-8.362939980259594e+01  -3.642819440784915e+02  +5.0274941265e-03  +1.3966174021e-02  +3.3436212716e+02
-1.075407441432214e+02  -8.614513488899794e+01  +5.9181272209e-02  +1.5929260506e-01  +3.2444308324e+02
-2.419482812996738e+02  +1.448521522014093e+02  -3.9630685149e-02  +6.5048817887e-02  +3.5345470647e+02
+4.516305621508843e+01  -3.334833261939331e+02  +8.3539613069e-02  +6.2251023751e-02  +3.5315213820e+02
-4.065900882116082e+01  -2.080369190292450e+02  +4.9605011960e-02  +4.8407559328e-02  +3.8983393766e+02
+1.979959964326525e-01  -6.911673437873844e+01  +1.9299842561e-01  +2.0371915079e-02  +3.2283360168e+02
+1.521084725019368e+02  +3.984654724798557e+01  -5.1432955120e-02  -5.4840343932e-02  +3.7548020152e+02
+4.018512998713547e+00  +2.422935436452821e+02  +6.5653905606e-02  -5.7474243255e-02  +3.7006344663e+02
-2.889602370453106e+01  -7.355782884579781e+00  +1.6396481983e-01  +2.2137109595e-02  +3.5827991638e+02
+7.339427363673080e+01  +1.065032117293864e+02  -6.2342452491e-03  -7.0248210095e-02  +3.7887628521e+02
+2.081119463214364e+02  -7.975122368935877e+01  -4.6526212917e-02  -5.8644813049e-02  +3.6371527462e+02
+9.935580000728739e+01  -1.736088457444770e+02  +1.9366838568e-01  -2.5753501085e-02  +3.8990396401e+02
-2.283440903243419e+02  -1.998789182110974e+01  -4.7764705028e-02  -3.3878647025e-03  +3.3705658680e+02
-9.965429066542282e+01  -6.683126504502933e+01  +3.1520374271e-02  +1.2429306327e-01  +3.3007362397e+02
+1.981595604970805e+01  -1.735328034278280e+01  +1.8512076373e-01  -5.8645151725e-02  +4.0842561475e+02
-7.268869545491934e+01  -3.058376634777322e+02  +5.7557815320e-02  +7.0193429765e-02  +3.6955264576e+02
-9.660003979554477e+01  -2.770085428823859e+01  +4.9715213904e-02  +8.6317687099e-02  +3.5723114543e+02
-2.310075769519972e+02  +2.032964328021687e+02  -4.6680786614e-02  +1.2592485905e-01  +3.9001979071e+02
+5.610376056276503e+01  -2.750390455931737e+02  +4.5874298390e-02  -2.0495354830e-02  +3.8891651471e+02
-2.971830447348422e+01  -1.495926384284856e+02  +8.8430555985e-02  +8.4127938020e-02  +4.2808225048e+02
+1.519104765055041e+02  +1.089632816267240e+02  -2.0243601275e-02  -9.0519153315e-03  +2.7452168023e+02
+3.820517002280894e+00  +3.114102780240206e+02  +1.1524057394e-01  -4.2632886568e-02  +2.7219327626e+02
-2.909401970096371e+01  +6.176095149415866e+01  +1.8379115779e-01  +1.9115665481e-02  +2.6291819989e+02
+7.319627764029815e+01  +1.756199461081248e+02  -8.7184738439e-02  -6.7985185819e-02  +2.7648683290e+02
+2.079139503250037e+02  -1.063448931062032e+01  -3.6812701604e-02  -7.5413928665e-02  +2.6637164856e+02
+9.915780401085473e+01  -1.044921113657386e+02  +1.5096520818e-01  -6.2918425087e-02  +2.8539901894e+02
-2.285420863207746e+02  +4.912884255762870e+01  -2.7461474533e-02  +6.2947769333e-04  +2.4756954534e+02
-9.985228666185546e+01  +2.285469333709116e+00  +6.7853603690e-02  +1.3751494175e-01  +2.4247293472e+02
+1.961796005327540e+01  +5.176345403595565e+01  +2.1075595583e-01  -1.1177343172e-01  +2.9925940528e+02
-7.288669145135199e+01  -2.367209290989937e+02  +5.4863450480e-02  -7.1167279711e-03  +2.7193109394e+02
-9.679803579197744e+01  +4.141588009049985e+01  +1.0664384282e-01  +1.0060325038e-01  +2.6171731182e+02
-2.312055729484298e+02  +2.724131671809071e+02  +9.6139930476e-02  +7.3707274374e-02  +2.8645550890e+02
+5.590576456633238e+01  -2.059223112144353e+02  +1.1011883911e-01  +1.3258990025e-01  +2.8499442379e+02
-2.991630046991688e+01  -8.047590404974719e+01  +3.4073022442e-02  +5.6782722594e-02  +3.1265157022e+02
-1.480899595032232e+02  +2.024469963972965e+02  +7.4698616853e-02  +6.2404964615e-02  +3.1469982712e+02
-1.810044962064678e+02  -4.720233013256535e+01  -9.7611389177e-04  -3.1423463816e-03  +3.0466294346e+02
-7.871419886520596e+01  +6.665666448140078e+01  +1.2364921150e-01  +9.3770680185e-02  +3.2213562888e+02
+5.600347381949962e+01  -1.195977709373443e+02  +9.6987493259e-02  -5.6326866588e-02  +3.0927052191e+02
-5.275267249464937e+01  -2.134553929924626e+02  -3.2566073700e-02  +5.2680735748e-02  +3.3153498675e+02
-3.804525628262787e+02  -5.983443906909531e+01  -1.3238993863e-02  -1.3609368405e-02  +2.8662174513e+02
-2.517627631673596e+02  -1.066778122930149e+02  +5.0384798563e-03  +1.2450633836e-01  +2.8068451286e+02
-1.322925164522287e+02  -5.719982759076836e+01  +7.0122242242e-02  +1.0927394504e-01  +3.4729202655e+02
-2.247971679568561e+02  -3.456842107257178e+02  +4.0709288873e-02  +1.2422197657e-02  +3.1426854865e+02
-2.487085122974815e+02  -6.754740153622416e+01  -5.0642314450e-02  +5.8632320155e-02  +3.0375959797e+02
-3.831160494539340e+02  +1.634498855541831e+02  -7.6918939733e-02  +3.6144913353e-02  +3.3165942097e+02
-9.600471193917173e+01  -3.148855928411593e+02  +5.7686910837e-03  +7.0558542031e-03  +3.3070386114e+02
-1.818267769754210e+02  -1.894391856764712e+02  -1.6289048221e-02  -1.5914452619e-02  +3.6397934505e+02
-3.291453670324461e+01  -2.496493265298619e+02  +6.6610058426e-02  +1.0061541511e-01  +3.0203996790e+02
+6.937576063801725e+01  -1.357903319158958e+02  +1.4169841474e-01  -7.5810395015e-02  +3.1661078018e+02
+2.040934333227228e+02  -3.220447673346409e+02  +2.7239365952e-02  -2.0514056242e-01  +3.0565516855e+02
+9.533728700857384e+01  -4.159023893897591e+02  +6.2177427770e-02  +1.1210307999e-02  +3.2738820223e+02
-2.323626033230555e+02  -2.622814354663918e+02  -4.2158475456e-03  -2.9784465996e-02  +2.8455599552e+02
-1.036728036641364e+02  -3.091248086903115e+02  -1.3379204136e-02  -2.1270066422e-02  +2.7871924912e+02
+1.579744305099450e+01  -2.596468239880649e+02  +1.5850534590e-01  +1.4075948930e-02  +3.4348777974e+02
-7.670720845363289e+01  -5.481312071230143e+02  +6.1766648089e-02  +5.2187927828e-02  +3.1288126609e+02
-1.006185527942583e+02  -2.699943979335207e+02  +2.4594129796e-02  +1.1850029258e-01  +3.0037663380e+02
-2.350260899507107e+02  -3.899711084311343e+01  +3.1848722453e-02  +7.4667878418e-02  +3.2924105452e+02
+5.208524756405149e+01  -5.173325892384559e+02  -5.5489232433e-02  -2.5228646928e-02  +3.2713397492e+02
-3.373681747219777e+01  -3.918861820737677e+02  +9.0975840221e-03  -2.8879886037e-02  +3.5819334138e+02
+1.022902973412619e+02  +1.138589946139661e+02  +3.8942845196e-02  -1.1403533955e-01  +3.0685625098e+02
+2.370079700259674e+02  -7.239544080477899e+01  -2.0841689893e-02  -1.3290683949e-02  +2.9560724782e+02
+1.282518237118184e+02  -1.662530628598972e+02  +1.3502788039e-01  -3.1029392918e-02  +3.1672662076e+02
-1.994480666198108e+02  -1.263210893652996e+01  -1.0324003484e-02  +5.2616231654e-02  +2.7472441512e+02
-7.075826696089175e+01  -5.947548216044954e+01  +1.7208243121e-01  +8.5519609443e-02  +2.6906798241e+02
+4.871197975423911e+01  -9.997497458203014e+00  +1.6119964930e-01  -1.1466898115e-01  +3.3210129224e+02
-4.379267175038828e+01  -2.984818805931524e+02  -1.4212161140e-02  +1.5288878902e-02  +3.0174639588e+02
-6.770401609101373e+01  -2.034507140365881e+01  +1.8202308860e-01  +1.3879811312e-01  +2.9043988892e+02
-2.021115532474661e+02  +2.106522156867485e+02  +3.1400956751e-02  +1.4290554997e-01  +3.1787593312e+02
+8.499978426729609e+01  -2.676832627085940e+02  +1.2918915635e-01  -1.3138627730e-01  +3.1627003340e+02
-8.222807689531635e-01  -1.422368555439058e+02  +1.2511433982e-01  +5.0717347703e-02  +3.4698715369e+02
+1.347176726847056e+02  -1.862544354187451e+02  +5.6336376736e-02  -1.3627208274e-01  +3.1179923123e+02
+2.596152637055658e+01  -2.801120574738633e+02  +1.2316992338e-01  +6.8516683603e-02  +3.3433175094e+02
-3.017383639610727e+02  -1.264911035504961e+02  -3.2731845551e-02  -8.6437255667e-02  +2.8855763223e+02
-1.730485643021536e+02  -1.733344767744157e+02  +8.3617674790e-03  -6.0799441629e-03  +2.8256202153e+02
-5.357831758702275e+01  -1.238564920721691e+02  +8.4742657633e-02  +5.9953196169e-02  +3.5005054280e+02
-1.460829690916501e+02  -4.123408752071185e+02  +3.6933077331e-02  -5.9686882855e-02  +3.1611265458e+02
-1.699943134322756e+02  -1.342040660176249e+02  -6.1771939496e-03  +6.4862538280e-02  +3.0618995941e+02
-3.044018505887280e+02  +9.679322107278233e+01  -6.4355048436e-02  +2.2446689712e-02  +3.3390837195e+02
-1.729051307396577e+01  -3.815422573225601e+02  -5.9911579701e-02  -1.9666949006e-02  +3.3331388377e+02
-1.031125781102150e+02  -2.560958501578720e+02  -2.3128340483e-02  +2.4477117810e-02  +3.6744119299e+02
-1.087561463141490e+02  -9.385762205511823e+01  -1.9886402343e-02  +9.3154624241e-02  +3.2132294002e+02
-4.364560366457783e+02  +5.976333186824903e+01  +7.1684991714e-02  +5.7217466962e-02  +2.7821355723e+02
-3.077662369868592e+02  +1.291995864432944e+01  +3.2582582851e-02  +6.4278119971e-02  +2.7246646789e+02
-1.882959902717283e+02  +6.239794334657597e+01  +6.6459177922e-02  +1.2830978748e-01  +3.3674400882e+02
-2.808006417763557e+02  -2.260864397883734e+02  -5.6202296330e-02  +2.5042300753e-02  +3.0529218104e+02
-3.047119861169812e+02  +5.205036940112018e+01  -1.3895520512e-01  +5.3389755238e-02  +2.9451829918e+02
-4.391195232734336e+02  +2.830476564915274e+02  -9.5747265857e-02  -5.0833143625e-02  +3.2192230118e+02
-1.520081857586713e+02  -1.952878219038150e+02  +4.7487035787e-02  -2.5348851328e-02  +3.2067418280e+02
-2.378302507949206e+02  -6.984141473912686e+01  +8.2103827046e-02  +4.9725735512e-02  +3.5242667686e+02
-3.276998903316293e+02  +1.536209539233673e+02  -2.9025559179e-02  -5.5432784456e-02  +2.9805275572e+02
-1.990100906727102e+02  +1.067775806994477e+02  -6.3722741238e-03  +8.2294089043e-02  +2.9189043677e+02
-7.953984395757934e+01  +1.562555654016942e+02  +1.7032117536e-01  +1.0268707566e-02  +3.6087809673e+02
-1.720444954622067e+02  -1.322288177332552e+02  +8.6533333061e-04  +3.6567230645e-02  +3.2698060833e+02
-1.959558398028322e+02  +1.459079914562384e+02  -1.0919634503e-02  +7.1584196985e-02  +3.1563141084e+02
-3.303633769592846e+02  +3.769052785466457e+02  -8.1981972661e-02  +5.0338122717e-02  +3.4488094873e+02
-4.325203944452235e+01  -1.014301998486968e+02  +1.0804828338e-01  +7.8187437183e-02  +3.4365173914e+02
-1.290741044807716e+02  +2.401620731599137e+01  +1.0029750525e-01  +1.2055727904e-01  +3.7785248995e+02
+1.286897996589191e+02  -4.684337322391958e+01  +5.1162701183e-02  -1.2456669492e-01  +2.5341759258e+02
+2.481600463740500e+02  +2.634611478326946e+00  +1.3921334898e-03  -1.1351061418e-01  +3.1259546861e+02
+1.556553948694225e+02  -2.858497716566225e+02  +6.9579490701e-02  -1.6971192031e-01  +2.8430721038e+02
+1.317440505287971e+02  -7.712962467128847e+00  +6.4933171640e-02  -1.2604995031e-01  +2.7337340910e+02
-2.663486627655303e+00  +2.232843246232784e+02  +7.0314855737e-02  -1.0868179002e-01  +2.9937334387e+02
+2.844478508871069e+02  -2.550511537720640e+02  -7.9563723812e-02  -2.8376247964e-02  +2.9770140225e+02
+1.986257858508577e+02  -1.296047466073759e+02  -4.5829339171e-02  -1.7710582577e-01  +3.2635868714e+02
+1.194702467151309e+02  +4.947798470224653e+01  +5.9866121918e-02  -1.9950778479e-01  +3.0614320113e+02
+2.696559521050347e+01  -2.390063984327028e+02  -4.2304398161e-03  +5.1000932191e-02  +2.7847952965e+02
+3.054250869878032e+00  +3.913041075679074e+01  +1.2854051277e-01  -7.9375273752e-02  +2.6772959613e+02
-1.313532862865744e+02  +2.701276978471980e+02  +1.2915977948e-01  +1.2464443831e-01  +2.9321807753e+02
+1.557580512281878e+02  -2.082077805481444e+02  +9.1755022434e-02  -6.0543807904e-02  +2.9155760335e+02
+6.993598619193858e+01  -8.276137338345629e+01  +1.4143634537e-01  -8.4981796227e-02  +3.1958676130e+02
-9.250465150462739e+01  -2.884843831349494e+02  +2.0456286364e-02  -3.6776655762e-02  +3.4309760912e+02
-1.164159958452528e+02  -1.034757394545579e+01  +5.9780012097e-02  +1.6061663512e-01  +3.3081042781e+02
-2.508235330017052e+02  +2.206497131449515e+02  -3.8429232949e-02  +3.8900265535e-02  +3.6170333590e+02
+3.628780451305698e+01  -2.576857652503909e+02  +6.4093155443e-03  +2.8296534881e-02  +3.6019929648e+02
-4.953426052319227e+01  -1.322393580857028e+02  +7.1398493295e-02  +1.1165788230e-01  +3.9570229588e+02
-2.391134434062544e+01  +2.781368091894936e+02  +2.2460016689e-03  -2.4844855993e-02  +3.0003158325e+02
-1.583188814970779e+02  +5.091340962799009e+02  +4.9351652584e-02  +1.0381562101e-02  +3.2895127259e+02
+1.287924560176844e+02  +3.079861788455842e+01  +1.8453986176e-03  -9.5164096307e-02  +3.2676603115e+02
+4.297039098143512e+01  +1.562450250492465e+02  +1.1960436651e-01  -2.7023582115e-02  +3.5766177140e+02
-1.344075371564524e+02  +2.309972870904073e+02  +6.6627608438e-02  +6.3905503780e-02  +3.1632013750e+02
+1.527038003583098e+02  -2.473381913049352e+02  +1.1005754243e-01  -8.1208463473e-02  +3.1502681576e+02
+6.688173532206056e+01  -1.218917841402470e+02  +1.5152680919e-01  -4.2206982439e-02  +3.4611287941e+02
+2.871113375147622e+02  -4.783354783953424e+02  +1.6907696835e-02  -8.7333686031e-02  +3.4446894000e+02
+2.012892724785130e+02  -3.528890712306543e+02  +7.6131800350e-03  -1.1568201714e-01  +3.7764608992e+02
-8.582206503624926e+01  +1.254464071646881e+02  +6.7987175150e-02  +7.1822298180e-02  +3.7679118256e+02
-1.336006458915305e+02  +2.480820423282948e+02  +1.7450696375e-01  +1.5000256285e-01  +3.8819160869e+02
+3.080998296080267e+01  +3.611003598213733e+02  +4.6600291076e-02  -8.0746653986e-02  +4.3540373880e+02
+9.726699911567789e+01  +1.001107173425172e+02  +4.7813796764e-02  -4.2270702392e-02  +2.5727782993e+02
+1.047936126212373e+02  +2.425664903887536e+02  -1.8458619704e-02  +2.0437849435e-02  +3.5075409662e+02
-4.453705355012085e+01  +2.163218764852126e+02  +1.1108341172e-01  -7.6060307427e-02  +3.6506948764e+02
+9.131123300013707e+01  +6.028539833193889e+01  +4.4429562102e-02  -1.6812187078e-01  +2.9538102272e+02
+3.748867675095780e+01  +2.488480088668646e+02  -5.6260546671e-03  -9.4904883855e-02  +3.9115606683e+02
-1.306626360991146e+02  -1.715269900093075e+01  -1.3498365143e-02  +2.1339444084e-02  +3.9306828325e+02
+6.531846495353673e+01  +1.390932030360855e+02  +2.5723996291e-02  -3.9521882633e-02  +3.7305790615e+02
+1.933951275549678e+02  +1.533020406970832e+02  -1.7261765025e-02  +8.8957142684e-03  +4.0060334917e+02
-2.266156124257644e+02  +9.848997401327999e+01  +1.4100878279e-02  +4.1403203001e-02  +3.8046684411e+02
+7.266492906320262e+01  +2.704397526318921e+02  -3.1402687098e-03  -6.6811822889e-02  +3.0605185034e+02
+4.056799029119205e+01  +1.076811043451961e+02  +1.5306365010e-01  -1.2646823254e-01  +3.4599634468e+02
+3.438826555557293e+02  -8.404307780362872e+01  -2.7518714543e-02  +3.6775579298e-02  +3.5628327684e+02
+7.441405433615975e+01  +1.023289805162579e+02  +2.8539215672e-02  -3.9281822075e-02  +4.0276597504e+02
+2.060249963481976e+02  +4.269130010757599e+02  -5.0811642430e-04  +3.6389165716e-02  +3.9254931913e+02
+5.783136975591054e+01  -6.207764240693020e+01  +1.9629293442e-01  -6.0720168491e-02  +3.4060859158e+02
+8.144027356132585e+01  +1.685496489161826e+02  +5.1269187024e-03  -2.9819015925e-02  +3.5412713437e+02
+2.209656705366016e+02  +7.935954565717448e+01  -5.5495670446e-02  -1.1152842178e-02  +3.9510425362e+02
-5.803167843950639e+01  +6.178621168246060e+01  +1.3916754220e-01  +1.3552238162e-01  +3.6045307953e+02
+1.122346600956978e+01  +1.685879960281068e+02  +5.9488718813e-02  -3.5348280431e-02  +3.4637449253e+02
+1.312251583462744e+02  +2.154451904047195e+02  -3.9365865472e-02  -2.2428390564e-02  +3.5560458766e+02
+1.202748287238166e+02  +1.570041236237687e+02  -1.2641336678e-02  -6.3325630363e-02  +3.9297869562e+02
+1.204589355611894e+02  +8.788732077311727e+01  -3.3893247847e-02  -1.4194857422e-01  +2.8915567449e+02
+2.723659961664052e+02  +1.968058681287678e+02  -4.1417791184e-02  -1.3749893634e-02  +3.3417884249e+02
+1.243388848856335e+02  +3.992965238091782e+02  -3.2172216408e-02  +3.7850731488e-02  +3.3259243464e+02
+9.138233912153900e+01  +1.496568515303609e+02  +5.5470853240e-02  -1.0023693566e-01  +3.2078295688e+02
+1.936770330744816e+02  +2.634857327213161e+02  -7.3862613015e-03  -4.4202772306e-02  +3.3623411036e+02
+3.283339354592554e+02  +7.719158648051064e+01  -5.5773070110e-02  -8.9613366330e-03  +3.2438492694e+02
+2.195779408170431e+02  -1.663401340419961e+01  -5.1860029081e-02  -4.9182454936e-02  +3.4769580260e+02
-1.080325967760113e+02  +1.370834897452870e+02  +1.4918162730e-01  +1.3231826253e-01  +3.0224106459e+02
+2.062419727537054e+01  +9.020220426311943e+01  +1.2626405984e-01  -8.0326053706e-02  +2.9594805014e+02
+1.400838595111647e+02  +1.396450035918128e+02  +6.0543619491e-03  -2.9198617458e-02  +3.6480130782e+02
+4.753655876282315e+01  -1.488121711812859e+02  +1.8803144119e-01  -6.5147846723e-03  +3.3239737710e+02
-6.226562721288008e+01  -2.273507399303758e+02  -9.5713676216e-03  +9.2013554456e-02  +2.9220972028e+02
+2.368562674810475e+01  +1.293317213518127e+02  +1.6939945891e-01  -1.0225803245e-01  +3.1900712803e+02
-1.106512394414094e+02  +3.603686324921239e+02  +1.1292764267e-02  +4.1164464141e-03  +3.4959931432e+02
+1.763128563926872e+02  -1.180514870158187e+02  -4.7924856771e-02  -4.4927021222e-02  +3.4749027720e+02
+9.053168186612633e+01  +7.420217333898357e+00  +6.5462339632e-02  -9.1397208031e-02  +3.8037933894e+02
+1.644106288523332e+02  +1.130183174930785e+02  -9.5428942882e-02  -3.8947239085e-02  +4.8035136885e+02
+2.308676450072084e+02  -1.479713249857776e+02  -5.1303843746e-02  -1.8486179874e-01  +2.8614370838e+02
+2.383942585127679e+02  -5.515551939541155e+00  -6.7411806482e-02  -1.3879409081e-02  +3.8796368985e+02
+8.906359234140967e+01  -3.176016584308218e+01  +1.2418732382e-01  -1.7771120318e-01  +4.0045936754e+02
+2.249118788916676e+02  -1.877966439963559e+02  +2.2067469148e-02  -1.6327117080e-01  +3.2144251515e+02
+1.710893226424883e+02  +7.659665385697849e-01  -1.1114741482e-02  -8.8316753231e-02  +4.2905589999e+02
+2.938009792415926e+00  -2.652347413292255e+02  +2.6473546539e-02  +6.3848830394e-02  +4.3233512964e+02
+1.989191108450673e+02  -1.089888392922093e+02  +3.6719529765e-02  -1.1657906545e-01  +4.1411253474e+02
+3.269957734464983e+02  -9.478000163121158e+01  -2.4508225245e-02  -8.9503613814e-03  +4.4171138604e+02
-9.301496653423385e+01  -1.495920683150148e+02  +5.2767799501e-02  -9.8037609260e-03  +4.1854731027e+02
+2.062655749547332e+02  +2.235771030359729e+01  -8.1685514998e-02  +2.0879811614e-02  +3.3485488000e+02
+1.741686361827226e+02  -1.404009379830987e+02  -2.1051545321e-02  -1.3807981634e-01  +3.8420640956e+02
+4.774833014472599e+02  -3.321251201319235e+02  -6.2607264240e-02  +3.7710433859e-02  +3.9505875870e+02
+2.080147002276903e+02  -1.457530618120369e+02  -1.5947020088e-02  -1.1035435175e-01  +4.4366166991e+02
+3.396256422397282e+02  +1.788309587474651e+02  +1.4780395346e-02  -1.5145686801e-03  +4.3206636673e+02
+1.914320156474411e+02  -3.101596847352250e+02  +1.7460985071e-02  -1.7414405879e-01  +3.7663724676e+02
+2.150409194528564e+02  -7.953239341211221e+01  +1.2241938337e-02  -1.1191462222e-02  +3.8847151973e+02
+3.545663164281321e+02  -1.687224966711203e+02  -3.8348107099e-02  +3.5298401623e-02  +4.3472039878e+02
+7.556896745202413e+01  -1.862958306458342e+02  +1.6757839754e-01  +1.9852588176e-02  +3.9435845353e+02
+1.448241119011003e+02  -7.949404630018796e+01  +1.3831150997e-02  -1.0444054943e-01  +3.8074806016e+02
+2.648258042378050e+02  -3.263685192357528e+01  -4.6708617608e-02  -2.9458345587e-02  +3.9551445755e+02
+2.538754746153471e+02  -9.107791870452604e+01  -7.4888252491e-02  -2.9380719921e-02  +4.3524300028e+02
+2.540595814527199e+02  -1.601947215551775e+02  -5.4932933379e-02  -4.6844398695e-02  +3.1870025601e+02
+4.059666420579358e+02  -5.127617419952696e+01  -2.6950546001e-02  -1.6140876472e-02  +3.7007798223e+02
+2.579395307771641e+02  +1.512144814808834e+02  -3.8143452406e-03  +1.4801786106e-02  +3.6555547941e+02
+2.249829850130695e+02  -9.842519079793388e+01  -5.5519506348e-02  -8.0190420676e-02  +3.5359548109e+02
+3.272776789660121e+02  +1.540369039302129e+01  +6.0437659975e-02  +1.7564834366e-02  +3.7323134771e+02
+4.619345813507859e+02  -1.708904558477842e+02  -2.0133935528e-03  -1.1206152630e-02  +3.5846726881e+02
+3.531785867085736e+02  -2.647160557324944e+02  -1.6430246444e-02  -4.0164203888e-02  +3.8448468240e+02
+2.556804911551920e+01  -1.109985525830078e+02  +1.2528585646e-01  -2.6942093504e-02  +3.3277685773e+02
+1.542248431669011e+02  -1.578798380651754e+02  -2.3740927479e-02  -1.5073902964e-01  +3.2579354782e+02
+2.736845054026953e+02  -1.084370387364820e+02  -1.7752857812e-02  -5.4623422519e-02  +4.0288752157e+02
+1.811372046543537e+02  -3.968942135095807e+02  +8.3430756112e-02  -8.0356131510e-02  +3.6515074542e+02
+7.133501867865044e+01  -4.754327822586706e+02  +2.0105207617e-02  +2.3164576973e-02  +3.2648081676e+02
+1.572862726396353e+02  -1.187503209764821e+02  -4.2763626640e-02  -1.0557990941e-01  +3.5236566064e+02
+2.294940645012107e+01  +1.122865901638291e+02  +1.0345434878e-01  -7.1098826164e-02  +3.8494621215e+02
+3.099135022842178e+02  -3.661335293441135e+02  -5.8512558890e-02  -9.8970173165e-02  +3.8371926550e+02
+2.241323277576569e+02  -2.406618249943964e+02  -8.0497118250e-03  -1.8255805437e-01  +4.2179866266e+02
+6.645701615487522e+01  -2.609896424788561e+02  +1.5120583185e-01  +3.7418911164e-02  +3.1951787336e+02
+7.398362966043466e+01  -1.185338694326197e+02  +2.0741912385e-01  +3.1159694714e-02  +4.3410647425e+02
-7.534703651092352e+01  -1.447784833361607e+02  +8.6241888383e-02  +1.0350814791e-01  +4.4948633802e+02
+6.050125003933439e+01  -3.008149614894344e+02  +7.6819244497e-02  +4.1439704075e-02  +3.6188210857e+02
+6.678693790155130e+00  -1.122523509545088e+02  +1.5241733419e-01  +6.3335161242e-02  +4.8159185152e+02
-1.614726190599173e+02  -3.782530588223041e+02  +2.7103947846e-02  +1.1611229758e-02  +4.8477366347e+02
+3.450848199273406e+01  -2.220071567852879e+02  +1.6119993434e-01  +1.7244035801e-02  +4.6274593324e+02
+1.625851445941652e+02  -2.077983191242901e+02  +7.3414367701e-02  -1.3045382753e-01  +4.9482869235e+02
-2.574255953865670e+02  -2.626103858080933e+02  +9.6376989215e-03  -2.3938038987e-02  +4.6928302646e+02
+4.185494610239995e+01  -9.066060718948125e+01  +1.1120983382e-01  -6.2857365033e-02  +3.7621561704e+02
+9.758007330389376e+00  -2.534192554761772e+02  +9.8115007539e-02  -2.1408966347e-02  +4.2927199043e+02
+3.130726725949266e+02  -4.451434376250020e+02  -9.1836187960e-04  -3.0863721193e-02  +4.4163516782e+02
+4.360407137535708e+01  -2.587713793051154e+02  +1.5952308463e-01  +4.6271762225e-02  +4.9719598287e+02
+1.752150133873950e+02  +6.581264125438656e+01  -8.7959944279e-02  -4.5570016170e-02  +4.8434498114e+02
+2.702138679510787e+01  -4.231780022283035e+02  -2.3141778702e-03  +3.0650663182e-02  +4.2147671359e+02
+5.063029060052318e+01  -1.925507109051908e+02  +1.8678940973e-01  -1.8535030392e-03  +4.3602443828e+02
+1.901556875757989e+02  -2.817408141641989e+02  -5.7295592433e-03  -1.1067514360e-01  +4.8738662931e+02
-8.884166140030906e+01  -2.993141481389127e+02  -1.0872225694e-02  +2.5440472039e-02  +4.4307646952e+02
-1.958651695123289e+01  -1.925123637932665e+02  +5.5592569329e-02  +1.0135183513e-01  +4.2702576053e+02
+1.004151753854717e+02  -1.456551694166538e+02  +1.5048581767e-01  -8.3149543469e-02  +4.4164002691e+02
+8.946484576301390e+01  -2.040962361976046e+02  +1.3137412013e-01  +2.5071461512e-02  +4.8676802619e+02
+8.964895260038669e+01  -2.732130390482561e+02  +7.1965835194e-02  +3.0504464927e-02  +3.5707851464e+02
+2.415560132056026e+02  -1.642944916926055e+02  -2.4504109352e-02  -8.4379317131e-02  +4.1390591258e+02
+9.352890192483088e+01  +3.819616398780488e+01  +1.0679143094e-01  -3.0496299639e-02  +4.1000463679e+02
+6.057235616073633e+01  -2.114435082910124e+02  +1.3264928874e-01  +9.3451809331e-03  +3.9616052145e+02
+1.628670501136789e+02  -9.761462710005725e+01  -8.3415454428e-03  -1.3322464294e-01  +4.1706581700e+02
+2.975239524984527e+02  -2.839087733408627e+02  -1.4857618835e-02  -3.1778017189e-02  +4.0124002809e+02
+1.887679578562404e+02  -3.777343732255729e+02  +7.1677923145e-02  -6.2485180048e-02  +4.3025402532e+02
-1.388425797368140e+02  -2.240168700760864e+02  -4.1956011707e-02  -4.3075815241e-02  +3.7299558492e+02
-1.018578568543213e+01  -2.708981555582539e+02  -2.0885234717e-02  +6.2498008029e-02  +3.6519115912e+02
+1.092738765503621e+02  -2.214553562295605e+02  +1.2822845563e-01  -3.5551687363e-02  +4.5106220860e+02
+1.672657580202048e+01  -5.099125310026592e+02  -1.6560834619e-02  -6.6988767058e-03  +4.0963091764e+02
-9.307561017368275e+01  -5.884510997517491e+02  +7.3369599677e-02  +8.1321197874e-02  +3.6394077780e+02
-7.124356212697922e+00  -2.317686384695607e+02  +1.1914190935e-01  +3.9778288361e-02  +3.9447690414e+02
-1.414612224022121e+02  -7.317273292493951e-01  -2.9120620664e-02  +8.3957161872e-02  +4.3145888396e+02
+1.455028734318846e+02  -4.791518468371920e+02  +2.8490608223e-02  -3.5249178760e-02  +4.2962292740e+02
+5.972169890532366e+01  -3.536801424874750e+02  +7.2979390418e-02  +5.4231628008e-04  +4.7151887180e+02
+7.526613505559439e+00  +1.424557730462365e+02  +1.6730252321e-01  -2.3632146126e-02  +2.5869715468e+02
-1.418040526657987e+02  +1.162111591426954e+02  +4.9415686097e-03  +1.8853547410e-01  +2.6492165604e+02
-5.955766115540825e+00  -3.982531901057830e+01  +2.1142625469e-01  +9.8816022061e-02  +2.1101055578e+02
-5.977832236472009e+01  +1.487372915243474e+02  +1.9829234486e-01  +4.7080923531e-02  +2.8382756319e+02
-2.279296352147925e+02  -1.172634163434479e+02  +4.0705401688e-02  -1.3479261540e-02  +2.8674916421e+02
-3.194853416214116e+01  +3.898248569356828e+01  +1.4634893671e-01  +1.5546241525e-01  +2.7706728528e+02
+9.612812843928995e+01  +5.319132335456602e+01  +9.2058714083e-02  -1.7189679165e-01  +2.9365917136e+02
-3.238826115414423e+02  -1.620743329237200e+00  -1.8917082135e-02  -3.7209056657e-02  +2.7765044485e+02
-2.460207005247527e+01  +1.703290352893749e+02  +1.4749087645e-01  +2.0460481521e-02  +2.2097022164e+02
-5.669900882448584e+01  +7.570387002678913e+00  +1.8565874694e-01  +1.1375528653e-01  +2.5714222676e+02
+2.466156564400515e+02  -1.841537951461459e+02  -1.2610557849e-01  -4.7403105030e-02  +2.6404657654e+02
-2.285294477951814e+01  +2.218263173740709e+00  +1.0777496714e-01  +9.4338907996e-02  +2.9468063425e+02
+1.087579972325198e+02  +3.268022837332427e+02  +5.1221990682e-02  -2.2338548061e-04  +2.8676270024e+02
-3.943562935976735e+01  -1.621883597494474e+02  +5.9363292973e-02  +1.4461419443e-01  +2.5107858193e+02
-1.582672555435204e+01  +6.843893157366539e+01  +1.0847018154e-01  -8.2693747978e-02  +2.5700090375e+02
+1.236986714209237e+02  -2.075117168534271e+01  +5.6327466078e-02  -1.1009781805e-01  +2.8842378528e+02
-1.552986775551843e+02  -3.832450566005659e+01  -6.6236144994e-02  +2.4396138330e-02  +2.6022548953e+02
-8.604353310610810e+01  +6.847727868558964e+01  +1.4493952073e-01  +1.3543908949e-01  +2.5238857033e+02
+3.395815923059652e+01  +1.153344730622023e+02  +9.0454567555e-02  -1.8996736826e-01  +2.6511213910e+02
+2.300782960813868e+01  +5.689340628125156e+01  +1.7207771331e-01  -7.3080990576e-02  +2.9058675823e+02
+2.319193644551147e+01  -1.222339656939992e+01  +2.0151527618e-01  -2.1365826132e-02  +2.1179813010e+02
+1.750989970507273e+02  +9.669515078625064e+01  +4.2862030776e-02  +4.9786912637e-02  +2.4705370491e+02
+2.707188576995566e+01  +2.991858064666610e+02  +1.0052233609e-01  -5.7960319240e-02  +2.4229054550e+02
-5.884659994138886e+00  +4.954613418784372e+01  +1.5935122415e-01  +4.8015573567e-02  +2.3501147699e+02
+9.641003395880367e+01  +1.633750153787989e+02  +8.0608325421e-04  -5.9986309562e-02  +2.4971211014e+02
+2.310669363435775e+02  -2.291913086200655e+01  -7.1106814723e-03  -7.0219757887e-03  +2.3882052736e+02
+1.223109417013652e+02  -1.167447307467168e+02  +1.2814429142e-01  -1.0286833911e-01  +2.5631668910e+02
-2.052995958916892e+02  +3.697277240276976e+01  -3.4532804586e-02  +1.1883002046e-01  +2.2093399370e+02
-7.664280184030736e+01  -9.908513079397764e+00  +1.0266827464e-01  +1.0104670297e-01  +2.1626310137e+02
+4.281686039548686e+01  +3.953428624929562e+01  +1.7901273341e-01  -4.8609753331e-02  +2.6826114529e+02
-4.973044035285474e+01  -2.489228885238031e+02  -3.1526661495e-03  +1.1529922524e-01  +2.4190133976e+02
-1.595326263285580e+02  -3.274614572728930e+02  -2.2160017764e-02  -5.9106763630e-02  +2.1976600857e+02
-7.358137236757314e+01  +2.922100400929547e+01  +1.4606554262e-01  +8.2638452988e-02  +2.3465507702e+02
-2.079182385570873e+02  +2.602579151496067e+02  +1.0176405540e-02  +1.4664280971e-01  +2.5558646585e+02
+7.904585727700933e+01  -2.181622043583359e+02  +1.9972630575e-01  +5.8777452668e-02  +2.5546656447e+02
-6.735317249551557e+00  -9.269050000861884e+01  +8.0309046571e-02  +5.6328603728e-02  +2.8193236051e+02
-1.493306661713582e+02  -2.624461390354102e+01  -2.8981866016e-02  +8.9693159602e-02  +3.6180498796e+02
-1.348237962110026e+01  -1.822810920568147e+02  +1.0791962953e-01  +1.3975233975e-01  +2.9030151608e+02
-6.730493587027954e+01  +6.281518478110939e+00  +1.2765426184e-01  +8.7621677182e-02  +3.8764043577e+02
-2.354562487203519e+02  -2.597191893896844e+02  +7.4942865746e-02  +2.3387196088e-02  +3.9065531733e+02
-3.947514766770060e+01  -1.034732873526682e+02  +7.6330454435e-02  +4.4234530913e-02  +3.7435643406e+02
+8.860151493373051e+01  -8.926444969167042e+01  +1.0243654547e-01  -7.5768633955e-02  +3.9917566679e+02
-3.314092250470017e+02  -1.440765163754737e+02  +7.6144332817e-02  +5.2423153196e-02  +3.7819998392e+02
-3.212868355803471e+01  +2.787326224313844e+01  +1.7166884754e-01  +1.1010277153e-01  +3.0249469492e+02
-6.422562233004528e+01  -1.348853860435575e+02  +6.7026534144e-02  +9.9381277652e-02  +3.4732720632e+02
+2.390890429344920e+02  -3.266095681923824e+02  +1.1235619914e-02  -1.2800281338e-01  +3.5711288919e+02
-3.037955828507758e+01  -1.402375098724957e+02  +6.8134617577e-02  +6.8827096600e-02  +4.0091902307e+02
+1.012313837269603e+02  +1.843465106870063e+02  +5.0868567062e-02  -9.7213745977e-02  +3.9042577417e+02
-4.696224286532679e+01  -3.046441327956838e+02  -4.2691342891e-02  +1.0282089635e-01  +3.4041528331e+02
-2.335333905991148e+01  -7.401684147257106e+01  +1.2226597968e-01  +8.9619932156e-02  +3.5097499061e+02
+1.161720579153642e+02  -1.632069447315791e+02  +8.5855687326e-02  -1.3065144856e-01  +3.9281704081e+02
-1.628252910607437e+02  -1.807802787062930e+02  -1.8914622788e-02  -4.8003668911e-02  +3.5624715302e+02
-9.357014661166755e+01  -7.397849436064681e+01  +1.1913571109e-02  +6.3498451471e-02  +3.4403151131e+02
+2.643154572503708e+01  -2.712129998403412e+01  +1.6193214729e-01  -2.7958887265e-03  +3.5757769535e+02
+1.548121610257924e+01  -8.556236676498489e+01  +1.6503278938e-01  -4.1761237402e-02  +3.9341540238e+02
+1.566532293995203e+01  -1.546791696156364e+02  +2.0004122074e-01  +8.7192735170e-02  +2.8800458510e+02
+1.675723835451679e+02  -4.576062225998581e+01  -1.1733987802e-02  -2.5813581533e-02  +3.3451105117e+02
+1.954527226439622e+01  +1.567300334204246e+02  +1.4996349362e-01  -1.1052963970e-01  +3.3030207037e+02
-1.341127349969832e+01  -9.290963885839273e+01  +9.1084654566e-02  +5.5311018002e-02  +3.1954046116e+02
+8.888342045324423e+01  +2.091924233256245e+01  +8.6537581934e-02  -7.7453100745e-02  +3.3739976313e+02
+2.235403228380180e+02  -1.653749039082430e+02  +1.3962184059e-02  -9.1209864546e-02  +3.2398274744e+02
+1.147843281958057e+02  -2.592005037929533e+02  +1.1883368897e-01  -4.9073915202e-02  +3.4750857513e+02
-2.128262093972486e+02  -1.054830006434667e+02  +8.5412018666e-03  +4.2378020425e-02  +3.0071024467e+02
-8.416941534586678e+01  -1.523642861256342e+02  +7.8925927966e-02  +9.2283102427e-02  +2.9439741903e+02
+3.529024688992742e+01  -1.029214867969408e+02  +1.0053269011e-01  -5.3453142329e-02  +3.6411910621e+02
-5.725705385841418e+01  -3.913786615700395e+02  -4.8603184797e-02  -1.0296692112e-02  +3.2992797638e+02
-1.670592398341174e+02  -4.699172303191294e+02  +6.8764577979e-02  +7.2595239416e-02  +2.9523000237e+02
-8.110798587313258e+01  -1.132347690369410e+02  +1.0111738993e-01  +7.1628339493e-03  +3.1846107798e+02
-2.154448520626468e+02  +1.178021421033703e+02  -6.2695368679e-02  +5.7744442953e-02  +3.4785361179e+02
+7.151924377144989e+01  -3.606179774045723e+02  +4.6038657726e-02  +1.1255825191e-02  +3.4679315127e+02
-1.426193075511100e+01  -2.351462730548553e+02  +2.8300657853e-02  +8.0238754277e-02  +3.8128544716e+02
+1.358482865502579e+02  -1.560364781532737e+02  +9.9085073242e-02  -8.3352625793e-02  +3.0623630119e+02
+8.202573030107865e+01  +3.252613238165196e+01  +5.9000187790e-02  -9.7062868267e-02  +4.0453588970e+02
-8.612558254899375e+01  -2.334745754861434e+02  +1.4932708701e-02  +8.8398576570e-03  +4.0616651522e+02
+1.098555185036576e+02  -7.722867344912714e+01  +1.2891591864e-01  -7.1137139484e-02  +3.8437704673e+02
+2.379321811050887e+02  -6.301983578812940e+01  -7.7420265667e-02  -9.2141895329e-02  +4.1363294309e+02
-1.820785588756435e+02  -1.178319024719326e+02  -5.6907381838e-02  +2.0197497154e-02  +3.9312381565e+02
+1.172019826133235e+02  +5.411787614667946e+01  +5.2691213054e-04  -1.9246727706e-01  +3.1677057465e+02
+8.510504384131289e+01  -1.086407721400165e+02  +1.2676615354e-01  -1.2400369414e-01  +3.5645516349e+02
+3.884197091058502e+02  -3.003649542888413e+02  -1.3994789971e-02  -5.1158566363e-02  +3.6722067384e+02
+1.189511078862806e+02  -1.139928959689547e+02  +1.4548504303e-01  -9.6237398482e-02  +4.1599340312e+02
+2.505620498983185e+02  +2.105911245905473e+02  +2.5371060961e-02  -6.3281908748e-02  +4.0554148421e+02
+1.023684233060314e+02  -2.783995188921428e+02  +1.4504385997e-01  -4.3668322771e-02  +3.5137050622e+02
+1.259773271114467e+02  -4.777222756903004e+01  +4.3350330335e-02  -9.9860637640e-02  +3.6623096159e+02
+2.655027240867224e+02  -1.369623308280381e+02  -3.1073238214e-02  -6.6199291484e-02  +4.0822744739e+02
-1.349462488938555e+01  -1.545356648027520e+02  +1.0041315147e-01  +1.2735587394e-01  +3.7308214604e+02
+5.576051955969063e+01  -4.773388045710578e+01  +9.8161791877e-02  -6.2910375593e-02  +3.5798388706e+02
+1.757622118963953e+02  -8.766860804931014e-01  -8.2696404148e-03  -1.0210515682e-01  +3.6616632188e+02
+1.648118822739374e+02  -5.931775286144386e+01  +1.4500788304e-03  -1.2895432946e-01  +4.0519083878e+02
+1.649959891113102e+02  -1.284345557120953e+02  +3.3259611440e-03  -1.4648954170e-01  +2.9859780619e+02
+3.169030497165261e+02  -1.951600835644479e+01  -3.3996670641e-02  +2.3009126507e-02  +3.4457596481e+02
+1.688759384357544e+02  +1.829746473239656e+02  +1.1110225882e-02  -1.2281697461e-03  +3.4375250267e+02
+1.359193926716599e+02  -6.666502495485170e+01  +5.4445740671e-02  -1.1883335754e-01  +3.3124710681e+02
+2.382140866246024e+02  +4.716385623610347e+01  +2.6228254401e-02  -3.5264344475e-02  +3.4643745238e+02
+3.728709890093762e+02  -1.391302900047020e+02  +1.0631263207e-02  +8.8951500880e-02  +3.3470187436e+02
+2.641149943671639e+02  -2.329558898894122e+02  -7.6926224730e-02  -8.5501124752e-02  +3.5867850016e+02
-6.349554322589047e+01  -7.923838673992566e+01  +9.6249067594e-02  +1.3102967085e-01  +3.1221198965e+02
+6.516125082549138e+01  -1.261196722220932e+02  +1.6166346832e-01  -5.0415220285e-02  +3.0572740231e+02
+1.846209130612856e+02  -7.667687289339980e+01  +3.9290533295e-02  -8.1755123195e-02  +3.7647498110e+02
+9.207361231294399e+01  -3.651340476664985e+02  +1.0806194024e-01  +5.4700324321e-02  +3.4360677178e+02
-1.772857366275923e+01  -4.436726164155884e+02  +2.4003966264e-02  +9.7894961404e-02  +3.0045493447e+02
+6.822268029822560e+01  -8.699015513339995e+01  +1.1383267130e-01  -8.5908455910e-02  +3.2919968288e+02
-6.611418589128860e+01  +1.440467560069113e+02  +1.8951193392e-01  -2.0896709002e-02  +3.6112491046e+02
+2.208499099428081e+02  -3.343733635010313e+02  -1.0644411400e-02  -4.3057563110e-02  +3.5862455044e+02
+1.350687354162472e+02  -2.089016591513142e+02  +8.4198513280e-02  -9.0874036348e-02  +3.9205023560e+02
-5.382255624917926e+01  +1.885626105349257e+02  +9.2629803321e-02  -5.5261688975e-02  +3.2814184627e+02
-2.219738690992517e+02  -7.743809733286965e+01  -4.8291452112e-02  +2.6521105526e-02  +3.2829953051e+02
-2.599276804660033e+01  +7.880780470414658e+01  +2.0888867098e-01  +8.8413875796e-03  +3.0695069771e+02
+1.020838945548308e+02  +9.301664236514432e+01  +9.4670018546e-02  -8.6589134638e-02  +3.3326043383e+02
-3.179268454259014e+02  +3.820457568134110e+01  -9.0581983019e-03  -6.9624646234e-03  +3.1768576242e+02
-1.864630393693444e+01  +2.101543542999532e+02  +1.6213653566e-01  -7.5598295487e-02  +2.5778947072e+02
-5.074324270894502e+01  +4.739570601325721e+01  +1.6861716709e-01  +1.2593363247e-01  +2.8452105176e+02
+2.525714225555923e+02  -1.443284761355676e+02  +1.1121029446e-02  -1.5431662982e-01  +2.9367884371e+02
-1.689717866397731e+01  +4.204358218431901e+01  +1.4338622037e-01  -5.5504901215e-02  +3.3559122569e+02
+1.147137633480606e+02  +3.666276027438210e+02  +1.1137240662e-02  -6.5643533591e-02  +3.2749629604e+02
-3.347986324422652e+01  -1.223630407388691e+02  +1.0112544666e-01  +2.4560092610e-02  +2.8203268673e+02
-9.870959438811212e+00  +1.082642505842437e+02  +1.2664107454e-01  -9.7783866119e-02  +2.9703876193e+02
+1.296544375364645e+02  +1.907414732523559e+01  -6.3179920172e-03  -1.1925050030e-01  +3.2982140971e+02
-1.493429114396434e+02  +1.500813350521710e+00  -2.6256530550e-02  +6.2782925565e-02  +3.0363327565e+02
-8.008776699056727e+01  +1.083025976961679e+02  +1.2641805856e-01  +4.5209021126e-02  +2.8957974764e+02
+3.991392534613735e+01  +1.551597920727806e+02  +7.9976804173e-02  -2.5475084068e-02  +2.9164030497e+02
+2.896359572367950e+01  +9.671872529182986e+01  +1.6999003170e-01  -5.6328988403e-02  +3.2454422162e+02
+2.914770256105230e+01  +2.760192244117837e+01  +1.8819786871e-01  -4.2630730958e-02  +2.4070333937e+02
+1.810547631662682e+02  +1.365204697968289e+02  +4.2180080112e-02  -8.3401015134e-03  +2.7603467425e+02
+3.302765188549648e+01  +3.390111254772393e+02  -1.7013533711e-02  -6.1665852696e-02  +2.7810994072e+02
+7.110612140193950e-02  +8.937145319842202e+01  +1.7982965582e-01  -8.8977647334e-02  +2.6698635748e+02
+1.023658000743445e+02  +2.032003343893772e+02  -5.2477141339e-02  +9.5565570006e-03  +2.7665833083e+02
+2.370227024591183e+02  +1.690618814857174e+01  -6.9509301817e-02  -5.1477394502e-02  +2.6888090765e+02
+1.282667078169060e+02  -7.691941173613850e+01  +2.9809113730e-02  -1.8133457948e-01  +2.8788798095e+02
-1.993438297761484e+02  +7.679809141334806e+01  -1.0708684872e-02  +8.6730923798e-02  +2.5201920354e+02
-7.068703572476653e+01  +2.991680593118053e+01  +1.2018463783e-01  +2.7386981366e-02  +2.4683865570e+02
+4.877262651102768e+01  +7.935960525987392e+01  +1.0191360480e-01  -3.8296050339e-02  +3.0267875705e+02
-4.377467423731392e+01  -2.090975695132248e+02  +1.0832167568e-01  +7.7551101666e-02  +2.7817988378e+02
-1.535768602130171e+02  -2.876361382623147e+02  -5.5924675382e-02  +8.9642494598e-02  +2.3784142180e+02
-6.762560625203231e+01  +6.904632301987377e+01  +1.8675835896e-01  +1.1279571133e-01  +2.6461760923e+02
-2.019624724415465e+02  +3.000832341601850e+02  -1.9899131198e-02  +7.4649032640e-02  +2.9147599849e+02
+8.500162339255016e+01  -1.783368853477576e+02  +1.0448273498e-01  -3.6454574864e-02  +2.8837666604e+02
-7.795511340107311e-01  -5.286518099804054e+01  +3.0991018912e-01  +1.8797361917e-02  +3.1351461307e+02
-1.681513128500724e+02  -2.660007078677953e+02  -3.8488048043e-03  -5.1413780412e-02  +4.3518727352e+02
+2.782978820257893e+01  -1.097548058307791e+02  +1.9573598475e-01  +3.6847624963e-02  +4.1181357683e+02
+1.559064508040100e+02  -9.554596816978136e+01  +3.0671214674e-02  -1.0142301682e-01  +4.4317939882e+02
-2.641042891767221e+02  -1.503580348535846e+02  -3.2598167585e-02  -6.7240063996e-03  +4.2121218502e+02
+3.517625231224482e+01  +2.159174376502750e+01  +1.5757564107e-01  -1.1297327499e-01  +3.3941672753e+02
+3.079313540234246e+00  -1.411669045216685e+02  +1.6095085768e-01  -9.4596694632e-03  +3.8189771960e+02
+3.063939788047716e+02  -3.328910866704933e+02  -2.4777216131e-02  -5.8062805611e-02  +3.9343575500e+02
+3.692537758520195e+01  -1.465190283506067e+02  +2.0310892292e-01  +1.5161379879e-02  +4.4571164832e+02
+1.685363195972398e+02  +1.780649922088953e+02  +1.9586390628e-02  -8.3241706900e-02  +4.3451540094e+02
+2.034269300495274e+01  -3.109256512737948e+02  +4.2173787649e-02  +6.7169363577e-02  +3.7646168109e+02
+4.395159681036805e+01  -8.029835995068200e+01  +1.8939003968e-01  +2.1566032805e-02  +3.9240575400e+02
+1.834769937856438e+02  -1.694884632096901e+02  -3.3155090386e-02  -9.9574355173e-02  +4.3739438084e+02
-9.552035519046419e+01  -1.870617971844040e+02  -3.7616044644e-02  +9.4481823484e-02  +3.9975424494e+02
-2.626521074138802e+01  -8.026001283875775e+01  +5.1743917519e-02  +1.5316682692e-01  +3.8356363596e+02
+9.373648159531660e+01  -3.340281846214506e+01  +2.1472929667e-02  -7.7835292608e-02  +3.9229739641e+02
+8.278615197285876e+01  -9.184388524309583e+01  +9.4400083647e-02  -1.7954878967e-01  +4.3412014911e+02
+8.297025881023157e+01  -1.609606880937473e+02  +1.9878527401e-01  -1.4974582072e-01  +3.1992799399e+02
+2.348773194154474e+02  -5.204214073809675e+01  +6.5523592306e-03  -2.2307826976e-02  +3.6917789927e+02
+8.685020813467574e+01  +1.504485149423136e+02  +4.0460747696e-02  -4.0433803249e-02  +3.6831566164e+02
+5.389366237058120e+01  -9.919115733650366e+01  +1.7826136178e-01  -3.9105248541e-02  +3.5490933594e+02
+1.561883563235237e+02  +1.463772385445151e+01  -2.0449361458e-02  -3.7578302926e-02  +3.7116591741e+02
+2.908452587082976e+02  -1.716564223863539e+02  -6.5990184261e-02  -2.0487727907e-02  +3.5860440606e+02
+1.820892640660853e+02  -2.654820222710642e+02  +6.5334680206e-02  -1.7430358957e-01  +3.8429140190e+02
-1.455212735269691e+02  -1.117645191215776e+02  -4.7672933095e-02  +1.0134893407e-01  +3.3451717361e+02
-1.686447947558726e+01  -1.586458046037451e+02  +5.3977810994e-02  +1.1071611116e-01  +3.2756969599e+02
+1.025951827602069e+02  -1.092030052750518e+02  +8.5555757412e-02  -9.5158456742e-02  +4.0336242075e+02
+1.004788201186535e+01  -3.976601800481504e+02  +7.8332335637e-02  -2.2055583407e-02  +3.6816092061e+02
-9.975430396383788e+01  -4.761987487972404e+02  +3.3862192157e-02  -3.6223636051e-02  +3.2188588581e+02
-1.380305000285305e+01  -1.195162875150519e+02  +4.5658197886e-02  +8.1928967883e-02  +3.5271041964e+02
-1.481399161923673e+02  +1.115206236252594e+02  +1.8385074290e-02  +1.7910266159e-01  +3.8692430387e+02
+1.388241796417294e+02  -3.668994958826833e+02  +9.7035011168e-02  -4.4552652899e-02  +3.8423746606e+02
+5.304300511516853e+01  -2.414277915329662e+02  +1.6609822546e-01  -7.7550116903e-03  +4.2003757765e+02
+1.959811010526513e+02  +1.562459020370162e+02  -1.4291662878e-02  +1.4375457802e-02  +4.1568797494e+02
+3.240577636540825e+02  +1.704547396980140e+02  -5.4882853474e-02  +2.4924351133e-02  +4.4599512733e+02
-9.595297632664978e+01  +1.156426730142107e+02  +1.6115790604e-01  +9.5120990037e-02  +4.2345254237e+02
+2.033275651623172e+02  +2.875924516328228e+02  +2.4085124817e-03  +2.9079230422e-02  +3.4039290376e+02
+1.712306263903066e+02  +1.248338033461269e+02  +2.2987729724e-02  -1.0096874135e-01  +3.8555133479e+02
+4.745452916548439e+02  -6.689037880269797e+01  +3.9461750743e-02  -4.3176466677e-03  +3.9694033512e+02
+2.050766904352743e+02  +1.194816795171887e+02  +3.8514739581e-02  -1.0753097973e-02  +4.4834652170e+02
+3.366876324473122e+02  +4.440657000766906e+02  +3.6508281305e-02  +5.7318733056e-02  +4.3692942197e+02
+1.884940058550251e+02  -4.492494340599945e+01  -5.0520616771e-02  -8.2255665348e-02  +3.7934209095e+02
+2.121029096604404e+02  +1.857023479171133e+02  -8.9532015495e-03  +3.5974832643e-02  +3.9399434150e+02
+3.516283066357162e+02  +9.651224465810523e+01  +3.5343397503e-02  -3.6084897568e-02  +4.3975275842e+02
+7.263095765960820e+01  +7.893891068339136e+01  +1.0469496295e-01  -9.4889188717e-02  +4.0089606043e+02
+1.418861021086844e+02  +1.857406950290376e+02  -2.0630327834e-02  -4.0163223651e-02  +3.8547016031e+02
+2.618877944453890e+02  +2.325978894056503e+02  -4.3120344861e-02  +4.9135504915e-02  +3.9634083514e+02
+2.509374648229312e+02  +1.741568226246995e+02  +1.3885935945e-02  -6.6556292243e-03  +4.3775790979e+02
+2.511215716603040e+02  +1.050400197740480e+02  +3.9695480948e-02  -8.1213884465e-03  +3.2190303143e+02
+4.030286322655198e+02  +2.139585671296986e+02  +2.0899613358e-02  +5.4698603968e-02  +3.7225254758e+02
+2.550015209847481e+02  +4.164492228101089e+02  -1.4032382015e-02  -1.0283742624e-01  +3.7012693404e+02
+2.220449752206536e+02  +1.668095505312917e+02  +5.8888114003e-02  -5.7370192614e-02  +3.5711688752e+02
+3.243396691735961e+02  +2.806384317222468e+02  -6.5887714586e-02  +1.2856797280e-02  +3.7465564261e+02
+4.589965715583700e+02  +9.434428548144139e+01  +4.8252707130e-03  -6.3676175402e-02  +3.6124365261e+02
+3.502405769161577e+02  +5.186855967311388e-01  -1.0282170033e-02  -2.1484914601e-02  +3.8723657642e+02
+2.263003932310328e+01  +1.542361887462177e+02  +1.3817011985e-01  -6.6772753769e-02  +3.3642555830e+02
+1.512868333744851e+02  +1.073549032640502e+02  -4.2946311326e-02  -5.6378982803e-02  +3.2941371862e+02
+2.707464956102793e+02  +1.567977025927436e+02  +1.7229064859e-02  +4.1538078589e-02  +4.0622096473e+02
+1.781991948619377e+02  -1.316594721803551e+02  +7.4490403065e-03  -1.8278678000e-01  +3.6988520152e+02
+6.839700888623452e+01  -2.101980409294451e+02  +8.9415758265e-02  +3.3235079280e-02  +3.2587506938e+02
+1.543482628472193e+02  +1.464844203527434e+02  -6.2891147006e-03  -5.8437292644e-02  +3.5523422822e+02
+2.001139665770515e+01  +3.775213314930547e+02  -3.9708844016e-02  -6.1237396239e-02  +3.8914361444e+02
+3.069754924918018e+02  -1.008987880148880e+02  +6.4990965932e-03  -3.7136523492e-02  +3.8693796484e+02
+2.211943179652409e+02  +2.457291633482911e+01  -6.9775577170e-02  -6.9172166440e-05  +4.2378897151e+02
+1.280766626014311e+02  +1.420883766099774e+01  +4.4273314377e-02  -7.8647587719e-02  +4.2537114501e+02
-2.919340773793011e+02  -4.060322902280548e+01  -7.7750321348e-02  -3.0876575252e-03  +4.0247567944e+02
+7.346464109665888e+00  +1.313465495958066e+02  +9.4064844558e-02  -6.8893898250e-02  +3.2087459922e+02
-2.475047466234469e+01  -3.141209869088937e+01  +2.0888934344e-01  +6.3044879583e-02  +3.7164941022e+02
+2.785641906021926e+02  -2.231362808397142e+02  -3.7822005248e-02  -2.1107144157e-02  +3.8180017695e+02
+9.095589382623018e+00  -3.676422251982757e+01  +1.9613102037e-01  -2.4773083998e-02  +4.2698344484e+02
+1.407065313946609e+02  +2.878197980396744e+02  -6.3177216230e-02  +1.4352501703e-02  +4.1561496373e+02
-7.487095197626189e+00  -2.011708454430157e+02  +1.0882062252e-01  +1.2936951082e-02  +3.6336335194e+02
+1.612180860778912e+01  +2.945644588009711e+01  +9.4028662310e-02  +1.6738970677e-02  +3.7288000812e+02
+1.556472055830648e+02  -5.973365737891099e+01  -3.6535014442e-02  -8.4612128234e-02  +4.1807089784e+02
-1.233501433930431e+02  -7.730699135362487e+01  +7.1933574402e-03  +8.3036704321e-02  +3.7788322714e+02
-5.409499894396695e+01  +2.949479299202136e+01  +2.3400719515e-01  +8.7479812627e-02  +3.6594709387e+02
+6.590669339273768e+01  +7.635198736863404e+01  +1.0412775009e-01  -1.2174591040e-01  +3.8297595049e+02
+5.495636377027984e+01  +1.791092058768328e+01  +1.8175797421e-01  -9.2305675975e-02  +4.2032859518e+02
+5.514047060765263e+01  -5.120588226296820e+01  +5.8938517100e-02  -3.6995659005e-02  +3.0683263583e+02
+2.070475312128685e+02  +5.771266509268236e+01  -1.7465868722e-02  -9.7769590696e-03  +3.5737135085e+02
+5.902041993209681e+01  +2.602033207730927e+02  +2.1005012993e-02  -6.3226167872e-02  +3.5131873614e+02
+2.606387416800227e+01  +1.056364849427544e+01  +1.7061871780e-01  -8.5914780010e-02  +3.4045083793e+02
+1.283585681209448e+02  +1.243925296852306e+02  +2.0317711778e-02  -6.0956473226e-02  +3.6095117736e+02
+2.630154705057187e+02  -6.190161655557483e+01  -3.2856066480e-02  +4.6824615120e-02  +3.4569331827e+02
+1.542594758635063e+02  -1.557272164402851e+02  +1.1930836507e-01  -1.3220036827e-01  +3.7094084461e+02
-1.733510617295481e+02  -2.009713290798516e+00  -5.7309271925e-02  +5.0982452145e-02  +3.2017348883e+02
-4.469426767816619e+01  -4.889099877296604e+01  +6.6279343195e-02  -6.6096509577e-03  +3.1342119370e+02
+7.476539455762801e+01  +5.518005557273398e-01  +1.0355002089e-01  -1.0828386569e-01  +3.8838257072e+02
-1.778190619071358e+01  -2.879053742173713e+02  +1.5257581365e-02  +3.1165609875e-02  +3.5081290542e+02
-1.275840921664168e+02  -3.664439429664613e+02  -2.8403298602e-02  -1.4427488936e-02  +3.1702652346e+02
-4.163283820543198e+01  -9.761481684272809e+00  +1.5968513076e-01  +6.7763541358e-02  +3.3971215988e+02
-1.759697043949462e+02  +2.212754294560385e+02  +7.5815943095e-02  +1.6354199841e-01  +3.7038310498e+02
+1.109943914391505e+02  -2.571446900519041e+02  +9.9089696646e-02  -1.5908208743e-02  +3.6987397009e+02
+2.521321691258960e+01  -1.316729857021871e+02  +1.4064536578e-01  +3.8278406136e-02  +4.0765583855e+02
-4.200107399807322e+02  -5.481206668380322e+01  -3.0704595089e-02  -9.1007894592e-03  +4.3173689302e+02
-1.207301984917652e+02  +1.171377119348089e+02  +1.3447378233e-01  +2.1035001298e-01  +3.4628876439e+02
-1.528271372637758e+02  -4.562093635188711e+01  +9.6439572803e-03  +1.2232428055e-01  +3.9458816329e+02
+1.504875280007615e+02  -2.373451185007119e+02  +8.8253498370e-02  -1.2203278176e-01  +4.0600623484e+02
-1.189810732188081e+02  -5.097306018082531e+01  -3.0266682833e-02  +1.2755557771e-01  +4.5736140103e+02
+1.262986879322980e+01  +2.736109603786767e+02  +2.9174667112e-02  -9.6540957963e-03  +4.4557233143e+02
-1.355637577990573e+02  -2.153796831040134e+02  +6.1456357649e-02  +3.7539153487e-02  +3.8757201986e+02
-1.119548539936420e+02  +1.524760821909936e+01  +2.0348282682e-02  +1.3796195564e-01  +4.0124345721e+02
+2.757054298163374e+01  -7.394249503990874e+01  +1.9130726617e-01  +7.4991413030e-03  +4.4838549156e+02
-2.514268059944743e+02  -9.151582901462261e+01  +2.9558865563e-02  -2.0291765028e-02  +4.0783266759e+02
-1.821716615453981e+02  +1.528595533102362e+01  -2.4887538353e-02  +7.7480518593e-02  +3.9288849712e+02
-6.216996920869343e+01  +6.214314970763630e+01  +1.0057918603e-01  +1.2561515455e-01  +4.0589680825e+02
-7.312029883115127e+01  +3.702082926685534e+00  +1.0975169825e-01  +5.0442735390e-02  +4.4754550853e+02
-7.293619199377848e+01  -6.541471992396595e+01  +3.8037459250e-02  +1.5046527200e-01  +3.2845249449e+02
+7.897086861143740e+01  +4.350382743168461e+01  +1.0911038355e-01  -1.3510877370e-01  +3.8055837538e+02
-6.905624266933430e+01  +2.459944831120950e+02  +8.6864437510e-02  -1.5416067978e-02  +3.7723210979e+02
-1.020127884334288e+02  -3.645189166722304e+00  +1.1026518078e-01  +1.0017823002e-01  +3.6439801767e+02
+2.819055195137139e-01  +1.101836920242329e+02  +1.2167422529e-01  -1.3812332029e-03  +3.8338093437e+02
+1.349388079042875e+02  -7.611045421657258e+01  +6.2614469519e-02  -1.7444862288e-01  +3.6898496584e+02
+2.618281326207523e+01  -1.699360541012828e+02  +1.0412851131e-01  +3.6308647779e-02  +3.9564226536e+02
-3.014277243309792e+02  -1.621855095179626e+01  -4.6568823345e-02  -4.2009054093e-02  +3.4312619442e+02
-1.727709302795973e+02  -6.309983643396379e+01  -2.5168271511e-02  -1.0799292983e-02  +3.3595196414e+02
-5.331126804380310e+01  -1.365703710527040e+01  +8.0176856535e-02  +1.3144640448e-01  +4.1482498762e+02
-1.458585687921447e+02  -3.021142118783691e+02  +6.5861194216e-02  -1.8815439842e-02  +3.7690625957e+02
-2.556607547678479e+02  -3.806527806274590e+02  -4.3191842826e-02  +4.0879409452e-02  +3.3434724448e+02
-1.697095008068631e+02  -2.397031934527055e+01  -1.2367672612e-02  +6.8250791730e-02  +3.6278056721e+02
-3.040463669963773e+02  +2.070665917950407e+02  -6.4389410384e-02  -6.0076290179e-03  +3.9690526641e+02
-1.708227116228062e+01  -2.713535277129020e+02  +8.4870621941e-02  +1.1897361749e-01  +3.9511269454e+02
-1.028634456888415e+02  -1.458818233631848e+02  -6.5154881471e-02  +1.1632088268e-01  +4.3347694513e+02
+2.992805414889670e+02  +1.719497786186121e+02  +5.1809976363e-02  +4.3688796415e-02  +3.2943819453e+02
+2.671836027169564e+02  +9.191130331916114e+00  +2.2239719703e-03  +1.7156075597e-02  +3.7330061049e+02
+5.704982679814937e+02  -1.825330518169087e+02  -2.8277586349e-03  -2.6196494634e-02  +3.8431190723e+02
+3.010296667619241e+02  +3.839006502977909e+00  -2.7688123676e-02  -1.2937664726e-02  +4.3400107377e+02
+4.326406087739620e+02  +3.284230270624799e+02  +2.3387973906e-02  -2.3600863391e-02  +4.2293971457e+02
+2.844469821816749e+02  -1.605676164202102e+02  -5.7276524355e-02  -4.4572830566e-02  +3.6724453889e+02
+3.080558859870902e+02  +7.005967490290259e+01  +3.0330110151e-03  +1.8961430443e-03  +3.8134304814e+02
+4.475812829623659e+02  -1.913042835610551e+01  +4.0743910842e-02  +2.3565679378e-02  +4.2566818780e+02
+1.685839339862580e+02  -3.670376233081939e+01  +4.4235439865e-02  -6.4831058849e-02  +3.8799376064e+02
+2.378390784353342e+02  +7.009802201482684e+01  +1.3631090216e-02  +9.3570814622e-03  +3.7311422989e+02
+3.578407707720388e+02  +1.169552163914395e+02  +2.7511663156e-02  -5.1912088389e-03  +3.8376512137e+02
+3.468904411495810e+02  +5.851414961048876e+01  +5.5159290269e-02  -2.7207626011e-02  +4.2381675159e+02
+3.470745479869537e+02  -1.060265324016272e+01  -4.3390015371e-02  +5.2524939851e-02  +3.1160839415e+02
+4.989816085921696e+02  +9.831589411548784e+01  +2.8056106871e-02  +1.6764470863e-02  +3.6039645037e+02
+3.509544973113979e+02  +3.008065497958982e+02  +4.9936590692e-02  +1.2650705416e-02  +3.5826170176e+02
+3.179979515473034e+02  +5.116687751708092e+01  +1.9597618743e-02  -6.5968365836e-02  +3.4569699729e+02
+4.202926455002460e+02  +1.649957587080361e+02  +9.0526245342e-03  +6.1101261689e-03  +3.6274742825e+02
+5.549495478850197e+02  -2.129838753276935e+01  +3.0089696495e-02  +1.2411601490e-02  +3.4971695970e+02
+4.461935532428074e+02  -1.151239874174796e+02  +3.6200106002e-02  -2.7698459732e-02  +3.7488758755e+02
+1.185830156497531e+02  +3.859351573200696e+01  -3.4995321356e-02  -1.0593068521e-01  +3.2565678541e+02
+2.472398097011349e+02  -8.287769750160564e+00  +2.2263732885e-02  +2.6007680409e-02  +3.1886789443e+02
+3.666994719369291e+02  +4.115502957853282e+01  +3.0469043210e-02  +3.9416384546e-02  +3.9325233150e+02
+2.741521711885875e+02  -2.473021451945659e+02  -6.1510952692e-02  -3.3751145686e-04  +3.5802232936e+02
+1.643499852128843e+02  -3.258407139436558e+02  +9.9670320421e-02  -6.6908750241e-02  +3.1557611445e+02
+2.503012391738691e+02  +3.084174733853267e+01  -2.7050057020e-02  -1.8914795181e-02  +3.4389480444e+02
+1.159643729843549e+02  +2.618786584788439e+02  +1.0328902982e-01  -5.1826420757e-02  +3.7668808667e+02
+4.029284688184516e+02  -2.165414610290987e+02  -2.2517060273e-02  -2.5202098944e-02  +3.7458350603e+02
+3.171472942918907e+02  -9.106975667938164e+01  +1.3751587205e-02  -3.0342044155e-04  +4.1030691350e+02
-3.209693877201057e+01  -1.627586482866960e+02  +8.3573532627e-02  +1.3555261010e-01  +2.9752119963e+02
+2.712177264925267e+02  -3.544828304355208e+02  -4.6267894892e-02  -7.2224466923e-02  +3.0669685912e+02
+1.749125272957130e+00  -1.681107721156342e+02  +6.1153236579e-02  +9.5218640902e-02  +3.4840931060e+02
+1.333600672849950e+02  +1.564732484438678e+02  +7.7997205420e-03  +3.4893865064e-02  +3.3976878904e+02
-1.483355930729208e+01  -3.325173950388223e+02  -3.4226810004e-02  +5.9199675494e-02  +2.9380551310e+02
+8.775344498123232e+00  -1.018901037157095e+02  +2.2688901964e-01  +3.5039594004e-02  +3.0726713518e+02
+1.483007414733989e+02  -1.910802069747176e+02  +1.4127220808e-01  -1.1535952651e-01  +3.4207156480e+02
-1.306966075027090e+02  -2.086535409494315e+02  +8.3847568570e-03  +1.6386069162e-02  +3.1336448124e+02
-6.144146305363284e+01  -1.018517566037852e+02  +1.4769695851e-01  +1.2815996171e-01  +3.0008873997e+02
+5.856022928307179e+01  -5.499456222717257e+01  +1.0545123930e-01  -2.1180248403e-02  +3.0541411630e+02
+4.760989966061395e+01  -1.134356290081233e+02  +1.5507051014e-01  +2.5628237300e-02  +3.3857695275e+02
+4.779400649798674e+01  -1.825524318587748e+02  +1.1344735928e-01  -1.6182895232e-02  +2.5002495883e+02
+1.997010671032026e+02  -7.363388450312425e+01  -1.0171872970e-01  -1.1482978527e-01  +2.8794104215e+02
+5.167395582243093e+01  +1.288567711772861e+02  +1.7204414925e-03  -7.4273624821e-02  +2.8817312592e+02
+1.871741005833638e+01  -1.207829011015312e+02  +1.7982311220e-01  +8.1350551722e-02  +2.7735112524e+02
+1.210121040112789e+02  -6.954019910575994e+00  -4.7429212108e-02  -6.7510325596e-02  +2.8920465407e+02
+2.556690063960527e+02  -1.932481661513814e+02  -9.2668656290e-03  -3.4966342647e-02  +2.7994432155e+02
+1.469130117538405e+02  -2.870737660360917e+02  +1.1575579361e-01  -1.0757449748e-01  +2.9991275781e+02
-1.806975258392139e+02  -1.333562628866051e+02  +8.1724797706e-02  +1.8945811153e-01  +2.6153935826e+02
-5.204073178783208e+01  -1.802375483687727e+02  +1.0515014669e-01  +5.2337738768e-02  +2.5612537305e+02
+6.741893044796213e+01  -1.307947490400793e+02  +1.0806040040e-01  +7.3848789876e-03  +3.1496392532e+02
-2.512837030037947e+01  -4.192519238131779e+02  +8.4587969912e-02  +4.9072489871e-02  +2.8811420605e+02
-1.349305562760827e+02  -4.977904925622679e+02  +8.5846043282e-02  +2.6327424978e-03  +2.5011329699e+02
-4.897930231509787e+01  -1.411080312800794e+02  +1.1026745208e-01  +5.3235487342e-02  +2.7539503822e+02
-1.833161685046121e+02  +8.992887986023186e+01  +1.9995755978e-02  +1.2434784911e-01  +3.0250487124e+02
+1.036479273294846e+02  -3.884912396477108e+02  +1.5050087294e-01  -2.4066894181e-02  +3.0004666030e+02
+1.786675280292371e+01  -2.630195352979937e+02  +2.5928947648e-02  -3.1411976858e-02  +3.2742690831e+02
+3.033146652645373e+02  -1.917241821488248e+02  -2.0129765733e-02  +1.1278481495e-02  +3.5428318040e+02
+3.384606404496770e+01  -5.352123828938204e+00  +1.7402639089e-01  +1.6191302739e-03  +3.9606167378e+02
+1.654570060570056e+02  +3.192318967305638e+02  +2.6050153450e-02  -1.3799913831e-02  +3.8549906492e+02
+1.726337946471850e+01  -1.697587467521263e+02  +1.1544761695e-01  +5.1377543557e-02  +3.3712262870e+02
+4.087228327013381e+01  +6.086854457098647e+01  +1.2977623709e-01  -1.4474316843e-01  +3.4579413734e+02
+1.803976802454095e+02  -2.832155868802163e+01  -3.3713227318e-02  -1.0103328223e-01  +3.8776902103e+02
-9.859966873069844e+01  -4.589489266273550e+01  -1.3843682670e-02  +1.2516309810e-01  +3.5037979438e+02
-2.934452428162226e+01  +6.090689168291073e+01  +2.3161365649e-01  +6.0643359790e-02  +3.3940487136e+02
+9.065716805508237e+01  +1.077640860595234e+02  +2.5365223193e-02  -7.9642534754e-02  +3.5543517220e+02
+7.970683843262452e+01  +4.932301927857264e+01  +1.1739595225e-01  -5.6651927595e-02  +3.9000933673e+02
+7.989094526999732e+01  -1.979378357207884e+01  +1.6263655690e-01  -7.8863711576e-02  +2.8462156540e+02
+2.317980058752132e+02  +8.912476378357172e+01  +2.3558388737e-02  -5.0734970525e-02  +3.3159117165e+02
+8.377089459444150e+01  +2.916154194639821e+02  -3.7744701598e-02  +2.5462272728e-02  +3.2583536372e+02
+5.081434883034696e+01  +4.197574718516481e+01  +2.0552879713e-01  -1.1958775025e-01  +3.1580798997e+02
+1.531090427832895e+02  +1.558046283761200e+02  -2.0097731606e-02  +7.0995783350e-02  +3.3495710126e+02
+2.877659451680634e+02  -3.048951786468547e+01  -8.9455535885e-02  -3.0838379834e-02  +3.2071695663e+02
+1.790099505258510e+02  -1.243151177493957e+02  +4.8677777597e-02  -1.7970076001e-01  +3.4415340492e+02
-1.486005870672034e+02  +2.940238540009085e+01  +8.8003819320e-04  +9.8956712171e-02  +2.9697899519e+02
-1.994379301582151e+01  -1.747890008207668e+01  +1.2026175715e-01  +9.4231877019e-02  +2.9071310831e+02
+9.951586921997270e+01  +3.196389924661671e+01  +6.2321485959e-02  -8.8384847291e-02  +3.6030954217e+02
+6.968568471631102e+00  -2.564932755264820e+02  +1.1060474805e-01  +6.5830790609e-03  +3.2535642456e+02
-1.028336175040721e+02  -3.350318442755719e+02  +3.0043154225e-02  -2.3946786008e-02  +2.9430250723e+02
-1.688236354308730e+01  +2.165061700661656e+01  +2.3226111831e-01  +5.8031719870e-02  +3.1515987138e+02
-1.512192297326015e+02  +2.526875281469278e+02  +1.1493937376e-01  +8.4650133942e-02  +3.4355264158e+02
+1.357448661014952e+02  -2.257325913610148e+02  +5.5403656210e-02  -1.4453196448e-01  +3.4313623190e+02
+4.996369157493429e+01  -1.002608870112977e+02  +1.6576610024e-01  +4.9830649117e-02  +3.7827643815e+02
-2.694686012195696e+02  +1.863720583198866e+02  -7.5699804109e-02  +3.6165120295e-02  +4.0761684093e+02
-1.378576592075317e+02  +5.109560788793886e+02  +4.7936200764e-02  -9.8800481668e-03  +3.9682053786e+02
-2.860512857998188e+02  +2.196543539669852e+01  -3.1344546335e-02  +3.1122283489e-02  +3.4664347757e+02
-2.624423819944035e+02  +2.525927267198113e+02  -9.4966717804e-02  +7.9783197360e-02  +3.5623429727e+02
-1.229169850191278e+02  +1.634026234608032e+02  +3.6468739645e-02  +1.2337749404e-01  +3.9919159070e+02
-4.019143339952357e+02  +1.458292894860893e+02  +1.0935060051e-02  -6.0540649676e-02  +3.6118942523e+02
-3.326591895461596e+02  +2.526310738317355e+02  -6.1256611857e-02  -1.4209657383e-02  +3.4948068324e+02
-2.126574972094549e+02  +2.994882682083482e+02  +6.5029247961e-02  +1.6511596469e-01  +3.6497615157e+02
-2.236078268319128e+02  +2.410472014273975e+02  -1.2712204417e-02  +1.2168269778e-01  +4.0087298672e+02
-2.234237199945400e+02  +1.719303985767460e+02  -1.2492141129e-02  +1.0546947343e-01  +2.9288521635e+02
-7.151665938932410e+01  +2.808489459323965e+02  +1.6492133753e-01  +2.1860048770e-02  +3.4083662149e+02
-2.195437706700958e+02  +4.833396016128069e+02  -1.0393602069e-02  +9.5596272345e-02  +3.3551768692e+02
-2.525003164341903e+02  +2.336999293339896e+02  -6.9335068852e-02  +7.1212955877e-02  +3.2496915552e+02
-1.502056224812478e+02  +3.475288105249448e+02  +1.3787352844e-01  +5.7822121112e-02  +3.4410684101e+02
-1.554872009647397e+01  +1.612346642841393e+02  +1.8884878758e-01  -1.1905000804e-01  +3.2982432516e+02
-1.243047147386863e+02  +6.740906439942910e+01  +6.9681999446e-02  +1.4844505373e-01  +3.5387050528e+02
-4.519152523317406e+02  +2.211265675489157e+02  -4.6390630101e-02  +6.5816162974e-02  +3.0567677065e+02
-3.232584582803588e+02  +1.742452820667481e+02  -8.2573969935e-03  +3.2857947171e-02  +2.9923923314e+02
-2.037987960445646e+02  +2.236880813954415e+02  -2.0583079562e-02  +1.5023670964e-01  +3.7059379490e+02
-2.963460967929062e+02  -6.476909337765714e+01  +6.6008946780e-02  +1.2227898485e-02  +3.3506625018e+02
-4.061482827686094e+02  -1.433076621267471e+02  -2.6847177159e-02  -2.6004915553e-02  +3.0188587938e+02
-3.201970288076246e+02  +2.133747991554414e+02  -3.8564487197e-02  +5.1967230510e-03  +3.2414386081e+02
-4.545338949971388e+02  +4.444117102957526e+02  -7.2837458152e-02  +2.8231491388e-02  +3.5360864227e+02
-1.675697991630421e+02  -3.400840921218999e+01  +6.2037171554e-03  +3.6701169726e-03  +3.5294111510e+02
-2.533509736896030e+02  +9.146329513752707e+01  +2.1486727360e-03  +3.8134924594e-02  +3.8870313147e+02
+1.316109420120379e+02  +3.245840205595020e+02  -1.2103159892e-02  -2.3235543128e-02  +4.4787119215e+02
-1.658268458024921e+01  -1.644066229231881e+02  +8.2788999359e-02  +4.3737143919e-02  +3.8928208447e+02
+7.026219225166102e+00  +6.622066839992468e+01  +2.1624390875e-01  -5.1171512311e-02  +4.0353069779e+02
+1.465516162004418e+02  -2.296943485908342e+01  +3.9504831007e-02  -7.5752337807e-02  +4.5072512695e+02
-1.324457327756662e+02  -4.054276883379730e+01  -9.6238836887e-02  +1.3080645236e-01  +4.1033293043e+02
-6.319058832658997e+01  +6.625901551184893e+01  +1.4724551097e-01  +8.4222635814e-02  +3.9499795073e+02
+5.681110401011466e+01  +1.131162098884616e+02  +9.2599216707e-02  -1.0069369768e-01  +4.0730672026e+02
+4.586077438765682e+01  +5.467514310751085e+01  +1.3968286391e-01  -1.1613666492e-01  +4.4940452492e+02
+4.604488122502961e+01  -1.444165974314063e+01  +1.9744495360e-01  -5.8089845827e-02  +3.3007458191e+02
+1.979519418302455e+02  +9.447688761250993e+01  -5.7737549004e-02  -6.2701512264e-02  +3.8214601883e+02
+4.992483054947380e+01  +2.969675432929203e+02  -9.7927730715e-03  +4.7541411692e-02  +3.7926459550e+02
+1.696828478537925e+01  +4.732787101410301e+01  +1.1888617060e-01  +1.3029724762e-02  +3.6619149194e+02
+1.192629787383218e+02  +1.611567522050582e+02  -3.1076201194e-02  -5.9779753407e-02  +3.8483488357e+02
+2.539198811230956e+02  -2.513739403574726e+01  -5.5773123481e-03  +5.7978020008e-02  +3.7065121539e+02
+1.451638864808833e+02  -1.189629939204575e+02  +6.6229848909e-02  -1.7543284294e-01  +3.9738609367e+02
-1.824466511121711e+02  +3.475450922902905e+01  +3.8349626383e-02  -1.3182384814e-03  +3.4487825541e+02
-5.378985706078921e+01  -1.212677625313847e+01  +6.5100761725e-02  +3.9096990334e-02  +3.3767642552e+02
+6.566980517500500e+01  +3.731602307555491e+01  +9.6427203977e-02  -1.3228679129e-01  +4.1673846740e+02
-2.687749557333660e+01  -2.511411516975438e+02  +6.7990812502e-02  +1.3371728837e-01  +3.7896873277e+02
-1.366796815490398e+02  -3.296797204466337e+02  +1.0668972027e-02  -3.3064081285e-02  +3.3526437589e+02
-5.072842758805500e+01  +2.700274083555476e+01  +1.2532647079e-01  +3.4535850277e-02  +3.6444508138e+02
-1.850652937775692e+02  +2.580396519758660e+02  +3.1376344465e-02  +8.8202099948e-02  +3.9892752027e+02
+1.018988020565275e+02  -2.203804675320766e+02  +1.1098359106e-01  -6.1803571129e-02  +3.9694350047e+02
+1.611762752996658e+01  -9.490876318235954e+01  +1.8556955719e-01  +5.9551513725e-02  +4.3519295171e+02
-1.481936265922871e+02  -4.889906434826901e+02  +2.8786989721e-02  -1.5520434511e-02  +3.7910713339e+02
-1.245847227868718e+02  -2.583633521595773e+02  -9.8550422176e-03  +8.8178973713e-02  +3.9338984359e+02
+1.494067418840393e+01  -3.475534554185854e+02  +5.7149556786e-02  +8.0886837219e-03  +4.3922842153e+02
-2.640566747877040e+02  -3.651267893932993e+02  -4.5842974380e-02  +1.0238844039e-01  +4.0015899281e+02
-1.948015303386279e+02  -2.583250050476531e+02  -6.3671258001e-02  +2.3318057333e-03  +3.8496921644e+02
-7.479983800192323e+01  -2.114678106710404e+02  +3.5916259570e-02  +6.4305195008e-02  +3.9636095175e+02
-8.575016762438108e+01  -2.699088774519911e+02  -3.9971624513e-02  -7.1369882871e-02  +4.3756722543e+02
-8.556606078700828e+01  -3.390256803026426e+02  -8.0100269489e-03  +5.4425132488e-02  +3.2158312318e+02
+6.634099981820759e+01  -2.301071329469921e+02  +1.5246920572e-01  -6.3352982934e-02  +3.7208571437e+02
-8.168611146256410e+01  -2.761647726658168e+01  +7.0266151347e-02  +5.9898444344e-02  +3.6964101169e+02
-1.146426572266586e+02  -2.772561495453990e+02  +5.6772871510e-02  +1.5153042965e-02  +3.5676613103e+02
-1.234796327371609e+01  -1.634272683544438e+02  +1.2982649618e-01  +7.3713123669e-03  +3.7458929528e+02
+1.223089391110577e+02  -3.497214145952493e+02  +6.0632808160e-02  -3.2736604204e-02  +3.6099327092e+02
+1.355294446884542e+01  -4.435470144799595e+02  +5.1647744892e-02  -4.5368702861e-02  +3.8699793983e+02
-3.140575931242089e+02  -2.898295113304729e+02  +9.6794454227e-03  -6.8428093163e-05  +3.3605108946e+02
-1.854007990728271e+02  -3.367107968126405e+02  +1.0174532193e-01  -7.1196235131e-02  +3.2904072140e+02
-6.594113683703290e+01  -2.872679974839471e+02  -4.5607109147e-02  +4.0794843388e-02  +4.0591137162e+02
-1.584884375853745e+02  -5.757251722570458e+02  -5.3518434330e-03  +4.5698193410e-02  +3.6937752435e+02
-2.682906235610777e+02  -6.542637410061357e+02  +1.8964027882e-02  +6.7490870380e-03  +3.2606231074e+02
-1.823393696000929e+02  -2.975812797239472e+02  -3.8783172300e-02  -1.7029220848e-02  +3.5496964412e+02
-3.166762357896071e+02  -6.654436858363596e+01  +1.9894388395e-02  -3.7473172958e-03  +3.8871355768e+02
-2.971213995551042e+01  -5.449644880915786e+02  +3.0269506761e-02  +4.0845733831e-02  +3.8663725691e+02
-1.154933144820713e+02  -4.194927837418616e+02  +4.6713529175e-02  +5.1613788335e-02  +4.2366345441e+02
+2.360890380541531e+01  +2.306272913231128e+02  +2.8513957781e-02  -9.3982296278e-02  +3.4085222609e+02
+1.631343007806910e+02  +1.414371880641047e+02  -4.1409576611e-02  -5.2035609028e-02  +3.8143531522e+02
-1.158630481954169e+02  +1.238638540893908e+02  +6.2234127052e-02  +1.8678322246e-01  +3.4601468425e+02
-4.660790374634076e+01  +2.306656384350370e+02  +8.5799973600e-02  +1.8929384338e-02  +3.3407763470e+02
+7.339378859036387e+01  +2.775228328116497e+02  +2.1750524262e-02  -5.9239525503e-02  +3.4704665665e+02
+6.244345896790603e+01  +2.190817660306990e+02  -1.2039305971e-02  +4.1570360911e-03  +3.8190175958e+02
+6.262756580527882e+01  +1.499649631800475e+02  +6.2297558387e-02  -1.2210507320e-01  +2.7963771330e+02
+2.145346264104947e+02  +2.588835105356980e+02  -1.5471048449e-02  +2.7299520004e-02  +3.2472289710e+02
+6.650751512972300e+01  +4.613741662161084e+02  +2.4664224564e-02  -1.8774416477e-02  +3.2074716625e+02
+3.355096936562846e+01  +2.117344939372911e+02  +5.8136084951e-02  -3.4733371921e-03  +3.1025594429e+02
+1.358456633185710e+02  +3.255633751282463e+02  -3.6256727761e-02  -5.1870809183e-02  +3.2749217276e+02
+2.705025657033448e+02  +1.392692288874408e+02  +4.8490986851e-05  +1.3839548553e-02  +3.1453306334e+02
+1.617465710611325e+02  +4.544362900273059e+01  -1.9839092524e-02  -1.7673426832e-03  +3.3736251477e+02
-1.658639665319218e+02  +1.991611321522172e+02  +1.3955090562e-01  +1.0554850093e-01  +2.9198804884e+02
-3.720717248054000e+01  +1.522798466700496e+02  +1.7001733424e-01  +2.9803600367e-02  +2.8586053481e+02
+8.225248975525420e+01  +2.017226459987430e+02  +3.3887531630e-02  -2.3578868149e-02  +3.5350846183e+02
-1.029481099308740e+01  -8.673452877435565e+01  +1.8110620462e-01  +5.8222822205e-02  +3.2039153679e+02
-1.200969969687906e+02  -1.652730975234456e+02  -8.4898028227e-03  +9.7033393063e-02  +2.8647661815e+02
-3.414574300780579e+01  +1.914093637587429e+02  +4.8428312708e-02  -5.3401978630e-02  +3.0917887958e+02
-1.684826091973200e+02  +4.224462748990541e+02  +8.2091902995e-02  +1.0480016826e-01  +3.3776300053e+02
+1.184814866367767e+02  -5.597384460888851e+01  +9.1482592721e-02  -1.3025809964e-01  +3.3668942048e+02
+3.270031211021579e+01  +6.949785974082856e+01  +1.1076426383e-01  -7.8536466301e-02  +3.7010649812e+02
+1.395253969752757e+02  -8.919010325900810e+01  -2.0469379168e-03  -1.3124436109e-01  +3.9599441016e+02
-1.394719520008322e+02  -1.067634372337220e+02  +8.1438471906e-03  +2.7105394360e-02  +3.6188928613e+02
-7.021680755175606e+01  +3.834711192425289e-02  +1.3682451629e-01  +1.4730042388e-01  +3.4725440335e+02
+4.978488478494856e+01  +4.689554148853694e+01  +1.7387240560e-01  -6.9047857212e-02  +3.5521858197e+02
+3.883455516249072e+01  -1.154552529241383e+01  +2.2102843059e-01  -6.3249557556e-02  +3.9306547887e+02
+3.901866199986351e+01  -8.066232814306531e+01  +1.3002602081e-01  -1.8692031818e-02  +2.8965314758e+02
+1.909257226050794e+02  +2.825621921258525e+01  +1.4388363708e-02  -4.4903649533e-02  +3.3426427908e+02
+4.289861132430769e+01  +2.307468748929956e+02  +1.1841953313e-01  -4.3956370609e-02  +3.3344924398e+02
+9.942065560213152e+00  -1.889279738582167e+01  +1.8864070051e-01  +2.3933446112e-02  +3.2132467541e+02
+1.122367595131557e+02  +9.493608380513351e+01  -5.8721056869e-02  -1.6079338995e-01  +3.3607523217e+02
+2.468936618979295e+02  -9.135806243567194e+01  -2.9603530518e-02  -7.7409194066e-03  +3.2468126169e+02
+1.381376672557172e+02  -1.851836623203822e+02  +6.5294902754e-02  -1.4667221449e-01  +3.4794154734e+02
-1.894728703373372e+02  -3.146615917089562e+01  +3.7311826106e-02  +4.9630124420e-02  +3.0285751584e+02
-6.081607628595531e+01  -7.834744465306315e+01  +7.5882147917e-02  +1.2335947814e-01  +2.9656690316e+02
+5.864358594983889e+01  -2.890464532436977e+01  +2.0824881017e-01  -1.0339437805e-01  +3.6520225172e+02
-3.390371479850270e+01  -3.173618200974685e+02  +1.0634341260e-02  +9.4414257950e-02  +3.3330683115e+02
-1.437059007742059e+02  -3.959003888465584e+02  +3.9808726301e-02  -6.4711759646e-02  +2.9148051050e+02
-5.775464681322110e+01  -3.921792756436992e+01  +1.2614401954e-01  +3.8543402211e-02  +3.1934283525e+02
-1.920915130027353e+02  +1.918189835759414e+02  -7.7577390099e-02  +1.1289226399e-01  +3.5030499224e+02
+9.487258283136137e+01  -2.866011359320013e+02  +3.4360457352e-02  -3.6616736142e-02  +3.4788605659e+02
+9.091408304800481e+00  -1.611294315822842e+02  +1.0604715403e-01  +9.4113140560e-02  +3.8032111322e+02
-2.789973489761080e+02  -1.757333397471388e+01  -5.2164867687e-02  +2.4499803294e-03  +4.0287227793e+02
-2.097422045270318e+02  +8.922845037093235e+01  +3.8990292561e-02  +4.9400233790e-02  +3.8747061770e+02
-8.974051219032717e+01  +1.360856447475450e+02  +9.2679933539e-02  +1.0015549533e-01  +3.9865627228e+02
-1.006908418127850e+02  +7.764457796659427e+01  +1.2612279145e-01  +1.3935138421e-01  +4.4021235841e+02
-1.005067349754122e+02  +8.527775115942788e+00  +1.1763571572e-01  +6.2562756307e-02  +3.2362106495e+02
+5.140032562980366e+01  +1.174463224715933e+02  +1.5188632403e-01  -1.5356409358e-01  +3.7433749751e+02
-9.662678565096803e+01  +3.199369781520037e+02  +1.0009477691e-01  +6.6522434249e-02  +3.7204542562e+02
-1.295833314150626e+02  +7.029730587318643e+01  +1.2494293831e-02  +1.4261254743e-01  +3.5902491125e+02
-2.728863746212002e+01  +1.841261870641416e+02  +1.2224183190e-01  -1.0501049071e-01  +3.7680309426e+02
+1.073682649226538e+02  -2.167959176663842e+00  +6.7815610940e-02  -1.5106859436e-01  +3.6322422941e+02
-1.387729719558507e+00  -9.599355906137410e+01  +1.5627911368e-01  +7.1305109603e-02  +3.8937404612e+02
-3.289982673126129e+02  +5.772394408811248e+01  +6.3093225459e-02  +1.0250066329e-02  +3.3820178976e+02
-2.003414732612310e+02  +1.084265860594495e+01  -3.6692954761e-03  +3.8558535133e-02  +3.3114991123e+02
-8.088181102543683e+01  +6.028545793463833e+01  +1.1816445541e-01  +1.0131105591e-01  +4.0843458323e+02
-1.734291117737784e+02  -2.281717168384603e+02  -5.1127130218e-02  -1.3659985026e-03  +3.7179175363e+02
-2.832312977494817e+02  -3.067102855875503e+02  -1.7187581274e-02  +7.6371631891e-02  +3.2786129660e+02
-1.972800437884968e+02  +4.997217569463818e+01  +4.1566668183e-03  +2.3368732029e-02  +3.5717290583e+02
-3.316169099780110e+02  +2.810090868349495e+02  -7.1960419055e-02  +4.9502575240e-02  +3.9119968753e+02
-4.465281414391436e+01  -1.974110326729932e+02  +1.0219895948e-01  +6.7179106831e-02  +3.8904368389e+02
-1.304339886704752e+02  -7.193932832327613e+01  +5.5877867941e-02  +8.6704691095e-02  +4.2619369087e+02
+6.925514444907617e+01  +1.068017843456462e+02  +3.0730512210e-02  -9.8704231224e-02  +3.5342959194e+02
+1.892568367857808e+02  +1.536589787222589e+02  -3.8428087965e-02  +2.1185115461e-02  +3.5967066972e+02
+1.783065071633230e+02  +9.521791194130815e+01  -7.8045424996e-02  -5.9407188150e-02  +3.9873730793e+02
+1.784906140006958e+02  +2.610110909065666e+01  -1.5544540694e-01  +2.6466819648e-03  +2.9446135070e+02
+3.303976746059116e+02  +1.350196564463072e+02  -8.9947417397e-02  -9.4992730836e-02  +3.3910430227e+02
+1.823705633251399e+02  +3.375103121267176e+02  +4.9749238034e-02  -5.2179750186e-02  +3.3939623607e+02
+1.494140175610454e+02  +8.787063984790031e+01  -1.0477355175e-01  +2.5487453936e-03  +3.2664383211e+02
+2.517087115139880e+02  +2.016995210388555e+02  -7.5339436630e-02  +3.0839858841e-02  +3.4058661464e+02
+3.863656138987618e+02  +1.540537479805003e+01  +3.3762270636e-02  -1.4207279065e-02  +3.2969185263e+02
+2.776096192565495e+02  -7.842022508666022e+01  -3.8785041452e-03  -3.2011664212e-03  +3.5320701809e+02
-5.000091833650492e+01  +7.529727806282635e+01  +1.7642817214e-01  -6.8584536908e-02  +3.0802441659e+02
+7.865587571487694e+01  +2.841599258065882e+01  -1.0792014916e-01  -1.2793310617e-01  +3.0164850615e+02
+1.981155379506711e+02  +7.785879190935221e+01  -8.7143786879e-02  -2.1500835066e-02  +3.7093619377e+02
+1.055682372023295e+02  -2.105983828637465e+02  +4.6537114946e-02  -1.1526230278e-01  +3.3932812559e+02
-4.233948773373683e+00  -2.891369516128364e+02  +2.7804319776e-02  -6.2381943277e-02  +2.9453584741e+02
+8.171730518761115e+01  +6.754550966935206e+01  +3.2731857414e-02  -1.8568751683e-01  +3.2433519768e+02
-5.261956100190305e+01  +2.985824208096633e+02  +6.7126252312e-02  -4.0375113985e-02  +3.5627083758e+02
+2.343445348321936e+02  -1.798376986982793e+02  -4.4590596319e-02  -2.2903496210e-02  +3.5336832582e+02
+1.485633603056327e+02  -5.436599434856225e+01  -4.5686686233e-02  -1.0044300309e-01  +3.8560261895e+02
+1.200016923367046e+02  +4.685719437661268e+01  -3.2202326893e-02  -1.3444477240e-01  +3.4884704471e+02
+1.090513627142468e+02  -1.158387240433808e+01  +4.7514278414e-02  -9.0401468024e-02  +3.8546205258e+02
+1.092354695516196e+02  -8.070067525498956e+01  +1.2130170348e-01  -1.3668120038e-01  +2.8358367879e+02
+2.611425301568354e+02  +2.821787210066100e+01  -3.4405932062e-03  -6.0642781499e-02  +3.2778585584e+02
+1.131154188760638e+02  +2.307085277810714e+02  +5.2001592977e-02  +2.3276384031e-02  +3.2615634097e+02
+8.015887311196923e+01  -1.893114449774592e+01  +1.3023011042e-01  -1.1144541043e-01  +3.1460243718e+02
+1.824535670649118e+02  +9.489773669320925e+01  +6.0151461913e-02  -4.8832812332e-02  +3.2982508873e+02
+3.171104694496856e+02  -9.139640954759619e+01  +8.3409017120e-02  +3.8528800497e-02  +3.1815902339e+02
+2.083544748074733e+02  -1.852220094323064e+02  -1.1202107270e-02  -1.4038217221e-01  +3.4102924949e+02
-1.192560627855811e+02  -3.150450628281988e+01  +4.2041424234e-02  +9.0795802556e-02  +2.9640771955e+02
+9.400731265800758e+00  -7.838579176498740e+01  +1.7720380688e-01  +1.1799717037e-01  +2.9023468284e+02
+1.288603935015950e+02  -2.894299243629402e+01  +3.5560232573e-02  -1.8348712296e-01  +3.5779325823e+02
+3.631309275325336e+01  -3.174001672093927e+02  +6.6146514588e-02  +1.0632596744e-02  +3.2596000618e+02
-7.348909322244987e+01  -3.959387359584827e+02  +7.1400034017e-02  +3.9340156871e-02  +2.8669600583e+02
+1.246216073853497e+01  -3.925627467629417e+01  +2.6548274949e-01  +1.4239739274e-02  +3.1288021097e+02
-1.218747054509792e+02  +1.917806364640171e+02  +2.0486382494e-01  +8.3565723174e-02  +3.4285265572e+02
+1.650893903831174e+02  -2.866394830439256e+02  +5.8541295323e-02  -7.3393848611e-02  +3.4081333953e+02
+7.930821585655656e+01  -1.611677786942085e+02  +1.6541797853e-01  -8.8824628740e-02  +3.7311724252e+02
-1.095032962245784e+01  -5.844106678095076e+01  +1.5033611142e-01  +9.0236462685e-02  +4.0165893672e+02
-1.076622278508505e+01  -1.275578696316022e+02  +9.8963329645e-02  +5.7660995636e-02  +2.9274757930e+02
+1.411408378201308e+02  -1.863932227595168e+01  -2.0842203347e-02  -1.1279488141e-01  +3.4148578132e+02
-6.886273460640865e+00  +1.838513334044587e+02  +1.3524318293e-01  -8.5411428589e-02  +3.3488957386e+02
-3.984281922473541e+01  -6.578833887435860e+01  +1.2851011496e-01  +8.1460220674e-02  +3.2483325386e+02
+6.245187472820714e+01  +4.804054231659657e+01  +3.8263710473e-02  -1.4538811184e-01  +3.4516427502e+02
+1.971087771129810e+02  -1.382536039242089e+02  -3.9642215282e-02  -1.4451618973e-01  +3.3010220927e+02
+8.835278247076866e+01  -2.320792038089191e+02  +7.0063409642e-02  -2.3899682590e-02  +3.5428691496e+02
-2.392577551222857e+02  -7.836170065943256e+01  +5.7720040915e-02  +9.1680687037e-03  +3.0537360542e+02
-1.106009610709039e+02  -1.252429861416001e+02  -1.2587449890e-02  -6.6225713749e-03  +2.9891727019e+02
+8.858701164890334e+00  -7.580018681290670e+01  +1.5379884337e-01  +5.4355904647e-02  +3.7079454451e+02
-8.368859958345126e+01  -3.642573615860053e+02  -2.6318193730e-02  -3.2957476306e-03  +3.3435077079e+02
-1.934907855591545e+02  -4.427959303350954e+02  -9.9304316853e-03  -3.5815550446e-02  +3.0378079052e+02
-1.075395315981697e+02  -8.611346905290685e+01  +2.7481775314e-02  +1.0297516901e-01  +3.2434395791e+02
-2.418763977876839e+02  +1.449234420874044e+02  -7.3633890131e-02  +6.9930831696e-02  +3.5327017231e+02
+4.508769804641281e+01  -3.334966774205382e+02  +1.0379969889e-01  +6.0075849047e-02  +3.5310936438e+02
-4.069347648014808e+01  -2.080249730708211e+02  +4.0898099119e-02  +7.0209117907e-02  +3.8969879957e+02
+1.841068373727950e-01  -6.911680285065148e+01  +1.7586739982e-01  +2.4280229451e-03  +3.2287534816e+02
+1.520911674425887e+02  +3.980174450499908e+01  -1.6832499355e-02  -9.3576899761e-02  +3.7539861054e+02
+4.064056161816978e+00  +2.422924001854095e+02  +6.5036660027e-02  -1.1627739764e-01  +3.7006980509e+02
-2.889248960227756e+01  -7.347272093407838e+00  +2.0260959742e-01  +1.0599514000e-01  +3.5823753128e+02
+7.340220435066499e+01  +1.064816090975473e+02  +6.3047990690e-02  -9.2591887314e-02  +3.7883249792e+02
+2.080591067354388e+02  -7.981253714325811e+01  +2.5225062282e-02  -1.1781940705e-01  +3.6341601054e+02
+9.930311209322650e+01  -1.736381370279684e+02  +1.1146219036e-01  -9.2581702543e-02  +3.8986182881e+02
-2.283074254998279e+02  -1.992063387848179e+01  -1.6878986553e-02  -4.3456915016e-02  +3.3704332844e+02
-9.965063144844603e+01  -6.680191936064932e+01  +8.2562238186e-02  +1.3377804273e-01  +3.2995575646e+02
+1.980903078734818e+01  -1.735912003195594e+01  +1.8920160401e-01  -3.1105915623e-02  +4.0838434029e+02
-7.273826996099342e+01  -3.058162948050546e+02  +2.5690067587e-02  +6.4089580566e-02  +3.6960865019e+02
-1.825404559366966e+02  -3.843548635541446e+02  +8.0503767378e-03  -1.3703073916e-02  +3.3194680112e+02
-9.658920197571182e+01  -2.767240227195609e+01  +1.1124527837e-01  +1.7178027320e-01  +3.5718753862e+02
-2.309260681652260e+02  +2.033645088683552e+02  +1.7055171605e-02  +1.5718112678e-01  +3.8988863707e+02
+5.603802766887065e+01  -2.750556106395875e+02  +5.6258412101e-02  -1.8475327061e-02  +3.8894126827e+02
-2.974314685769023e+01  -1.495839062898704e+02  -2.7198874694e-03  +1.6408496903e-02  +4.2801236296e+02
+1.519070606052159e+02  +1.089185473556506e+02  -6.6799975878e-02  -8.4993295975e-02  +2.7455041824e+02
+3.879949324444183e+00  +3.114092030360609e+02  +1.1055266407e-02  -1.0219588673e-01  +2.7228514073e+02
-2.907659643965036e+01  +6.176953075724364e+01  +2.2477704617e-01  +4.5751712258e-02  +2.6297174701e+02
+7.321809751329219e+01  +1.755984119481988e+02  +8.8835028249e-02  -7.1546093168e-02  +2.7654412845e+02
+2.078749998980660e+02  -1.069573429260663e+01  -2.1736067163e-02  -5.1742405047e-02  +2.6623812091e+02
+9.911900525585371e+01  -1.045213341773169e+02  +1.2628237651e-01  -1.1973598219e-01  +2.8545993798e+02
-2.284915323372007e+02  +4.919616897216969e+01  -8.4351425856e-02  +9.1119600729e-02  +2.4763925238e+02
-9.983473828581882e+01  +2.314883490002160e+00  +3.7435039271e-02  +9.0579735442e-02  +2.4246414671e+02
+1.962492394997538e+01  +5.175768281869554e+01  +1.7378474252e-01  -2.7209650386e-02  +2.9932536388e+02
-7.292237679836622e+01  -2.366994919544031e+02  -4.9195184793e-02  +1.0249933806e-01  +2.7205926271e+02
-1.827245627740695e+02  -3.152380607034931e+02  +6.4044895897e-02  -3.0870537624e-02  +2.4107183153e+02
-9.677330881308461e+01  +4.144440057869539e+01  +1.8043249189e-01  +1.9812479447e-01  +2.6176904025e+02
-2.311101750025988e+02  +2.724813117190067e+02  +6.6715243816e-02  +5.6722748309e-02  +2.8645109408e+02
+5.585392083149786e+01  -2.059388077889360e+02  +2.2725123220e-01  -1.3877385099e-02  +2.8510407250e+02
-2.992725369506303e+01  -8.046710343921890e+01  +1.4513637862e-01  +1.1702835031e-01  +3.1270104958e+02
-1.480271112807717e+02  +2.024906556804104e+02  +9.0925446705e-02  +1.2430740633e-01  +3.1469738370e+02
-1.809836570448662e+02  -4.714901659840692e+01  +2.7099505926e-02  +2.8846918745e-02  +3.0461940606e+02
-7.868896309192368e+01  +6.667986459254826e+01  +7.7256561675e-02  +1.1188968300e-01  +3.2209067540e+02
+5.596793929285013e+01  -1.196142816482572e+02  +9.0997870653e-02  +2.3645848962e-02  +3.0900853395e+02
-5.278805534936217e+01  -2.134398815329674e+02  +3.6538546738e-02  +1.5833293819e-01  +3.3149097732e+02
-3.803985929424165e+02  -5.972237838348087e+01  +2.6174837218e-02  +2.0124866752e-02  +2.8660333614e+02
-2.517417988910347e+02  -1.066036638656484e+02  +1.6889992988e-02  +1.9468778736e-02  +2.8057732145e+02
-1.322821366552405e+02  -5.716086453695502e+01  -4.1870273864e-04  +6.1014653394e-02  +3.4724833644e+02
-2.248294374035821e+02  -3.456180393100537e+02  -2.1542428103e-02  +1.0109926794e-02  +3.1430829596e+02
-3.346316233792853e+02  -4.241566080591437e+02  +1.1688167683e-02  +4.4428532282e-02  +2.8219427906e+02
-2.486803694183005e+02  -6.747414677695517e+01  -8.3475225335e-02  -2.2560978731e-02  +3.0371500545e+02
-3.830172356078147e+02  +1.635627643633561e+02  -1.6162885238e-02  -3.6483466433e-02  +3.3153969312e+02
-9.605313977371802e+01  -3.148573551445866e+02  +4.8531703441e-03  -2.7701567836e-02  +3.3071667524e+02
-1.818343143002789e+02  -1.893856507948695e+02  +4.6647943691e-02  -4.8861681755e-02  +3.6391105409e+02
-3.295654576409454e+01  -2.496396722788173e+02  +7.8060774728e-02  +9.7579589667e-02  +3.0206747032e+02
+6.933814818884801e+01  -1.358107910878621e+02  +1.8392257134e-01  -6.1992649384e-02  +3.1664079544e+02
+2.039950505736218e+02  -3.221049373286676e+02  +1.0569220189e-01  -9.1566287090e-02  +3.0546751070e+02
+9.523905593140952e+01  -4.159305372133778e+02  -8.2078721273e-02  -1.8569999076e-02  +3.2742118848e+02
-2.323714816616449e+02  -2.622130340638913e+02  -4.8543918157e-02  +1.8470490829e-02  +2.8460390609e+02
-1.037146876102630e+02  -3.090943195460588e+02  +6.0148560116e-02  +6.9587618170e-02  +2.7867761370e+02
+1.574497462553120e+01  -2.596515202173654e+02  -1.6500117547e-02  +1.0687033846e-01  +3.4352463936e+02
-7.680232612281040e+01  -5.481086949904641e+02  -4.0100360399e-02  -6.1655734592e-03  +3.1299299727e+02
-1.866045120985136e+02  -6.266472637395541e+02  +1.6418522926e-02  +1.5471684695e-02  +2.7520098027e+02
-1.006532581375288e+02  -2.699648024573655e+02  +3.2030086550e-03  +2.4877784384e-03  +3.0040185939e+02
-2.349901243270430e+02  -3.892789131705428e+01  -6.7609456306e-02  +5.7595723645e-02  +3.2919884990e+02
+5.197397150705368e+01  -5.173480108249969e+02  -8.8952732836e-03  +5.5473322142e-02  +3.2722281287e+02
-3.380720301950721e+01  -3.918763064752799e+02  +1.6123092239e-02  +3.7577535435e-02  +3.5820959849e+02
+1.022946939529426e+02  +1.138288811909552e+02  -5.6436114770e-02  -8.9825568159e-02  +3.0684365901e+02
+2.369515963377164e+02  -7.246526504985027e+01  -4.0210262367e-02  +1.2853906181e-02  +2.9538603452e+02
+1.281956016955041e+02  -1.662908649345605e+02  +9.9657008193e-02  -1.5541239029e-01  +3.1671586136e+02
-1.994149358975503e+02  -1.257336178507396e+01  -8.1838934948e-02  -1.6131299514e-02  +2.7473395281e+02
-7.075814184616846e+01  -5.945464726724148e+01  +1.4656889679e-01  +6.5229862920e-02  +2.6899184750e+02
+4.870152038962574e+01  -1.001184793854810e+01  +1.1567526641e-01  -1.5387201982e-01  +3.3209235153e+02
-4.384578035871586e+01  -2.984690227116467e+02  -1.4039428169e-02  -5.6980954797e-02  +3.0181420094e+02
-1.536479663344191e+02  -3.770075914607368e+02  +6.6200138019e-02  -1.8226101973e-02  +2.6751433174e+02
-6.769671237343425e+01  -2.032513017854825e+01  +1.2458382056e-01  +4.8337553489e-02  +2.9042547827e+02
-2.020335785629484e+02  +2.107117809617630e+02  +1.2643310240e-02  +1.3399013011e-01  +3.1779267617e+02
+8.493051727114822e+01  -2.677083385461796e+02  +7.4018829969e-02  +5.6738108728e-02  +3.1631347361e+02
-8.506572554126706e-01  -1.422366341964625e+02  +1.1423518032e-01  +2.0032287478e-02  +3.4695598613e+02
+1.346569023847738e+02  -1.862941462408054e+02  +8.2481108956e-02  -9.2384791183e-02  +3.1156695310e+02
+2.590090774256151e+01  -2.801197461255157e+02  +1.1383881548e-01  +5.7705115545e-02  +3.3432156075e+02
-3.017096298504929e+02  -1.264022429760291e+02  -2.1026753119e-02  -4.1594675707e-02  +2.8856866930e+02
-1.730528357991110e+02  -1.732835284581967e+02  +1.0182955620e-01  +3.3663174172e-02  +2.8248301281e+02
-5.359317356331681e+01  -1.238407291295033e+02  +8.2965832640e-02  +6.6366532932e-02  +3.5004239342e+02
-1.461404743116584e+02  -4.122979039026019e+02  -1.0606419454e-02  -2.4823649295e-02  +3.1618523543e+02
-2.559426602873616e+02  -4.908364726516919e+02  +4.1956601086e-02  +4.0121281457e-03  +2.8572332120e+02
-1.699914063263768e+02  -1.341540113695034e+02  -1.4714927894e-02  +6.4879112986e-02  +3.0617653445e+02
-3.043282725158910e+02  +9.688289977080785e+01  +1.9713993123e-02  +1.0986466336e-02  +3.3382199131e+02
-1.736417668179433e+01  -3.815372197371348e+02  +3.0154009608e-02  +3.9708480734e-02  +3.3336103077e+02
-1.031453512083552e+02  -2.560655153874177e+02  +4.0016200566e-02  +6.4788524395e-04  +3.6740984495e+02
-1.087559946422123e+02  -9.382559988471024e+01  -1.2907666225e-02  +4.4236710021e-02  +3.2108570562e+02
-4.363665322352667e+02  +5.989190326477632e+01  -1.3959414173e-02  +7.6205862106e-03  +2.7802712110e+02
-3.077097381838848e+02  +1.301061778260879e+01  -1.0608850903e-02  +6.2973825615e-02  +2.7219734401e+02
-1.882500759480906e+02  +6.245341711130217e+01  -4.2719595885e-02  +8.5513301754e-02  +3.3649766711e+02
-2.807973766964323e+02  -2.260037576617965e+02  +5.8313265863e-02  +2.2969656682e-02  +3.0514558940e+02
-3.905995626721354e+02  -3.045423264108865e+02  -1.8381763550e-02  +4.3500803151e-02  +2.7236078974e+02
-3.046483087111506e+02  +5.214013487130202e+01  -9.8400106612e-02  -1.1840016146e-02  +2.9429650279e+02
-4.389851749006648e+02  +2.831770460116133e+02  +5.9616718598e-03  +1.9417314072e-02  +3.2161104209e+02
-1.520210790665681e+02  -1.952430734963293e+02  -3.3916857872e-02  +1.5753958027e-02  +3.2049231420e+02
-2.378022535931290e+02  -6.977136914661227e+01  -1.1111458810e-01  -4.1690270854e-03  +3.5214707125e+02
-3.276105375930544e+02  +1.537175031494866e+02  -7.8851726919e-02  -2.6883112194e-02  +2.9806604185e+02
-1.989537435416725e+02  +1.068362176673190e+02  -7.0771811762e-02  +8.8443662255e-02  +2.9181073389e+02
-7.949408130587832e+01  +1.562790169960124e+02  +8.3927252346e-02  +2.3816704514e-02  +3.6087202981e+02
-1.720413820542199e+02  -1.321781577770863e+02  -1.9069050711e-02  +2.7922489139e-02  +3.2705736798e+02
-2.818435680299232e+02  -2.107167265261762e+02  -2.8454609768e-02  -7.5933265866e-02  +2.9245922734e+02
-1.958923140689383e+02  +1.459657347560123e+02  -2.2352693184e-02  +1.6274684519e-01  +3.1561927701e+02
-3.302291802584525e+02  +3.770026458963235e+02  -8.8432032379e-02  +8.8772887491e-02  +3.4479392946e+02
-4.326508442435585e+01  -1.014174736116191e+02  +1.7188180104e-01  +1.0116512476e-01  +3.4370246798e+02
-1.290462589509168e+02  +2.405423073809797e+01  +1.3681676182e-02  +1.2492071425e-01  +3.7782273847e+02
+1.286567940513819e+02  -4.688128548216753e+01  +2.4327825073e-02  -1.7216226311e-01  +2.5336557261e+02
+2.481164562871760e+02  +2.561513846525855e+00  -7.5394765122e-02  -2.4869170453e-02  +3.1261154524e+02
+1.555691555388345e+02  -2.858956609265728e+02  +1.0836821563e-01  -6.4462880362e-02  +2.8439300794e+02
+4.576696956313124e+01  -3.644342296756628e+02  +2.8066143643e-02  +1.1020866442e-02  +2.5127458352e+02
+1.317182235241161e+02  -7.751768393474293e+00  -9.7743266142e-03  -1.8708428084e-01  +2.7338111422e+02
-2.618642665398127e+00  +2.232851427468370e+02  +7.3521854134e-02  +4.4509428347e-02  +2.9931822797e+02
+2.843454531686986e+02  -2.551349767611057e+02  -3.7539491618e-02  -1.2697968003e-01  +2.9776555605e+02
+1.985642786421377e+02  -1.296632724113886e+02  -4.8503844450e-02  -1.3890149727e-01  +3.2635520248e+02
+1.194596622357942e+02  +4.944279932869338e+01  +4.7477126551e-02  -4.7051374118e-02  +3.0606166569e+02
+2.691236148745261e+01  -2.390143754444053e+02  +1.4786816698e-01  +4.9629052718e-02  +2.7847511482e+02
-8.288982448825061e+01  -3.175529441934953e+02  -2.3096947470e-02  +8.9226413429e-02  +2.4593125635e+02
+3.061429472734208e+00  +3.912951708869323e+01  +1.9366139612e-01  -9.8096851732e-02  +2.6765210067e+02
-1.312754367167800e+02  +2.701664282290045e+02  -1.1138443126e-02  +7.9861886077e-02  +2.9307094445e+02
+1.556886591173167e+02  -2.082536912789381e+02  +9.7767879248e-02  -1.3695100963e-01  +2.9152774080e+02
+6.990748459075579e+01  -8.278198692922106e+01  +2.0604617185e-01  -5.6299122194e-02  +3.1948173565e+02
-9.254730074834160e+01  -2.884571747730987e+02  +1.0510204802e-02  +4.2394372967e-02  +3.4318038016e+02
-2.023494867240448e+02  -3.669957435221886e+02  -1.5726272705e-02  +1.4910012830e-02  +3.0579931677e+02
-1.163982327630600e+02  -1.031328224000015e+01  +2.3469368438e-02  +1.5113251442e-01  +3.3079990442e+02
-2.507350989525742e+02  +2.207236289003111e+02  +3.9514918385e-02  +3.0939013377e-02  +3.6161453960e+02
+3.622899688152248e+01  -2.576964906076315e+02  +4.3647944257e-02  +6.4730327004e-02  +3.6025492606e+02
-4.955217764503841e+01  -1.322247862579144e+02  +1.0810393546e-01  +1.1248160216e-01  +3.9567382164e+02
-1.098021859757032e+02  -7.853856874908996e+01  +8.2859930036e-02  +1.0753398087e-01  +2.7465047374e+02
-2.385093201471840e+01  +2.781438925330986e+02  +1.0183727505e-01  -1.1091266942e-01  +3.0009687547e+02
-1.581877982042326e+02  +5.091808036734098e+02  +6.2750730324e-02  +6.1921829010e-03  +3.2895298021e+02
+1.287762976298641e+02  +3.076068416546715e+01  -6.2876028725e-02  -3.2694520816e-02  +3.2689846203e+02
+4.299512310330319e+01  +1.562323885151842e+02  +7.0810495274e-02  -1.0967002261e-01  +3.5772600850e+02
+8.595125396098483e+01  +3.566824612821885e+02  -1.9703310317e-02  -2.2598942681e-02  +2.6752086373e+02
-4.838561222852937e+01  +5.877193724224998e+02  -1.2369433586e-02  +3.7053603072e-02  +2.9070073847e+02
+2.385784836055673e+02  +1.092992529145571e+02  -4.0235089460e-02  -7.2743138211e-02  +2.9118620268e+02
+1.527973090790064e+02  +2.347709572642742e+02  +3.7070827154e-02  +8.3265659846e-03  +3.2234684635e+02
-1.343368661895142e+02  +2.310369111403113e+02  +8.8781647266e-02  +1.0539126377e-01  +3.1623518682e+02
+1.526272296445825e+02  -2.473832083676314e+02  +1.6320432753e-01  -7.1311525729e-02  +3.1506854835e+02
+6.684605511802158e+01  -1.219115040179143e+02  +1.3501353863e-01  +3.0563706137e-02  +3.4608078169e+02
+2.869640958340967e+02  -4.784201195079427e+02  +2.6059788950e-02  -8.4693079393e-02  +3.4444088225e+02
+2.011829213075358e+02  -3.529484151582256e+02  -2.2421191048e-02  -1.0866768753e-01  +3.7752977732e+02
-8.578117452656089e+01  +1.254717043497171e+02  +1.6510178029e-01  +1.2433157434e-01  +3.7682609856e+02
-1.559009250038558e+02  +2.343488650716077e+02  +5.5705875772e-02  +1.4835718840e-01  +5.6547400822e+02
+9.290657633447587e+00  +3.629785251583361e+02  +7.3772460164e-02  -6.1582349216e-02  +6.0884894693e+02
+9.523530840051812e+01  +1.092270381005606e+02  +1.5154163481e-01  -9.9769102718e-02  +4.3393808615e+02
+9.401319382100550e+01  +2.519729313645095e+02  +3.4864826901e-03  -5.6754472744e-02  +4.6692603719e+02
-6.045750564264424e+01  +2.113334610859944e+02  +1.7489564403e-01  +6.5259451846e-02  +4.8939701313e+02
+9.159843473758151e+01  +6.894947095208370e+01  +7.5549289432e-02  -1.0022308615e-01  +4.1760649429e+02
+2.329531313794508e+01  +2.517133767405695e+02  +6.0088232475e-02  -3.9213280127e-02  +5.1384617797e+02
-1.358350937788538e+02  -2.977981797505225e+01  -4.4800847276e-02  +9.9498549762e-02  +5.6172729297e+02
+5.938623820921971e+01  +1.449943051577504e+02  +5.8840837345e-02  -4.3920938406e-02  +5.1020283627e+02
+1.924309258177208e+02  +1.715761667320963e+02  -3.0844958324e-02  +5.1063332670e-03  +5.4543008955e+02
-2.439141618023803e+02  +7.618790448725127e+01  -9.5063425460e-02  +4.9265750208e-02  +5.1638159282e+02
+5.872442102947300e+01  +2.766495904040989e+02  -9.1289020078e-03  -4.9734982623e-02  +4.0949823687e+02
+3.556591309055832e+01  +1.112823521587237e+02  +2.5168337219e-02  -1.9677312306e-01  +5.0629920035e+02
+3.646758666348049e+02  -5.046054274770706e+01  +4.2412770656e-02  -3.2034250722e-02  +5.1763423708e+02
+7.123843726708694e+01  +1.092249877624118e+02  +6.6805336645e-02  -9.9226956680e-02  +5.5422680986e+02
+1.889120784537984e+02  +4.456009441776463e+02  +3.3292796942e-02  -4.3927364569e-02  +5.1232322976e+02
+6.457017652463382e+01  -5.627380273106874e+01  +1.2320464572e-01  -4.7129360336e-02  +4.8731799127e+02
+7.432478151135643e+01  +1.759209151382686e+02  +1.4419388076e-02  -9.0822779757e-02  +4.9774697531e+02
+2.259891345699969e+02  +1.005348864655010e+02  -5.1743955024e-02  +7.3623673838e-04  +5.3342498505e+02
-6.482297043830424e+01  +5.596103126155258e+01  +9.3810050533e-02  +1.5440411111e-01  +5.0858428905e+02
+1.009819468936637e+00  +1.691574211646253e+02  +1.0777265304e-01  -3.3642022870e-02  +4.8943999520e+02
+1.234103563689493e+02  +2.274988176722625e+02  -4.7018388107e-02  -2.0000106354e-02  +4.9443764709e+02
+1.156491982544510e+02  +1.681746741673397e+02  +3.4462213003e-02  -2.6993177320e-02  +5.6643260845e+02
+1.202759686359890e+02  +9.928999569424720e+01  +4.2307636429e-02  -8.0111137756e-02  +4.1031949159e+02
+2.717621974087533e+02  +2.225797835112277e+02  +1.7902550949e-02  +1.4214899504e-02  +4.3786726697e+02
+1.050992660446088e+02  +4.101438225656830e+02  -1.9283652686e-03  +2.2337145899e-02  +4.7335242658e+02
+8.591372898477115e+01  +1.580495912939848e+02  +1.4948551896e-02  -4.3745076953e-02  +4.4913466524e+02
+1.857821764684635e+02  +2.814513071404955e+02  -5.8737617709e-02  +3.0974652454e-02  +4.3025767658e+02
+3.385435320172197e+02  +1.087884176742339e+02  -1.9290422662e-02  -1.9734950240e-02  +4.3283042308e+02
+2.308227872267183e+02  +4.710152446062551e+00  +7.0946479540e-03  -5.1468416696e-02  +5.1289632409e+02
-1.221158153450331e+02  +1.261697131827634e+02  +9.2990277472e-02  +1.2724652494e-01  +4.4337006930e+02
+1.582070296415256e+01  +9.192375358732386e+01  +5.8674915578e-02  -4.4269490780e-03  +4.0445983808e+02
+1.374768932328787e+02  +1.527896627958453e+02  -7.6800489329e-03  +2.9094039113e-02  +5.1064823386e+02
+5.949959904328339e+01  -1.437314930301209e+02  +1.6554307362e-01  -4.7060702234e-02  +4.8529872228e+02
-5.036407775928198e+01  -2.326746452034710e+02  -1.1759062067e-02  +8.3517628727e-02  +4.1442659821e+02
+1.655450072181488e+01  +1.312306908523377e+02  +1.2317914858e-01  -1.0831967425e-01  +4.1764122980e+02
-1.390582897130705e+02  +3.485142789093175e+02  +1.0306622889e-01  +6.9952786806e-02  +4.8103611107e+02
+1.921632383382208e+02  -1.005835886309738e+02  +1.4591476221e-02  -9.5122418505e-02  +5.0561580480e+02
+9.415195843168470e+01  +1.617156901605646e+01  -7.6780996639e-03  -1.1635369486e-01  +5.0236638216e+02
+1.651915826373034e+02  +1.286296600867284e+02  +6.3821995363e-03  +1.9209999994e-04  +7.5296937077e+02
+2.511362334043740e+02  -1.251218269710471e+02  -8.4705780142e-02  -6.1895871467e-02  +5.3670867118e+02
+2.499141188248613e+02  +1.762406629290180e+01  -3.0707085593e-02  -1.1465512293e-02  +5.7754591820e+02
+9.544341936121160e+01  -2.301540398561326e+01  +1.0983004298e-01  -1.4077619261e-01  +6.0513496803e+02
+2.474993597414373e+02  -1.653993941195240e+02  -6.8585933915e-02  -1.0271212696e-02  +5.1627963534e+02
+1.791962381418009e+02  +1.736451166896177e+01  -2.9381044330e-03  -5.3858275278e-02  +6.3534914529e+02
+2.006583122500200e+01  -2.641286830466599e+02  +1.3824611507e-01  +1.0679063386e-02  +6.9458705185e+02
+2.152871632130755e+02  -8.935455991385732e+01  -1.7139238981e-03  -5.8844544812e-02  +6.3101764614e+02
+3.483318508215766e+02  -6.277269833951141e+01  +3.9754589734e-02  -8.3624429962e-03  +6.7446883083e+02
-8.801323679852445e+01  -1.581609605843564e+02  -2.6158402791e-02  +1.0932798931e-01  +6.3848514301e+02
+2.146253460333288e+02  +4.230072533249125e+01  -8.4314245204e-02  -5.6579986151e-02  +5.0627051787e+02
+1.914668380944142e+02  -1.230665129128840e+02  -8.8960510857e-02  -9.7079147602e-02  +6.2619024270e+02
+5.205767916386608e+02  -2.848094078193147e+02  -1.3115314571e-02  +3.7182972713e-02  +6.4020703603e+02
+2.271393622709428e+02  -1.251238773091959e+02  -7.5749824951e-02  -1.2002163327e-01  +6.8528781888e+02
+3.448130034576542e+02  +2.112520791060387e+02  -3.0861165745e-02  -4.4590227960e-02  +6.3356158522e+02
+2.204711015284897e+02  -2.906226678026765e+02  -1.2102936049e-02  -1.3768665034e-01  +6.0263259495e+02
+2.302257065152123e+02  -5.842794993333905e+01  -7.8906527249e-02  +3.4398330306e-03  +6.1543447828e+02
+3.818900595738527e+02  -1.338139786061066e+02  -2.6956197897e-02  -6.8771468141e-02  +6.5965967350e+02
+9.107795456555159e+01  -1.783878338100551e+02  +1.6420508764e-01  -9.0300238705e-02  +6.2880556867e+02
+1.569107444727925e+02  -6.519144390698241e+01  +6.7303441085e-02  -7.7679390193e-02  +6.0520704908e+02
+2.793112813728051e+02  -6.850047399345215e+00  +2.3911461673e-02  -7.2720624719e-03  +6.1155684540e+02
+2.715501232583068e+02  -6.617419090426802e+01  -5.4736554749e-02  -3.3004509384e-02  +7.0046926540e+02
+2.761768936398448e+02  -1.350588693773605e+02  -1.8893966339e-02  -5.8964224622e-03  +5.0730437838e+02
+4.276631224126091e+02  -1.176908156037996e+01  -2.7528161715e-02  +3.2808888825e-02  +5.4147782114e+02
+2.610001910484647e+02  +1.757949574940753e+02  -4.8997497291e-03  +3.4942307161e-02  +5.8531862112e+02
+2.418146539886270e+02  -7.629927377762289e+01  -2.0120625327e-02  -3.1720193063e-02  +5.5537602504e+02
+3.416831014723193e+02  +4.710244206888780e+01  -4.2793261952e-03  +3.0594223047e-02  +5.3216780101e+02
+4.944444570210756e+02  -1.255604473973738e+02  -3.2418075286e-02  +2.6684932952e-02  +5.3521546057e+02
+3.867237122305742e+02  -2.296387126255451e+02  +2.8737496912e-03  +5.3942085871e-02  +6.3426865146e+02
+3.378510965882275e+01  -1.081791518888443e+02  +1.8343812117e-01  -4.2035460459e-02  +5.4825935408e+02
+1.717216279680084e+02  -1.424251114842838e+02  +4.1667020006e-02  -1.9031269122e-01  +5.0015191679e+02
+2.933778182367345e+02  -8.155920227576240e+01  -6.6022520975e-02  -1.2447051769e-02  +6.3146634791e+02
+2.154005240471392e+02  -3.780803581017286e+02  +4.9418806773e-02  -1.1017954480e-01  +6.0000271949e+02
+1.055368472445738e+02  -4.670235102750787e+02  +8.9879826687e-04  -1.4302345335e-02  +5.1264919105e+02
+1.724554257256707e+02  -1.031181742192699e+02  +2.8210078585e-02  -1.4460912799e-01  +5.1652431108e+02
+1.684263529078538e+01  +1.141654138377098e+02  +9.6430318467e-02  -9.1270307935e-02  +5.9479705712e+02
+3.480641633420767e+02  -3.349324537025815e+02  -8.7895042732e-02  -6.3991727584e-04  +6.2520698609e+02
+2.500528834355405e+02  -2.181772960555512e+02  +2.8087625597e-03  -7.4383697152e-02  +6.2134637389e+02
+8.594465076707053e+01  -2.537514870577755e+02  +1.1539532284e-01  -3.2231618744e-02  +5.8006272970e+02
+8.472253618755792e+01  -1.110055937938266e+02  +1.1168887322e-01  -1.0850311959e-01  +6.2504624757e+02
-6.974816327609183e+01  -1.516450640723417e+02  +2.7054154153e-02  +6.5856099404e-02  +6.5016010742e+02
+8.230777710413392e+01  -2.940290542062524e+02  +1.5943058051e-01  -6.9509912141e-03  +5.5268500841e+02
+1.400465550449749e+01  -1.112651484177666e+02  +1.7196549402e-01  -7.6015769732e-03  +6.8223003854e+02
-1.451257514123014e+02  -3.927583431333883e+02  -1.0972467311e-03  -1.5163670870e-02  +7.4664356444e+02
+5.009558057577213e+01  -2.179842200005857e+02  +9.3140945625e-02  +2.4509493693e-02  +6.8158008738e+02
+1.831402681842732e+02  -1.914023584262398e+02  +5.9221140872e-02  -1.1969933518e-01  +7.2579137174e+02
-2.532048194358279e+02  -2.867906206710848e+02  +5.5664371800e-02  +1.9674362359e-02  +6.8562043017e+02
+4.943376339602541e+01  -8.632893475423714e+01  +1.7034158581e-01  -5.9960624068e-02  +5.4231758204e+02
+2.627525545711073e+01  -2.516961729996124e+02  +5.7171230554e-02  +5.1132823412e-02  +6.7637953399e+02
+3.553852090013573e+02  -4.134390679060431e+02  -6.9946778988e-02  -5.9374704300e-03  +6.9146585351e+02
+6.194777963363935e+01  -2.537535373959243e+02  +9.4203047820e-02  +1.5106413513e-02  +7.3607788741e+02
+1.796214208203508e+02  +8.262241901931026e+01  -7.2982910992e-03  +2.0972317566e-02  +6.8251841828e+02
+5.527951889118624e+01  -4.192523278894048e+02  +6.1951375585e-02  -1.0866561569e-02  +6.4904995929e+02
+6.503412387790885e+01  -1.870576100200674e+02  +1.6468924945e-01  -3.8566333717e-03  +6.6064526247e+02
+2.166984769365493e+02  -2.624436386928351e+02  -3.0520972696e-03  -1.8829988170e-01  +7.1069258520e+02
-7.411362807175183e+01  -3.070174938967835e+02  -8.2518700559e-03  +6.6818356632e-02  +6.7433921822e+02
-8.280838164510950e+00  -1.938211039937108e+02  +1.1153443536e-01  +6.3651099280e-02  +6.5067597562e+02
+1.141196987355017e+02  -1.354797074860736e+02  +8.8526045208e-02  -1.4099893389e-01  +6.6142951874e+02
+1.063585406210034e+02  -1.948038509909964e+02  +8.6655545981e-02  -6.1222031085e-02  +7.5444281184e+02
+1.109853110025414e+02  -2.636885294640889e+02  +1.1170631115e-01  -5.0204527440e-02  +5.4385180332e+02
+2.624715397753057e+02  -1.403987416471084e+02  -5.4003474698e-02  -4.6309361824e-02  +5.8312625764e+02
+9.580860841116123e+01  +4.716529740734694e+01  +1.1079199409e-01  -1.0527498083e-01  +6.2939362898e+02
+7.662307135132357e+01  -2.049289338643513e+02  +1.8639884822e-01  -6.2436147976e-02  +5.9728010493e+02
+1.764915188350159e+02  -8.152721801784060e+01  -6.1756216623e-03  -1.2447206329e-01  +5.7541502909e+02
+3.292528743837721e+02  -2.541901074841022e+02  -7.5684102821e-02  -2.2266567788e-02  +5.7560597723e+02
+2.215321295932708e+02  -3.582683727122735e+02  +1.8835069633e-02  -1.0379309630e-01  +6.8323845133e+02
-1.314064729784807e+02  -2.368088119755727e+02  -1.9878035925e-02  +2.2319164255e-02  +5.8989179726e+02
+6.530045330704969e+00  -2.710547715710122e+02  +5.6950732623e-03  +4.4734439818e-02  +5.3831064198e+02
+1.281862355994311e+02  -2.101888623624908e+02  +1.2701818030e-01  -4.5837489183e-02  +6.7970889552e+02
+5.020894140983580e+01  -5.067100181884570e+02  +5.8631278928e-02  +1.2932186087e-02  +6.4315050293e+02
-5.965473539272957e+01  -5.956531703618070e+02  -3.1400317257e-02  +1.5346347319e-02  +5.5574485733e+02
+7.263843088367292e+00  -2.317478343059983e+02  +5.4291552200e-02  +5.6611142120e-02  +5.5760673363e+02
-1.483489473465180e+02  -1.446424624901863e+01  +1.6153174185e-03  +1.4858708357e-01  +6.3906006991e+02
+1.828725807047732e+02  -4.635621137893099e+02  +4.7593552290e-02  -3.8411527092e-02  +6.7213499858e+02
+8.486130079823712e+01  -3.468069561422796e+02  +9.5360098949e-02  +3.0138021895e-02  +6.7161774207e+02
-1.222114579512620e+00  +1.427458932639489e+02  +1.0367448922e-01  -2.3976705666e-02  +4.4856577748e+02
-1.556928140431624e+02  +1.021064229854338e+02  -1.2517457129e-02  +1.9813727065e-01  +4.6203943621e+02
-3.636873662936608e+00  -4.027756714847690e+01  +1.7337882333e-01  +1.5328190405e-02  +3.9082839793e+02
-7.193999526257304e+01  +1.424863386400089e+02  +1.8493339188e-01  +4.0008033297e-02  +4.8445128403e+02
-2.310704021793720e+02  -1.390068560756129e+02  -5.4763811084e-02  +5.8303976680e-02  +5.3096870386e+02
-3.584907019129841e+01  +3.576726705718977e+01  +1.2014411164e-01  +2.5544962309e-02  +4.8785659998e+02
+9.719561741720268e+01  +6.234912863153568e+01  +5.0838354093e-02  -1.5304484487e-01  +5.1688727082e+02
-3.391494702028984e+02  -3.303913361330933e+01  +3.4741316182e-02  -5.0757684525e-02  +4.8688095131e+02
-3.651088737104512e+01  +1.674225523035383e+02  +1.6444446260e-01  -1.6575400719e-02  +3.8383392601e+02
-5.966939530995980e+01  +2.055314058163049e+00  +1.0798017851e-01  +1.7773297221e-02  +4.8414743852e+02
+2.694405582342868e+02  -1.596875808482677e+02  -2.5071607912e-02  -2.8801753082e-02  +4.9489415116e+02
-2.399687113343118e+01  -2.050338148848141e-03  +1.3143731666e-01  +8.4822725340e-02  +5.2290528885e+02
+9.367677005328024e+01  +3.363739060770857e+02  +1.7421949623e-02  +2.6593531197e-02  +4.8678955887e+02
-3.066513187588430e+01  -1.655008408316293e+02  +3.8411799435e-02  +1.3346203629e-01  +4.6277517105e+02
-2.091052688916169e+01  +6.669387703770803e+01  +2.2937356057e-01  -1.2653027746e-02  +4.6892978488e+02
+1.307538261694788e+02  -8.692151635059560e+00  +1.6765762042e-02  -1.2085795067e-01  +5.0694136310e+02
-1.600582788388224e+02  -5.326600683900803e+01  -3.1521736051e-02  +1.0501453246e-01  +4.7801242762e+02
-9.422548893158148e+01  +5.993038306406467e+01  +5.2116955174e-03  +1.1713731965e-01  +4.6282945396e+02
+2.817504796843116e+01  +1.182717795717019e+02  +1.3246789791e-01  -5.7610607991e-02  +4.7426883607e+02
+2.041388985393283e+01  +5.894763606677907e+01  +1.8478222398e-01  -4.3108025733e-02  +5.3794032419e+02
+2.504066023547084e+01  -9.937042406313410e+00  +1.3487833139e-01  -3.4320860768e-02  +3.8533331460e+02
+1.765268890082352e+02  +1.133527454106671e+02  -1.8275353477e-02  -3.2970613575e-02  +4.1571499146e+02
+9.863957644090704e+00  +3.009167844651224e+02  +5.6392267873e-02  -4.0333114604e-02  +4.4778790744e+02
-9.321579415746967e+00  +4.882255319342420e+01  +9.1358938522e-02  -2.5582411585e-02  +4.2502129091e+02
+9.054686806794537e+01  +1.722242690399349e+02  +1.0388491439e-02  -9.4351414616e-02  +4.1244835377e+02
+2.433082236167016e+02  -4.386204263267359e-01  -4.0248452513e-02  -7.4307098403e-03  +4.0960560875e+02
+1.355874788262002e+02  -1.045168856544981e+02  +4.9488883948e-02  -2.0859608546e-01  +4.8726311138e+02
-2.173511237455512e+02  +1.694267508220283e+01  -1.4176580540e-02  +1.9545858877e-02  +4.2001990447e+02
-7.941460543636556e+01  -1.730328451323675e+01  +6.0417902157e-02  +1.3700921099e-01  +3.8346571846e+02
+4.224158483236057e+01  +4.356262469528468e+01  +1.8840324396e-01  -4.9913726673e-02  +4.8425358869e+02
-3.573570935723473e+01  -2.529585311306815e+02  +1.4432439733e-02  +3.8935552287e-02  +4.5561346332e+02
-1.455993861598001e+02  -3.419016833040316e+02  +2.6865967129e-02  +7.8290152256e-03  +3.9972590954e+02
-7.868080767870325e+01  +2.200365275177714e+01  +6.9741287294e-02  +1.0884641988e-01  +3.9882586822e+02
-2.342935981135886e+02  +2.392872408087568e+02  -5.4245022135e-02  +6.1051529308e-02  +4.5415808416e+02
+9.692792993770267e+01  -2.098106267315344e+02  +1.2129565561e-01  -8.2484181650e-02  +4.7805136971e+02
-1.083349968833417e+00  -9.305546908450415e+01  +1.7190250984e-01  +7.4509741030e-02  +4.8119093539e+02
-1.544706994636497e+02  -4.063947027851506e+01  -5.8475092147e-02  +9.8828963769e-02  +4.9624038139e+02
-2.414759083423988e+00  -1.830234604124258e+02  +1.1302992391e-01  +4.8296739811e-02  +4.1841933586e+02
-7.071788068306043e+01  -2.595546239400335e-01  +8.0829907759e-02  +1.5442288743e-01  +5.2004963255e+02
-2.298482875998593e+02  -2.817527493395617e+02  -8.5030034798e-02  +1.6603660497e-02  +5.7052234731e+02
-3.462695561178579e+01  -1.069786262067591e+02  +1.0585976145e-01  +1.3367555793e-01  +5.2637582760e+02
+9.841773199671530e+01  -8.039676463241321e+01  +1.1547959889e-01  -9.3269747670e-02  +5.5590724794e+02
-3.379273556233858e+02  -1.757850268772582e+02  +1.6035747171e-02  +1.3729369686e-02  +5.2267324673e+02
-3.528877279153250e+01  +2.467665903958945e+01  +7.0801587191e-02  +5.0750674918e-02  +4.1116479185e+02
-5.844728073044718e+01  -1.406905792057858e+02  +2.7827201681e-02  +8.6559946096e-02  +5.2238290948e+02
+2.706626728137994e+02  -3.024334741122166e+02  -6.1489302325e-02  -8.0262166183e-02  +5.3394279688e+02
-2.277475655391856e+01  -1.427479436020977e+02  +1.0609656831e-01  +6.5128569473e-02  +5.6147906316e+02
+9.489888463279286e+01  +1.936280128131368e+02  +1.3115996003e-02  -5.1370744677e-02  +5.2403331841e+02
-2.944301729637168e+01  -3.082467340955782e+02  -3.0001636964e-03  +2.1371826363e-02  +4.9808257146e+02
-1.968841230964907e+01  -7.605201622624085e+01  +1.6141194321e-01  +4.6087521356e-02  +5.0325380374e+02
+1.319759407489914e+02  -1.514380448990084e+02  +6.4274367001e-02  -1.5210319475e-01  +5.4576636598e+02
-1.588361642593097e+02  -1.960119001029569e+02  +2.8302976870e-03  +1.7356908216e-02  +5.1256065852e+02
-9.300337435206886e+01  -8.281551019988422e+01  -9.7840808649e-03  +7.4711717208e-02  +4.9738108623e+02
+2.939716254794378e+01  -2.447411369224702e+01  +2.3895294454e-01  -5.2498099957e-02  +5.1228782786e+02
+2.163600443344545e+01  -8.379825719716982e+01  +1.9359876014e-01  -6.5146305704e-02  +5.7899625780e+02
+2.626277481498346e+01  -1.526829356702623e+02  +7.5396081999e-02  +5.1183579372e-02  +4.1305737756e+02
+1.777490035877478e+02  -2.939314785328176e+01  -7.6733577626e-03  -1.2319689723e-01  +4.4739330812e+02
+1.108607222360332e+01  +1.581708912011735e+02  +1.3899765227e-01  -1.0958883154e-01  +4.8128342459e+02
-8.099464836234347e+00  -9.392334007052469e+01  +1.5198603412e-01  +3.5414491272e-02  +4.5686939788e+02
+9.176898264745799e+01  +2.947837577598600e+01  +7.1102725304e-02  -1.5425999498e-01  +4.4541235647e+02
+2.445303381962142e+02  -1.431845136902756e+02  -5.4305572238e-02  -9.6357667930e-02  +4.4030366756e+02
+1.368095934057128e+02  -2.472627789184469e+02  +1.0137346786e-01  -5.8621251382e-02  +5.2451564504e+02
-2.161290091660386e+02  -1.258032181817461e+02  +3.8559011242e-02  +3.8476087084e-02  +4.5166985796e+02
-7.819249085685294e+01  -1.600491777771856e+02  +4.8157283615e-02  +6.6270146940e-02  +4.1248024325e+02
+4.346369941187319e+01  -9.918326856866420e+01  +1.9547604758e-01  -2.6692729301e-02  +5.2093742897e+02
-3.451359477772211e+01  -3.957044243946304e+02  -2.2502223506e-02  +3.3315169606e-02  +4.8834188371e+02
-1.443772715802875e+02  -4.846475765679805e+02  -1.3345679096e-02  +2.2599842646e-02  +4.3261515175e+02
-7.745869309919063e+01  -1.207422405121717e+02  +3.9917292932e-02  +7.3889138873e-02  +4.3011434746e+02
-2.330714835340760e+02  +9.654134754480796e+01  -5.3228157825e-02  +4.0552801111e-02  +4.8778039565e+02
+9.815004451721529e+01  -3.525565199954833e+02  +3.6013529377e-02  -4.1128153158e-03  +5.1371047067e+02
+1.387646106792033e-01  -2.358013623484530e+02  +1.3779424919e-01  +4.9196825682e-02  +5.1950261068e+02
+1.520559403802258e+02  -1.423839901339107e+02  +7.3077871265e-02  -1.7080563709e-01  +4.5042172570e+02
+8.375281878058932e+01  +4.037991565457503e+01  +1.2390738092e-01  -1.0692310524e-01  +5.5195997744e+02
-7.537758813620960e+01  -2.411132790610467e+02  +1.0689065546e-02  +1.1276649666e-02  +6.0251642118e+02
+1.198437438518640e+02  -6.633915592824405e+01  +8.0268164760e-02  -1.7539851958e-01  +5.4368928776e+02
+2.528884314603650e+02  -3.975729435389815e+01  +1.4142253045e-02  -2.3788189795e-02  +5.8419292391e+02
-1.834566561597360e+02  -1.351455565987432e+02  -2.2713344973e-02  -1.0241990503e-02  +5.5465826881e+02
+1.191819266721172e+02  +6.531612931810452e+01  -4.3460736088e-02  +5.5842228091e-03  +4.4129796123e+02
+9.602341873320256e+01  -1.000511089272708e+02  +1.1132166354e-01  -7.7252807269e-02  +5.3951427890e+02
+4.251333722774492e+02  -2.617940038337015e+02  -1.7072070962e-02  -4.1092682511e-02  +5.5165180041e+02
+1.316959429097312e+02  -1.021084733235827e+02  +1.0217179030e-01  -1.0241711816e-01  +5.9509154542e+02
+2.493695840964426e+02  +2.342674830916519e+02  +3.5258981728e-02  -2.3772222960e-02  +5.4791985678e+02
+1.250276821672781e+02  -2.676072638170632e+02  +5.3928090085e-02  -3.3860834609e-02  +5.2133996942e+02
+1.347822871540007e+02  -3.541254594772579e+01  -2.8605030726e-02  -9.7669323332e-02  +5.3488515388e+02
+2.864466402126412e+02  -1.107985746204934e+02  -1.0567678635e-01  +2.4871932525e-03  +5.7042302762e+02
-4.365464795659996e+00  -1.553724298244418e+02  +1.2738953501e-01  +5.7710177292e-02  +5.4724910873e+02
+6.146732511158088e+01  -4.217603992136915e+01  +1.0968633578e-01  -1.0179664505e-01  +5.2485908515e+02
+1.838678620115935e+02  +1.616535658626805e+01  -2.8508962642e-02  -2.2066996111e-02  +5.2594210571e+02
+1.761067038970952e+02  -4.315878691865476e+01  -8.1897846123e-02  -4.2048643220e-02  +6.0595565355e+02
+1.807334742786332e+02  -1.120434653917472e+02  +2.9675795451e-02  -1.3484269105e-01  +4.4171829982e+02
+3.322197030513976e+02  +1.124632242523330e+01  +1.7929828835e-03  -3.2622544643e-03  +4.6850051946e+02
+1.655567716872531e+02  +1.988103614796886e+02  -1.7899595770e-02  -1.4445433572e-02  +5.0749810314e+02
+1.463712346274154e+02  -5.328386979200963e+01  -2.6842798435e-02  -1.1946831248e-01  +4.8144230278e+02
+2.462396821111077e+02  +7.011784605450106e+01  -5.4252652480e-02  -2.6460300931e-02  +4.5783739696e+02
+3.990010376598640e+02  -1.025450434117606e+02  +1.8816552481e-02  -3.0663939333e-03  +4.6395677549e+02
+2.912802928693626e+02  -2.066233086399319e+02  -9.2668330940e-02  +4.4402829168e-04  +5.4857802674e+02
-6.165830970238884e+01  -8.516374790323100e+01  +7.6339485363e-02  +1.2637502623e-01  +4.7497390314e+02
+7.627820860679680e+01  -1.194097074986706e+02  +7.8023440661e-02  -1.2682745807e-01  +4.3309482671e+02
+1.979343988755229e+02  -5.854379829014914e+01  -7.9817393685e-02  -6.2803619395e-02  +5.4673018625e+02
+1.199571046859276e+02  -3.550649541161154e+02  +8.3507431496e-02  -7.1909714798e-02  +5.2252026886e+02
+1.009342788336226e+01  -4.440081062894654e+02  +5.2113055026e-02  +1.2986225282e-02  +4.3942893513e+02
+7.701200636445913e+01  -8.010277023365668e+01  +1.4570063622e-01  -1.0233601555e-01  +4.4538564539e+02
-7.860078407042622e+01  +1.371808178233230e+02  +1.7281249436e-01  +3.7208259474e-02  +5.1630853995e+02
+2.526207439808650e+02  -3.119170497169682e+02  -8.3316631291e-04  -9.7612578975e-02  +5.4225285903e+02
+1.546094640743289e+02  -1.951618920699380e+02  +5.2664474174e-02  -1.3399656740e-01  +5.3481118473e+02
-6.830312159963643e+01  +1.827639057884858e+02  +1.7481240723e-01  +6.4550183968e-03  +4.7390466849e+02
-2.274335285164353e+02  -9.872928892713594e+01  -3.9548393250e-02  -3.4716163746e-02  +5.1605252172e+02
-3.221219652836180e+01  +7.604483420566667e+01  +1.8102511058e-01  +7.1132850977e-02  +4.6054111663e+02
+1.008324910801393e+02  +1.026266957800126e+02  +2.5398926483e-02  -1.1756980446e-01  +4.9914511445e+02
-3.355125965399618e+02  +7.238433535167573e+00  +3.8523056669e-03  +2.7403581289e-02  +4.7618545343e+02
-3.287401370810851e+01  +2.077001194520153e+02  +1.2481958285e-01  -2.3140514945e-02  +3.8094149338e+02
-5.603252164702320e+01  +4.233288120663995e+01  +1.1309532813e-01  +1.0449166515e-01  +4.5698285056e+02
+2.730774318972234e+02  -1.194100136997908e+02  -2.4791035667e-02  -1.2794384032e-02  +4.6734895804e+02
-2.035999747049458e+01  +4.027551681032806e+01  +2.2237273860e-01  +3.1467894961e-02  +5.1058581544e+02
+9.731364371621684e+01  +3.766514732255627e+02  +3.7263046639e-02  +8.5431504478e-02  +4.6698065331e+02
-2.702825821294769e+01  -1.252232736831524e+02  +1.3586681803e-01  +3.7184943560e-02  +4.4456196112e+02
-1.727365322622508e+01  +1.069714441861849e+02  +1.7807291516e-01  +7.6848104691e-03  +4.5955866524e+02
+1.343906998324154e+02  +3.158541551341735e+01  +7.0327340235e-02  -9.7178864242e-02  +4.8606606893e+02
-1.564214051758858e+02  -1.298843969053112e+01  -3.3639961711e-02  +7.7815713982e-02  +4.7121312431e+02
-9.058861526864487e+01  +1.002079502125416e+02  +1.3736922209e-01  +1.1840721482e-01  +4.4936526351e+02
+3.181192163136777e+01  +1.585493467201788e+02  +5.8614033019e-02  -1.3328764261e-01  +4.4413574998e+02
+2.405076351686944e+01  +9.922520321525597e+01  +1.3912623801e-01  -7.9988189488e-02  +5.1668407778e+02
+2.867753389840745e+01  +3.034052474216350e+01  +1.2349931476e-01  -3.7279929299e-03  +3.8063850863e+02
+1.801637626711718e+02  +1.536303125591440e+02  +2.3158409607e-02  +1.5985701221e-02  +3.9959601926e+02
+1.350083130702731e+01  +3.411943516135993e+02  +3.0699785027e-02  +4.7016228494e-02  +4.3434438892e+02
-5.684705752810359e+00  +8.910012034190110e+01  +1.9301742370e-01  +6.0159947149e-03  +4.1191295206e+02
+9.418374173088198e+01  +2.125018361884118e+02  +2.4756373114e-02  -5.8487066810e-02  +3.8686331542e+02
+2.469450972796382e+02  +3.983894672215017e+01  -8.8278806835e-02  -1.8899008646e-02  +3.9694061278e+02
+1.392243524891368e+02  -6.423931850602115e+01  +3.3999508620e-02  -1.8459580568e-01  +4.6760680884e+02
-2.137142500826146e+02  +5.722024223067973e+01  -6.5515628180e-02  +1.0965612423e-01  +4.0596243366e+02
-7.577773177342895e+01  +2.297428263524016e+01  +1.6732956315e-01  +8.3757263548e-02  +3.6988664536e+02
+4.587845849529718e+01  +8.384019184376159e+01  +1.0657448290e-01  -6.3391241518e-02  +4.6683510289e+02
-3.209883569429812e+01  -2.126809639822046e+02  +6.6775747166e-02  +2.6705811284e-02  +4.5038919760e+02
-1.419625124968635e+02  -3.016241161555547e+02  +7.0114406887e-03  -4.1136820200e-02  +3.6904102580e+02
-7.504393401576664e+01  +6.228121990025404e+01  +1.1539769519e-01  +1.1979031497e-01  +3.7775416985e+02
-2.306567244506520e+02  +2.795648079572338e+02  -4.5214701752e-03  +1.3033848344e-01  +4.4270891447e+02
+1.005648036006393e+02  -1.695330595830575e+02  +1.2695515881e-01  -7.1363636444e-02  +4.6432537177e+02
+2.553523694103191e+00  -5.277790193602724e+01  +2.4616916481e-01  +2.2848884762e-03  +4.5225700199e+02
-1.591304069167989e+02  -2.814931947156217e+02  -6.7247863129e-02  +9.8621959613e-03  +6.3299198943e+02
+3.609092507127463e+01  -1.067190715828191e+02  +1.6349766562e-01  +1.9481398648e-02  +5.7018807005e+02
+1.691356126797757e+02  -8.013721000847318e+01  +3.8107370143e-02  -7.0374299145e-02  +6.1350464421e+02
-2.672094749403254e+02  -1.755254722533182e+02  +2.2411896726e-02  -1.1767350412e-02  +5.8293253288e+02
+3.542910789152792e+01  +2.493621366352949e+01  +1.8698134845e-01  -1.5852171758e-02  +4.6419950760e+02
+1.227059995261324e+01  -1.404310245818458e+02  +1.2169503337e-01  +1.4932844734e-02  +5.6580525897e+02
+3.413805534968599e+02  -3.021739194882765e+02  +2.8355243301e-03  -4.2979356502e-02  +5.7855097128e+02
+4.794312412914186e+01  -1.424883889781577e+02  +1.0602656059e-01  -2.1781358166e-02  +6.2536589204e+02
+1.656167653158533e+02  +1.938875674370769e+02  +3.1722359203e-02  -3.6991174883e-02  +5.7518273707e+02
+4.127486338668874e+01  -3.079871794716382e+02  +7.0569099188e-02  +2.5423162132e-02  +5.4732610440e+02
+5.102946837341135e+01  -7.579246160230082e+01  +1.1720055239e-01  -5.1608751189e-02  +5.6221964320e+02
+2.026938214320518e+02  -1.511784902750684e+02  -1.8305996282e-02  -1.0723902009e-01  +5.9878719863e+02
-8.811828357624933e+01  -1.957523454790169e+02  +5.6074711862e-02  +1.1626897591e-02  +5.7541691719e+02
-2.228549366900844e+01  -8.255595557594418e+01  +1.5933824791e-01  +1.0202895964e-01  +5.5137263905e+02
+1.001150432310042e+02  -2.421455906830698e+01  +9.5439721474e-02  -1.6739539437e-01  +5.5130774945e+02
+9.235388511650586e+01  -8.353870257322978e+01  +1.7977606526e-01  -1.0487827978e-01  +6.3615314333e+02
+9.698065549804389e+01  -1.524233810463223e+02  +1.6705546583e-01  -1.7982748269e-01  +4.6451155802e+02
+2.484668842708082e+02  -2.913359322934173e+01  -2.1633337098e-02  +1.1185314240e-02  +4.9187075925e+02
+8.180395290666374e+01  +1.584304458251136e+02  +3.8826871851e-02  -1.1070299922e-01  +5.3310400780e+02
+6.261841584682607e+01  -9.366378544658465e+01  +9.8648630191e-02  -3.8200421923e-02  +5.0570776645e+02
+1.624868633305184e+02  +2.973793039992603e+01  -2.9700298221e-02  -3.8255580116e-02  +4.7996521045e+02
+3.152482188792746e+02  -1.429249590663356e+02  -1.6683155480e-02  -1.3069915798e-02  +4.8733869097e+02
+2.075274740887733e+02  -2.470032242945069e+02  +7.4345170126e-03  -8.9422247446e-02  +5.7588627700e+02
-1.454111284829782e+02  -1.255436635578060e+02  -2.3783960433e-02  +5.7186212960e-02  +4.9883216163e+02
-7.474610173792524e+00  -1.597896231532456e+02  +7.2055856882e-02  +2.4023284430e-02  +4.5479447154e+02
+1.141815800949336e+02  -9.892371394472417e+01  +1.2443109153e-01  -1.2219380209e-01  +5.7410332612e+02
+3.620428590533831e+01  -3.954448697706904e+02  +6.0759596031e-03  -7.6417722614e-03  +5.4950686160e+02
-7.365939089722707e+01  -4.843880219440405e+02  -3.3337273152e-02  -3.9462110426e-02  +4.6022405441e+02
-6.740812416130201e+00  -1.204826858882317e+02  +1.5932170581e-01  +3.0799943143e-02  +4.6718758090e+02
-1.623536028510155e+02  +9.680090216874800e+01  +1.1449228806e-03  +1.6255428983e-01  +5.4251988656e+02
+1.688679252002757e+02  -3.522969653715433e+02  +7.3275446922e-02  -5.9832663399e-02  +5.6965845758e+02
+7.085664529373963e+01  -2.355418077245130e+02  +8.1902652398e-02  +1.8259206187e-02  +5.6072801527e+02
+1.952213319880735e+02  +1.747741231328026e+02  -1.0160861177e-03  +1.9877465477e-02  +6.2467845651e+02
+3.282660195965747e+02  +2.013559847071485e+02  +1.6660289573e-03  -1.1742334798e-02  +6.7041230034e+02
-1.080790680235264e+02  +1.059677224623035e+02  +5.6211347853e-02  +1.4679514872e-01  +6.3609325164e+02
+1.945595148083268e+02  +3.064294083791512e+02  +2.5791565091e-02  -9.8694832656e-03  +5.0570054724e+02
+1.714010068694122e+02  +1.410621701337759e+02  +3.5517254853e-02  -8.0298770957e-02  +6.1988562197e+02
+5.005109604136588e+02  -2.068072477265481e+01  +8.6961217747e-03  +4.4881910702e-02  +6.3381536827e+02
+2.070735310459408e+02  +1.390048057374640e+02  +1.5979950719e-02  -2.2831502959e-02  +6.8252113937e+02
+3.247471722326522e+02  +4.753807621526986e+02  +5.0199781044e-02  +9.1967017500e-03  +6.2900520763e+02
+2.004052703034877e+02  -2.649398475601649e+01  -1.4848028490e-02  -6.6368321089e-02  +5.9844781239e+02
+2.101598752902103e+02  +2.057007331133209e+02  +1.4481897219e-03  -6.9228953333e-04  +6.1335170799e+02
+3.618242283488507e+02  +1.303147044405533e+02  +1.3540645066e-02  -2.1013800798e-02  +6.5485595462e+02
+7.101212334054959e+01  +8.574084923660482e+01  +4.4827204779e-02  -1.0177944679e-01  +6.2733634806e+02
+1.368449132477905e+02  +1.989372391396775e+02  -6.2655589652e-02  -4.2424245043e-02  +6.0215018502e+02
+2.592454501478031e+02  +2.572786356473147e+02  +1.0896339857e-02  -2.7804690412e-02  +6.0454426993e+02
+2.514842920333048e+02  +1.979544921423919e+02  +1.0599862986e-02  +1.8131358371e-03  +6.9558444145e+02
+2.561110624148428e+02  +1.290698136692994e+02  +1.6215524340e-03  +1.8628561819e-02  +5.0630680829e+02
+4.075972911876071e+02  +2.523596014862800e+02  -8.7916130362e-03  -2.1841020196e-02  +5.3777603160e+02
+2.409343598234627e+02  +4.399236405407353e+02  +1.1492947415e-02  +5.9515451647e-03  +5.8226206249e+02
+2.217488227636250e+02  +1.878294092690371e+02  -5.5946504670e-02  +2.6656821616e-02  +5.5239221385e+02
+3.216172702473173e+02  +3.112311251155477e+02  -2.1565616513e-02  +1.2025148551e-02  +5.2621668564e+02
+4.743786257960735e+02  +1.385682356492861e+02  -1.4769331896e-02  -5.0493256391e-02  +5.3233219079e+02
+3.666578810055722e+02  +3.448997042111480e+01  -9.3912024996e-03  -6.9500970499e-04  +6.2974859206e+02
+1.371927843382075e+01  +1.559495311578157e+02  +9.1241450146e-02  -7.7576354270e-02  +5.4504852646e+02
+1.516557967430064e+02  +1.217035715623761e+02  +9.7695209610e-03  -2.7235435872e-02  +4.9704357421e+02
+2.733119870117325e+02  +1.825694807708975e+02  +1.0977565129e-02  -2.3453616490e-02  +6.2747684502e+02
+1.953346928221372e+02  -1.139516750550686e+02  -8.3623528062e-02  -6.8320170531e-02  +5.9890092898e+02
+8.547101601957185e+01  -2.028948272284188e+02  +1.0594410647e-01  -3.8896587388e-02  +5.0548284636e+02
+1.523895945006687e+02  +1.610105088273900e+02  -6.0843381508e-02  +7.4840121672e-03  +5.1164106981e+02
-3.223195934216619e+00  +3.782940968843697e+02  +2.8247137249e-02  -3.5402365225e-02  +5.9221613347e+02
+3.279983321170746e+02  -7.080377065592154e+01  -4.1063058653e-03  +1.1092926494e-02  +6.2209267377e+02
+2.299870522105385e+02  +4.595138699110871e+01  -3.2888370232e-02  +1.5579797354e-02  +6.1462076207e+02
+1.330446876085011e+02  +2.658186157434591e+01  +9.3665992538e-03  -7.4767552796e-02  +6.0786271934e+02
-3.033004000116000e+02  -6.880640067049910e+01  -4.3971736566e-03  -3.0553448668e-02  +5.7304035276e+02
-6.618171797467127e-01  +1.316552852463486e+02  +1.6073291195e-01  +1.8102283173e-02  +4.5218615653e+02
-2.382032511866139e+01  -3.371195299902672e+01  +1.1263756270e-01  +6.9530494691e-02  +5.6854507469e+02
+3.052896284255852e+02  -1.954548479054574e+02  -3.3576288228e-02  -6.9681759401e-02  +5.8118248494e+02
+1.185219905786722e+01  -3.576931739533862e+01  +1.9119355038e-01  -4.9753729575e-02  +6.1537519744e+02
+1.295258402445787e+02  +3.006066390198960e+02  -2.7526850478e-02  +3.7649577229e-02  +5.7222791380e+02
+5.183938315414110e+00  -2.012681078888191e+02  +1.2265367400e-01  +7.5970739571e-02  +5.4404652767e+02
+1.493854330213672e+01  +3.092660998051826e+01  +8.6507624631e-02  -2.5777149768e-02  +5.5198446723e+02
+1.666028963607772e+02  -4.445941869224933e+01  -2.8569677826e-02  -1.1693428766e-01  +5.9589768145e+02
-1.242092086475240e+02  -8.903327389619780e+01  -2.4305072471e-02  +4.5678034905e-02  +5.6288855868e+02
-5.837641874028307e+01  +2.416311600687490e+01  +7.3058778425e-02  +9.9554958197e-02  +5.4447773672e+02
+6.402411815972957e+01  +8.250451251451210e+01  +1.1252626622e-01  -3.0852331243e-02  +5.5667205399e+02
+5.626296004523124e+01  +2.318036900958930e+01  +1.7926200954e-01  -4.8560905840e-02  +6.3240545626e+02
+6.088973042676925e+01  -4.570430946350318e+01  +1.2199857237e-01  -1.4243868587e-01  +4.5381404708e+02
+2.123759591995336e+02  +7.758547835347736e+01  +1.0430188579e-03  +8.3787356284e-03  +4.8874055079e+02
+4.571302783538911e+01  +2.651495174079326e+02  +3.2316989740e-02  -1.3760922233e-02  +5.2675037973e+02
+2.652749077555144e+01  +1.305528613623443e+01  +1.7571575252e-01  -4.9567816947e-02  +4.9994221258e+02
+1.263959382592438e+02  +1.364570019827451e+02  -1.1953893747e-02  -7.1142847193e-03  +4.8415835063e+02
+2.791572938080000e+02  -3.620588748351651e+01  -6.1299881930e-02  -3.3383128585e-02  +4.8180660918e+02
+1.714365490174986e+02  -1.402841527116878e+02  +1.1094197430e-02  -7.9962672611e-02  +5.7279787055e+02
-1.815020535542528e+02  -1.882459197498694e+01  -3.4010683460e-02  +4.3157266934e-02  +4.9397392382e+02
-4.356553524506715e+01  -5.307055157042652e+01  +1.5876981255e-01  +9.2203764198e-02  +4.5092586268e+02
+7.809065502365898e+01  +7.795357638094913e+00  +6.1152986203e-02  -1.5388469884e-01  +5.6942369438e+02
+1.133608340636769e-01  -2.887257981878713e+02  +6.9597425482e-02  +7.8080150651e-02  +5.3660946255e+02
-1.097503159685017e+02  -3.776689503612214e+02  +1.3463724655e-03  -5.1031344038e-02  +4.6876864375e+02
-4.283173748740484e+01  -1.376361430541263e+01  +1.5143230610e-01  +8.3946768977e-02  +4.6845109563e+02
-1.984445279222901e+02  +2.035199737515671e+02  -8.5100576388e-02  +1.4160289871e-01  +5.3441285085e+02
+1.327770001290011e+02  -2.455778937887242e+02  +5.5010063997e-02  -8.1783134652e-02  +5.6239895731e+02
+3.476572022246499e+01  -1.288227361416939e+02  +2.2235339815e-01  -3.1702058536e-02  +5.6492357111e+02
-4.363450876201011e+02  -9.538826224484501e+01  +2.9297971888e-02  -3.2226095959e-02  +6.1652427379e+02
-1.337065047882478e+02  +1.050734236720027e+02  +4.3029552741e-02  +9.7830906837e-02  +4.8934142520e+02
-1.568650127271625e+02  -6.029381457337263e+01  -7.3017465714e-03  +4.7793572564e-02  +6.0320729972e+02
+1.722449408170841e+02  -2.220367094798033e+02  +4.6243976956e-02  -1.2467348193e-01  +6.1672946599e+02
-1.211924885506339e+02  -6.235117896968453e+01  +4.6268103128e-02  +6.9757235985e-02  +6.6164459571e+02
-3.518847363922447e+00  +2.740247774455501e+02  +9.9289168099e-02  -5.3787153420e-02  +6.1097347758e+02
-1.278607492930870e+02  -2.278499694631650e+02  +3.0804903497e-02  +2.7821179147e-02  +5.8120161585e+02
-1.181061443063644e+02  +4.344748406172357e+00  +1.0222940272e-01  +1.9088206064e-01  +5.9434782780e+02
+3.355820875227610e+01  -7.104128026659524e+01  +1.9647179906e-01  -5.4809292634e-02  +6.3611921303e+02
-2.572538962560250e+02  -1.156151354705437e+02  -1.4409101850e-02  +1.3538059761e-02  +6.0750134227e+02
-1.914211063487842e+02  -2.418745567471007e+00  -1.3807977569e-02  +9.2577088389e-02  +5.8410265600e+02
-6.902056944877152e+01  +5.592265094016619e+01  +1.5867084417e-01  +1.1074584060e-01  +5.8879891970e+02
-7.678172756326985e+01  -3.401492564756609e+00  +8.7004408280e-02  +1.0103026592e-01  +6.7555132383e+02
-7.215495718173185e+01  -7.228617103784909e+01  +8.3412214483e-02  +6.5365699756e-02  +4.9018514278e+02
+7.933127159103250e+01  +5.100361677913145e+01  +8.1908493138e-02  -7.9220984317e-02  +5.2224278736e+02
-8.733165977311198e+01  +2.385676558335867e+02  +1.1620020018e-01  -5.1482853115e-02  +5.6487117629e+02
-1.065171968329497e+02  -1.352657543811148e+01  +5.2852554911e-02  +1.0211975748e-01  +5.3594410114e+02
-6.648749349257315e+00  +1.098751404083992e+02  +2.1864239066e-01  -6.2456029760e-02  +5.1241939799e+02
+1.461126061994989e+02  -6.278774905786241e+01  -5.7189899500e-05  -1.8342354464e-01  +5.1648607702e+02
+3.839186140899753e+01  -1.668660142860337e+02  +1.4322072231e-01  +4.4147992592e-02  +6.1167027032e+02
-3.145467411627539e+02  -4.540645354933285e+01  +3.8017207644e-02  +2.7250613067e-02  +5.2897953342e+02
-1.766102228535682e+02  -7.965241314477242e+01  -2.2940217441e-02  +2.3083037525e-02  +4.8249847342e+02
-5.495403258484211e+01  -1.878650393625099e+01  +1.6244185568e-01  +5.0158509069e-02  +6.0915423628e+02
-1.329313267744374e+02  -3.153076597622172e+02  +2.3515344888e-02  -4.2346962998e-02  +5.7978387377e+02
-2.427950035770028e+02  -4.042508119355673e+02  +4.6137994297e-02  -5.5728339710e-03  +4.9310181530e+02
-1.758764250959059e+02  -4.034547587975854e+01  -8.8449008925e-03  +6.0517046298e-02  +4.9768225230e+02
-3.314892155307913e+02  +1.769381121772212e+02  -3.9793669308e-02  +2.7410236281e-02  +5.7421025375e+02
-2.676874795000117e-01  -2.721597553630701e+02  -1.3124019987e-02  +1.9725629140e-02  +6.0342118274e+02
-9.827896738603610e+01  -1.554045977160398e+02  +2.4752041452e-02  +6.7904194602e-02  +5.9836984491e+02
+3.026385828318533e+02  +2.004616859168477e+02  -3.8183375327e-02  -1.6010321522e-02  +4.6643972612e+02
+2.794800748929386e+02  +3.509444767147238e+01  -2.9667341422e-02  +4.9826603304e-03  +5.6863599510e+02
+6.085900284371852e+02  -1.266484472349583e+02  +9.0752204067e-03  +1.9126233562e-02  +5.8144443125e+02
+3.151525990694672e+02  +3.303708327516048e+01  +1.9632196875e-02  -2.0104828625e-02  +6.2841947968e+02
+4.328262402561786e+02  +3.694130396903951e+02  +5.9633623942e-02  -6.3333894260e-03  +5.7802718971e+02
+3.084843383270141e+02  -1.324617072183200e+02  -4.3174910679e-02  -3.4214618458e-02  +5.5003014337e+02
+3.182389433137367e+02  +9.973301065101737e+01  +6.3593589860e-03  -1.6220604594e-02  +5.6495772353e+02
+4.699032963723772e+02  +2.434698197824977e+01  +5.1370987196e-02  +1.9208029074e-02  +6.0174951878e+02
+1.790911913640761e+02  -2.022687322569870e+01  -2.7608238063e-02  -7.8576183472e-02  +5.7820744787e+02
+2.449239812713169e+02  +9.296951667737400e+01  +8.6960563048e-03  -5.3793153855e-02  +5.5407612270e+02
+3.673245181713295e+02  +1.513109131850112e+02  -8.2590298236e-03  +1.5731699528e-02  +5.5408139828e+02
+3.595633600568312e+02  +9.198676968008840e+01  -3.8140452088e-02  +1.0810777841e-02  +6.3929644356e+02
+3.641901304383692e+02  +2.310209120699592e+01  +1.2368525492e-02  +1.7443536617e-02  +4.6676093938e+02
+5.156763592111336e+02  +1.463918790239765e+02  -3.9133730924e-02  +8.3013868677e-02  +4.9429980180e+02
+3.490134278469891e+02  +3.339559180784318e+02  +7.9393593261e-03  +4.3172589620e-02  +5.3571966696e+02
+3.298278907871514e+02  +8.186168680673353e+01  -3.2827470422e-03  +1.4155195924e-03  +5.0819053659e+02
+4.296963382708437e+02  +2.052634026532442e+02  +7.0049527394e-02  +3.2480678592e-02  +4.8237706572e+02
+5.824576938196000e+02  +3.260051318698260e+01  +6.4410419819e-02  +5.1550006939e-03  +4.8973133204e+02
+4.747369490290986e+02  -7.147775204118872e+01  +6.9851469834e-03  +3.1418219491e-02  +5.7873361733e+02
+1.217983464573472e+02  +4.998180869551216e+01  +2.6999110845e-02  -9.7617971823e-02  +5.0128594386e+02
+2.597348647665328e+02  +1.573584910007258e+01  +3.4416087593e-03  +3.4133039559e-02  +4.5703485665e+02
+3.813910550352590e+02  +7.660175830859401e+01  +2.7278230600e-02  +1.8212479827e-03  +5.7693259065e+02
+3.034137608456637e+02  -2.199193975173722e+02  -5.0293268307e-02  +4.4247622106e-03  +5.5216636359e+02
+1.935500840430983e+02  -3.088625496907223e+02  +4.7999982529e-02  -2.0823561592e-01  +4.6256288458e+02
+2.604686625241952e+02  +5.504278636508647e+01  +1.9763099653e-02  -6.6814669347e-03  +4.6951901138e+02
+1.048558720893098e+02  +2.723263744220662e+02  +2.8814436528e-02  +4.2334465594e-03  +5.4517230817e+02
+4.360774001406011e+02  -1.767714931182251e+02  +2.9974980719e-02  -4.1184509918e-02  +5.7245068200e+02
+3.380661202340650e+02  -6.001633547119481e+01  -1.2070971698e-02  -6.3576452843e-02  +5.6354175849e+02
-2.315850793891468e+01  -1.653672382453753e+02  +6.5562264981e-02  +9.9337114299e-02  +4.4869630638e+02
+3.059514456053320e+02  -3.271101331518060e+02  -5.0625518919e-02  -5.2760766285e-02  +4.5885955402e+02
+1.251401623761394e+01  -1.674246026416872e+02  +1.3198992555e-01  +3.1055204921e-02  +5.0018976212e+02
+1.301876574243254e+02  +1.689513537735474e+02  +4.1498892585e-02  +1.2821040862e-02  +4.5801122725e+02
+5.845755495160823e+00  -3.329233931351677e+02  +5.8601764537e-02  +7.3804544114e-02  +4.3598246967e+02
+1.560036048188343e+01  -1.007286752658303e+02  +1.5588201105e-01  +3.1784539073e-02  +4.5009322381e+02
+1.672647135405239e+02  -1.761147039385979e+02  +2.5976769557e-02  -1.5679759411e-01  +4.7674626121e+02
-1.235473914677772e+02  -2.206885591425464e+02  +8.4382383768e-03  +3.7505363308e-02  +4.6133038469e+02
-5.771460156053637e+01  -1.074921692394737e+02  +8.5223488244e-02  +6.7519900558e-02  +4.4038106583e+02
+6.468593533947629e+01  -4.915077273183647e+01  +1.7009010695e-01  -6.5913005500e-02  +4.3631759380e+02
+5.692477722497795e+01  -1.084749162367593e+02  +1.5708518781e-01  -5.3954502231e-02  +5.0671831723e+02
+6.155154760651596e+01  -1.773595947098518e+02  +1.1053048235e-01  +3.8317058263e-02  +3.7260508111e+02
+2.130377763792803e+02  -5.406980689287121e+01  -7.9571660963e-02  -3.0313862153e-02  +3.9186846418e+02
+4.637484501513583e+01  +1.334942321615841e+02  +1.2137331588e-02  -6.5648246950e-02  +4.2568755472e+02
+2.718930795529815e+01  -1.185999991101141e+02  +1.6801779824e-01  -4.4971746546e-02  +4.0372597746e+02
+1.270577554389905e+02  +4.801716736396543e+00  +3.1099845896e-02  -1.1035428711e-01  +3.8001150623e+02
+2.798191109877467e+02  -1.678611727298651e+02  -5.4942697276e-02  -4.0898511988e-02  +3.8905326323e+02
+1.720983661972453e+02  -2.719394379580364e+02  +5.2855447493e-02  -1.7835060912e-01  +4.5861403141e+02
-1.808402363745061e+02  -1.504798772213355e+02  +4.4571577038e-03  +7.6058872128e-04  +3.9796550481e+02
-4.290371806532045e+01  -1.847258368167751e+02  +1.5793910106e-03  +3.8809622300e-02  +3.6264899708e+02
+7.875247220340569e+01  -1.238599276082537e+02  +1.8619403652e-01  -7.6112679112e-03  +4.5771805784e+02
+7.751780138103896e-01  -4.203810834342198e+02  +9.8874781529e-03  +6.1303791563e-03  +4.4086279549e+02
-1.090884987887550e+02  -5.093242356075700e+02  -1.6481049203e-02  +3.1423452500e-02  +3.6290101698e+02
-4.216992030765812e+01  -1.454188995517612e+02  +1.1409392297e-01  +1.0173565630e-01  +3.7081700736e+02
-1.977827107425435e+02  +7.186468850521851e+01  -3.6914375500e-02  +1.2521514700e-01  +4.3374333403e+02
+1.334388173087478e+02  -3.772331790350727e+02  +4.1161059081e-02  -4.3217498149e-02  +4.5503035927e+02
+3.542753740221170e+01  -2.604780213880425e+02  +2.4345476179e-02  +3.1790592220e-02  +4.4418545148e+02
+3.291099535442467e+02  -1.617428949064307e+02  -1.9018096780e-02  +7.0253401222e-04  +5.7675878813e+02
+3.567252417652862e+01  -2.057364396311897e+00  +2.2663885655e-01  -4.9467258623e-02  +6.1064761348e+02
+1.533461653632400e+02  +3.343185920189227e+02  +9.6997538480e-03  +4.6444881289e-02  +5.6785346034e+02
+2.900426343407550e+01  -1.675561548897924e+02  +9.5594731183e-02  +6.2626073056e-02  +5.3988587393e+02
+3.875886842079812e+01  +6.463856297954499e+01  +6.2241288444e-02  -9.8388807684e-02  +5.4773945979e+02
+1.904232214794386e+02  -1.074746569322261e+01  -5.5682538822e-02  -5.1987848710e-02  +5.9134296984e+02
-1.003888835288626e+02  -5.532132089717108e+01  +5.6259652702e-02  +1.3006431954e-01  +5.5855253364e+02
-3.455609362162168e+01  +5.787506900590162e+01  +2.0628716570e-01  +4.5259846112e-02  +5.4030142286e+02
+8.784444327839097e+01  +1.162164655135388e+02  +7.9843133337e-02  -8.7280813332e-02  +5.5244474750e+02
+8.008328516389264e+01  +5.689232200861602e+01  +6.2807991701e-02  -8.5399178552e-02  +6.2756927870e+02
+8.471005554543063e+01  -1.199235646447646e+01  +6.6610118885e-02  -1.2310922153e-01  +4.5031624192e+02
+2.361962843181950e+02  +1.112974313525041e+02  -5.6401716454e-02  -2.9243184069e-02  +4.8500222093e+02
+6.953335295405051e+01  +2.988614704069594e+02  +2.8873256983e-03  +1.2083967249e-02  +5.2271120312e+02
+5.034781589421284e+01  +4.676723913526115e+01  +1.4363032668e-01  -9.1425013610e-02  +4.9610954707e+02
+1.502162633779052e+02  +1.701689549817718e+02  -1.6295509465e-02  -4.4580953195e-03  +4.8048003742e+02
+3.029776189266614e+02  -2.493934484489785e+00  -9.1115110842e-02  -5.0448144622e-02  +4.7811298290e+02
+1.952568741361600e+02  -1.065721997126611e+02  -7.1212044007e-02  -1.2958916523e-01  +5.6841869684e+02
-1.576817284355914e+02  +1.488736102403978e+01  -4.3304145514e-02  +5.0956792370e-02  +4.9018987692e+02
-1.974521012640576e+01  -1.935859857139980e+01  +9.5568096204e-02  +6.2585985335e-02  +4.4747351078e+02
+1.019109801423204e+02  +4.150731063712163e+01  +7.6623407490e-02  -6.5359066777e-02  +5.6506476223e+02
+2.393368595272507e+01  -2.550138451888446e+02  +1.0798100810e-01  +4.9156213092e-02  +5.3247279881e+02
-8.592999084984029e+01  -3.439569973621947e+02  +1.1695405960e-01  +5.3689990601e-02  +4.6522263647e+02
-1.901141236874344e+01  +1.994833869361409e+01  +2.0285835557e-01  +7.1634457265e-02  +4.6488254219e+02
-1.746242028036288e+02  +2.372319267505938e+02  -2.6547115199e-02  +1.7179769317e-01  +5.3030922889e+02
+1.565973252476625e+02  -2.118659407896974e+02  +5.3936947876e-02  -1.3686033157e-01  +5.5808470097e+02
+5.858604534112639e+01  -9.511078314266720e+01  +1.8876899207e-01  -6.5100871009e-02  +5.6062929255e+02
-2.934374293677180e+02  +1.596855305101188e+02  -2.7071242937e-02  +5.2563872232e-02  +6.2439388074e+02
-1.757637881810066e+02  +4.960614869253534e+02  +4.9147875449e-02  +2.9571257458e-02  +5.8055149809e+02
-3.001056901101711e+02  -5.813259983361682e+00  -2.5319077516e-02  +2.2459700657e-02  +5.5196478099e+02
-2.903510851234485e+02  +2.263814578859757e+02  -6.9066225695e-02  +2.5488155847e-02  +5.6008664386e+02
-1.386867320648080e+02  +1.509954292132081e+02  +6.7940833450e-02  +1.8353702135e-01  +6.0456370627e+02
-4.294988370731092e+02  +1.064215740092596e+02  -1.1759059004e-02  +2.7971671357e-02  +5.7117163209e+02
-3.636660471658683e+02  +2.196179639123323e+02  +2.1159896199e-02  +2.7605560101e-02  +5.5243813914e+02
-2.412655102658557e+02  +2.779593604199695e+02  -2.8433684778e-02  +1.4313562013e-01  +5.6468771114e+02
-2.490266683803540e+02  +2.186352169150467e+02  -1.4352359608e-02  +1.0810614643e-01  +6.4160914574e+02
-2.443998979988160e+02  +1.497505384419543e+02  -2.2041890805e-02  +2.6889062117e-03  +4.6049803737e+02
-9.291366922605164e+01  +2.730403262589348e+02  +1.0312778467e-01  +4.3251774667e-02  +4.9585561130e+02
-2.595766005901961e+02  +4.606043653133901e+02  -4.8853593521e-02  +9.7442928692e-02  +5.3444850264e+02
-2.787621376500338e+02  +2.085101340416919e+02  -8.4056867818e-02  +8.3566724544e-02  +5.0724584723e+02
-1.788936901663415e+02  +3.319118498882025e+02  -1.9459222112e-02  +1.2690597866e-01  +4.9113449686e+02
-2.613233461758523e+01  +1.592489604219409e+02  +1.2531473111e-01  -1.7636612182e-02  +4.8884502111e+02
-1.338530794080866e+02  +5.517069519376961e+01  +1.0854647725e-01  +1.0961417190e-01  +5.8113106194e+02
-4.867916819798380e+02  +1.766302559304705e+02  +3.9127037546e-02  -1.7494429287e-02  +5.0118212604e+02
-3.488551636706524e+02  +1.423842963350309e+02  +5.0606161214e-02  -5.6923841983e-02  +4.5750027367e+02
-2.271989734019263e+02  +2.032502055435523e+02  -7.0454725982e-02  +8.4498967391e-02  +5.7772364963e+02
-3.051762675915215e+02  -9.327095028241385e+01  +6.1468476050e-02  -2.9093844134e-02  +5.4451544322e+02
-4.150399443940869e+02  -1.822141024557640e+02  -5.6485565306e-02  -4.9679171747e-02  +4.7547858155e+02
-3.481213659129901e+02  +1.816912336000448e+02  -4.4145530291e-02  -2.4327331480e-02  +4.7522856082e+02
-5.037341563478754e+02  +3.989748216570245e+02  +1.4673895258e-02  +9.8043216512e-03  +5.4223939242e+02
-1.725126282965842e+02  -5.012304588326673e+01  -4.8575842570e-02  +5.3777007299e-02  +5.7062272211e+02
-2.705239082031202e+02  +6.663211176376352e+01  -5.5823558356e-02  +2.2945357869e-02  +5.7307029860e+02
+1.176736411867114e+02  +3.363759564152346e+02  -1.1298623335e-02  +3.5597874571e-02  +6.2044641588e+02
-6.668260742453114e+00  -1.654987904934805e+02  +1.6687522636e-01  +1.0733979306e-01  +5.9037148610e+02
+3.086344244269497e+00  +6.669592737585688e+01  +1.6985511059e-01  +3.7573997042e-03  +6.0605141916e+02
+1.547506973029100e+02  -8.690101296910711e+00  +4.0330672968e-02  -9.4722445990e-02  +6.4591895948e+02
-1.360614077053912e+02  -5.326395650085918e+01  -2.5164232933e-02  +9.6578221089e-02  +6.2016256203e+02
-7.022861779815030e+01  +5.993243340221352e+01  +1.9857573349e-01  +1.1506628937e-01  +5.9453494421e+02
+5.217191910186234e+01  +1.182738299098507e+02  +1.7794506569e-02  -1.1809887333e-01  +5.9515218680e+02
+4.441076098736401e+01  +5.894968640492792e+01  +1.1425634600e-01  -6.8210280595e-02  +6.8618811009e+02
+4.903753136890202e+01  -9.934992068164561e+00  +1.5684825998e-01  -1.1926816591e-01  +5.0060021595e+02
+2.005237601416664e+02  +1.133547957488160e+02  +3.3319679590e-02  -6.9279911612e-02  +5.3054451965e+02
+3.386082877752189e+01  +3.009188348032712e+02  +1.4221198048e-02  -3.7363449622e-02  +5.7485373539e+02
+1.467529171768422e+01  +4.882460353157305e+01  +1.5386120240e-01  -1.0075426040e-01  +5.4532666047e+02
+1.145437392013766e+02  +1.722263193780837e+02  -2.6799314360e-02  -6.0739138691e-02  +5.1810912237e+02
+2.673050947501328e+02  -4.365700881778878e-01  +1.4206618376e-02  -3.3228281096e-02  +5.2551986513e+02
+1.595843499596314e+02  -1.045148353163492e+02  -2.1294496056e-02  -9.4025210772e-02  +6.2119813016e+02
-1.933542526121200e+02  +1.694472542035167e+01  -2.3045783688e-02  +6.4899739525e-02  +5.3795884425e+02
-5.541773430293438e+01  -1.730123417508790e+01  +1.1414041390e-01  +7.9804991949e-02  +4.9049838714e+02
+6.623845596579176e+01  +4.356467503343353e+01  +8.4482827690e-02  -6.3765160409e-02  +6.1918516409e+02
-1.173883822380355e+01  -2.529564807925327e+02  +6.7950386985e-02  +1.0080010093e-01  +5.9218531299e+02
-1.216025150263689e+02  -3.418996329658828e+02  +7.9317121473e-02  +9.1755883923e-03  +4.9705266764e+02
-5.468393654527206e+01  +2.200570308992599e+01  +1.2392873674e-01  +1.1996170050e-01  +5.0415799610e+02
-2.102967269801574e+02  +2.392892911469057e+02  +3.6346015860e-02  +1.4206667124e-01  +5.8491509496e+02
+1.209248010711339e+02  -2.098085763933856e+02  +7.4190791658e-02  -7.1907971205e-02  +6.1424458562e+02
+2.291352116459777e+01  -9.305341874635531e+01  +1.8380698490e-01  +2.3680300296e-02  +6.0525089190e+02
-1.243419019291645e+02  -5.018747469087151e+02  -2.0755265139e-02  +3.6767650338e-02  +5.4603550374e+02
-1.145872969424419e+02  -2.696800290393777e+02  -1.5625276166e-02  +8.0572413956e-02  +5.5710541492e+02
+3.707705611619855e+01  -3.450660577121453e+02  +4.1919543389e-02  +5.9937844776e-02  +5.9776071005e+02
-2.537350488921026e+02  -3.896399129160937e+02  -1.0070860158e-03  +1.5592736971e-02  +5.6904982252e+02
-1.879022589848617e+02  -2.764435230130210e+02  -6.1398497752e-02  +3.2749595546e-02  +5.4809111869e+02
-6.550172208484908e+01  -2.181021265053839e+02  -5.7100883091e-02  -5.0021228667e-03  +5.5479038039e+02
-7.326288019934741e+01  -2.774262700103067e+02  +1.1695789933e-02  +2.6289028960e-02  +6.3468867074e+02
-6.863610981780940e+01  -3.463109484833992e+02  -3.6519470113e-02  +5.5582875930e-02  +4.5904962752e+02
+8.285011895495495e+01  -2.230211606664186e+02  +1.6545468903e-01  -2.5370577675e-02  +4.9060996561e+02
-8.381281240918953e+01  -3.545712161196332e+01  +9.2879537181e-02  +6.8659331918e-02  +5.3010381455e+02
-1.029983494690272e+02  -2.875513528836615e+02  -3.4485291212e-02  +1.0236763679e-02  +5.0300619867e+02
-3.129901985334868e+00  -1.641496370371509e+02  +1.6835704294e-01  +6.2560042574e-02  +4.8273398632e+02
+1.496314535634214e+02  -3.368125265034125e+02  +1.0721615733e-01  -7.1580560945e-02  +4.8474845176e+02
+4.191070877291997e+01  -4.408907917315838e+02  +4.7092752505e-02  +5.8904280444e-02  +5.7472828771e+02
-3.110278937988314e+02  -3.194312309948829e+02  +1.0205922840e-02  +9.5967897033e-03  +4.9662461004e+02
-1.730913754896458e+02  -3.536771905903225e+02  +5.8021872829e-02  +6.6414019929e-02  +4.5309125129e+02
-5.143518522091966e+01  -2.928112813818011e+02  -1.0404743430e-02  +2.9771303546e-02  +5.7206570367e+02
-1.294124794105150e+02  -5.893324372077673e+02  +4.8921783648e-02  -9.1774159610e-03  +5.4291175091e+02
-2.392761562130804e+02  -6.782755893811174e+02  +3.7503656740e-02  -8.2990903563e-03  +4.6537496183e+02
-1.723575777319835e+02  -3.143702533253086e+02  +1.5645312263e-02  -8.8300532501e-02  +4.6832774429e+02
-3.279703681668688e+02  -9.708666526832889e+01  -1.2107807826e-02  -3.3778997361e-02  +5.3856123192e+02
+3.251159884422435e+00  -5.461845328086201e+02  -4.5378343739e-02  +2.2120094725e-02  +5.6619318052e+02
-9.476012002211365e+01  -4.294293751615899e+02  -3.5909371327e-02  +3.8293488227e-02  +5.6357466144e+02
+9.754604986722612e+00  +2.321947178693374e+02  +6.7305966088e-02  -1.9819110439e-02  +5.3014782398e+02
+1.614189580453631e+02  +1.568086891965698e+02  -6.2269407318e-02  +1.9108441229e-02  +5.6853475954e+02
-1.293931469629381e+02  +1.122348339926213e+02  +1.4039376750e-01  +1.3863289412e-01  +5.4159146819e+02
-6.356035705569718e+01  +2.254312238956940e+02  +1.5894034516e-01  +2.8610833196e-02  +5.2145167284e+02
+5.884017984431546e+01  +2.837726204033312e+02  -1.4801995701e-02  -8.0592076611e-02  +5.2736616459e+02
+5.107902172981713e+01  +2.244484768984084e+02  +5.5162009166e-02  -2.0619928933e-02  +6.0368246267e+02
+5.570579211135514e+01  +1.555637984253160e+02  +3.0059208831e-02  -1.0703272599e-01  +4.3692098105e+02
+2.071920208841195e+02  +2.788535862422965e+02  -4.1145962808e-02  +3.7451119556e-02  +4.6665116571e+02
+4.052908951997500e+01  +4.664176252967518e+02  +5.2918256320e-02  -2.9970680457e-02  +5.0432698118e+02
+2.134355246013733e+01  +2.143233940250535e+02  +8.2382090569e-02  -8.0923030371e-03  +4.7853706993e+02
+1.212119999438297e+02  +3.377251098715642e+02  +1.9643602957e-02  +1.2267469166e-02  +4.5888923608e+02
+2.739733554925859e+02  +1.650622204053026e+02  +4.1204790095e-02  -3.2842400717e-02  +4.6116659189e+02
+1.662526107020845e+02  +6.098395517713129e+01  +1.3659438657e-03  -5.9856556910e-02  +5.4664014047e+02
-1.866859918696669e+02  +1.824435159138322e+02  +1.5090664514e-02  +1.9133317092e-01  +4.7243498974e+02
-4.874947356048126e+01  +1.481975563183926e+02  +1.3279164120e-01  -1.6002135583e-03  +4.3100097770e+02
+7.290671670824487e+01  +2.090634655269140e+02  +8.3872137103e-03  -4.2261182754e-03  +5.4416731063e+02
-5.070577481350433e+00  -8.745769029905216e+01  +1.4224305890e-01  +4.3500465818e-02  +5.1674960601e+02
-1.149342542839158e+02  -1.764008424724023e+02  +1.3819021084e-02  +8.0796265191e-02  +4.4222029880e+02
-4.801567580281895e+01  +1.875044935834065e+02  +1.1255728036e-01  -1.1712403850e-02  +4.4529891767e+02
-2.036284662377043e+02  +4.047880816403862e+02  +2.7692481661e-03  +6.4154147508e-02  +5.1243443339e+02
+1.275930618135870e+02  -4.430978589990505e+01  -1.3595916241e-02  -1.6767385977e-01  +5.3867890507e+02
+2.958178190705088e+01  +7.244537174712519e+01  +9.8746487013e-02  -1.1261603147e-01  +5.3576284340e+02
+1.516643530586405e+02  -7.538602867276759e+01  +2.8255130434e-02  -9.1502920057e-02  +5.7995874529e+02
-1.391477519496607e+02  -1.199598838767161e+02  -6.6695919933e-02  +8.3621421218e-02  +5.5781239786e+02
-7.331496204241979e+01  -6.763493973643364e+00  +1.1176439689e-01  +9.3455698237e-02  +5.3424744760e+02
+4.908557485759285e+01  +5.157790253399384e+01  +1.7112785465e-01  -8.0746212137e-02  +5.3356975801e+02
+4.132441674309452e+01  -7.746240970928966e+00  +8.0805637481e-02  -1.0136076389e-01  +6.1618377690e+02
+4.595118712463253e+01  -7.663091944402144e+01  +1.4021322221e-01  -6.0535234273e-02  +4.5032940309e+02
+1.974374158973969e+02  +4.665886837295909e+01  -6.8528660990e-03  -7.5755030732e-02  +4.7644213805e+02
+3.077448453325239e+01  +2.342229074274144e+02  +7.4783477536e-02  -2.4917704981e-02  +5.1653053071e+02
+1.158894747341472e+01  -1.787132384428384e+01  +1.7034322252e-01  +4.4430689943e-02  +4.8997291184e+02
+1.114573949571071e+02  +1.055303920022268e+02  +2.3881851705e-02  -3.6288712583e-03  +4.6454646013e+02
+2.642187505058633e+02  -6.713249746403477e+01  -9.3993846088e-03  -1.3117270550e-02  +4.7217418184e+02
+1.564980057153619e+02  -1.712107626922061e+02  +8.0582074890e-02  -1.4987638220e-01  +5.5779343355e+02
-1.964405968563895e+02  -4.975120195550521e+01  -8.7354048461e-02  +1.6024664579e-03  +4.8326956851e+02
-5.850407854720387e+01  -8.399716155094478e+01  +1.0436173549e-01  +1.3218344154e-01  +4.4057766440e+02
+6.315211172152226e+01  -2.313125234242335e+01  +1.3527358716e-01  -6.1134105163e-02  +5.5614678693e+02
-1.482518246807305e+01  -3.196524081683896e+02  -1.0964426114e-02  +2.7623773161e-02  +5.3274188104e+02
-1.246888592706384e+02  -4.085955603417397e+02  +8.5624443886e-03  +6.2370410900e-03  +4.4521255091e+02
-5.777028078954156e+01  -4.469022428593090e+01  +6.2759867807e-03  +9.3342928645e-02  +4.5232058658e+02
-2.133830712244269e+02  +1.725933637710488e+02  -8.7973274236e-02  +1.2124412314e-01  +5.2573599722e+02
+1.178384568268644e+02  -2.765045037692424e+02  +1.3784064248e-01  -6.7245147738e-02  +5.5197216680e+02
+1.982717692032827e+01  -1.597493461222122e+02  +1.7257129117e-01  +4.5535816411e-03  +5.4275004057e+02
-2.908121050083012e+02  -4.457385520394847e+01  +2.9349813222e-02  -1.4277347414e-02  +5.9236248910e+02
-2.249793151010603e+02  +6.862253469912423e+01  -6.3726017147e-02  +2.3177671797e-02  +5.7062175030e+02
-1.025787782010476e+02  +1.269639312067614e+02  +9.6465594663e-02  +1.2497379480e-01  +5.7777923756e+02
-1.103399363155460e+02  +6.763978770183863e+01  +1.0386071246e-01  +1.2173257653e-01  +6.6084173609e+02
-1.057131659340079e+02  -1.244890771253850e+00  +9.5916612805e-02  +1.0762619970e-01  +4.7784701049e+02
+4.577306283875640e+01  +1.220448970457267e+02  +1.6074588361e-01  -2.2266597293e-02  +5.1082279995e+02
-1.208898685253881e+02  +3.096089361001819e+02  +7.4261163613e-02  +1.3392778913e-02  +5.5189978032e+02
-1.400754055852258e+02  +5.751470482848376e+01  +2.2024685645e-02  +1.0745141480e-01  +5.2369179417e+02
-4.020695810153342e+01  +1.809164206749944e+02  +1.1865642990e-01  -2.8482303748e-03  +5.0272999441e+02
+1.125543974472228e+02  +8.253531208732824e+00  +5.8033015706e-02  -1.2889910013e-01  +5.0468358246e+02
+4.833652656721426e+00  -9.582473401943849e+01  +1.5225929789e-01  +2.7420390221e-02  +5.9841540924e+02
-3.481049499150300e+02  +2.563482671726238e+01  +9.0236466880e-03  -7.7368434552e-03  +5.1706011540e+02
-2.101684316058443e+02  -8.611132878177187e+00  -2.0393854546e-03  +2.2412927794e-02  +4.7174376412e+02
-8.851224133711821e+01  +5.225477633034424e+01  +1.5501799405e-01  +1.2351993109e-01  +5.9561913095e+02
-1.664895355267135e+02  -2.442663794956219e+02  -2.8945444720e-02  +3.9238377340e-02  +5.6513953660e+02
-2.763532123292789e+02  -3.332095316689721e+02  +2.7616192106e-03  -1.1151138478e-02  +4.8471870028e+02
-2.094346338481820e+02  +3.069580438683670e+01  -4.8368333392e-02  +8.6617789150e-02  +4.8768546302e+02
-3.650474242830674e+02  +2.479793924438164e+02  -5.2083223745e-03  +8.5839706859e-02  +5.6068034070e+02
-3.382589623177611e+01  -2.011184750964748e+02  +6.1248498897e-02  +9.5068416326e-02  +5.8946578048e+02
-1.318371761383122e+02  -8.436331744944459e+01  +2.3127504671e-02  +1.1986307716e-01  +5.8690901342e+02
+6.583278990724088e+01  +1.131963899030727e+02  +5.5652313458e-02  -5.9514149748e-02  +5.4637150250e+02
+1.882333268072535e+02  +1.715377864107099e+02  +8.2657160400e-02  -2.5318761658e-02  +5.4365866164e+02
+1.804721686927552e+02  +1.122136429057871e+02  -9.4551759016e-02  -2.4756527069e-02  +6.2947403989e+02
+1.850989390742932e+02  +4.332896443269462e+01  +7.1440810911e-03  -3.6199144064e-02  +4.6135445799e+02
+3.365851678470576e+02  +1.666187522496751e+02  -4.4288139286e-02  +1.2816901186e-02  +4.8675662816e+02
+1.699222364829131e+02  +3.541827913041304e+02  -3.9529248360e-02  +1.7340045067e-02  +5.2820094146e+02
+1.507366994230754e+02  +1.020885600324322e+02  +4.2215877094e-02  -6.1343333605e-02  +5.0100027133e+02
+2.506051469067677e+02  +2.254902758789429e+02  -4.8196531333e-02  +8.1261369400e-02  +4.7340902797e+02
+4.033665024555240e+02  +5.282738641268129e+01  +2.6853157183e-02  -3.2985161058e-02  +4.8279687676e+02
+2.956457576650226e+02  -5.125087881549003e+01  -1.5409918321e-02  +6.8964207693e-03  +5.6977415933e+02
-5.729284490672885e+01  +7.020868192121085e+01  +1.6763753838e-01  +1.3026601845e-01  +4.9400950620e+02
+8.064367340245680e+01  +3.596272232577128e+01  +1.0388869348e-01  -1.8535739807e-01  +4.5027638354e+02
+2.022998636711829e+02  +9.682863153429271e+01  -2.4225637446e-03  -1.4929953546e-02  +5.6835600076e+02
+1.243225694815876e+02  -1.996925242916735e+02  +3.5725832239e-02  -4.3893832605e-02  +5.4582448063e+02
+1.445889267902226e+01  -2.886356764650236e+02  +2.4014917225e-02  +5.8560480213e-02  +4.5296005601e+02
+8.137747116011911e+01  +7.526965959078517e+01  -1.9084533579e-02  -1.3432401741e-01  +4.6141468287e+02
-7.423531927476621e+01  +2.925532476477649e+02  +7.9733252939e-02  -3.2791287413e-02  +5.3788479180e+02
+2.569862087765250e+02  -1.565446198925264e+02  -8.1732210288e-02  -4.1754403014e-02  +5.6452079464e+02
+1.589749288699890e+02  -3.978946224549612e+01  -6.8936885399e-02  -1.8661712726e-01  +5.5322056284e+02
+1.224005369000126e+02  +5.834139650763720e+01  +9.6760227578e-03  -6.4532373059e-02  +5.2700432938e+02
+1.146393787855143e+02  -9.827469972856022e-01  +1.9581636255e-02  -1.2207679938e-01  +6.0609245760e+02
+1.192661491670523e+02  -6.986742547037808e+01  +1.1720843018e-01  -1.4981890945e-01  +4.4094583030e+02
+2.707523779398167e+02  +5.342236234660245e+01  -5.5961040720e-02  -2.1041591025e-02  +4.6858077766e+02
+1.040894465756722e+02  +2.409864014010577e+02  +4.6192931983e-02  -6.8983880154e-02  +5.0726081321e+02
+8.490390951583451e+01  -1.110782987064047e+01  +1.1593467306e-01  -1.4958437949e-01  +4.8124569033e+02
+1.847723569995269e+02  +1.122938859758702e+02  +3.4945088949e-03  +1.0361835510e-02  +4.5870989421e+02
+3.375337125482831e+02  -6.036900349039141e+01  +3.1576368610e-02  -1.0228419381e-02  +4.6376993675e+02
+2.298129677577817e+02  -1.644472687185627e+02  -2.1826640926e-02  -6.7012002623e-02  +5.4873529449e+02
-1.231256348139697e+02  -4.298770798186185e+01  -3.5438849793e-02  +1.2635935846e-01  +4.7487084889e+02
+1.481088349521592e+01  -7.723366757730142e+01  +1.3568596929e-01  +1.1317909020e-02  +4.3306231249e+02
+1.364670737639421e+02  -1.636775836877999e+01  +2.7301468275e-02  -6.7589730772e-02  +5.4671141630e+02
+5.848977957434676e+01  -3.128889141947462e+02  +1.0781034670e-01  +2.6657639587e-02  +5.2157992491e+02
-5.137389722821862e+01  -4.018320663680963e+02  -3.8710739505e-02  +6.2120043548e-02  +4.4076128227e+02
+1.554468125287824e+01  -3.792673031228753e+01  +1.5729977397e-01  -2.9893360119e-02  +4.4592616997e+02
-1.400681091820071e+02  +1.793568577446922e+02  +1.2973166973e-01  +1.2707218361e-01  +5.1588702130e+02
+1.911534188692842e+02  -2.697410097955991e+02  +4.0320036326e-02  -1.1798239876e-01  +5.4194768075e+02
+9.314213896274806e+01  -1.529858521485688e+02  +1.2221119974e-01  -1.4039502131e-01  +5.3575343066e+02
-7.761158114498329e+00  -5.932414350492280e+01  +1.6004770915e-01  +2.3782872902e-02  +6.1302995328e+02
-3.134387732960320e+00  -1.282088219780153e+02  +1.6268146930e-01  +4.0933314272e-02  +4.3818169139e+02
+1.483518410398040e+02  -4.919034161034745e+00  +3.1643905595e-02  -1.0389721604e-01  +4.7371612213e+02
-1.831109032434046e+01  +1.826450048934205e+02  +1.2762104842e-01  -1.9520092681e-03  +5.0991444266e+02
-3.749662738417813e+01  -6.944922637827767e+01  +1.8024173271e-01  +6.6547613511e-02  +4.8402014438e+02
+6.237182009951421e+01  +5.395248946823301e+01  +1.2534885375e-01  -7.3259098637e-02  +4.7084926216e+02
+2.151331756482704e+02  -1.187103999980286e+02  -3.0610773062e-02  -3.3929127221e-02  +4.6646736737e+02
+1.074124308577691e+02  -2.227886652261999e+02  +1.4679664849e-01  -1.5562495713e-01  +5.5531470339e+02
-2.455261717139824e+02  -1.013291044894990e+02  +5.3823011093e-03  +2.7421844283e-03  +4.7842299251e+02
-1.075896534047967e+02  -1.355750640849386e+02  +4.1756069511e-02  +5.6138065191e-02  +4.3685228747e+02
+1.406653686392941e+01  -7.470915487641719e+01  +1.4432609067e-01  +6.0803547705e-02  +5.5169611526e+02
-6.391075732566589e+01  -3.712303107023833e+02  -2.1738972894e-02  +4.2194634016e-02  +5.1807155470e+02
-1.737744341282313e+02  -4.601734628757335e+02  +3.5749291481e-02  +3.4416336586e-02  +4.5685060016e+02
-1.068558556471344e+02  -9.626812681992473e+01  -2.3668565547e-02  +5.4642384040e-02  +4.5497070360e+02
-2.624686460820197e+02  +1.210154612370550e+02  -7.4530493045e-02  +5.6871836108e-02  +5.1697334603e+02
+6.875288196927151e+01  -3.280824063032363e+02  +1.1921445111e-01  -7.1282615487e-02  +5.4432074664e+02
-2.925839793726458e+01  -2.113272486562060e+02  +7.4110925366e-02  +7.1125251322e-02  +5.4924384629e+02
+4.626770381538009e+00  -6.888467847309248e+01  +1.1615548635e-01  -2.0515000092e-04  +5.0781583175e+02
+1.561129991543024e+02  +5.440510934388806e+01  -5.6584712459e-02  -3.8741061156e-02  +5.4241245914e+02
-1.054993220984213e+01  +2.419691483983433e+02  +1.0679890594e-01  -2.2098172777e-02  +5.8618973005e+02
-2.973546926967980e+01  -1.012508287335487e+01  +1.6452837930e-01  -3.6426935542e-03  +5.5621486965e+02
+7.013297821401254e+01  +1.132766329731558e+02  +5.5102108135e-02  -9.9797939332e-02  +5.3342744236e+02
+2.228943337627688e+02  -5.938625649310580e+01  -5.4955701433e-02  -3.4389636235e-02  +5.3602503961e+02
+1.151735889722674e+02  -1.634645217212771e+02  +9.7031216338e-02  -9.4464296016e-02  +6.3539062799e+02
-2.377650135994840e+02  -4.200496098457624e+01  -4.2292501842e-03  -9.7793628784e-03  +5.4912660352e+02
-9.982849529029839e+01  -7.625092058001582e+01  +6.0382605737e-02  +1.2284765034e-01  +5.0096943697e+02
+2.182769497842774e+01  -1.538501137149439e+01  +1.9622588662e-01  -8.9231789372e-02  +6.3250821896e+02
-5.614959921116756e+01  -3.119061671974606e+02  -2.6492768047e-02  +3.2624507441e-02  +6.0059636081e+02
-1.660132760137329e+02  -4.008493193708107e+02  +7.4315708094e-02  -3.3693988164e-02  +5.1407393021e+02
-9.909469753263608e+01  -3.694398331500193e+01  +6.3926430420e-02  +1.1130414715e-01  +5.1761531442e+02
-2.547074879675214e+02  +1.803396047419778e+02  -9.0089359136e-02  -2.4507092409e-02  +5.9560485913e+02
+7.651404008376984e+01  -2.687582627983135e+02  +4.7796118154e-02  -4.0687831951e-02  +6.2611538503e+02
-2.149723982276625e+01  -1.520031051512832e+02  +1.1270281267e-01  +5.6019700211e-02  +6.2278424647e+02
+1.514862287727643e+02  +1.232897878169805e+02  -4.2730165598e-02  -3.9105970607e-02  +3.9269241223e+02
-1.517670259138013e+01  +3.108538268714358e+02  +5.9420824884e-02  +4.0575502198e-03  +4.2626677150e+02
-3.436223965121781e+01  +5.875959559973761e+01  +2.3044343313e-01  -3.2160567825e-02  +4.0430305624e+02
+6.550620783247453e+01  +1.821613114462483e+02  +8.4046038614e-02  -3.9650213454e-02  +3.8158386438e+02
+2.182675633812308e+02  +9.498421979986674e+00  -8.3580712114e-03  -3.7517357908e-03  +3.8961198855e+02
+1.105468185907294e+02  -9.457984324818464e+01  +5.6701141867e-02  -1.8853496540e-01  +4.5963992301e+02
-2.423917839810221e+02  +2.687971748851623e+01  -3.9496874195e-02  +3.0431093138e-02  +3.9862267519e+02
-1.044552656718364e+02  -7.366242106923337e+00  +6.6293408524e-02  +1.1408171615e-01  +3.6330754189e+02
+1.720092459688973e+01  +5.349966710159809e+01  +1.7470994701e-01  -5.1230739584e-02  +4.5857109098e+02
-6.077636959270557e+01  -2.430214887243681e+02  -5.4512930624e-02  +4.4180497413e-02  +4.4078693824e+02
-1.706400463952709e+02  -3.319646408977182e+02  -1.0345504780e-03  +1.4488375990e-02  +3.6488825767e+02
-1.037214679141741e+02  +3.194069515809055e+01  +6.9906256697e-02  +1.0182770254e-01  +3.7204879921e+02
-2.593342583490594e+02  +2.492242832150703e+02  -4.3902205627e-02  +3.4054795366e-02  +4.3415877189e+02
+7.188726970223183e+01  -1.998735843252210e+02  +1.4268276656e-01  -3.3671569812e-02  +4.5559945527e+02
-2.612401020430426e+01  -8.311842667819073e+01  +7.2507590271e-02  +6.2576629477e-02  +4.4594773042e+02
-1.666629313641445e+02  +1.875640390544553e+02  +4.5069176411e-02  +1.3044337457e-01  +4.5318778048e+02
-1.858484684239822e+02  -6.453019221724293e+01  -7.5116105447e-03  +5.1499596432e-02  +4.3000916910e+02
-8.598002094028982e+01  +5.887152362926776e+01  +1.4539472872e-01  +1.1144144112e-01  +4.1221232721e+02
+6.678133460846641e+01  -1.137913658369939e+02  +1.3122336353e-01  -4.4127556714e-02  +4.1439988713e+02
-4.093941018203498e+01  -2.178696310651652e+02  +5.6991283772e-02  +8.4685015679e-02  +4.9115507161e+02
-3.938780127537864e+02  -9.641007032846430e+01  +1.3942619023e-02  -4.5651061493e-04  +4.2451378034e+02
-2.559414944446007e+02  -1.306560299239039e+02  -2.2030666420e-02  -3.2347634087e-02  +3.8727447728e+02
-1.342853041758746e+02  -6.979012071538244e+01  +4.4570483326e-02  +6.6547450432e-02  +4.8895664122e+02
-2.122625983654699e+02  -3.663112765413487e+02  +4.2889664199e-02  +2.2311885108e-02  +4.6444376684e+02
-3.221262751680353e+02  -4.552544287146987e+02  +6.3916782594e-03  +3.6191674752e-02  +3.9717340459e+02
-2.552076966869384e+02  -9.134909265888999e+01  -6.5556894035e-02  -3.3059811552e-02  +4.0004523470e+02
-4.108204871218238e+02  +1.259344953980897e+02  +3.3630998820e-02  +1.2879035439e-04  +4.6049727380e+02
-7.959895907053252e+01  -3.231633721422015e+02  -1.8413670025e-02  +1.6832649164e-02  +4.8406326529e+02
-1.776102389770686e+02  -2.064082144951713e+02  -2.5271015370e-02  +3.2362577132e-02  +4.8127684400e+02
-1.918553705983767e+01  -2.520942312716982e+02  +4.4881541094e-02  +4.7034517779e-02  +4.6537294878e+02
+8.068291042385466e+01  -1.286925154251875e+02  +1.5788428826e-01  -1.5758866651e-01  +4.4382276940e+02
+2.334442659726109e+02  -3.013554048914492e+02  -5.9990401482e-04  -5.4397749262e-02  +4.4847419068e+02
+1.257235211821095e+02  -4.054336701196205e+02  +2.4846205320e-02  -2.5702737208e-02  +5.3072358386e+02
-2.272150813896419e+02  -2.839741093829196e+02  -8.3006117895e-03  -1.5583476956e-03  +4.5922912211e+02
-8.927856308045627e+01  -3.182200689783592e+02  -3.7098284196e-03  +1.6975618962e-02  +4.1881175554e+02
+3.237762718826987e+01  -2.573541597698377e+02  +7.6001503939e-02  +2.4556976621e-02  +5.2872616686e+02
-4.559966700132544e+01  -5.538753155958040e+02  +1.4642879000e-02  -8.2636489822e-03  +5.0421041868e+02
-1.554633438038908e+02  -6.428184677691540e+02  +5.1686870184e-02  +2.4684451144e-02  +4.2656945083e+02
-8.854476532279395e+01  -2.789131317133453e+02  -7.3686076035e-03  +4.0830702976e-02  +4.3138360980e+02
-2.441575557576793e+02  -6.162954365636557e+01  -1.4694425131e-03  -8.1061545647e-02  +4.9882352634e+02
+8.706397229361197e+01  -5.107274111966568e+02  +7.9051732365e-02  +9.2729841513e-03  +5.2405347667e+02
-1.094730761292412e+01  -3.939722535496265e+02  +6.9794340776e-03  +5.0809432502e-02  +5.1834830040e+02
+9.986844748369234e+01  +1.234017158465107e+02  +1.7724809505e-02  -1.2772001381e-01  +4.2127483944e+02
+2.526298030324486e+02  -4.926117361975093e+01  -7.8527983968e-02  +4.4403081571e-02  +4.2548574999e+02
+1.449090582419472e+02  -1.533394388479223e+02  +3.1831870204e-02  -1.3132407886e-01  +5.0359148236e+02
-2.080295443298043e+02  -3.187987811122137e+01  -2.5991937484e-02  +9.3518168967e-03  +4.3570623765e+02
-7.009302602061859e+01  -6.612583770666095e+01  +8.2823951628e-02  +8.1066404803e-04  +3.9737090556e+02
+5.156316424810754e+01  -5.259928498139516e+00  +1.3397162028e-01  -1.1472914814e-01  +5.0166253681e+02
-2.641412994148777e+01  -3.017810843241057e+02  +7.2919918674e-03  +8.1913140438e-02  +4.7822557484e+02
-1.362778067440531e+02  -3.907242364974558e+02  -1.5749106811e-02  +1.1607219796e-02  +4.0499237988e+02
-6.935922826295628e+01  -2.681890044164706e+01  +8.5469566543e-02  +1.2100738116e-01  +4.0940880194e+02
-2.249720186978416e+02  +1.904646876153327e+02  -6.6141726627e-02  +9.2689391730e-02  +4.7321342899e+02
+1.062495093534496e+02  -2.586331799249586e+02  +1.7120150523e-01  -3.3741307806e-02  +4.9717432523e+02
+8.238229446913550e+00  -1.418780222779284e+02  +2.3169717660e-01  +6.9338463773e-02  +4.9199944170e+02
+1.527613555487562e+02  -1.726628894662616e+02  +7.4742369686e-02  -1.9113097952e-01  +4.0599646113e+02
+4.504061075825484e+01  -2.767411546944329e+02  +5.6124804615e-02  -9.4452957475e-03  +4.8319508569e+02
-3.078979918134966e+02  -1.552815939577321e+02  +2.4277278984e-02  -5.6170955353e-03  +4.1637166204e+02
-1.699614735043109e+02  -1.895275535531716e+02  -8.3693255498e-02  +8.4653043158e-03  +3.8017149506e+02
-4.830528323558480e+01  -1.286616443446502e+02  +1.1206786979e-01  +6.0069740997e-02  +4.8010680418e+02
-1.262825774251801e+02  -4.251828001706164e+02  -8.0822088270e-03  +5.5513455257e-03  +4.5116411054e+02
-2.361462542277455e+02  -5.141259523439664e+02  +2.7911567555e-02  -3.5359767354e-02  +3.9710323941e+02
-1.692276757466486e+02  -1.502206162881577e+02  -3.4547295502e-02  -1.5698273142e-02  +3.9574075206e+02
-3.248404661815339e+02  +6.706297176882197e+01  +2.4308802076e-02  -4.9355752360e-02  +4.5002920884e+02
+6.381061869757303e+00  -3.820348957714693e+02  -2.0821017128e-02  +6.5585752118e-02  +4.7378748125e+02
-9.163021803677879e+01  -2.652797381244390e+02  +2.0182502142e-03  +3.6352795832e-02  +4.7764091589e+02
-1.077207447905014e+02  -1.040782652281713e+02  -3.9631781285e-02  +1.2284084533e-01  +4.8531227218e+02
-4.606593473622528e+02  +1.738129550852956e+01  +2.7200592187e-02  -1.3326588589e-02  +4.1988684885e+02
-3.227228290530672e+02  -1.686466408691001e+01  +3.7594719392e-02  +2.5149115574e-02  +3.8294454692e+02
-2.010666387843410e+02  +4.400124512161142e+01  -7.9330187834e-02  +2.2325048156e-02  +4.8345038200e+02
-2.790439329739363e+02  -2.525199107043548e+02  -1.1761826876e-02  +6.4209003509e-02  +4.6084789147e+02
-3.889076097765017e+02  -3.414630628777049e+02  -1.2017149499e-02  -2.2384845325e-02  +3.9031334884e+02
-3.219890312954049e+02  +2.244227317810387e+01  -1.3754493980e-02  +1.8213977249e-02  +3.9455539918e+02
-4.776018217302902e+02  +2.397258612350836e+02  -2.5933695021e-02  -1.1176010969e-02  +4.5602674930e+02
-1.463802936789989e+02  -2.093720063052077e+02  -2.9125772577e-02  +1.4989743585e-02  +4.7911999350e+02
-2.443915735855350e+02  -9.261684865817742e+01  +3.8346004725e-02  +8.6436794431e-02  +4.7415491135e+02
-3.529386025717514e+02  +1.214595607367009e+02  -1.5544751513e-02  -2.0308180688e-02  +4.9719390040e+02
-2.150020842625658e+02  +8.721360114126131e+01  -3.7422909778e-02  +3.8957176593e-02  +4.5360475936e+02
-9.334589399383964e+01  +1.480795103497827e+02  +1.1153013342e-01  +7.4388149034e-02  +5.7271196193e+02
-1.713231881834350e+02  -1.484416454761835e+02  -1.0228595147e-01  +2.2578900588e-02  +5.4361243092e+02
-2.811868649860003e+02  -2.373847976495336e+02  +9.9598073726e-02  +2.6793193912e-02  +4.6577304581e+02
-2.142682865049034e+02  +1.265205384062752e+02  -5.0935056781e-04  +4.3932239440e-02  +4.6880408731e+02
-3.698810769397888e+02  +3.438041264632549e+02  -3.3493303137e-02  -7.4116335696e-02  +5.3920785114e+02
-3.865954888849754e+01  -1.052937410770363e+02  +1.1402300213e-01  +2.8389583910e-02  +5.6685987470e+02
-1.366708287950336e+02  +1.146141656999391e+01  -1.9686721579e-03  +1.1417469616e-01  +5.6412032276e+02
+1.379365183091856e+02  -3.424595959543957e+01  +9.3859415110e-03  -9.6995114129e-02  +3.9222796703e+02
+2.595927085779118e+02  +2.661994961308186e+01  -4.7901094439e-03  +1.8511991342e-02  +4.9518343329e+02
+1.816154143883165e+02  -2.699012062128843e+02  +5.6368885502e-02  -1.0583176928e-01  +4.7149042533e+02
+7.175173758575110e+01  -3.588443583862344e+02  +4.4001695478e-02  +3.5799939499e-02  +4.0057767932e+02
+1.386703160668480e+02  +5.060977669574314e+00  -3.8424385265e-03  -1.0748082385e-01  +4.0445764455e+02
-1.694247436803737e+01  +2.223445657265540e+02  +9.2119164162e-02  -6.7076142917e-02  +4.6685707984e+02
+3.142790536832539e+02  -2.267533018137372e+02  -1.2404501709e-02  +1.1743203950e-02  +4.9057949221e+02
+2.162677737767178e+02  -1.099981441667070e+02  -3.7818631645e-02  -8.9118095938e-02  +4.8622686298e+02
+1.216561902687261e+02  +6.086590920852143e+01  +5.6981567661e-02  -6.6506569864e-02  +4.5169884587e+02
+4.367889607913084e+01  -2.356552466174448e+02  +1.1355856183e-01  +5.5726399982e-02  +4.2970889155e+02
-6.618478072343454e+01  -3.245983987907949e+02  +2.6941058219e-02  +3.8217203726e-02  +3.6595242498e+02
+7.337977576623231e-01  +3.930693726501389e+01  +1.6369937322e-01  +4.9114624297e-03  +3.6916758413e+02
-1.548789926772230e+02  +2.565905253219936e+02  +7.9878611715e-02  +5.5402680908e-02  +4.2569470452e+02
+1.763425353740682e+02  -1.925073422182977e+02  +6.2326591927e-03  -1.5594568641e-01  +4.4738185456e+02
+7.833125546753215e+01  -7.575218457126741e+01  +1.4191749879e-01  -1.2876385751e-01  +4.4392193637e+02
-7.797729418959531e+01  -2.965211558259662e+02  +2.4920332377e-02  -2.2992793330e-02  +5.4237955619e+02
-1.878409709921607e+02  -3.854643079993163e+02  -4.7089108595e-02  -1.2601580717e-02  +4.6222319291e+02
-1.209223925110638e+02  -2.155897194350754e+01  +6.0841960902e-02  +2.9886395078e-02  +4.6616466027e+02
-2.765351829459491e+02  +1.957246161134722e+02  -4.3186633647e-02  -3.5017305612e-03  +5.3738869314e+02
+5.468634510534210e+01  -2.533732514268191e+02  +9.0183290461e-02  +3.2783734809e-02  +5.6478668375e+02
-4.332493480119399e+01  -1.366180937797888e+02  +4.8693160281e-02  +3.2414606883e-02  +5.6060392813e+02
-1.098636768025654e+02  -8.894315217335011e+01  -1.3678616560e-03  +1.0032048531e-01  +4.3133549098e+02
-4.294509832146851e+01  +2.749621838824586e+02  +8.1652921674e-02  +3.2335150220e-02  +4.3994556690e+02
-1.985578887563538e+02  +4.922457719394383e+02  +2.5181045604e-03  -6.6408465281e-02  +5.1357744282e+02
+1.326636392949374e+02  +4.314790439914711e+01  -5.1087138140e-02  -1.2659921511e-01  +5.3891588957e+02
+3.465235938840132e+01  +1.599030620461774e+02  +7.6919751198e-02  -1.0048853947e-01  +5.2727838176e+02
+6.691857848109686e+01  +3.639053360558088e+02  -1.4593989859e-02  -6.6946037894e-02  +3.8282101510e+02
-8.869421195378847e+01  +5.811889241127885e+02  -4.5747626904e-02  -3.8517483535e-02  +4.3194269608e+02
+2.425273160975028e+02  +1.320910565724972e+02  -4.9700355103e-02  -1.0510921102e-02  +4.5519980250e+02
+1.445160361909667e+02  +2.488462142195275e+02  +4.0018420759e-02  -3.9552420002e-02  +4.6299720345e+02
-1.556127904348853e+02  +2.172835880569797e+02  +5.0045751841e-02  +6.3031735052e-02  +4.3778487077e+02
+1.756087376164059e+02  -2.318142794833115e+02  +3.6175355491e-02  -1.3919546407e-01  +4.6061405843e+02
+7.759745770986983e+01  -1.150591218362813e+02  +1.1449013110e-01  -3.7904550447e-02  +4.6180946267e+02
+3.312215280512912e+02  -4.490978675402912e+02  -6.9450802843e-02  -8.2713994435e-02  +5.3298316930e+02
+2.332102481447552e+02  -3.323427098932610e+02  -3.8107474194e-02  -1.5193463545e-01  +5.2568904458e+02
-9.801127990653609e+01  +1.167551576470302e+02  +9.6149248991e-02  +1.3764944006e-01  +5.5337097233e+02
-1.558361201024295e+02  +2.343948415587528e+02  +6.4416284117e-02  +1.1619820506e-01  +5.6565285030e+02
+9.358166960511227e+00  +3.629758490528991e+02  +3.5924510610e-02  -5.3221524543e-02  +6.0921826513e+02
+9.524462067426057e+01  +1.091989928780332e+02  +4.2104210599e-02  -8.5683468844e-02  +4.3349915808e+02
+9.404979651714409e+01  +2.519452701921709e+02  +1.1366383981e-02  -5.7372467193e-02  +4.6715873182e+02
-6.040965745752700e+01  +2.113513110747042e+02  +1.0230644102e-01  +1.6486389453e-02  +4.8956824727e+02
+9.160039016299453e+01  +6.892249095068212e+01  -3.4447038863e-02  -4.8667020795e-02  +4.1779466581e+02
+2.334037455157397e+01  +2.517065543628014e+02  +6.1251903706e-02  -2.8661978247e-02  +5.1409251968e+02
-1.358231663837177e+02  -2.973979818403902e+01  -9.3624562390e-02  +7.1294802818e-02  +5.6227092737e+02
+5.940661818024756e+01  +1.449768298715469e+02  +1.5511327564e-03  -4.6141020282e-02  +5.1049321517e+02
+1.924399303340826e+02  +1.715194917228997e+02  +4.9469682838e-03  +2.0673068396e-02  +5.4582198167e+02
-2.438677214562585e+02  +7.625978756787792e+01  -1.0059212651e-01  -2.7008544147e-02  +5.1691042783e+02
+5.876979589499985e+01  +2.766323324436028e+02  +8.8539405606e-02  +3.9382729151e-02  +4.0967005410e+02
+3.558264568969409e+01  +1.112718906998636e+02  +1.4067915708e-01  -1.1304269297e-01  +5.0648095789e+02
+3.646222715596588e+02  -5.056801205225208e+01  +1.8863544726e-02  -1.1083053981e-03  +5.1793681923e+02
+7.125057549362552e+01  +1.092040139556883e+02  +5.1855694998e-02  -7.2860466974e-02  +5.5446632109e+02
+1.889714166047552e+02  +4.455453564353537e+02  -7.9205992337e-03  +3.3754363632e-02  +5.1259558840e+02
+6.455113715235238e+01  -5.629283827214022e+01  +9.4997398934e-02  -5.7805084062e-02  +4.8786323611e+02
+7.434932290605862e+01  +1.758990428529561e+02  -3.2740161178e-02  -1.1237765181e-01  +4.9799223413e+02
+2.259804804109593e+02  +1.004683109902131e+02  +2.4333386621e-04  +7.4046207608e-03  +5.3343439779e+02
-6.480377493335165e+01  +5.598014086930093e+01  +1.5254319041e-01  +7.2547729881e-02  +5.0880536352e+02
+1.041755345335005e+00  +1.691571521625238e+02  +1.2910049812e-01  -8.2914992343e-02  +4.8953931489e+02
+1.234386107926212e+02  +2.274624900878025e+02  -2.3712896880e-02  -5.4349957581e-02  +4.9452779006e+02
+1.156672489760637e+02  +1.681406233767280e+02  +2.4099716403e-02  -4.2698703085e-02  +5.6669677606e+02
+1.202802858338658e+02  +9.925457012046627e+01  +6.3764392866e-02  -1.2059311245e-01  +4.1062462823e+02
+2.717725470674710e+02  +2.224997376553144e+02  +9.8414636095e-03  +2.3628065243e-02  +4.3813519689e+02
+1.051626374646653e+02  +4.101129250826637e+02  -1.2947144218e-03  +5.4369991313e-02  +4.7351913483e+02
+8.593348691057986e+01  +1.580243010146300e+02  +1.0131492946e-01  -7.7392771212e-02  +4.4931327131e+02
+1.858126231997027e+02  +2.813966102748614e+02  +4.8746457045e-02  +1.2572156145e-02  +4.3044754184e+02
+3.385221828891018e+02  +1.086886779975533e+02  -7.7017632492e-03  -3.1992993123e-02  +4.3311855292e+02
+2.307948496632831e+02  +4.642137520070285e+00  -1.4708267883e-02  -2.0794499707e-02  +5.1303049036e+02
-1.220756259931296e+02  +1.262057158512437e+02  +9.3113664607e-02  +1.1570938627e-01  +4.4363268200e+02
+1.583620035501144e+01  +9.191910717528621e+01  +1.9240090924e-01  -8.6546683460e-02  +4.0452699063e+02
+1.374893179802252e+02  +1.527491774863547e+02  +5.0412109154e-02  -6.8547097481e-02  +5.1103360092e+02
+5.946408263473741e+01  -1.437490481320385e+02  +1.5311141615e-01  -4.6341670076e-02  +4.8546737416e+02
-5.040282337202041e+01  -2.326598419984948e+02  +1.7751682463e-02  +1.0024472727e-02  +4.1462486275e+02
+1.657729178118791e+01  +1.312258349814375e+02  +1.0928161655e-01  -8.6116085520e-02  +4.1800720218e+02
-1.389738845385187e+02  +3.485553115802938e+02  +8.6080494064e-02  +6.8764252530e-02  +4.8137488645e+02
+1.921197104001234e+02  -1.006402287324357e+02  -2.2118334638e-02  -1.0455428632e-01  +5.0583399159e+02
+9.414358182712705e+01  +1.614382768617662e+01  +8.8643164215e-02  -1.5940602637e-01  +5.0236341118e+02
+1.651942870629407e+02  +1.285810074941463e+02  -1.7378514128e-02  -6.1864089244e-02  +7.5291517115e+02
+2.510807407766901e+02  -1.251958486807195e+02  -9.6010148593e-02  -6.8916279110e-03  +5.3579949478e+02
+2.498859166195736e+02  +1.755042863341816e+01  -2.6291614356e-02  -1.7859393330e-02  +5.7743718577e+02
+9.542646264490250e+01  -2.304353048404857e+01  +3.4540309633e-02  -1.3546848859e-01  +6.0494204848e+02
+2.474365102654240e+02  -1.654723506080707e+02  -2.0036738798e-02  -2.7261088637e-02  +5.1617154153e+02
+1.791764946540035e+02  +1.731171280404863e+01  -6.7214645248e-04  -1.1527791403e-01  +6.3522966734e+02
+2.001295371871183e+01  -2.641346397427918e+02  +3.9337123592e-02  +4.1204241602e-02  +6.9479357683e+02
+2.152427382826771e+02  -8.941801168720588e+01  -7.1959231156e-02  -9.6653267547e-02  +6.3094639808e+02
+3.482760504365122e+02  -6.287534983585311e+01  +5.2982303881e-03  +2.4570431871e-02  +6.7449951248e+02
-8.803160135382899e+01  -1.581350539908748e+02  +2.2154943873e-02  +6.1746188466e-02  +6.3871254818e+02
+2.146059159974293e+02  +4.223749088485005e+01  +1.3423734748e-02  -2.8685436360e-02  +5.0614820777e+02
+1.914187657921236e+02  -1.231229508588892e+02  -1.7483127718e-02  -9.0760776769e-02  +6.2598802148e+02
+5.204583916620883e+02  -2.849628536110048e+02  +8.0336475886e-03  +5.0616409880e-02  +6.4014481198e+02
+2.270866955960550e+02  -1.251908276030645e+02  +3.9706796810e-02  -4.7096957654e-02  +6.8512599748e+02
+3.448075367071847e+02  +2.111505148766009e+02  +1.6634011684e-02  -2.2646609525e-02  +6.3347059539e+02
+2.203872572547819e+02  -2.906876798308930e+02  +2.1545885671e-02  -1.0705223678e-01  +6.0289998344e+02
+2.301854430084881e+02  -5.849579870579663e+01  -4.8466074574e-02  -1.1624640486e-02  +6.1532732852e+02
+3.818166005133888e+02  -1.339265305685397e+02  +7.3263341164e-03  +4.4075152082e-02  +6.5922579889e+02
+9.103234516907786e+01  -1.784147006894518e+02  +8.4082155691e-02  -9.6368329726e-02  +6.2866115667e+02
+1.568778754477645e+02  -6.523768939622894e+01  -2.7460952442e-02  -9.4368887182e-02  +6.0492425035e+02
+2.792747308950507e+02  -6.932351470950323e+00  -3.0440315517e-02  +1.2111852604e-02  +6.1124941806e+02
+2.715033690784932e+02  -6.625421818202474e+01  -2.4287434296e-02  -3.4573136626e-02  +7.0032304860e+02
+2.761164059362953e+02  -1.351402714382865e+02  +1.7277886651e-02  -3.6639203570e-02  +5.0734497256e+02
+4.276086671699005e+02  -1.189510390343838e+01  +3.0882988177e-03  -2.3279149478e-03  +5.4144375201e+02
+2.609987575670948e+02  +1.757180835239109e+02  +5.5066922079e-03  -7.4646681182e-02  +5.8513214333e+02
+2.417696070130094e+02  -7.637054054412280e+01  +1.3743976808e-02  +1.4568899177e-02  +5.5522408840e+02
+3.416487433021322e+02  +4.700176871610864e+01  +1.3370925805e-03  +4.6038894634e-02  +5.3203854936e+02
+4.943583029915313e+02  -1.257061635611994e+02  -3.5294044906e-02  +2.8366933206e-02  +5.3521204533e+02
+3.866309697657126e+02  -2.297527040386825e+02  +1.7957083975e-02  +7.6118870446e-03  +6.3400628865e+02
+3.376049410929993e+01  -1.081891257075090e+02  +1.9597545420e-01  -5.8771188497e-02  +5.4821548349e+02
+1.716723204574409e+02  -1.424757343834665e+02  +1.8189994224e-02  -1.3852451436e-01  +4.9989824481e+02
+2.933254380826547e+02  -8.164566407239803e+01  -7.5154937399e-02  +3.1059638613e-02  +6.3151754878e+02
+2.153002027371669e+02  -3.781438896907913e+02  +4.7529487820e-03  -4.6360561557e-02  +5.9981332625e+02
+1.054332967304091e+02  -4.670546835572476e+02  +6.1085719458e-02  +7.8841059932e-03  +5.1254020872e+02
+1.724134118836174e+02  -1.031690065773152e+02  -2.7807994378e-02  -1.5446626372e-01  +5.1662529674e+02
+1.686223556391082e+01  +1.141604700215411e+02  +1.0156093723e-01  -7.3305296338e-02  +5.9481804837e+02
+3.479558305025529e+02  -3.350350702911885e+02  -9.4059618823e-03  -5.5881513623e-02  +6.2505785384e+02
+2.499797019295565e+02  -2.182510138725762e+02  -1.8030773063e-02  -8.3420838101e-02  +6.2091821912e+02
+8.588645371374935e+01  -2.537768561748659e+02  +1.7652687595e-01  -2.3789930484e-02  +5.7925337279e+02
+8.469162955663286e+01  -1.110305788607282e+02  +1.3709731117e-01  -1.0585648346e-01  +6.2511780106e+02
-6.976782441803823e+01  -1.516245379781949e+02  +8.0281562137e-02  +1.2095317288e-01  +6.5013783893e+02
+8.224222320248330e+01  -2.940533581022170e+02  +1.0497013406e-01  -3.3929817423e-02  +5.5272146543e+02
+1.398220759106275e+01  -1.112692946900977e+02  +1.7855543668e-01  +2.5251060875e-02  +6.8229526134e+02
-1.451813333442289e+02  -3.927156472369381e+02  -3.7168336670e-02  +4.6913582773e-02  +7.4707854970e+02
+5.004845121973634e+01  -2.179990191813522e+02  +1.3474709418e-01  -6.6662026071e-03  +6.8170589602e+02
+1.830817633735714e+02  -1.914563573299994e+02  +2.4747542619e-02  -1.2970625018e-01  +7.2603418714e+02
-2.532258884167697e+02  -2.867160614850212e+02  +1.2738159418e-02  -4.6722035183e-02  +6.8605902504e+02
+4.941162893448862e+01  -8.634351660929627e+01  +1.0560966409e-01  -8.1101259399e-03  +5.4233710167e+02
+2.622447872918286e+01  -2.517039583530355e+02  +1.0017216170e-01  -2.6332838806e-02  +6.7636254108e+02
+3.552641045991476e+02  -4.135438611051512e+02  -2.9394993761e-02  +2.8449839293e-02  +6.9160493440e+02
+6.189240853311429e+01  -2.537718350972108e+02  +1.2059791690e-01  +1.6440841643e-02  +7.3611303942e+02
+1.796132496442440e+02  +8.256950738245462e+01  -4.1716595678e-02  -4.0029704639e-02  +6.8261904298e+02
+5.519297019184116e+01  -4.192686873250393e+02  +6.1822402897e-02  +2.4379694574e-02  +6.4952692704e+02
+6.499115594554739e+01  -1.870768061999430e+02  +7.3337203834e-02  -2.8274432300e-02  +6.6071698256e+02
+2.166223134504481e+02  -2.625075380626860e+02  +1.8172684324e-02  -4.2993875915e-02  +7.1043199943e+02
-7.416194189386287e+01  -3.069957081835981e+02  +2.8876994550e-03  +4.9751075894e-02  +6.7437359277e+02
-8.316411615176222e+00  -1.938186968903753e+02  +5.8669029495e-02  +3.7898368168e-02  +6.5055805257e+02
+1.140804438321099e+02  -1.355133589650966e+02  +1.3481498613e-01  -8.2546637408e-02  +6.6129590780e+02
+1.063090820155525e+02  -1.948352256761711e+02  +1.2905974262e-01  -1.2481839345e-01  +7.5450475823e+02
+1.109221188733545e+02  -2.637212789324328e+02  +6.7106519820e-02  -7.6678337785e-02  +5.4404747172e+02
+2.624143801069597e+02  -1.404761113975847e+02  -5.8747448066e-02  +4.0762994461e-02  +5.8325911890e+02
+9.580447050415410e+01  +4.713707602976461e+01  +6.4915862330e-02  -8.3460591450e-02  +6.2937391498e+02
+7.657531995006863e+01  -2.049515480382691e+02  +1.6972253002e-01  -6.6031423628e-02  +5.9728807383e+02
+1.764544562391915e+02  -8.157923877803768e+01  -4.4708060298e-02  -1.6456700991e-01  +5.7544848736e+02
+3.291640159285906e+02  -2.542871710553458e+02  -6.6417276230e-02  +5.6329242028e-03  +5.7576010740e+02
+2.214366827027718e+02  -3.583337115328288e+02  +1.6399852387e-02  -1.3464330959e-01  +6.8315440305e+02
-1.314337929536408e+02  -2.367701332016554e+02  -2.4116938093e-02  +2.1312237104e-02  +5.9001416289e+02
+6.478033394500216e+00  -2.710567418776129e+02  +1.6651797490e-02  +4.9780534799e-02  +5.3819363522e+02
+1.281311510197140e+02  -2.102266715665444e+02  +9.3372381312e-02  -1.0577793427e-01  +6.7996062387e+02
+5.010591567422618e+01  -5.067248971849376e+02  -1.8375839060e-02  +2.2941142371e-03  +6.4312645740e+02
-5.976099033253164e+01  -5.956356910513939e+02  -2.9280594199e-03  -2.3282883994e-03  +5.5579696060e+02
+7.219124820676683e+00  -2.317500140714615e+02  +1.0168616951e-01  +2.3201157964e-02  +5.5788128580e+02
-1.483320514990299e+02  -1.442053747260525e+01  +2.7333359421e-03  +4.8097934165e-02  +6.3926465126e+02
+1.827615434396122e+02  -4.636160777853348e+02  -2.0710605251e-02  -3.3251979966e-02  +6.7216831801e+02
+8.478541486661582e+01  -3.468320213667225e+02  +4.4919200590e-02  +1.9825871232e-02  +6.7135648991e+02
-1.194824157116486e+00  +1.427462773141377e+02  +1.3422332076e-01  -9.5757179733e-04  +4.4789086451e+02
-1.556542781317876e+02  +1.021523181966710e+02  +4.1446000069e-03  +1.3077810010e-01  +4.6127689311e+02
-3.644230511266045e+00  -4.027650192735112e+01  +9.8021745344e-02  -2.5290682030e-02  +3.9022278938e+02
-7.190424612268660e+01  +1.425075614847682e+02  +1.3706906732e-01  +1.1685033660e-01  +4.8371460514e+02
-2.310677870579783e+02  -1.389387910620723e+02  -7.3148203180e-02  +1.6641140156e-02  +5.3041851664e+02
-3.583800249401301e+01  +3.577783699351366e+01  +1.8170510309e-01  +8.3616038671e-02  +4.8715671131e+02
+9.719530965982207e+01  +6.232049884486642e+01  +4.0834086189e-02  -9.2315465102e-02  +5.1622422789e+02
-3.391123421305191e+02  -3.293920531015532e+01  -5.4589365131e-02  -1.9704623931e-02  +4.8640506644e+02
-3.647482477926073e+01  +1.674333395655696e+02  +1.5028106710e-01  +5.7192738293e-03  +3.8322799815e+02
-5.966197498456648e+01  +2.072897821830338e+00  +1.7689778055e-01  +9.9462727947e-02  +4.8335165928e+02
+2.693776508853982e+02  -1.597670049302853e+02  -8.0010010773e-02  -4.8403400382e-02  +4.9419298524e+02
-2.399404518063506e+01  +5.021077655072759e-03  +1.2760289150e-01  +4.5037198459e-02  +5.2208493652e+02
+9.372679593049466e+01  +3.363463635573205e+02  +1.8965770240e-02  -1.8473133834e-02  +4.8607401006e+02
-3.069348352190819e+01  -1.654918311501735e+02  +1.4867670147e-01  +1.5557303314e-02  +4.6236632766e+02
-2.089529776820196e+01  +6.670004997492290e+01  +1.6913379446e-01  +8.3594863015e-02  +4.6822306573e+02
+1.307358597366987e+02  -8.730681887820140e+00  +1.2589210109e-03  -1.4268956921e-01  +5.0593590742e+02
-1.600483956076122e+02  -5.321885200873231e+01  +2.3903019228e-02  +7.8368914816e-02  +4.7726475332e+02
-9.420286532892557e+01  +5.995815928449059e+01  +1.1728769233e-01  +1.6978756728e-01  +4.6199760643e+02
+2.819399011836059e+01  +1.182634972097692e+02  +9.7607523603e-02  -1.9134359749e-02  +4.7340534895e+02
+2.042262830180314e+01  +5.894163049869479e+01  +1.1818719609e-01  -5.3024559066e-02  +5.3711441863e+02
+2.503566515960520e+01  -9.944422757566969e+00  +1.4350385370e-01  -8.3598453113e-02  +3.8484926647e+02
+1.765279263932104e+02  +1.133007447772812e+02  +5.8939263579e-03  +2.2745150737e-02  +4.1513728794e+02
+9.918016790404749e+00  +3.009139322046304e+02  +2.9422013062e-02  -1.1630228452e-02  +4.4705056217e+02
-9.311133763680715e+00  +4.882530813659673e+01  +1.8812064053e-01  -2.7370872430e-02  +4.2433990841e+02
+9.056800252544215e+01  +1.721976173968282e+02  +1.1106578282e-02  -1.3201083882e-01  +4.1180498319e+02
+2.432775622148413e+02  -5.103148804798963e-01  -7.9953435456e-03  -4.5324162208e-03  +4.0904570337e+02
+1.355502289890225e+02  -1.045568553579629e+02  +6.9630095508e-02  -9.4851705438e-02  +4.8641495121e+02
-2.173202466673902e+02  +1.700672297321050e+01  -1.1453288233e-02  +5.3635136192e-02  +4.1942744322e+02
-7.940842031924913e+01  -1.727988570274702e+01  +7.7262614555e-02  +1.6040503507e-01  +3.8276295598e+02
+4.224469730596462e+01  +4.355018460832150e+01  +1.5353409008e-01  -8.6503465572e-02  +4.8364984048e+02
-3.578053803952317e+01  -2.529480410100717e+02  +5.5690950814e-02  +1.8770327643e-02  +4.5486012471e+02
-1.456474440462810e+02  -3.418588348765280e+02  -3.8044763384e-03  -7.0942766201e-02  +3.9911553909e+02
-7.866732889307266e+01  +2.202684210340431e+01  +1.4912295421e-01  +1.0828445104e-01  +3.9837665279e+02
-2.342185052127793e+02  +2.393563187022606e+02  -4.9209517941e-02  +1.1714617835e-01  +4.5356914921e+02
+9.687508972586286e+01  -2.098392216104690e+02  +9.1148322485e-02  -8.7793724449e-02  +4.7730351493e+02
-1.101038847133523e+00  -9.305516519185662e+01  +1.8890460838e-01  +3.0680738382e-02  +4.8022543526e+02
-1.544594539746711e+02  -4.059395911746674e+01  -5.0188095179e-03  +1.1039442440e-01  +4.9617016068e+02
-2.449406354149559e+00  -1.830227792414888e+02  +1.2066062537e-01  +1.6177750188e-02  +4.1840221800e+02
-7.070942196557012e+01  -2.387158293695393e-01  +1.2337075397e-01  +3.2930143978e-02  +5.2004381553e+02
-2.298729629008618e+02  -2.816850683762100e+02  -4.8386563142e-02  +3.8987826270e-02  +5.7079212369e+02
-3.464317833689653e+01  -1.069684403206240e+02  +1.4936593676e-01  +1.2219889069e-01  +5.2641496406e+02
+9.839013381693856e+01  -8.042577846927128e+01  +5.6086687291e-02  -1.6367106430e-01  +5.5603341754e+02
-3.379175179734026e+02  -1.756854826242930e+02  -4.3049453482e-03  +3.1499105695e-02  +5.2295140850e+02
-3.528000062214424e+01  +2.468706225143188e+01  +2.0995656555e-01  -2.1325890522e-02  +4.1113622043e+02
-5.846715082745000e+01  -1.406733794923074e+02  +2.9137708231e-02  +3.3416618920e-02  +5.2231250828e+02
+2.705724750425147e+02  -3.025132822444230e+02  -6.3800918477e-02  -9.6273247099e-02  +5.3399224848e+02
-2.279922102351857e+01  -1.427412562364826e+02  +1.6368153156e-01  +5.7715485380e-02  +5.6144535500e+02
+9.492162008761115e+01  +1.936000862431828e+02  -7.7968132722e-02  -3.5731896131e-02  +5.2405393481e+02
-2.949865936479171e+01  -3.082381084643112e+02  +5.5439965571e-03  +1.5357732787e-02  +4.9839489954e+02
-1.970047361108547e+01  -7.604622733921479e+01  +2.0840278136e-01  -1.4101999398e-02  +5.0325473391e+02
+1.319306838938152e+02  -1.514769592019578e+02  +2.2938327714e-02  -1.0209977202e-01  +5.4550701581e+02
-1.588535714504957e+02  -1.959651293228700e+02  -2.9151592112e-02  +1.7671007799e-02  +5.1253258690e+02
-9.300804117180908e+01  -8.278811802964711e+01  +6.4508290277e-02  +8.3022357340e-02  +4.9723747945e+02
+2.938881427547707e+01  -2.448278010436849e+01  +1.6229262275e-01  -7.0130484441e-02  +5.1212789456e+02
+2.161745245891963e+01  -8.380464681544291e+01  +2.0385059751e-01  -4.4953966095e-02  +5.7898095862e+02
+2.623048931672169e+01  -1.526907000717047e+02  +1.6850816139e-01  -3.5341058824e-02  +4.1316212555e+02
+1.777227505503269e+02  -2.944553253685655e+01  -5.3830744621e-02  -8.7003586569e-02  +4.4744684135e+02
+1.111284094752124e+01  +1.581676548904928e+02  +1.0329572025e-01  -7.2729627577e-02  +4.8121731328e+02
-8.116309606564229e+00  -9.392096917754097e+01  +1.8270834424e-01  +5.8462442533e-02  +4.5682636027e+02
+9.176282668255864e+01  +2.945134008269048e+01  +4.0003804369e-02  -1.9624646413e-01  +4.4538993527e+02
+2.444723863719577e+02  -1.432565921946176e+02  -3.4467119971e-02  -3.1004863685e-02  +4.4036143513e+02
+1.367450531461390e+02  -2.473031326721006e+02  +9.1680011755e-02  -7.8076583190e-02  +5.2439372366e+02
-2.161254225102737e+02  -1.257395543409272e+02  -2.6471419457e-02  -7.3643188381e-03  +4.5171407563e+02
-7.821359616213265e+01  -1.600261630168847e+02  +4.8813731983e-02  +1.0020231908e-01  +4.1234703492e+02
+4.343952146308111e+01  -9.919609270581620e+01  +1.3963239284e-01  -7.0414968264e-02  +5.2107441350e+02
-3.458571388240668e+01  -3.956943183242095e+02  +1.0857095207e-01  -9.6005610393e-03  +4.8827092719e+02
-1.444526198891645e+02  -4.846051121906657e+02  -4.1445230837e-02  -8.0078497942e-02  +4.3260712732e+02
-7.747250473595618e+01  -1.207194352107334e+02  +5.3023354931e-02  +4.4968287985e-02  +4.3027927868e+02
-2.330236810556628e+02  +9.661004138812291e+01  -6.9270175551e-02  +5.9896776531e-02  +4.8788407464e+02
+9.806991388297935e+01  -3.525854989246067e+02  +8.6447948783e-02  +1.7283599679e-02  +5.1368284330e+02
+9.378530998296242e-02  -2.358014425059943e+02  +4.7099285909e-02  -1.5520881666e-02  +5.1924396854e+02
+1.520100476205215e+02  -1.424288201240221e+02  +7.3826434328e-02  -1.3073032537e-01  +4.5033677502e+02
+8.375003200910098e+01  +4.035524328809720e+01  +1.2156499306e-01  -1.2581189571e-01  +5.5187120891e+02
-7.541350892619067e+01  -2.410911092587432e+02  -4.0511618731e-02  +1.0020315841e-02  +6.0271456077e+02
+1.198162756377746e+02  -6.637448120315730e+01  +2.5766273187e-02  -1.0553610585e-01  +5.4365102594e+02
+2.528495877916097e+02  -3.983181935180454e+01  -1.7532672188e-02  -1.8541672607e-02  +5.8423854378e+02
-1.834580639987315e+02  -1.350915235068263e+02  -2.6314285124e-02  +3.6558532944e-02  +5.5487134662e+02
+1.191794533525268e+02  +6.528102136889862e+01  +3.1729893620e-02  -7.6792116683e-02  +4.4120068235e+02
+9.599230314722109e+01  -1.000794203748406e+02  +1.4230933642e-01  -1.4787787573e-01  +5.3936292536e+02
+4.250319290171858e+02  -2.619193231269563e+02  -3.2364459793e-03  -2.3972677506e-02  +5.5162106323e+02
+1.316602329511525e+02  -1.021472971190159e+02  +4.6017550131e-02  -1.6662469459e-01  +5.9496804137e+02
+2.493810740622822e+02  +2.341940453606495e+02  +4.7208269741e-02  -4.6740170904e-02  +5.4786046488e+02
+1.249607946098794e+02  -2.676441493468444e+02  +8.6306559088e-02  -1.0774574450e-01  +5.2158922658e+02
+1.347589803635856e+02  -3.545226822174806e+01  +4.9068870265e-02  -7.2728238373e-02  +5.3480640894e+02
+2.863901378684863e+02  -1.108830000844911e+02  -5.3007725294e-02  -1.5466178055e-02  +5.7006831444e+02
-4.394117475824643e+00  -1.553711702054033e+02  +1.5197596626e-01  +9.0283084178e-02  +5.4713637796e+02
+6.145141280286201e+01  -4.219415891218037e+01  +1.6254336935e-01  -7.0714222142e-02  +5.2462987518e+02
+1.838482682501482e+02  +1.611117901309825e+01  +9.3688535701e-04  -7.1762883441e-02  +5.2570165043e+02
+1.760769064335907e+02  -4.321068769797617e+01  -4.7935164600e-02  -8.9037984644e-02  +6.0585061402e+02
+1.806899432913928e+02  -1.120967409542379e+02  +1.0154148505e-02  -1.3263934112e-01  +4.4176393357e+02
+3.321822045249979e+02  +1.114842658061019e+01  +2.5400832184e-03  +2.1018605410e-02  +4.6848730275e+02
+1.655722949221923e+02  +1.987616140079595e+02  -7.2286061569e-03  +1.7721020744e-02  +5.0735166421e+02
+1.463431443681069e+02  -5.332701006007423e+01  +5.9648154258e-03  -1.1505407468e-01  +4.8132560145e+02
+2.462222806572297e+02  +7.004529920015722e+01  -3.7766492808e-02  +2.3498065824e-02  +4.5774624053e+02
+3.989318403466289e+02  -1.026626330771509e+02  +2.8884887549e-02  +2.9890084960e-02  +4.6397686434e+02
+2.912045071208100e+02  -2.067091735546339e+02  -8.2462169936e-02  -1.7798001832e-02  +5.4837091867e+02
-6.166596853560257e+01  -8.514559522346046e+01  +1.3667657616e-01  +4.6077334507e-02  +4.7495175959e+02
+7.624585781253845e+01  -1.194322038994180e+02  +2.1313439763e-01  -9.9697711559e-02  +4.3288900976e+02
+1.978989754377522e+02  -5.860213358834946e+01  -2.0711024596e-02  -7.0585669590e-02  +5.4679268796e+02
+1.198737400922644e+02  -3.551003592067427e+02  +4.1680124638e-03  -8.3204857967e-02  +5.2236790185e+02
+1.000683408550659e+01  -4.440111530731990e+02  +2.3280725215e-02  +1.5002722219e-02  +4.3935821463e+02
+7.698694923871491e+01  -8.012547609326666e+01  +1.3720594835e-01  -3.5401425406e-02  +4.4549065715e+02
-7.856422708099169e+01  +1.372040005055896e+02  +1.3390115132e-01  +9.7089212719e-02  +5.1634163726e+02
+2.525293678576504e+02  -3.119915398071399e+02  +2.2210805426e-02  -8.6688558492e-02  +5.4213854559e+02
+1.545532392846541e+02  -1.952074833885276e+02  +3.2294313613e-02  -1.3409496018e-01  +5.3446574545e+02
-6.826001561142056e+01  +1.827840634121193e+02  +2.0288481481e-01  +3.2960135257e-02  +4.7387616649e+02
-2.274235565467122e+02  -9.866228913472114e+01  -1.6312648275e-03  +3.9597663901e-03  +5.1627538711e+02
-3.219377198274697e+01  +7.605433892086478e+01  +1.7016766640e-01  +5.5541137035e-02  +4.6055551340e+02
+1.008395401710881e+02  +1.025970007722175e+02  +4.0792626461e-02  -7.7491001648e-02  +4.9923418841e+02
-3.354681116192530e+02  +7.337296617195804e+00  +2.9487248800e-02  -1.9010575828e-02  +4.7641652373e+02
-3.283059426799468e+01  +2.077098414929207e+02  +1.1093052236e-01  -6.2099717469e-02  +3.8089560974e+02
-5.601774447330044e+01  +4.234939974918146e+01  +1.4153728472e-01  +6.1177655823e-02  +4.5690085698e+02
+2.730218813966642e+02  -1.194905030029342e+02  -1.0064703831e-01  -9.6274929000e-03  +4.6736943561e+02
-2.034981466936901e+01  +4.028152300500619e+01  +1.2728162737e-01  -1.6465918883e-02  +5.1053171301e+02
+9.737102644176070e+01  +3.766228654846716e+02  -9.5227189394e-03  -2.1055357250e-03  +4.6697704370e+02
-2.704925301064215e+01  -1.252153292228223e+02  +1.4610410316e-01  +5.6834403090e-02  +4.4481915942e+02
-1.725106725693591e+01  +1.069765519022740e+02  +1.7390346289e-01  +9.2174251235e-03  +4.5953721585e+02
+1.343800902479648e+02  +3.154582003953098e+01  +2.3916602568e-02  -7.8356457259e-02  +4.8581298003e+02
-1.564041650963462e+02  -1.294235008138119e+01  -1.3410689941e-02  +8.3224317547e-02  +4.7116327010e+02
-9.055863481765952e+01  +1.002346612118417e+02  +1.7997565969e-01  +1.4955061259e-01  +4.4921442364e+02
+3.183822062962663e+01  +1.585399991371203e+02  +3.7701687250e-02  -7.5834086639e-02  +4.4397759372e+02
+2.406685881306919e+01  +9.921813242604591e+01  +2.1625462111e-01  -6.5856937311e-02  +5.1664664895e+02
+2.867989567087125e+01  +3.033207916978415e+01  +1.5807525094e-01  -5.5177873662e-02  +3.8071625398e+02
+1.801721569044764e+02  +1.535772467046323e+02  +1.7467234577e-02  +4.0765403927e-02  +3.9962496552e+02
+1.356224730167079e+01  +3.411904341319816e+02  -4.8026584888e-02  -1.0101098702e-01  +4.3426208991e+02
-5.666903252414670e+00  +8.910181006394785e+01  +1.3796321340e-01  +3.8947400672e-03  +4.1185476799e+02
+9.421223303670820e+01  +2.124741193241793e+02  +4.6348163710e-02  -9.0848491223e-02  +3.8682452604e+02
+2.469217927261073e+02  +3.976618704687122e+01  -2.7793083022e-02  -3.0852267106e-02  +3.9700952849e+02
+1.391944595002885e+02  -6.428035343061183e+01  +6.3486885142e-02  -7.2237217089e-02  +4.6747787650e+02
-2.136760161561241e+02  +5.728322490056162e+01  -4.9448568377e-02  +8.1301760722e-02  +4.0598518806e+02
-7.576418980798309e+01  +2.299661622460410e+01  +1.9067723218e-01  +7.9525304793e-02  +3.6974735623e+02
+4.588892781723067e+01  +8.382668653567262e+01  +1.2861907198e-01  -6.7091291163e-02  +4.6693542217e+02
-3.213630752825712e+01  -2.126715390827206e+02  +5.3701224165e-02  +8.1895847800e-02  +4.5030399702e+02
-1.420032135350149e+02  -3.015823329491769e+02  -1.6480823287e-03  +1.1660349874e-02  +3.6901931263e+02
-7.502309838180662e+01  +6.230334403075543e+01  +2.1956665038e-01  +9.9678527761e-02  +3.7788113079e+02
-2.305742747015132e+02  +2.796328206296117e+02  -1.2349675833e-01  +9.9174041840e-02  +4.4278210617e+02
+1.005193202371289e+02  -1.695627196831178e+02  +7.0111538298e-02  -1.2177658599e-01  +4.6427228280e+02
+2.543191664132522e+00  -5.277866326450550e+01  +1.4243922055e-01  +2.8093790666e-02  +4.5200988282e+02
-1.591635409352916e+02  -2.814463525468404e+02  +1.6427308929e-02  -1.6170657530e-02  +6.3328195184e+02
+3.606624362867359e+01  -1.067297244912545e+02  +1.9656018226e-01  +1.9801449122e-02  +5.7022205587e+02
+1.690995557825087e+02  -8.018706263990174e+01  +3.3871323219e-02  -1.1410757863e-01  +6.1363173010e+02
-2.672080960078325e+02  -1.754467667949235e+02  +7.5594025945e-02  +1.5707310341e-02  +5.8323163037e+02
+3.542942134342587e+01  +2.492577808080142e+01  +2.0031288183e-01  -7.0205447513e-02  +4.6415656717e+02
+1.224227113812012e+01  -1.404346636629378e+02  +1.6591111843e-01  +2.4459356202e-02  +5.6572007227e+02
+3.412818970080848e+02  -3.022745664150535e+02  -5.4478527070e-02  +1.8100267656e-02  +5.7859370345e+02
+4.791020094205155e+01  -1.425025404071131e+02  +1.4288959428e-01  -7.0165437167e-02  +6.2531688470e+02
+1.656310420531813e+02  +1.938388020725523e+02  +1.8800757178e-02  -4.7611287357e-02  +5.7519481537e+02
+4.121076260077841e+01  -3.079993926349416e+02  +9.0961710990e-02  +9.9382361101e-03  +5.4765863239e+02
+5.100894835448464e+01  -7.580751150984526e+01  +2.0745586124e-01  -6.0043121092e-02  +5.6220917534e+02
+2.026401058593853e+02  -1.512382433725883e+02  -7.6216295380e-02  -1.1152313484e-01  +5.9849229384e+02
-8.814414948492562e+01  -1.957264134935005e+02  -7.3038754326e-03  -5.5582931975e-03  +5.7537240797e+02
-2.229861920623897e+01  -8.254940220027757e+01  +1.0111610383e-01  +1.9063115287e-02  +5.5120301535e+02
+1.000982362410472e+02  -2.424406427499895e+01  +1.2636609398e-01  -8.5074833741e-02  +5.5112754682e+02
+9.232687442448974e+01  -8.356593098607337e+01  +1.1493899587e-01  -1.1556086002e-01  +6.3612515500e+02
+9.693991128229180e+01  -1.524519842423351e+02  +1.9848742947e-01  -1.2291879057e-01  +4.6461934640e+02
+2.484321725158970e+02  -2.920681670748701e+01  -1.9395767320e-02  -3.2624089634e-02  +4.9192054405e+02
+8.182226291309135e+01  +1.584063707198623e+02  +1.6755014485e-02  -9.4347866531e-02  +5.3301887663e+02
+6.259311235900589e+01  -9.368225334817143e+01  +1.6837269894e-01  -3.8851883635e-02  +5.0565062361e+02
+1.624722486481288e+02  +2.969005591206002e+01  -2.7450983663e-02  -9.5381604008e-02  +4.7993187713e+02
+3.151818083375279e+02  -1.430178763652481e+02  +4.3609753156e-03  +2.5434635749e-02  +4.8742496055e+02
+2.074544751117091e+02  -2.470644168427311e+02  +3.9515172167e-02  -1.0162360822e-01  +5.7574344768e+02
-1.454160005447035e+02  -1.255008385115577e+02  -4.7646473652e-02  +1.1525647194e-01  +4.9887342220e+02
-7.504174196562531e+00  -1.597874471875152e+02  +1.3058298047e-01  -3.2113266779e-02  +4.5463696778e+02
+1.141489434286512e+02  -9.895737687644666e+01  +1.3339266159e-01  -9.7920841980e-02  +5.7424323999e+02
+3.612370808316344e+01  -3.954556024948399e+02  +1.6668364456e-04  +1.7580531943e-02  +5.4941728784e+02
-7.374319792359438e+01  -4.843663963612962e+02  -3.1438578148e-02  -2.7188664887e-03  +4.6021024073e+02
-6.763082770386063e+00  -1.204807193813639e+02  +1.8143041105e-01  +1.2489553383e-01  +4.6735834302e+02
-1.623142590900927e+02  +9.684875721749245e+01  -4.2475942193e-03  +1.1508865502e-01  +5.4262467619e+02
+1.687793358485495e+02  -3.523467830952371e+02  +7.9378657249e-02  -1.0844095905e-01  +5.6961142164e+02
+7.080320727555308e+01  -2.355627266766248e+02  +1.2397125789e-01  -7.1427556796e-02  +5.6043855265e+02
+1.952297845639652e+02  +1.747166280555859e+02  -7.0758428894e-03  -3.2650551415e-02  +6.2501895339e+02
+3.282630967178003e+02  +2.012592899069387e+02  +2.3582438482e-02  +1.0131155994e-02  +6.7087885577e+02
-1.080445550725408e+02  +1.059995857519169e+02  +1.2671425784e-01  +1.0497043873e-01  +6.3673134664e+02
+1.945929622787175e+02  +3.063721306276418e+02  +3.8838930850e-02  -7.2763627954e-02  +5.0590275458e+02
+1.714058120734118e+02  +1.410116888839026e+02  -2.9948805520e-02  -4.8606410531e-02  +6.2009328537e+02
+5.004454379433764e+02  -2.082821386821306e+01  -5.0442970861e-02  +3.5192688031e-02  +6.3417024805e+02
+2.070737418773432e+02  +1.389438121397273e+02  -2.7448681446e-02  -2.4118486660e-02  +6.8280185563e+02
+3.247945829884729e+02  +4.752851546193928e+02  -7.2932608133e-03  -1.7727390329e-02  +6.2932510200e+02
+2.003743035360700e+02  -2.655304008810121e+01  -5.1810088765e-02  -3.2247324527e-02  +5.9910351116e+02
+2.101724892897763e+02  +2.056388410369952e+02  -9.3907445831e-03  +2.7686404282e-02  +6.1364105954e+02
+3.618036467946770e+02  +1.302081091742521e+02  -2.1202839876e-03  +1.2413733831e-02  +6.5485256715e+02
+7.101939145036603e+01  +8.571993905333994e+01  +4.9150499568e-02  -1.6848640611e-01  +6.2759604531e+02
+1.368649217290527e+02  +1.988969503465628e+02  +1.6123779693e-02  -6.8696948563e-02  +6.0225941725e+02
+2.592617771763389e+02  +2.572022882718414e+02  +2.2769811192e-02  -1.0459823681e-02  +6.0463939692e+02
+2.514904153597814e+02  +1.978804215607670e+02  -6.3745630703e-03  -1.5039819233e-02  +6.9589295168e+02
+2.561034522175835e+02  +1.289943683045053e+02  -2.1186125866e-03  +4.9783409760e-02  +5.0667315551e+02
+4.075957134511887e+02  +2.522395358393534e+02  -5.1187392979e-03  +2.3277329663e-02  +5.3809284392e+02
+2.409858038483830e+02  +4.398527232667027e+02  -5.3883882050e-02  -3.4016482158e-03  +5.8245401022e+02
+2.217566532942975e+02  +1.877640991986690e+02  +1.4480161055e-03  +1.4790830903e-02  +5.5259976618e+02
+3.216357895834204e+02  +3.111364084589004e+02  -3.2113641982e-02  +9.9426780501e-03  +5.2643545551e+02
+4.743453492728195e+02  +1.384284761815924e+02  -2.8710626615e-02  +3.0902084536e-03  +5.3268204488e+02
+3.666180160470008e+02  +3.438193570410930e+01  -2.5304287318e-03  +1.2474912534e-02  +6.2989914038e+02
+1.374754039058810e+01  +1.559455140352828e+02  +9.8135423963e-02  -1.3275048082e-01  +5.4535973001e+02
+1.516593667387291e+02  +1.216589053593252e+02  -3.1815285719e-02  -1.2333869359e-01  +4.9711440578e+02
+2.733124843639429e+02  +1.824889756703938e+02  +3.0388915683e-02  -8.3191234416e-02  +6.2793629230e+02
+1.952872490184551e+02  -1.140092499479995e+02  -1.8660480759e-02  -8.4870512531e-02  +5.9909731930e+02
+8.542034301169727e+01  -2.029200438144558e+02  +1.6784072991e-01  -1.0248686425e-01  +5.0571147324e+02
+1.524004581649056e+02  +1.609656331654766e+02  -3.3667154340e-02  -4.2495076119e-02  +5.1207697135e+02
-3.150718154801012e+00  +3.782951097643329e+02  -6.6960694557e-03  -3.3139585837e-03  +5.9262060368e+02
+3.279428767838411e+02  -7.090043054839671e+01  -4.6438273637e-02  +5.3469002772e-02  +6.2234640129e+02
+2.299667482108447e+02  +4.588362587021564e+01  -2.6345700537e-02  -8.5864285887e-03  +6.1460160340e+02
+1.330333121538351e+02  +2.654266185135276e+01  +3.3829316599e-03  -9.1094852150e-02  +6.0804356058e+02
-3.032743396365061e+02  -6.871704230366898e+01  +3.2631484593e-02  +3.0505400671e-02  +5.7338623629e+02
-6.368222852477174e-01  +1.316555025720559e+02  +1.4716380556e-01  -7.5977374206e-02  +4.5218693398e+02
-2.382397249055347e+01  -3.370493917168332e+01  +1.3824754276e-01  +5.2999073048e-02  +5.6850849272e+02
+3.052156533794112e+02  -1.955448419237990e+02  -6.9185224618e-02  -1.5148538327e-02  +5.8127679283e+02
+1.184395731337796e+01  -3.577281591585859e+01  +1.3999168808e-01  +1.8283805575e-02  +6.1538219453e+02
+1.295647984245077e+02  +3.005685265638068e+02  +2.6561235116e-02  -8.9474290085e-03  +5.7229077647e+02
+5.144518972104819e+00  -2.012696681436871e+02  +1.0260131101e-01  +6.5184312555e-02  +5.4442592500e+02
+1.494270472581105e+01  +3.092221298140925e+01  +1.5616117482e-01  -2.8476056466e-02  +5.5202486705e+02
+1.665738622307117e+02  -4.450851888133380e+01  +6.4463069387e-02  -4.4496487336e-02  +5.9565661532e+02
-1.242103931135992e+02  -8.899668900224597e+01  +5.6500570610e-02  +9.0706277995e-02  +5.6289761046e+02
-5.836486283491256e+01  +2.418032229097693e+01  +1.9328691966e-01  +1.2694285789e-01  +5.4435917506e+02
+6.403199261237360e+01  +8.248566021625555e+01  +9.4061789011e-02  -1.7579994071e-02  +5.5653745734e+02
+5.626063079581616e+01  +2.316379350518113e+01  +1.1862016325e-01  -5.6504125152e-02  +6.3243350012e+02
+6.087366765361821e+01  -4.572225975108063e+01  +1.9255163075e-01  -5.1365377027e-02  +4.5396144394e+02
+2.123659288872234e+02  +7.752290778376749e+01  +2.6936398714e-02  -5.4205077509e-02  +4.8883356755e+02
+4.575601928441776e+01  +2.651360952111168e+02  +3.6238602084e-02  -6.7317148418e-02  +5.2671511666e+02
+2.652686873033230e+01  +1.304747114308307e+01  +1.1350409595e-01  -7.6757583944e-04  +4.9993053690e+02
+1.264060050194552e+02  +1.364197804033145e+02  -4.4291917387e-02  -1.0034528072e-01  +4.8416755513e+02
+2.791155647088543e+02  -3.628815187399356e+01  +8.5885950822e-03  -5.3648589127e-03  +4.8191185696e+02
+1.713882314830355e+02  -1.403346923514766e+02  +7.3059409361e-03  -1.1838429236e-01  +5.7270571454e+02
-1.814822441733771e+02  -1.877111402030316e+01  -6.3227749016e-02  +1.4345847854e-03  +4.9405780550e+02
-4.357041782523612e+01  -5.305772269626068e+01  +1.5142975590e-01  +9.8584472329e-02  +4.5081160477e+02
+7.808269979997763e+01  +7.772347614807842e+00  +7.4634510671e-02  -7.4481013610e-02  +5.6961364294e+02
+5.746445448984616e-02  -2.887258780035854e+02  +8.0850194719e-02  +8.4404617671e-03  +5.3657036774e+02
-1.098094415522680e+02  -3.776366718700417e+02  +6.1348970399e-02  +2.8410256222e-02  +4.6879295306e+02
-4.282932639905965e+01  -1.375099489010935e+01  +1.3243740535e-01  +6.7137827315e-02  +4.6866357646e+02
-1.983805027187663e+02  +2.035784817087469e+02  -2.7833628690e-02  +1.3596507260e-01  +5.3456456535e+02
+1.327130922198759e+02  -2.456170586039826e+02  +4.3821871187e-02  -1.2848033997e-01  +5.6240723163e+02
+3.473696364687949e+01  -1.288330021853703e+02  +1.7596967540e-01  -7.6434442977e-02  +5.6468160258e+02
-4.363076517903411e+02  -9.525970415502174e+01  -4.8008663453e-02  +1.9868974364e-02  +6.1698783047e+02
-1.336701344390828e+02  +1.051128407207032e+02  +1.0928714289e-01  +8.4004084984e-02  +4.8941361731e+02
-1.568572846443886e+02  -6.024760102303608e+01  -2.5068798071e-02  +5.7492312905e-02  +6.0326011103e+02
+1.721823412255761e+02  -2.220875037751517e+02  +5.5114486339e-02  -1.1403244196e-01  +6.1692233001e+02
-1.211893548404571e+02  -6.231547776721135e+01  +1.8443580505e-02  +1.0533267149e-01  +6.6175049599e+02
-3.468513729327412e+00  +2.740258647124541e+02  +9.2798821378e-02  -3.9822438505e-02  +6.1113210587e+02
-1.278887931817303e+02  -2.278123299950399e+02  -5.7438693819e-02  +5.3065959658e-02  +5.8169363288e+02
-1.180906074280240e+02  +4.379551130056484e+00  +5.5967949616e-02  +9.5402406568e-02  +5.9447899532e+02
+3.354055007687666e+01  -7.105118073268656e+01  +1.7219448573e-01  -6.9214828935e-02  +6.3595753046e+02
-2.572437052674343e+02  -1.155393508535987e+02  -1.2148894283e-03  -3.1117656207e-02  +6.0759991227e+02
-1.913981749887477e+02  -2.362339560375830e+00  -7.0377286511e-02  +8.6754358427e-02  +5.8406236725e+02
-6.900131954146148e+01  +5.594299836490279e+01  +1.1166149537e-01  +9.5748689612e-02  +5.8874652488e+02
-7.677268135801893e+01  -3.378868346171629e+00  +8.1302458261e-02  +1.6057095700e-01  +6.7568265795e+02
-7.215964450021687e+01  -7.226492160243339e+01  +8.0039741877e-03  +1.0495879150e-01  +4.9041615755e+02
+7.933261673338831e+01  +5.098024593241473e+01  +7.7252034128e-02  -8.1487129462e-02  +5.2242029666e+02
-8.727729286941732e+01  +2.385934333597640e+02  +1.2602105122e-01  +4.3660269281e-02  +5.6491637966e+02
-1.065064434235028e+02  -1.349519070826969e+01  -3.1079495465e-03  +1.5796914668e-01  +5.3601146194e+02
-6.627307134379919e+00  +1.098771185519618e+02  +1.4674095586e-01  -1.4385828496e-02  +5.1250627842e+02
+1.460822525550192e+02  -6.283081372534632e+01  +3.0050503755e-02  -1.3939300122e-01  +5.1669188008e+02
+3.835491932920041e+01  -1.668773542028294e+02  +1.5259755534e-01  -1.4971776058e-03  +6.1166413399e+02
-3.145155563272122e+02  -4.531377587165592e+01  -2.8395629447e-02  -2.1505396913e-02  +5.2914924043e+02
-1.766037299790712e+02  -7.960038454761344e+01  -4.1143923911e-03  +4.0450275507e-02  +4.8244705043e+02
-5.495061235385745e+01  -1.877031423654492e+01  +1.2628904165e-01  +1.9550776083e-02  +6.0944830808e+02
-1.329758476993453e+02  -3.152685398549381e+02  +2.6338708641e-02  +2.6476187619e-02  +5.7982757777e+02
-2.428427537061031e+02  -4.041793337213945e+02  +2.9209349375e-02  +2.1628405857e-02  +4.9320391161e+02
-1.758626385528947e+02  -4.029365674146212e+01  -1.4541731176e-02  +2.5588647779e-02  +4.9798304352e+02
-3.314138148726013e+02  +1.770358198573942e+02  -4.7078404854e-02  +9.7671284709e-02  +5.7445837250e+02
-3.202199339592084e-01  -2.721597204553354e+02  +1.0405718164e-01  -3.9764962550e-03  +6.0351697613e+02
-9.829634850695560e+01  -1.553756640367230e+02  +5.2287453918e-02  +3.3865773234e-02  +5.9820388634e+02
+3.026375173512583e+02  +2.003725448757249e+02  +3.9915753773e-02  -4.9092604199e-03  +4.6665104077e+02
+2.794503671459526e+02  +3.501210313198565e+01  -1.8246644651e-02  -2.9572061749e-02  +5.6885948523e+02
+6.084899930159172e+02  -1.268277996201300e+02  -2.9260591790e-02  -1.2000456438e-02  +5.8180364256e+02
+3.151182969498840e+02  +3.294422638781039e+01  +1.3679170206e-02  +3.8850690564e-03  +6.2871263520e+02
+4.328391380610137e+02  +3.692855688674758e+02  +9.8393201489e-03  +7.6780744660e-03  +5.7835402563e+02
+3.084188586086109e+02  -1.325526258400182e+02  -4.5398168814e-02  -2.6554003447e-03  +5.5066393461e+02
+3.182170443623171e+02  +9.963925528507822e+01  -1.9007432210e-02  +2.4399749732e-02  +5.6525512728e+02
+4.698482018672178e+02  +2.420852342233518e+01  +3.1073567467e-02  -1.1068792930e-02  +6.0178064469e+02
+1.790639465229069e+02  -2.027964669857700e+01  +7.4636441143e-04  -4.8177360288e-03  +5.7847794617e+02
+2.449094768015935e+02  +9.289736459464591e+01  -2.0997006321e-02  -2.2579765647e-02  +5.5420726246e+02
+3.673063322488796e+02  +1.512027025199245e+02  -3.6664285177e-02  +1.2198061493e-02  +5.5420132049e+02
+3.595349704323222e+02  +9.188083580885011e+01  +1.1175552321e-02  +3.6535570679e-02  +6.3961619910e+02
+3.641480072901243e+02  +2.299478255258835e+01  +6.1622311554e-03  +4.2729115350e-02  +4.6712380194e+02
+5.156402685237294e+02  +1.462399500874365e+02  -3.7059981439e-02  +1.1584907301e-02  +4.9461894648e+02
+3.490303589209238e+02  +3.338531375147858e+02  -4.4897198652e-02  +4.9671391414e-02  +5.3592580322e+02
+3.298012083668384e+02  +8.176451344675205e+01  +3.1707741954e-02  -5.1555141128e-02  +5.0840980626e+02
+4.296803446559612e+02  +2.051368227069835e+02  -2.1116981845e-02  +4.0902008135e-03  +4.8260588696e+02
+5.823899043453603e+02  +3.242889042967542e+01  -3.4466390255e-02  +2.6721406651e-02  +4.9008474021e+02
+4.746625711195416e+02  -7.161765004780764e+01  -3.7736570980e-02  -5.3200225890e-02  +5.7890499030e+02
+1.217920954631289e+02  +4.994592828336582e+01  -7.2773749450e-03  -1.1347883071e-01  +5.0160039605e+02
+2.597039218112699e+02  +1.565931960740829e+01  -3.4017010873e-02  -4.5320453736e-02  +4.5712537446e+02
+3.813570394364837e+02  +7.648938991847682e+01  +2.5541867808e-02  -2.0239190908e-02  +5.7738734544e+02
+3.033318040909959e+02  -2.200088356999164e+02  -1.2450166053e-03  +5.7567215837e-02  +5.5237738670e+02
+1.934648980842381e+02  -3.089196295663727e+02  +9.7232192467e-02  -1.2460494097e-01  +4.6280016063e+02
+2.604450132374464e+02  +5.496604741355962e+01  -2.9409902368e-02  -4.2480568325e-05  +4.6994622210e+02
+1.048938369177398e+02  +2.722955240124159e+02  -2.7440717983e-02  -6.2595358464e-02  +5.4557466815e+02
+4.359874318563819e+02  -1.769000163003137e+02  +1.1743242536e-02  +7.8624724258e-03  +5.7271523834e+02
+3.380113032833855e+02  -6.011595988170130e+01  -1.1411755303e-02  -3.4334968333e-02  +5.6355714096e+02
-2.318715020530576e+01  -1.653604417437392e+02  +9.6395561177e-02  +7.4975148019e-02  +4.4860253993e+02
+3.058524756646589e+02  -3.272003444958549e+02  -3.6872536919e-02  -6.3793681787e-02  +4.5886630120e+02
+1.248077959862567e+01  -1.674283184879145e+02  +1.3000934954e-01  +8.6118828878e-02  +5.0012061041e+02
+1.302016207097554e+02  +1.689130239917509e+02  -2.2068959484e-02  -3.1154626389e-02  +4.5799363736e+02
+5.781341257352537e+00  -3.329251707157430e+02  +1.3642590890e-02  +7.5321668384e-02  +4.3622131450e+02
+1.557952701105877e+01  -1.007332895906467e+02  +1.7081706459e-01  -2.6529577081e-02  +4.5005766919e+02
+1.672106845159595e+02  -1.761640214533897e+02  +6.2345905559e-02  -1.2835526470e-01  +4.7648339862e+02
-1.235735708283515e+02  -2.206521915743019e+02  +3.6087192550e-02  -2.0430599602e-02  +4.6126646690e+02
-5.772804054966484e+01  -1.074751802810790e+02  +6.9354965327e-02  +8.7672414168e-02  +4.4021941103e+02
+6.466881489762132e+01  -4.916984235580037e+01  +1.6243867419e-01  -1.0519896611e-01  +4.3614964995e+02
+5.689745308106387e+01  -1.084917090668748e+02  +1.3577970368e-01  -5.2890391296e-02  +5.0666595018e+02
+6.151048993886593e+01  -1.773777623231366e+02  +1.6690738268e-01  -3.4152441306e-02  +3.7266892948e+02
+2.130027511724711e+02  -5.413259478828843e+01  -4.5082037480e-03  -1.2224767551e-01  +3.9188477682e+02
+4.639284156966548e+01  +1.334805926390609e+02  +6.4571531277e-02  -9.0386768710e-02  +4.2559366332e+02
+2.716369101558001e+01  -1.186080314289729e+02  +1.6723490265e-01  +2.9028708214e-02  +4.0365618712e+02
+1.270428273047029e+02  +4.764277831258596e+00  +7.6936355573e-02  -1.1460906346e-01  +3.7996255442e+02
+2.797523869941020e+02  -1.679436544460495e+02  -3.1975715180e-02  -3.9496660596e-02  +3.8910660210e+02
+1.720250537682832e+02  -2.719901949235326e+02  +3.9329524545e-04  -7.5041124928e-02  +4.5847349280e+02
-1.808454218881294e+02  -1.504266165923591e+02  -1.2606181154e-02  -1.8123715300e-02  +3.9797520909e+02
-4.293359553998840e+01  -1.847132252683166e+02  +6.8693790159e-02  +4.9785665456e-02  +3.6250130867e+02
+7.871952208522535e+01  -1.238831549572481e+02  +1.6528016452e-01  -6.7630769595e-02  +4.5780225884e+02
+6.942867397375636e-01  -4.203813805756413e+02  -2.0591345458e-02  -7.5477848023e-03  +4.4076471139e+02
-1.091726192670203e+02  -5.092921744420976e+02  -2.9707301952e-02  -1.2389784184e-02  +3.6286955788e+02
-4.219250411381194e+01  -1.454064974621653e+02  +1.1486214953e-01  +8.1300799441e-02  +3.7093065441e+02
-1.977436804335185e+02  +7.192297913669103e+01  -4.8077505542e-02  +3.2162704758e-02  +4.3380112937e+02
+1.333499145051236e+02  -3.772725611760386e+02  +6.7461299403e-02  -3.4523766984e-02  +4.5496424796e+02
+3.537378593212721e+01  -2.604885047574262e+02  +6.4787042337e-02  -2.5378945726e-03  +4.4392991915e+02
+3.290396258699647e+02  -1.618399027521156e+02  -3.8462610833e-03  -1.0841124812e-02  +5.7673161891e+02
+3.566792980393143e+01  -2.067876744175265e+00  +2.0811978399e-01  -7.7185059850e-02  +6.1052613636e+02
+1.533887709150611e+02  +3.342734657354902e+02  -2.1945218828e-02  -5.5644187870e-03  +5.6779684506e+02
+2.896849146265829e+01  -1.675647289720038e+02  +1.4642036808e-01  +1.8370785728e-02  +5.4014906973e+02
+3.876667721636453e+01  +6.462715215309257e+01  +1.4121238515e-01  -1.2454995635e-01  +5.4766435222e+02
+1.903978347212652e+02  -1.080357970965048e+01  -6.5317027939e-02  -1.2228080247e-01  +5.9097984350e+02
-1.003864206230457e+02  -5.529174983056265e+01  +9.7116156016e-02  +1.2930322286e-01  +5.5844402334e+02
-3.454089034435908e+01  +5.788526146266025e+01  +2.5144663861e-01  +2.3099271600e-02  +5.4007026926e+02
+8.785596510292707e+01  +1.161905993879389e+02  +4.0863617086e-02  -6.4020643296e-02  +5.5219561528e+02
+8.008460328636963e+01  +5.686873267686445e+01  +5.3268214196e-02  -1.0871390542e-01  +6.2746559971e+02
+8.469764014417169e+01  -1.201732057939731e+01  +1.2547682431e-01  -1.1755143680e-01  +4.5036763715e+02
+2.361899013777769e+02  +1.112278469554508e+02  +1.3986987777e-02  +3.9654184529e-02  +4.8499269712e+02
+6.957999177497123e+01  +2.988410343828001e+02  -1.2653472541e-02  -4.8810129275e-03  +5.2256629133e+02
+5.035084122088577e+01  +4.675241031476639e+01  +1.2881244784e-01  -1.2964250847e-01  +4.9599370649e+02
+1.502299775100086e+02  +1.701247195749978e+02  -7.0484921138e-02  +6.7280530467e-02  +4.8038871439e+02
+3.029395371994077e+02  -2.583212702310234e+00  -3.4088990566e-02  +1.2873046323e-02  +4.7811685629e+02
+1.952122039735890e+02  -1.066297531797933e+02  +1.4859363226e-02  -4.1281138474e-02  +5.6820792363e+02
-1.576582716828237e+02  +1.493382515138016e+01  -2.3500472635e-02  +6.5216396193e-02  +4.9017010738e+02
-1.974644533468265e+01  -1.935278352457736e+01  +1.9266374882e-01  +6.4422845045e-02  +4.4726619446e+02
+1.019066722905311e+02  +4.147728678649116e+01  +8.2727832066e-02  -1.6868370035e-01  +5.6513459422e+02
+2.388143694504332e+01  -2.550209388319021e+02  +1.4783175363e-01  +1.4527640700e-02  +5.3232180623e+02
-8.598546906171450e+01  -3.439317326983584e+02  -9.0780813484e-02  -1.4784871172e-02  +4.6514963913e+02
-1.900535390850618e+01  +1.995394428157397e+01  +1.5539988794e-01  -5.2095343416e-02  +4.6499602264e+02
-1.745565302282128e+02  +2.372834208804303e+02  +1.7062400943e-02  +1.3340885230e-01  +5.3034818486e+02
+1.565370647104293e+02  -2.119121194322993e+02  +4.9552688811e-02  -2.1126959903e-01  +5.5797580194e+02
+5.856093613743296e+01  -9.512806301368695e+01  +1.8377869088e-01  -4.6306870144e-02  +5.6027195546e+02
-2.933716960660332e+02  +1.597720260079404e+02  -1.3535534722e-02  +3.2675756745e-02  +6.2440990184e+02
-1.756508549549035e+02  +4.961133684876058e+02  +1.7316153543e-02  +7.0724243615e-02  +5.8062457872e+02
-3.000711344073064e+02  -5.724826219888143e+00  -6.2800827165e-02  -3.0889485267e-02  +5.5235842239e+02
-2.902729486536002e+02  +2.264670549052082e+02  -4.7994898458e-02  +7.4865872163e-02  +5.6013548460e+02
-1.386417911486995e+02  +1.510363230424652e+02  +7.4941920817e-02  +1.2956823346e-01  +6.0432874870e+02
-4.294260464930104e+02  +1.065481529215530e+02  -1.1601605686e-02  -2.9683719271e-03  +5.7118845840e+02
-3.635805162143238e+02  +2.197251642147759e+02  -3.9127228554e-02  -1.4456379746e-02  +5.5232601923e+02
-2.411836607670376e+02  +2.780305021400545e+02  +4.7087698969e-04  +1.3161254641e-01  +5.6456122222e+02
-2.489550225835951e+02  +2.187086354289801e+02  -3.4063139579e-03  +8.1916922434e-02  +6.4164779628e+02
-2.443419857257930e+02  +1.498225821727183e+02  +8.2805085885e-04  +4.5163593588e-02  +4.6065361138e+02
-9.284972449218782e+01  +2.730677497075665e+02  +1.3916470057e-01  +4.3106382273e-02  +4.9595788809e+02
-2.594596340949935e+02  +4.606809371349158e+02  -7.6664881415e-03  -3.9879947119e-02  +5.3442056985e+02
-2.786887846490789e+02  +2.085923130668820e+02  -1.2002470706e-01  +1.2974255086e-01  +5.0724169619e+02
-1.788096483599560e+02  +3.319646223271135e+02  +6.0307065339e-02  +7.8778854435e-02  +4.9115258654e+02
-2.610008867055694e+01  +1.592566900498054e+02  +6.7771497148e-02  +2.0557798057e-02  +4.8895937619e+02
-1.338274218963757e+02  +5.521014957232236e+01  +5.8075067764e-02  +1.5453375006e-01  +5.8104670823e+02
-4.866978975527883e+02  +1.767737279034958e+02  -3.5618559651e-02  +1.8594734830e-02  +5.0127483738e+02
-3.487860712046473e+02  +1.424871192275383e+02  +1.2413950046e-02  +1.3601501788e-02  +4.5739131911e+02
-2.271329535794336e+02  +2.033171895386068e+02  -4.0302625824e-02  +9.8279731323e-02  +5.7792528777e+02
-3.051581889249214e+02  -9.318103607978642e+01  +6.6924249889e-03  -3.9475301249e-02  +5.4448284570e+02
-4.150250949316792e+02  -1.820918299462427e+02  -4.7788492103e-02  -5.7726355811e-02  +4.7551249797e+02
-3.480449797784709e+02  +1.817938470336896e+02  -1.0806055920e-01  +1.1979642648e-02  +4.7545220367e+02
-5.035961560981775e+02  +3.991233236325459e+02  +2.7985688079e-02  -5.8258344879e-03  +5.4240107500e+02
-1.725025611595353e+02  -5.007221668018365e+01  -1.9491091513e-03  +2.0728585216e-02  +5.7063957620e+02
-2.704786897325317e+02  +6.671183973842869e+01  -2.8218694222e-02  -1.9643817395e-02  +5.7283510502e+02
+1.177208411111297e+02  +3.363413424796654e+02  +7.4433315288e-02  +4.2533811473e-02  +6.2043006159e+02
-6.699438341273137e+00  -1.654968522278285e+02  +9.4748517913e-02  +4.3947354857e-02  +5.9070201492e+02
+3.098747412433099e+00  +6.669502889726783e+01  +1.9425159570e-01  -1.1771911002e-02  +6.0601188010e+02
+1.547299049173338e+02  -8.735702965475213e+00  -1.5917990436e-02  -1.5445875569e-01  +6.4557021603e+02
-1.360543504269772e+02  -5.322387308638739e+01  +1.6915606607e-02  +5.9105145299e-02  +6.2008589956e+02
-7.020882014829051e+01  +5.995313820683552e+01  +1.3281821107e-01  +5.6682278580e-02  +5.9432417100e+02
+5.218803529899564e+01  +1.182584761321141e+02  +1.0287577707e-01  -1.1797309134e-01  +5.9492853007e+02
+4.441667348243820e+01  +5.893660942103972e+01  +8.2275251185e-02  -5.8096265433e-02  +6.8612533072e+02
+4.902971034024026e+01  -9.949443835222041e+00  +1.2467348052e-01  -5.0575853004e-02  +5.0069326048e+02
+2.005219715738454e+02  +1.132957236996261e+02  -2.8823256608e-03  -1.0466616644e-02  +5.3057309107e+02
+3.391206197103980e+01  +3.009089111269754e+02  +3.5806259744e-02  -2.8781748848e-02  +5.7473495160e+02
+1.468291141695434e+01  +4.882028705894166e+01  +1.9993589724e-01  -1.5328502935e-02  +5.4523933577e+02
+1.145620477060772e+02  +1.721925963191731e+02  -2.2464078998e-02  -5.6003913407e-02  +5.1804800897e+02
+2.672716073954763e+02  -5.153359581349690e-01  -5.6655351042e-02  +3.3787301825e-02  +5.2558678167e+02
+1.595442741696575e+02  -1.045618764356180e+02  +3.3838371507e-03  -9.2603794689e-02  +6.2101451229e+02
-1.933262014867551e+02  +1.700170189555543e+01  -9.5328807192e-03  +5.5961563774e-02  +5.3797794739e+02
-5.541437513861408e+01  -1.728490678040210e+01  +1.6281224819e-01  +6.6823889715e-02  +4.9030546760e+02
+6.623874248659968e+01  +4.354516353066643e+01  +3.7542697074e-02  -1.0788452230e-01  +6.1930678004e+02
-1.178649285888811e+01  -2.529530620877268e+02  +4.6555076469e-02  +6.4287226649e-02  +5.9206153128e+02
-1.216533988656459e+02  -3.418638559541831e+02  -1.0872497438e-02  -5.3951879234e-02  +4.9701318410e+02
-5.467328371243761e+01  +2.202182102574923e+01  +1.4243865440e-01  +5.4118673329e-02  +5.0431809600e+02
-2.102244600321442e+02  +2.393512976246055e+02  +3.7700505568e-02  +1.6686334101e-01  +5.8500061485e+02
+1.208691349064979e+02  -2.098442426881240e+02  +1.0610265522e-01  -7.9029635449e-02  +6.1416531313e+02
+2.289300633350153e+01  -9.306018626951169e+01  +1.0964131762e-01  +6.3607224462e-02  +6.0490911777e+02
-1.244202794524029e+02  -5.018381947074939e+02  +2.7082204389e-02  +1.9129023584e-03  +5.4639590899e+02
-1.146220936986966e+02  -2.696463135823976e+02  +1.6167604932e-03  +4.2450154265e-03  +5.5712462913e+02
+3.700906380620407e+01  -3.450770454451406e+02  +6.4122297834e-02  +6.1105825557e-02  +5.9749707000e+02
-2.537751915381069e+02  -3.895652155660528e+02  -1.5254678393e-02  -9.4212386300e-03  +5.6903657804e+02
-1.879296612594202e+02  -2.763882042728299e+02  -1.7240181599e-02  +1.8565375382e-02  +5.4795114928e+02
-6.553280581213407e+01  -2.180828663475513e+02  +4.9552437888e-02  +2.2102311571e-02  +5.5463679166e+02
-7.330416762869152e+01  -2.774047330586257e+02  -2.7383118622e-02  +6.2211023293e-02  +6.3469336322e+02
-6.869113077088946e+01  -3.462907863148874e+02  -5.1330729338e-02  +2.9527405904e-03  +4.5918060068e+02
+8.280113046271572e+01  -2.230456187800393e+02  +1.8567219630e-01  -2.3169149953e-02  +4.9068519812e+02
-8.380877914008991e+01  -3.543243135269000e+01  +3.8192107932e-02  +1.4869586125e-01  +5.3004764353e+02
-1.030379296941754e+02  -2.875210554207238e+02  -5.1160208143e-02  +5.8774882369e-02  +5.0297548925e+02
-3.158793405052506e+00  -1.641487461604923e+02  +1.2165182699e-01  +9.2460862477e-02  +4.8272555928e+02
+1.495507662843466e+02  -3.368566784378004e+02  +5.8182039312e-02  -1.1173878418e-01  +4.8484668857e+02
+4.182343305852783e+01  -4.409032189152834e+02  +2.4385737411e-02  -3.1854477516e-02  +5.7461500162e+02
-3.110470425978848e+02  -3.193396405841100e+02  -3.6328764678e-02  -2.7983632622e-02  +4.9669086019e+02
-1.731352162497438e+02  -3.536262492600675e+02  +2.0666674769e-02  -1.4766079932e-02  +4.5295870935e+02
-5.148209862453004e+01  -2.927961789489990e+02  +2.9098345767e-02  +9.6488391477e-02  +5.7223510524e+02
-1.295073339700178e+02  -5.892944045673922e+02  -5.4113618739e-02  -4.9883818104e-02  +5.4285147050e+02
-2.393742399767756e+02  -6.782051984338485e+02  -1.6122842026e-02  +6.8937179330e-02  +4.6538365265e+02
-1.723941248235673e+02  -3.143195214539162e+02  +3.0194883306e-02  +6.0903524415e-02  +4.6852313503e+02
-3.279453011432739e+02  -9.699004485505986e+01  -2.3999517397e-02  -2.9313848496e-02  +5.3869348232e+02
+3.148293795368204e+00  -5.461855851677894e+02  +5.3253676493e-02  +4.7270486486e-03  +5.6617829784e+02
-9.482783477762818e+01  -4.294015287491771e+02  +5.3536244477e-02  +7.3533472871e-03  +5.6331285395e+02
+9.798185753706235e+00  +2.321918811250964e+02  +5.0889423299e-02  -5.0927046831e-02  +5.3047693672e+02
+1.614293432586069e+02  +1.567611492623533e+02  -4.0444493897e-02  -6.6327827476e-02  +5.6861769718e+02
-1.293549120857040e+02  +1.122729791414411e+02  +5.7715577468e-02  +1.3381868081e-01  +5.4189622998e+02
-6.350938180701738e+01  +2.254499904346640e+02  +1.7854091643e-01  +1.6404199995e-02  +5.2162435083e+02
+5.888747364026878e+01  +2.837553283599427e+02  -8.4362682435e-03  -7.3656864437e-02  +5.2752994351e+02
+5.111611182371134e+01  +2.244334616488682e+02  +7.8776223195e-02  -4.9414616312e-02  +6.0404139631e+02
+5.572914868151339e+01  +1.555474083926065e+02  +1.8508201448e-03  -1.1989770092e-01  +4.3730196105e+02
+2.072214099151186e+02  +2.787925759274546e+02  +7.9892154747e-04  +2.7290975992e-03  +4.6699664664e+02
+4.061150031231294e+01  +4.664057633548039e+02  -2.9438883155e-02  +1.2745267091e-02  +5.0456926903e+02
+2.138234975822748e+01  +2.143171392867702e+02  +5.5200774423e-02  -1.3858533574e-01  +4.7878863169e+02
+1.212614860473503e+02  +3.376894485470016e+02  -1.9280656155e-02  -6.8552337105e-02  +4.5915086308e+02
+2.739710457367494e+02  +1.649815162696936e+02  -9.2549782942e-04  -3.0553413454e-02  +4.6153155080e+02
+1.662437125109307e+02  +6.093497579221051e+01  +4.4061110751e-02  -1.9076406782e-02  +5.4685319051e+02
-1.866267631454820e+02  +1.824985541233840e+02  -4.2522688298e-02  +1.4317099721e-01  +4.7277525062e+02
-4.871493679734094e+01  +1.482119454474264e+02  +2.1369919830e-01  +4.3036284675e-02  +4.3112779981e+02
+7.293818082787281e+01  +2.090420157584950e+02  +1.0829298215e-02  -1.2194915845e-01  +5.4464777692e+02
-5.087054517614973e+00  -8.745620985989828e+01  +1.6375164066e-01  +6.1632901947e-02  +5.1699522580e+02
-1.149539605243728e+02  -1.763670037263546e+02  +4.1919828896e-02  +5.0345469394e-02  +4.4248856192e+02
-4.797384537116447e+01  +1.875186732535778e+02  +1.3725978281e-01  -5.2439191247e-02  +4.4574632831e+02
-2.035250216908711e+02  +4.048481498524341e+02  +6.3187780390e-02  +1.1254312393e-01  +5.1286097772e+02
+1.275685732477711e+02  -4.434739046029551e+01  +6.1453099221e-02  -1.1971266363e-01  +5.3898058481e+02
+2.959244467477467e+01  +7.243666595831684e+01  +1.5792130785e-01  -1.2923557979e-02  +5.3582856599e+02
+1.516311575049007e+02  -7.543073186274304e+01  +7.0923117426e-02  -1.3171384770e-01  +5.7968094448e+02
-1.391530978394103e+02  -1.199189019836552e+02  -3.6851459370e-03  +5.4658976439e-02  +5.5777674606e+02
-7.330756756072361e+01  -6.741890690432314e+00  +1.1829824207e-01  +1.0344816756e-01  +5.3409026316e+02
+4.908928788656254e+01  +5.156344723484631e+01  +1.2797863411e-01  -7.0777188302e-02  +5.3340235560e+02
+4.131792607000510e+01  -7.758419476228113e+00  +9.8824930139e-02  -4.2808985159e-02  +6.1616489589e+02
+4.593096292780716e+01  -7.664447273248987e+01  +1.6832629516e-01  -1.0213341023e-02  +4.5043994033e+02
+1.974232241614123e+02  +4.660069480235825e+01  -1.1800858877e-02  -6.3521900984e-02  +4.7649674027e+02
+3.081331455860671e+01  +2.342138822297076e+02  +2.1979783169e-02  -8.4498790378e-02  +5.1645484005e+02
+1.158416400452124e+01  -1.787474183832617e+01  +1.3381645057e-01  -3.6154518851e-03  +4.8992411275e+02
+1.114633002936441e+02  +1.054975674219053e+02  -2.7286725920e-02  -5.3368203306e-02  +4.6452034602e+02
+2.641728599830432e+02  -6.721036485540280e+01  -1.5884288369e-02  -3.7416078013e-02  +4.7226532439e+02
+1.564455267572245e+02  -1.712569053328859e+02  +1.0665230539e-01  -1.0192397856e-01  +5.5766259922e+02
-1.964249488991882e+02  -4.969332700171240e+01  -8.2777379813e-02  +3.3143937166e-02  +4.8331616019e+02
-5.851312255104718e+01  -8.397993567766993e+01  +5.9372536574e-02  +8.5510073419e-02  +4.4043093393e+02
+6.313999507416658e+01  -2.314986536660140e+01  +1.0019990776e-01  -1.4728069462e-01  +5.5628972732e+02
-1.488524027132121e+01  -3.196480909849946e+02  +3.7090419252e-02  +1.2338798419e-02  +5.3266230312e+02
-1.247521462780790e+02  -4.085588848514510e+02  +6.1654361670e-02  +3.6750315893e-02  +4.4520508181e+02
-5.777203112487071e+01  -4.467320787151860e+01  +5.2155614973e-02  +8.2156121234e-02  +4.5249194567e+02
-2.133232074445773e+02  +1.726562687273377e+02  -3.0182323979e-02  +1.0299123272e-01  +5.2584459082e+02
+1.177703874940648e+02  -2.765392715853919e+02  +1.2036817979e-01  -5.8180365479e-02  +5.5193365509e+02
+1.979425892106843e+01  -1.597552151667795e+02  +1.9629046862e-01  +5.9094688778e-02  +5.4247709885e+02
-2.907842553443110e+02  -4.448817012091217e+01  +1.6251531074e-02  -4.3856017229e-03  +5.9204459390e+02
-2.249387250656243e+02  +6.868884117231073e+01  -3.1787172211e-02  +2.3526112590e-02  +5.7018301660e+02
-1.025418696183381e+02  +1.269941790975894e+02  +1.2106370154e-01  +7.8803618679e-02  +5.7732215041e+02
-1.103132314348956e+02  +6.767231238651493e+01  +1.0141876069e-01  +1.2936885229e-01  +6.6050718117e+02
-1.057001945770935e+02  -1.213740869746829e+00  +6.3261154931e-02  +7.3623670817e-02  +4.7773808370e+02
+4.579206665651165e+01  +1.220314266651013e+02  +9.6690516178e-02  -3.3616382672e-02  +5.1063857122e+02
-1.208178429462940e+02  +3.096446140924506e+02  +9.5821095608e-02  +7.8942036303e-02  +5.5155781183e+02
-1.400469935003794e+02  +5.755599002441687e+01  +2.5446857177e-02  +3.5919910500e-02  +5.2339086412e+02
-4.016785721125657e+01  +1.809282992846483e+02  +1.4695407220e-01  -4.1657085096e-02  +5.0246268922e+02
+1.125417024781425e+02  +8.220367007340244e+00  +9.2968292110e-02  -1.5177319747e-01  +5.0452617589e+02
+4.814369252323758e+00  -9.582617347014281e+01  +1.5993729981e-01  +2.7841379981e-02  +5.9798989225e+02
-3.480561064040889e+02  +2.573740486103064e+01  +1.5646700055e-02  -5.7431656142e-03  +5.1686355849e+02
-2.101442800559479e+02  -8.549203814926884e+00  -1.6277126630e-03  +9.3876419542e-02  +4.7136354769e+02
-8.849116243073411e+01  +5.228086649614164e+01  +1.5695658550e-01  +1.5730114234e-01  +5.9548940728e+02
-1.665163977762219e+02  -2.442173591222516e+02  -5.0992791784e-03  +4.8132793793e-03  +5.6478673928e+02
-2.763833037829797e+02  -3.331281529887079e+02  -7.3571650930e-03  -5.5033693176e-02  +4.8447817559e+02
-2.094031886297714e+02  +3.075752399122445e+01  -7.1481207288e-02  +6.7928618775e-02  +4.8763805224e+02
-3.649543649494780e+02  +2.480870005900807e+02  -9.8060224458e-02  +5.4856927452e-02  +5.6053001451e+02
-3.386077001083586e+01  -2.011085397226488e+02  +6.0876362801e-02  +1.8581473828e-02  +5.8914757985e+02
-1.318368985838322e+02  -8.432448330403648e+01  +7.1231240206e-04  +8.6966374573e-02  +5.8633461408e+02
+6.584553027868665e+01  +1.131770112932229e+02  +2.6640157937e-02  -8.9380163864e-02  +5.4617886062e+02
+1.882423857259728e+02  +1.714823492185015e+02  +1.5689216049e-02  -6.5201205466e-02  +5.4345730117e+02
+1.804710239094154e+02  +1.121604825074271e+02  -2.1491095622e-02  +1.8534911769e-02  +6.2941828536e+02
+1.850840607672174e+02  +4.327442925116534e+01  +1.3804883395e-02  -2.1901691564e-02  +4.6144046378e+02
+3.365763220008226e+02  +1.665195967860135e+02  -3.9255277450e-02  +2.1811720199e-02  +4.8678424165e+02
+1.699664123980170e+02  +3.541327842133628e+02  -2.9950073191e-02  +2.9528801621e-02  +5.2809251446e+02
+1.507372618439315e+02  +1.020441601453290e+02  +2.4775850094e-02  +1.8041192754e-02  +5.0092106825e+02
+2.506163981330544e+02  +2.254164694055605e+02  -2.3996422103e-03  +2.9670315503e-02  +4.7335524485e+02
+4.033259578224535e+02  +5.270853712825242e+01  -5.6298693061e-02  -3.3704970647e-03  +4.8286573693e+02
+2.955986245966347e+02  -5.133800334923064e+01  -1.8500441019e-02  +3.9693909869e-02  +5.6960764544e+02
-5.727185105977793e+01  +7.022557498194281e+01  +1.6019272598e-01  +5.8966752565e-02  +4.9402860934e+02
+8.063997528836309e+01  +3.593896630598529e+01  +1.2025227371e-01  -9.9323278830e-02  +4.5009992935e+02
+2.022930929135769e+02  +9.676903661705381e+01  -5.4322162655e-02  -1.0457386483e-02  +5.6846895365e+02
+1.242678575680891e+02  -1.997291890013394e+02  +5.8250940497e-02  -6.2710209969e-02  +5.4571095853e+02
+1.440095156133123e+01  -2.886399828677958e+02  +1.0715227487e-01  +4.8901804366e-02  +4.5292722248e+02
+8.138106671453956e+01  +7.524569411213662e+01  +6.6352918436e-02  -8.7847398188e-02  +4.6156296825e+02
-7.417010960516704e+01  +2.925751707109929e+02  +1.1753614543e-01  +4.0857572722e-02  +5.3796448079e+02
+2.569234853334751e+02  -1.566203696017367e+02  -6.4035825047e-02  -1.0401229674e-01  +5.6444790837e+02
+1.589473567604787e+02  -3.983631318312430e+01  +5.0419715445e-02  -1.6840529777e-01  +5.5291063654e+02
+1.223968554472862e+02  +5.830533792527862e+01  +6.0973986407e-02  -1.1860749024e-01  +5.2668576779e+02
+1.146254936307287e+02  -1.016528785795799e+00  +7.3828310043e-02  -5.3166579392e-02  +6.0589812198e+02
+1.192385304885308e+02  -6.990258204205756e+01  +1.0232165769e-01  -1.5108949907e-01  +4.4092676881e+02
+2.707307917221360e+02  +5.334258549279056e+01  +1.2853342683e-02  +1.7648686616e-02  +4.6849872854e+02
+1.041208821193303e+02  +2.409557729201399e+02  +1.1397170261e-02  -1.9860673514e-02  +5.0703993311e+02
+8.489173156524485e+01  -1.113285114789386e+01  +1.0162412823e-01  -1.0412892953e-01  +4.8105840732e+02
+1.847708678543677e+02  +1.122394581123376e+02  -5.6966125865e-02  -7.4753711092e-02  +4.5855104379e+02
+3.374804275437668e+02  -6.046847416497049e+01  +5.0475192978e-03  -2.2803132279e-03  +4.6371920790e+02
+2.297530943179481e+02  -1.645150146424535e+02  +3.3560735725e-03  -3.9649297437e-02  +5.4844733124e+02
-1.231173813384646e+02  -4.295143631128009e+01  +3.8507535355e-02  +9.6316324707e-02  +4.7477872065e+02
+1.479444500967644e+01  -7.723804498723761e+01  +1.5114035998e-01  +1.1540066183e-02  +4.3279304978e+02
+1.364475626348902e+02  -1.640797467616909e+01  -1.1136755212e-03  -1.1330571522e-01  +5.4669353487e+02
+5.842232728940240e+01  -3.129062002945623e+02  +1.0821780899e-01  +4.3658562577e-02  +5.2135104814e+02
-5.144457871735542e+01  -4.018169941610187e+02  -2.1298147721e-02  -1.8866054881e-03  +4.4062528343e+02
+1.553553643585290e+01  -3.793131718108629e+01  +1.5953130956e-01  -2.8391205434e-02  +4.4596573680e+02
-1.400156398838537e+02  +1.793981594177700e+02  +6.7005478878e-02  +1.3799756642e-01  +5.1584434465e+02
+1.910779550547884e+02  -2.697973808949596e+02  +6.3397514193e-02  -1.1568031751e-01  +5.4175409481e+02
+9.310182648179205e+01  -1.530133244763472e+02  +1.1676960321e-01  -1.1994384897e-01  +5.3532863559e+02
-7.771361816557445e+00  -5.932186671107442e+01  +1.8493661995e-01  +1.3054581916e-02  +6.1282006859e+02
-3.158324958755387e+00  -1.282079199673362e+02  +1.3541503974e-01  +2.1626977209e-02  +4.3815443887e+02
+1.483339362748498e+02  -4.962752432488060e+00  +9.5185830552e-03  -1.0441486225e-01  +4.7362310536e+02
-1.827597332795584e+01  +1.826504349948613e+02  +9.4333307587e-02  -5.3665981498e-02  +5.0968324741e+02
-3.750512388204130e+01  -6.943818907317248e+01  +1.4364951947e-01  +1.0438969691e-01  +4.8382167160e+02
+6.237401240708157e+01  +5.393412018705897e+01  +8.9098567013e-03  -4.7609093007e-02  +4.7067645923e+02
+2.150835720964807e+02  -1.187738120902491e+02  +2.8866937610e-02  -2.8025597822e-02  +4.6638370781e+02
+1.073562388706619e+02  -2.228203525677322e+02  +1.1810403965e-01  -1.1525504930e-01  +5.5501039974e+02
-2.455142367857507e+02  -1.012567742365587e+02  +2.2193964851e-02  +6.2756261511e-02  +4.7831879985e+02
-1.076024104376097e+02  -1.355433829125162e+02  +3.7022910477e-04  +9.8288908338e-02  +4.3657297340e+02
+1.405070718760403e+01  -7.471331260144771e+01  +1.7599788597e-01  +9.6225012595e-03  +5.5166671086e+02
-6.397452815788375e+01  -3.712115382198409e+02  -3.7686877154e-02  +4.7685188327e-02  +5.1783312636e+02
-1.738414341646416e+02  -4.601223320862973e+02  -1.5764241119e-02  -4.5579487367e-02  +4.5669756676e+02
-1.068613190114333e+02  -9.623665510636491e+01  +3.3453940998e-02  +3.7234781658e-02  +4.5500123253e+02
-2.624124953311398e+02  +1.210928214924914e+02  -4.1844798925e-02  +7.5327249257e-02  +5.1692014600e+02
+6.868109960750228e+01  -3.281027188202382e+02  +5.7392679645e-02  -3.2803173635e-02  +5.4411916404e+02
-2.929502896549411e+01  -2.113186624016258e+02  +3.3253575003e-02  +6.4704833324e-02  +5.4879656060e+02
+4.613036857802058e+00  -6.888605325626176e+01  +1.8449718295e-01  +2.4600327127e-02  +5.0792778506e+02
+1.561052980914072e+02  +5.435911427858636e+01  -3.1103073977e-02  -7.9488569437e-02  +5.4246007817e+02
-1.050461151139839e+01  +2.419723017059357e+02  +1.1405002293e-01  -5.4357582132e-02  +5.8608932748e+02
-2.973376206548386e+01  -1.011632236209806e+01  +1.5461749948e-01  +4.2183161518e-02  +5.5614476000e+02
+7.014537422363901e+01  +1.132559868981334e+02  +1.6523219981e-02  -4.8014556014e-02  +5.3338321080e+02
+2.228549339130381e+02  -5.945194537917469e+01  -3.5063883987e-02  -8.9369252133e-02  +5.3609970292e+02
+1.151276006872193e+02  -1.634984858566577e+02  +1.3974397266e-01  -1.0642804577e-01  +6.3522389197e+02
-2.377428749691933e+02  -4.193490752548429e+01  -4.7766611495e-05  +2.0729666300e-02  +5.4916417118e+02
-9.983104862105228e+01  -7.622151620144182e+01  +5.6147318340e-02  +9.3072340319e-02  +5.0079023392e+02
+2.182206900416148e+01  -1.539144589037329e+01  +1.7550461370e-01  +1.1848097438e-02  +6.3265415810e+02
-5.620316634132631e+01  -3.118896715087665e+02  +2.4150501552e-03  +4.8451701842e-02  +6.0049062712e+02
-1.660700723480841e+02  -4.008004653752229e+02  -1.9862942014e-02  -2.0083951776e-02  +5.1404971808e+02
-9.908995719487581e+01  -3.691478839529049e+01  -9.1857268636e-04  +1.3131069279e-01  +5.1779736350e+02
-2.546411335145824e+02  +1.804146882035658e+02  -2.0624241492e-02  +5.3036982411e-02  +5.9571234208e+02
+7.645246142405972e+01  -2.687808521091638e+02  +1.3428108705e-01  -5.6372797089e-02  +6.2605788123e+02
-2.152366714893667e+01  -1.519967956905514e+02  +8.1295829084e-02  +2.1184441089e-02  +6.2245410637e+02
+1.514922612336052e+02  +1.232451675348481e+02  -1.4646098130e-02  -4.3856534814e-02  +3.9283601901e+02
-1.511764836920045e+01  +3.108583549621974e+02  +2.5307817496e-02  +5.8252897687e-03  +4.2631103082e+02
-3.434679892328592e+01  +5.876973089416370e+01  +1.3179947095e-01  +1.0454082932e-01  +4.0436422518e+02
+6.553233736583695e+01  +1.821420401543951e+02  -9.2786357958e-03  -9.1486070218e-02  +3.8165804178e+02
+2.182418970552361e+02  +9.434107877087072e+00  -4.7855078028e-02  +4.6536351415e-02  +3.8978917855e+02
+1.105145638294173e+02  -9.461243260039598e+01  +8.8656028458e-02  -1.4419016763e-01  +4.5964761425e+02
-2.423559118269953e+02  +2.695114573077747e+01  -4.1899305750e-02  +2.6201210636e-02  +3.9876143676e+02
-1.044440854788543e+02  -7.335462945180055e+00  +2.6484518201e-02  +1.5022233114e-01  +3.6327741556e+02
+1.720903214635942e+01  +5.349460736588847e+01  +1.7251337768e-01  -2.9192358416e-02  +4.5880402162e+02
-6.081620319912837e+01  -2.430036182525048e+02  +2.9544964313e-02  +6.4462940923e-02  +4.4083178065e+02
-1.706831092058862e+02  -3.319144121189611e+02  +4.6132715013e-02  +4.2037153826e-02  +3.6497412463e+02
-1.037029940526779e+02  +3.197126486097127e+01  +9.2550573776e-02  +1.2755341581e-01  +3.7228315981e+02
-2.592541703723845e+02  +2.493007414598276e+02  -6.2185645679e-02  +5.1325089539e-02  +4.3435741127e+02
+7.183942456625766e+01  -1.998947988529020e+02  +8.2418717748e-02  -3.9559381423e-02  +4.5568136556e+02
-2.613670400673873e+01  -8.311074243428965e+01  +2.1533436934e-01  +6.2812421409e-02  +4.4583529121e+02
-1.666099096028056e+02  +1.876131874273493e+02  +2.5170099933e-02  +8.4956469442e-02  +4.5317610479e+02
-1.858390601568911e+02  -6.447543664068442e+01  -1.7995036785e-04  +1.5197875677e-02  +4.3001749896e+02
-8.595992386776823e+01  +5.889687261954703e+01  +1.6764237687e-01  +1.1254666709e-01  +4.1223824695e+02
+6.674963582163087e+01  -1.138110596577610e+02  +1.0239826755e-01  -1.0011273085e-01  +4.1451828220e+02
-4.097769740418789e+01  -2.178576001352441e+02  +1.0797329231e-01  +3.6667247084e-02  +4.9109774830e+02
-3.938481730606005e+02  -9.629402180407065e+01  -2.3298063833e-02  -5.0369115914e-02  +4.2460453416e+02
-2.559363467124595e+02  -1.305806304800282e+02  +7.3786381753e-02  +5.5738933507e-02  +3.8719219215e+02
-1.342832290872458e+02  -6.975056016895965e+01  -3.1377688493e-02  +1.2760590592e-01  +4.8914064782e+02
-2.123084644327336e+02  -3.662487857873529e+02  -2.1826545872e-02  -1.9654400983e-02  +4.6442948113e+02
-3.221753704394914e+02  -4.551595796538092e+02  -1.5348228956e-02  +4.1906505233e-02  +3.9721280482e+02
-2.551952552862830e+02  -9.127390267387685e+01  +2.3953752877e-02  +1.9852526780e-02  +4.0024426281e+02
-4.107464316059896e+02  +1.260555739249795e+02  -1.9893134885e-02  -4.0299722475e-02  +4.6064732233e+02
-7.965283666734751e+01  -3.231399663877501e+02  -1.5250018465e-03  +4.5204760099e-04  +4.8408919892e+02
-1.776289652403439e+02  -2.063559099691378e+02  -2.3014722184e-02  -1.0410721503e-02  +4.8109185171e+02
-1.922915055408546e+01  -2.520886240680337e+02  +5.8450180076e-02  +7.0714959130e-03  +4.6526082887e+02
+8.064998573503740e+01  -1.287163148078023e+02  +1.5936967153e-01  -5.7738296812e-02  +4.4373618051e+02
+2.333595454244365e+02  -3.014242470851104e+02  -1.7361122118e-02  -6.9096538584e-02  +4.4849111418e+02
+1.256322121986177e+02  -4.054707875625934e+02  +9.2321462308e-02  -2.8657954827e-02  +5.3052430586e+02
-2.272382634577949e+02  -2.839072092314200e+02  -5.1420262312e-02  -2.1585356309e-02  +4.5920831135e+02
-8.932643710965388e+01  -3.181938179073775e+02  -8.4555097547e-03  +3.8152455453e-02  +4.1861364371e+02
+3.232668051555987e+01  -2.573637475963089e+02  +8.8070503467e-02  +5.2089138615e-02  +5.2878764123e+02
-4.569855482992791e+01  -5.538619732147022e+02  -2.2943068624e-03  +1.5257001795e-02  +5.0406329948e+02
-1.555654608366857e+02  -6.427727670811585e+02  +1.6304922654e-02  +3.0266592517e-02  +4.2650289525e+02
-8.858534568347741e+01  -2.788870901012261e+02  +6.9429486322e-02  +3.6443159728e-02  +4.3148670569e+02
-2.441365220031840e+02  -6.155761350236986e+01  +1.1813285044e-02  +3.2338396891e-02  +4.9885604056e+02
+8.695707293545811e+01  -5.107531538150994e+02  +4.3690828709e-02  -5.6683819259e-02  +5.2394418892e+02
-1.101905563753827e+01  -3.939690973964871e+02  +7.1189213354e-02  +3.6627103506e-02  +5.1801555028e+02
+9.987913628912287e+01  +1.233723092602314e+02  +9.1992169883e-02  -2.3995907480e-02  +4.2121093554e+02
+2.525886959785220e+02  -4.933562301707663e+01  -7.3792649672e-02  +3.7496038827e-02  +4.2552091588e+02
+1.448613627527032e+02  -1.533821634945597e+02  +1.1911779192e-01  -7.4642955373e-02  +5.0342507953e+02
-2.080091129037094e+02  -3.181858516338623e+01  -3.5379160159e-03  +5.1001554007e-02  +4.3570643201e+02
-7.009728655556842e+01  -6.610519383934376e+01  +1.1153065883e-01  +8.1125354569e-02  +3.9720117079e+02
+5.155583106964534e+01  -5.275123528275230e+00  +1.5039628370e-01  -1.3020368294e-01  +5.0174383623e+02
-2.646940427584245e+01  -3.017733491466685e+02  -2.4088611601e-02  -2.2450655522e-02  +4.7810862361e+02
-1.363363102826003e+02  -3.906841430131248e+02  -5.0356090864e-02  +2.1678430526e-02  +4.0494616304e+02
-6.935619512939195e+01  -2.679846603319243e+01  +1.0623208615e-01  +1.6063433378e-01  +4.0952478135e+02
-2.249073714490985e+02  +1.905310105656639e+02  +4.1415212868e-02  +4.8164743992e-02  +4.7326629583e+02
+1.061862234895436e+02  -2.586645297470657e+02  +2.2866256170e-01  -1.0048505437e-01  +4.9709366443e+02
+8.210094916547192e+00  -1.418804733284533e+02  +6.7590791625e-02  -2.1693876012e-03  +4.9170502282e+02
+1.527095596893991e+02  -1.727079322773081e+02  +7.7444822863e-03  -1.3309525093e-01  +4.0602955844e+02
+4.498222646358033e+01  -2.767544727547912e+02  +5.4079377874e-02  +6.2336368915e-02  +4.8305564384e+02
-3.078882491928323e+02  -1.551908944236177e+02  -9.2527905786e-03  +4.4911161273e-04  +4.1638883544e+02
-1.699764228446913e+02  -1.894775030995752e+02  +4.5346676630e-02  -2.0589662302e-03  +3.8002676375e+02
-4.832330521947753e+01  -1.286474327885067e+02  +9.8880756343e-02  +9.7442511014e-02  +4.8020566573e+02
-1.263485405649653e+02  -4.251456584068999e+02  +6.6226492246e-02  +2.8180138806e-02  +4.5107220443e+02
-2.362154465717231e+02  -5.140564522733562e+02  -2.7242063564e-03  -2.0918971430e-02  +3.9707472352e+02
-1.692353314185148e+02  -1.501707752934239e+02  +2.1082883004e-02  +5.2304438614e-02  +3.9587040632e+02
-3.247865077382214e+02  +6.715870130543243e+01  -1.2140250381e-02  -5.3901279338e-02  +4.5009888812e+02
+6.307087200420710e+00  -3.820368390072971e+02  +1.1630928112e-02  -6.7955823489e-04  +4.7373423957e+02
-9.166904137257568e+01  -2.652527825886848e+02  -2.5556304546e-02  +4.8567881130e-02  +4.7737665109e+02
-1.077273332258188e+02  -1.040465404774831e+02  +1.9545513025e-02  +7.9864890543e-02  +4.8527992456e+02
-4.605978088822314e+02  +1.751703785369040e+01  +5.5563304316e-02  -5.8227768840e-02  +4.2000206469e+02
-3.226859825340904e+02  -1.676957082226713e+01  -1.7411120865e-03  +2.7841230934e-03  +3.8288473853e+02
-2.010328649088766e+02  +4.406049948880140e+01  +2.6658715923e-02  +7.3581713644e-02  +4.8365937817e+02
-2.790581002543644e+02  -2.524377261295919e+02  -8.2064626993e-02  -3.0320473593e-02  +4.6087550495e+02
-3.889250062611222e+02  -3.413485199960481e+02  +7.0805595040e-02  -3.7113597137e-02  +3.9035134688e+02
-3.219448911079139e+02  +2.253715698388420e+01  +1.4699063828e-02  +1.0421790509e-02  +3.9476443700e+02
-4.774960674276205e+02  +2.398666335827405e+02  -9.8144327997e-03  +1.1140453059e-02  +4.5620793762e+02
-1.464024724889784e+02  -2.093289067299891e+02  -1.3284423580e-03  +7.4114577707e-02  +4.7917663654e+02
-2.443786010619748e+02  -9.254485031137672e+01  +4.7139170031e-02  -6.5752815863e-02  +4.7398287199e+02
-3.528704756564126e+02  +1.215635783311735e+02  -8.4922460014e-02  +4.3630151766e-02  +4.9712620641e+02
-2.149586493082716e+02  +8.727696965521594e+01  -3.8507605262e-02  +4.2999320180e-02  +4.5334975460e+02
-9.330553168305786e+01  +1.481070399662844e+02  +1.5432099002e-01  +6.3080598927e-02  +5.7272684461e+02
-1.713307670285457e+02  -1.483911856521088e+02  -4.1688589589e-02  +2.8413905849e-03  +5.4340612807e+02
-2.811976730353035e+02  -2.373019795185651e+02  -3.4349605739e-02  +4.1431846449e-02  +4.6565499782e+02
-2.142175578820952e+02  +1.265836974613673e+02  -6.5378582532e-02  +1.2807055152e-01  +4.6887268370e+02
-3.697687342018017e+02  +3.439131740602236e+02  -4.3434237667e-02  -2.1202754187e-02  +5.3919516199e+02
-3.867513926315962e+01  -1.052823662525060e+02  +1.4842691810e-01  +7.8394003833e-02  +5.6669225017e+02
-1.366512678361560e+02  +1.150169016610633e+01  -9.5563688150e-04  +1.2949755578e-01  +5.6370541246e+02
+1.379118263481410e+02  -3.428660867595752e+01  -4.5608255077e-02  -1.5956471580e-01  +3.9213693555e+02
+2.595649439733548e+02  +2.654346163511100e+01  -1.2992834191e-02  -4.3683762349e-02  +4.9536005408e+02
+1.815397086278670e+02  -2.699547639832822e+02  +1.0763078151e-02  -1.6362038613e-01  +4.7146786529e+02
+7.167280262110916e+01  -3.588655578497385e+02  +1.2951873027e-01  -2.3244038746e-02  +4.0060858309e+02
+1.386529177743175e+02  +5.020119130193805e+00  -2.9318033740e-02  -9.1601824614e-02  +4.0465048080e+02
-1.689825854538911e+01  +2.223495957290501e+02  +1.0892912733e-01  -1.9732624324e-02  +4.6700057555e+02
+3.141953363932530e+02  -2.268459445836795e+02  -3.5945434785e-02  -1.7290828169e-02  +4.9059601310e+02
+2.162192078202566e+02  -1.100618881650671e+02  -6.1505162197e-02  -1.1693318116e-01  +4.8602951473e+02
+1.216531176252138e+02  +6.083007031106852e+01  +3.0778263019e-02  -9.2822469537e-02  +4.5166715076e+02
+4.362788227972597e+01  -2.356681553073247e+02  +1.1278005577e-01  -2.4402669063e-02  +4.2950296355e+02
-6.623902372703185e+01  -3.245789491737810e+02  -7.5337090881e-02  +9.0424922708e-03  +3.6582711612e+02
+7.410914261764674e-01  +3.930672780615133e+01  +1.7888028293e-01  +3.1682201989e-02  +3.6918714541e+02
-1.548100848935301e+02  +2.566362044050076e+02  +8.2106668128e-02  +1.6490795767e-01  +4.2564307327e+02
+1.762835100451120e+02  -1.925593359077220e+02  -9.5694719130e-03  -1.1649483230e-01  +4.4720566415e+02
+7.830738147211561e+01  -7.577527948910959e+01  +1.5154297086e-01  -1.3275442625e-02  +4.4355449239e+02
-7.802523534548779e+01  -2.964982256183932e+02  -1.7121768384e-02  +3.3351894760e-02  +5.4244019757e+02
-1.878921413522456e+02  -3.854090194848495e+02  -3.6511928276e-02  -6.0262846571e-02  +4.6233538223e+02
-1.209120261990373e+02  -2.152334250491720e+01  -5.1599258901e-02  +1.1760000430e-01  +4.6646327185e+02
-2.764632025187439e+02  +1.958061340939391e+02  -6.7088035289e-02  +8.4425736815e-02  +5.3764042149e+02
+5.463039241989824e+01  -2.533894062187905e+02  +1.3686718195e-01  +9.9189693618e-03  +5.6489708216e+02
-4.334573615309814e+01  -1.366053498001781e+02  +2.0908318451e-02  +9.0343857575e-02  +5.6046856791e+02
-1.098669060067578e+02  -8.891079386645632e+01  -5.2310397835e-02  +5.6176412849e-02  +4.3126475659e+02
-4.288679085354950e+01  +2.749748831134760e+02  +1.4678860296e-01  +1.2269946773e-02  +4.4004781592e+02
-1.984379671732561e+02  +4.923043597123324e+02  +5.3340401457e-02  -3.7501605387e-04  +5.1360936006e+02
+1.326556277653860e+02  +4.310881939960277e+01  +5.7180315100e-02  -1.2830946221e-01  +5.3879949366e+02
+3.467949919238964e+01  +1.598928758182151e+02  +9.9677576042e-02  -8.1999775890e-02  +5.2693558028e+02
+6.698011515320832e+01  +3.638856769799323e+02  -2.8855877593e-02  -3.3812096137e-02  +3.8295958232e+02
-8.857106116649828e+01  +5.812151535787887e+02  +3.7719603247e-02  -1.0017385388e-03  +4.3202616127e+02
+2.425225337721438e+02  +1.320196132660591e+02  +2.2632541585e-02  -8.1096598906e-02  +4.5516735770e+02
+1.445464051991475e+02  +2.488036696846714e+02  -3.3311080488e-02  -2.2215085569e-02  +4.6275655381e+02
-1.555511763197066e+02  +2.173294765988563e+02  +2.3110221729e-02  +1.4523521142e-01  +4.3804316583e+02
+1.755424186189355e+02  -2.318660637138733e+02  -7.7225408839e-03  -1.4807356563e-01  +4.6076178849e+02
+7.756629004593914e+01  -1.150820072952609e+02  +1.4198550331e-01  -6.8217384575e-02  +4.6175412464e+02
+3.310935949386421e+02  -4.491955403127296e+02  -5.6742465927e-02  -5.0237767943e-02  +5.3305941528e+02
+2.331174663656457e+02  -3.324114838941172e+02  +1.5004422762e-02  -8.8184301896e-02  +5.2553541420e+02
-9.797612857299639e+01  +1.167840564186124e+02  +1.2597041162e-01  +9.2977381472e-02  +5.5306129593e+02
-1.557712848206214e+02  +2.344407989122110e+02  +7.3473426171e-02  +1.4035896670e-01  +5.6583152579e+02
+9.425674583037008e+00  +3.629731530389034e+02  +2.3082851344e-02  -6.3881225043e-02  +6.0958761110e+02
+9.525391445996092e+01  +1.091709449222301e+02  -3.7564649879e-02  -8.1403857530e-02  +4.3306014673e+02
+9.408638100294807e+01  +2.519175982379032e+02  +5.6192760468e-02  -5.3937716644e-02  +4.6739231496e+02
-6.036179745717837e+01  +2.113691469437234e+02  +1.4014875046e-01  +3.9917692791e-03  +4.8973870396e+02
+9.160232779631687e+01  +6.889551038518456e+01  +4.6084827904e-02  -1.0603685157e-01  +4.1798265686e+02
+2.338543150603101e+01  +2.516997186987350e+02  +4.1188702703e-02  -7.6434363936e-02  +5.1433891692e+02
-1.358112125840717e+02  -2.969978192933067e+01  +1.1268590925e-02  +1.1209759022e-01  +5.6281539475e+02
+5.942698664421688e+01  +1.449593485830543e+02  +1.0713133572e-01  -9.1846522763e-02  +5.1078413551e+02
+1.924488974802209e+02  +1.714628140845580e+02  -5.3118808544e-02  -8.3177927804e-02  +5.4621501221e+02
-2.438212336602808e+02  +7.633165691878523e+01  -6.3192284130e-02  +2.8332542605e-03  +5.1743934614e+02
+5.881515941916373e+01  +2.766150611092378e+02  -2.3042149640e-04  -3.5758536351e-03  +4.0984246831e+02
+3.559937140426447e+01  +1.112614243111203e+02  +1.3368195543e-01  -1.0435413818e-01  +5.0666270154e+02
+3.645686055584415e+02  -5.067546550039455e+01  -3.5877356064e-03  -3.5680113797e-02  +5.1823990116e+02
+7.126269989838804e+01  +1.091830365789593e+02  +8.1751784484e-02  -1.5329717168e-01  +5.5470652647e+02
+1.890307181476000e+02  +4.454897512190445e+02  +2.1132142629e-02  -3.6541792618e-02  +5.1286905769e+02
+6.453208520872198e+01  -5.631186818924444e+01  +5.1044654345e-02  -4.4099576951e-02  +4.8840974430e+02
+7.437384989751854e+01  +1.758771633401229e+02  -6.8634012791e-04  -6.0676867946e-02  +4.9823665998e+02
+2.259717823363458e+02  +1.004017380982879e+02  -5.8377218329e-03  +7.6317001627e-03  +5.3344333850e+02
-6.478456680806207e+01  +5.599924480700090e+01  +1.5574305769e-01  +6.1425174277e-02  +5.0902660459e+02
+1.073691072896903e+00  +1.691568737420396e+02  +1.1211979219e-01  -5.8101966659e-02  +4.8964002289e+02
+1.234668412828197e+02  +2.274261541875268e+02  +3.8045449433e-02  -3.6804886219e-02  +4.9461823845e+02
+1.156852772566633e+02  +1.681065672785071e+02  -2.8402149387e-02  -7.7195401253e-02  +5.6696172112e+02
+1.202845796717445e+02  +9.921914329000016e+01  +2.6605440398e-02  -8.1279013059e-02  +4.1093065338e+02
+2.717828439436366e+02  +2.224196887844595e+02  -1.0626468718e-02  -1.1597974010e-02  +4.3840277975e+02
+1.052259885639291e+02  +4.100820089246109e+02  -9.7231784740e-03  +3.0619329137e-02  +4.7368556542e+02
+8.595322817463213e+01  +1.579990049200882e+02  -6.0849000776e-03  -5.6846230996e-02  +4.4949196067e+02
+1.858430338845290e+02  +2.813419044554342e+02  +5.3842273778e-02  +3.3040296283e-03  +4.3063692120e+02
+3.385007679616071e+02  +1.085889446637123e+02  -1.4699216982e-02  +6.3742958875e-02  +4.3340702984e+02
+2.307668672176715e+02  +4.574130865162331e+00  -5.0462372191e-02  +2.3348520001e-02  +5.1316410131e+02
-1.220354128607992e+02  +1.262417066502963e+02  +5.2579804990e-02  +1.5598086311e-01  +4.4389540577e+02
+1.585169469533723e+01  +9.191445619493717e+01  +1.0357905201e-01  -4.7504040451e-02  +4.0459428201e+02
+1.375017160378330e+02  +1.527086885314678e+02  -2.8009974005e-02  -1.0433993638e-01  +5.1142005087e+02
+5.942855461647784e+01  -1.437665927512829e+02  +1.9936669983e-01  -2.3227554851e-02  +4.8563619265e+02
-5.044155925642349e+01  -2.326450273735985e+02  +3.4979092180e-02  +5.6079786489e-02  +4.1482290516e+02
+1.660007965841180e+01  +1.312209723912797e+02  +8.2091986558e-02  -5.7758623171e-02  +4.1837320232e+02
-1.388894522265911e+02  +3.485963193393917e+02  +9.7045115076e-02  +7.2419966954e-02  +4.8171355077e+02
+1.920761450678199e+02  -1.006968559702207e+02  +2.1845048253e-02  -1.0604133508e-01  +5.0605364998e+02
+9.413518691912275e+01  +1.611608883967197e+01  +9.4659730881e-02  -1.1761679955e-01  +5.0235935731e+02
+1.651969594036585e+02  +1.285323541266924e+02  -1.0477287897e-04  +1.3492290922e-02  +7.5286063834e+02
+2.510251992805824e+02  -1.252698539899809e+02  -3.6516601861e-02  -1.2658368336e-01  +5.3489091536e+02
+2.498576658235695e+02  +1.747679932569216e+01  -4.3130744752e-03  +1.5240973834e-02  +5.7732884206e+02
+9.540948736344308e+01  -2.307165196848763e+01  +1.0033068095e-01  -1.1497401687e-01  +6.0474765733e+02
+2.473736126169383e+02  -1.655452885270265e+02  -3.2483295024e-02  -4.8023193665e-02  +5.1606280910e+02
+1.791567163266525e+02  +1.725891978652399e+01  +3.9309415528e-02  -4.9154915404e-02  +6.3510977290e+02
+1.996007223654973e+01  -2.641405808415417e+02  +9.8627703924e-02  +3.6378404911e-02  +6.9500001851e+02
+2.151982714648383e+02  -8.948145032915676e+01  -3.7454517732e-02  -3.0311411272e-03  +6.3087520555e+02
+3.482201823008423e+02  -6.297798482765305e+01  +4.1066975792e-02  +1.5365907143e-02  +6.7453066615e+02
-8.804994883965935e+01  -1.581091419934258e+02  -1.4253705351e-02  +7.2465865023e-02  +6.3893903705e+02
+2.145864442397852e+02  +4.217426219702676e+01  -3.6567797039e-02  -3.0975462671e-02  +5.0602586990e+02
+1.913706562248859e+02  -1.231793746010907e+02  +4.1252608983e-03  -1.3510528691e-01  +6.2578532823e+02
+5.203398903790629e+02  -2.851162644126056e+02  +5.8413748909e-02  -1.6561372593e-02  +6.4008239356e+02
+2.270339847190095e+02  -1.252577623332518e+02  -5.2769364669e-02  -7.9899529244e-02  +6.8496456480e+02
+3.448020029682215e+02  +2.110489523068335e+02  -4.2293188615e-02  -3.5471630775e-02  +6.3338029971e+02
+2.203033700293434e+02  -2.907526671014555e+02  +1.4761207273e-02  -9.4843101076e-02  +6.0316770512e+02
+2.301451347181400e+02  -5.856363557208809e+01  +2.0019678836e-02  -4.2085601803e-02  +6.1521890152e+02
+3.817430671569673e+02  -1.340390608139231e+02  -2.3191779863e-02  +3.4032569820e-04  +6.5879128566e+02
+9.098671801255938e+01  -1.784415541052101e+02  +1.8448836622e-01  -9.1692914522e-02  +6.2851668914e+02
+1.568449758935184e+02  -6.528392517017141e+01  +1.5040664317e-02  -9.4992516557e-02  +6.0464281216e+02
+2.792381261034412e+02  -7.014644724684189e+00  +3.5896559788e-02  +1.0857071551e-02  +6.1094215731e+02
+2.714565620772847e+02  -6.633423163370395e+01  -2.2968729490e-02  -4.3589804733e-02  +7.0017738712e+02
+2.760558644923659e+02  -1.352216556222108e+02  -7.0472935069e-02  -2.8619391650e-02  +5.0738606653e+02
+4.275541287642581e+02  -1.202111012775148e+01  -2.2108792152e-02  +5.5328131756e-02  +5.4140890544e+02
+2.609972733845505e+02  +1.756412100123999e+02  -9.8119624836e-03  +2.7938791713e-02  +5.8494497139e+02
+2.417245129952536e+02  -7.644179399212283e+01  -7.7157572036e-02  -4.6140675877e-02  +5.5507198517e+02
+3.416143187051504e+02  +4.690110554322322e+01  -5.4412679915e-03  -4.8536442729e-02  +5.3190804823e+02
+4.942720527822286e+02  -1.258518542484987e+02  -8.0181787031e-03  +4.1711707668e-02  +5.3520857455e+02
+3.865381520382930e+02  -2.298666680470487e+02  +1.2622733987e-02  +9.0090173061e-03  +6.3374303733e+02
+3.373587195982226e+01  -1.081990922619147e+02  +2.3645600412e-01  +2.9288233293e-02  +5.4817102981e+02
+1.716229795159587e+02  -1.425263427172738e+02  +2.3678795055e-02  -1.1968781764e-01  +4.9964482272e+02
+2.932730008584545e+02  -8.173211038074325e+01  -2.2170104578e-02  +3.5916184213e-03  +6.3156936050e+02
+2.151998394370993e+02  -3.782073916634939e+02  +5.4540955505e-02  -1.1973956097e-01  +5.9962379418e+02
+1.053297255641980e+02  -4.670858262858095e+02  +5.3660050683e-02  +4.7140214422e-02  +5.1243060165e+02
+1.723713644790332e+02  -1.032198265209313e+02  +9.0207052070e-03  -1.2468995522e-01  +5.1672556048e+02
+1.688183259403036e+01  +1.141555204271807e+02  +1.1561515337e-01  -6.5465688211e-02  +5.9483826216e+02
+3.478474298884413e+02  -3.351376548824318e+02  -5.3129357312e-02  -5.3363804810e-02  +6.2490986000e+02
+2.499064717397442e+02  -2.183247100725391e+02  -4.5526700591e-02  -9.6699565848e-02  +6.2048856497e+02
+8.582823987692392e+01  -2.538022081166733e+02  +1.3417187026e-01  +1.6136005035e-02  +5.7844418248e+02
+8.466070641991107e+01  -1.110555548010002e+02  +1.0899726951e-01  -6.9594382977e-02  +6.2518982658e+02
-6.978747204021538e+01  -1.516040060951800e+02  +4.2309960973e-02  +8.3876073124e-02  +6.5011423766e+02
+8.217665321327986e+01  -2.940776426537188e+02  +9.8790405719e-02  -3.5352448704e-02  +5.5275736712e+02
+1.395975692299400e+01  -1.112734343401684e+02  +1.5133757705e-01  +4.5918254406e-02  +6.8235998435e+02
-1.452368871671087e+02  -3.926729349682340e+02  +3.7235490924e-03  +3.2517513672e-03  +7.4751367379e+02
+5.000131206117987e+01  -2.180138044558491e+02  +1.7055873469e-01  -4.3335844012e-02  +6.8183176020e+02
+1.830232228971839e+02  -1.915103389543454e+02  -5.5115015031e-03  -1.2348054318e-01  +7.2627783553e+02
-2.532469082433178e+02  -2.866414961201182e+02  -4.5559161003e-02  -7.0164306592e-03  +6.8649687022e+02
+4.938948483612672e+01  -8.635809192966559e+01  +1.4154540559e-01  -4.5456344593e-02  +5.4235701004e+02
+2.617369682122747e+01  -2.517117287277831e+02  +3.1875013365e-02  +8.8281392155e-03  +6.7634485401e+02
+3.551429309754045e+02  -4.136486185392979e+02  -3.6152346614e-02  -4.9633981758e-02  +6.9174368209e+02
+6.183702531535103e+01  -2.537901164599441e+02  +1.0866118222e-01  -1.1887915699e-02  +7.3614866345e+02
+1.796050435645630e+02  +8.251659818014116e+01  -4.1498952035e-03  -1.9604239339e-02  +6.8272061173e+02
+5.510641062568497e+01  -4.192850212281478e+02  +5.0080376801e-02  +6.3696355068e-02  +6.5000456118e+02
+6.494817531448153e+01  -1.870959896987804e+02  +1.5372874977e-01  -3.0257309838e-03  +6.6078736988e+02
+2.165461077533088e+02  -2.625714149406155e+02  +2.4007186303e-02  -1.2759516117e-01  +7.1017083057e+02
-7.421024139109907e+01  -3.069739082319025e+02  -3.9323400532e-02  +1.9853813218e-02  +6.7440780073e+02
-8.351983510140105e+00  -1.938162792968638e+02  +9.2117203532e-02  +1.0091535741e-01  +6.5044190657e+02
+1.140411666997827e+02  -1.355469988513765e+02  +9.1953324030e-02  -1.4227640284e-01  +6.6116254675e+02
+1.062596026736263e+02  -1.948665857603963e+02  +8.4255281245e-02  -1.5266111423e-01  +7.5456734324e+02
+1.108589050887074e+02  -2.637540097489032e+02  +1.0245568797e-01  -1.0513355830e-01  +5.4424375097e+02
+2.623571693605996e+02  -1.405534642544438e+02  -6.7386223306e-02  -3.8668585055e-02  +5.8339106388e+02
+9.580031398089206e+01  +4.710885588570756e+01  +6.6858722399e-02  -1.4622847458e-01  +6.2935353459e+02
+7.652755359159512e+01  -2.049741481188152e+02  +1.3576133785e-01  -7.3723558042e-03  +5.9729598719e+02
+1.764173593014920e+02  -8.163124858346913e+01  -3.8740396708e-02  -8.6326249561e-02  +5.7548058508e+02
+3.290750933785701e+02  -2.543842083751910e+02  -3.8386614254e-02  -1.5609933502e-03  +5.7591429310e+02
+2.213411926346345e+02  -3.583990221737411e+02  +3.4664863157e-02  -5.7525916224e-02  +6.8306932742e+02
-1.314610874438362e+02  -2.367314463886071e+02  -1.8340750285e-02  +3.5837697006e-03  +5.9013613980e+02
+6.426020112300222e+00  -2.710586968439662e+02  +3.2877647376e-02  +4.5429181891e-02  +5.3807690612e+02
+1.280760414547960e+02  -2.102644645074356e+02  +5.7855955083e-02  -8.8536510272e-02  +6.8021349064e+02
+5.000288003344083e+01  -5.067397457901862e+02  -1.7365881962e-02  -1.0776990947e-04  +6.4310249517e+02
-5.986723383946050e+01  -5.956181804125018e+02  +7.0450313682e-03  +3.6223692132e-02  +5.5584831418e+02
+7.174405075374793e+00  -2.317521806476237e+02  +4.4588039238e-02  +4.5636000505e-02  +5.5815506051e+02
-1.483151268096281e+02  -1.437683369951168e+01  -1.8072560697e-02  +1.5805605414e-01  +6.3946853845e+02
+1.826504704847829e+02  -4.636700090091241e+02  +2.0100197666e-02  -4.1857052151e-02  +6.7220299800e+02
+8.470951233608574e+01  -3.468570641992314e+02  +1.0520004631e-01  -6.9512074204e-02  +6.7109323859e+02
-1.167533457012851e+00  +1.427466533156731e+02  +1.5847103714e-01  -1.1619934914e-02  +4.4721657627e+02
-1.556157119171393e+02  +1.021982020214933e+02  +6.9478512049e-02  +1.7265627447e-01  +4.6051394740e+02
-3.651586663644053e+00  -4.027543453704554e+01  +1.6387649181e-01  -5.3766435341e-04  +3.8961722248e+02
-7.186848295392991e+01  +1.425287737765049e+02  +1.3529449756e-01  +1.5861582525e-02  +4.8297825945e+02
-2.310651270440326e+02  -1.388707268515608e+02  +1.1791215361e-02  +6.4537448047e-02  +5.2986832943e+02
-3.582692781574404e+01  +3.578840366082416e+01  +1.8523331488e-01  +1.1335908524e-01  +4.8645726690e+02
+9.719498302026000e+01  +6.229186916232787e+01  -2.1219780068e-02  -1.0580740066e-01  +5.1556199018e+02
-3.390751481202417e+02  -3.283928800344488e+01  -1.0650771729e-03  -1.2476321847e-02  +4.8592837635e+02
-3.643875504079720e+01  +1.674441161870077e+02  +1.1999194670e-01  +2.3843335970e-02  +3.8262284775e+02
-5.965454305569645e+01  +2.090479388890174e+00  +8.0880439836e-02  +1.0953729590e-01  +4.8255614382e+02
+2.693146910984806e+02  -1.598464104226247e+02  -7.7337541938e-02  -3.2542032822e-02  +4.9349180544e+02
-2.399121456157289e+01  +1.209165672915447e-02  +1.8652739289e-01  +6.4514299080e-02  +5.2126569484e+02
+9.377680368763910e+01  +3.363188062968144e+02  +3.6719731489e-02  -2.9538171360e-02  +4.8535943307e+02
-3.072182925123894e+01  -1.654828131114745e+02  +4.1613969064e-02  +6.7007411537e-02  +4.6195769252e+02
-2.088006456244239e+01  +6.670621841789283e+01  +2.2405462252e-01  +3.3693095834e-02  +4.6751572183e+02
+1.307178678763849e+02  -8.769206823942213e+00  +9.3945000230e-03  -1.7811136151e-01  +5.0493110424e+02
-1.600384812680230e+02  -5.317170011522921e+01  -2.1752549379e-02  +7.5444024221e-03  +4.7651762046e+02
-9.418022338706402e+01  +5.998592881980950e+01  +1.5674262951e-01  +1.6344752891e-01  +4.6116768865e+02
+2.821292682285882e+01  +1.182552092652967e+02  +7.9249709606e-02  -1.1354117961e-01  +4.7254281977e+02
+2.043136279670236e+01  +5.893562235627697e+01  +1.3051267690e-01  -1.1367843082e-01  +5.3628955430e+02
+2.503066521178353e+01  -9.951801632229945e+00  +1.0315554870e-01  -8.2428507345e-03  +3.8436582919e+02
+1.765289294836757e+02  +1.132487438622294e+02  -7.4917481447e-02  -8.8043103982e-03  +4.1455920957e+02
+9.972074103968140e+00  +3.009110640023808e+02  +5.5982036281e-02  -1.1391316958e-01  +4.4631330019e+02
-9.300686285328794e+00  +4.882805999785809e+01  +1.9219371064e-01  +8.0055838934e-02  +4.2365892852e+02
+9.058911942456805e+01  +1.721709595332042e+02  +3.8976636684e-02  -4.8238057090e-02  +4.1116109894e+02
+2.432468535016462e+02  -5.820002585177662e-01  -5.9089046593e-02  -6.7900806542e-02  +4.0848607564e+02
+1.355129527577106e+02  -1.045968140570678e+02  +4.6388860672e-02  -1.2870144356e-01  +4.8556692987e+02
-2.172893273207601e+02  +1.707076172806622e+01  -8.6254333178e-02  -3.5678014451e-03  +4.1883494031e+02
-7.940221976462369e+01  -1.725648872729293e+01  +6.5345374760e-02  +1.4338194035e-01  +3.8206124862e+02
+4.224780157787211e+01  +4.353774360923767e+01  +1.5196151695e-01  -7.1920688818e-02  +4.8304673089e+02
-3.582535984348308e+01  -2.529375376735130e+02  +7.9332601824e-02  +4.4991018271e-02  +4.5410753580e+02
-1.456954737163844e+02  -3.418159722958285e+02  -2.4715667302e-02  -4.7622173630e-03  +3.9850505757e+02
-7.865383480154912e+01  +2.205002746904957e+01  +1.2269168592e-01  +1.5792492880e-01  +3.9792690979e+02
-2.341433666865520e+02  +2.394253744171616e+02  -1.3160558749e-02  +3.3399803554e-02  +4.5297989496e+02
+9.682223060785896e+01  -2.098678008924508e+02  +1.0026858411e-01  -1.1207491882e-01  +4.7655731224e+02
-1.118727540838179e+00  -9.305485608255813e+01  +1.4734991880e-01  +7.0307882784e-02  +4.7925974077e+02
-1.544481784601264e+02  -4.054845129417978e+01  -6.3085812874e-02  +4.4865626591e-02  +4.9609937076e+02
-2.484053206631202e+00  -1.830220878527186e+02  +1.2673321125e-01  +6.0691102439e-02  +4.1838514179e+02
-7.070094949691706e+01  -2.178795391681660e-01  +6.2202770657e-02  +8.2649345193e-02  +5.2003827617e+02
-2.298975935870198e+02  -2.816173801672338e+02  +1.6112160608e-03  -3.9275488451e-02  +5.7106298295e+02
-3.465939435873119e+01  -1.069582496548489e+02  +1.2897737762e-01  +7.5635886449e-02  +5.2645494739e+02
+9.836251647727285e+01  -8.045478415334520e+01  +1.2723786354e-01  -1.6451403757e-01  +5.5616097546e+02
-3.379076146632289e+02  -1.755859413191179e+02  -4.5947315733e-02  +9.5368559665e-03  +5.2322973687e+02
-3.527122158378435e+01  +2.469746287133461e+01  +8.2664544865e-02  +1.2139263525e-01  +4.1110855141e+02
-5.848700959868360e+01  -1.406561739267829e+02  +9.1185668758e-02  +7.3798796519e-02  +5.2224225980e+02
+2.704822245554934e+02  -3.025930637382977e+02  +7.3336093151e-03  -1.0979821089e-01  +5.3404226928e+02
-2.282368110456004e+01  -1.427345616589439e+02  +7.8735147715e-02  +1.0433352475e-01  +5.6141292408e+02
+9.494433714465195e+01  +1.935721529811414e+02  -5.3716066366e-02  -5.0418374676e-02  +5.2407578681e+02
-2.955429579422609e+01  -3.082294664271476e+02  +2.7850373133e-02  +9.9317602464e-02  +4.9870843545e+02
-1.971253110542953e+01  -7.604043489778024e+01  +1.8168884913e-01  +7.9183084027e-02  +5.0325528923e+02
+1.318854013333977e+02  -1.515158601396153e+02  +4.4117010596e-02  -1.2886149500e-01  +5.4524780446e+02
-1.588709478110101e+02  -1.959183534309023e+02  -1.1141200626e-02  +2.0160275892e-02  +5.1250509836e+02
-9.301268993005117e+01  -8.276072449586357e+01  +1.6103363311e-02  +1.1170679401e-01  +4.9709563583e+02
+2.938046027987167e+01  -2.449144405037634e+01  +1.4559299741e-01  -1.8481110377e-02  +5.1196869706e+02
+2.159889625371521e+01  -8.381103095939611e+01  +1.5110168388e-01  +2.5515007653e-02  +5.7896696446e+02
+2.619819866879638e+01  -1.526984549479030e+02  +1.0383863871e-01  +7.8450220395e-02  +4.1326780370e+02
+1.776964629406885e+02  -2.949790945344364e+01  -3.7984579138e-04  -1.4087982927e-01  +4.4750034681e+02
+1.113960756098099e+01  +1.581644106867078e+02  +1.1121059174e-01  -3.6943129649e-03  +4.8115138244e+02
-8.133152828315943e+00  -9.391859331781498e+01  +1.7080500386e-01  +1.0046605336e-01  +4.5678366974e+02
+9.175665288158091e+01  +2.942430621753107e+01  +5.2738997047e-02  -6.8745549504e-02  +4.4536720864e+02
+2.444143869586590e+02  -1.433286535741908e+02  -8.2273628299e-02  -5.6785889283e-02  +4.4041974415e+02
+1.366804862147234e+02  -2.473434673727409e+02  +1.2941508729e-01  -7.1789695299e-02  +5.2427189947e+02
-2.161217938637473e+02  -1.256758915876069e+02  +2.3375006479e-02  -6.1652000629e-02  +4.5175864038e+02
-7.823468630761084e+01  -1.600031420429660e+02  +4.5019321441e-02  +6.3483091070e-02  +4.1221452073e+02
+4.341533503488496e+01  -9.920890970643541e+01  +2.2447206031e-01  +1.7738453695e-02  +5.2121264752e+02
-3.465782638647023e+01  -3.956841909891860e+02  -2.0663512915e-02  +1.3461582516e-02  +4.8820073424e+02
-1.445279402593716e+02  -4.845626256115016e+02  +1.5306187304e-02  +2.2906926479e-02  +4.3259942220e+02
-7.748630134453627e+01  -1.206966258466235e+02  +5.5637296987e-03  +8.0337739106e-02  +4.3044426543e+02
-2.329758332295391e+02  +9.667872110148852e+01  -1.0890688500e-01  +4.4117029700e-02  +4.8798789245e+02
+9.798976406487181e+01  -3.526144542081239e+02  +8.9458670333e-02  +2.7973884662e-02  +5.1365704851e+02
+4.880591617467189e-02  -2.358015093982312e+02  +1.0363088697e-01  +5.2037936991e-02  +5.1898466001e+02
+1.519641252534952e+02  -1.424736365585388e+02  +9.8140961257e-02  -1.0767510403e-01  +4.5025043603e+02
+8.374722896320938e+01  +4.033057175501162e+01  +1.0714086796e-01  -1.3997877498e-01  +5.5178116313e+02
-7.544941512689334e+01  -2.410689288730541e+02  +4.7617989087e-02  +4.7486014777e-02  +6.0291147864e+02
+1.197887841013953e+02  -6.640979836066913e+01  +8.8203169129e-02  -1.3195829369e-01  +5.4361184783e+02
+2.528106949373993e+02  -3.990633285916542e+01  -2.5523820830e-02  -3.9665409214e-02  +5.8428355278e+02
-1.834594362031024e+02  -1.350374900249382e+02  -5.3136193699e-02  +3.3899717442e-02  +5.5508239749e+02
+1.191769568763421e+02  +6.524591416551439e+01  -2.0680773948e-02  -3.8139167210e-02  +4.4110257049e+02
+9.596116886144284e+01  -1.001077226326031e+02  +1.3179499060e-01  -1.6869699802e-01  +5.3921018350e+02
+4.249304030156198e+02  -2.620446124441179e+02  -1.1433869202e-02  -2.2695530112e-02  +5.5158910433e+02
+1.316244973555664e+02  -1.021861103647641e+02  +9.5237431068e-02  -1.3623882511e-01  +5.9484356551e+02
+2.493925156047784e+02  +2.341206042753211e+02  +9.5387418572e-03  +4.2986269003e-02  +5.4780093415e+02
+1.248938826659003e+02  -2.676810151329678e+02  +8.2741969381e-02  -9.1308970261e-02  +5.2183815055e+02
+1.347356473546969e+02  -3.549198360360046e+01  +1.1009681426e-01  -1.2533302710e-01  +5.3472519281e+02
+2.863335797935242e+02  -1.109674088454355e+02  -7.8081489760e-03  -3.7079452369e-02  +5.6971204635e+02
-4.422769350883698e+00  -1.553699021367225e+02  +9.9631520300e-02  +5.2756610867e-02  +5.4702281421e+02
+6.143548853007528e+01  -4.221227320168379e+01  +1.8479189089e-01  -1.5618305304e-01  +5.2440105394e+02
+1.838286387399981e+02  +1.605700724380344e+01  -3.7430837295e-02  -9.9059288104e-02  +5.2546033440e+02
+1.760470747138417e+02  -4.326257966521632e+01  -2.7821242701e-02  -5.4468917844e-02  +6.0574476927e+02
+1.806463771289228e+02  -1.121500036537232e+02  -4.4655208348e-03  -7.7466782096e-02  +4.4180933130e+02
+3.321446414008150e+02  +1.105054184073614e+01  +4.0990823936e-02  -8.2963835437e-03  +4.6847244783e+02
+1.655877860211074e+02  +1.987128619808875e+02  -4.1857536433e-03  -1.0506926296e-02  +5.0720364261e+02
+1.463150256318105e+02  -5.337014202363520e+01  +5.8318845318e-02  -1.0767542087e-01  +4.8120803936e+02
+2.462048313417073e+02  +6.997275751171085e+01  -1.3367310149e-02  +7.4913375897e-02  +4.5765304329e+02
+3.988625654187855e+02  -1.027802022800111e+02  +3.7466655741e-02  -4.0712916971e-02  +4.6399587030e+02
+2.911286646748499e+02  -2.067950160785610e+02  +3.7291093077e-03  -9.6351270045e-02  +5.4816197803e+02
-6.167361540362081e+01  -8.512744029342707e+01  +6.5343563854e-02  +6.3822844475e-02  +4.7492838045e+02
+7.621349215251560e+01  -1.194546907487862e+02  +2.0187625196e-01  -9.2880131276e-02  +4.3268260973e+02
+1.978635134950114e+02  -5.866045841225562e+01  -2.6785898764e-02  -8.8165388523e-02  +5.4685468988e+02
+1.197903520736562e+02  -3.551357396950062e+02  +3.9281265515e-02  -2.8186774363e-02  +5.2221447972e+02
+9.920238200754881e+00  -4.440141743173218e+02  +2.2958813749e-02  -5.3101034610e-03  +4.3928621687e+02
+7.696187711559017e+01  -8.014817455244372e+01  +1.9066494007e-01  -9.4375768280e-02  +4.4559435002e+02
-7.852765476941272e+01  +1.372271723956683e+02  +1.2990362156e-01  +1.1957941646e-01  +5.1637340179e+02
+2.524379425249982e+02  -3.120660029139441e+02  -1.1131187699e-03  -6.0107239604e-02  +5.4202420439e+02
+1.544969843763011e+02  -1.952530581040514e+02  +9.2053058457e-02  -1.3504810053e-01  +5.3411802935e+02
-6.821689629028586e+01  +1.828042083135504e+02  +1.3221031294e-01  +9.6777386416e-02  +4.7384703975e+02
-2.274135403803886e+02  -9.859529231451523e+01  -2.7046479667e-02  -5.3068858352e-02  +5.1649783601e+02
-3.217534115209999e+01  +7.606383819786970e+01  +1.4385935862e-01  +2.9453984646e-02  +4.6056982687e+02
+1.008465696839041e+02  +1.025673036993734e+02  -3.4270282908e-02  -1.0315065464e-01  +4.9932341509e+02
-3.354235614565977e+02  +7.436146533600663e+00  +1.8288956473e-02  +3.8628146948e-02  +4.7664666386e+02
-3.278716837715314e+01  +2.077195507240532e+02  +9.6273676317e-02  -5.5038027669e-02  +3.8084961503e+02
-5.600295639205240e+01  +4.236591392593571e+01  +1.5921038118e-01  +7.6950932823e-02  +4.5681825254e+02
+2.729662777621246e+02  -1.195709758855791e+02  -2.9159026687e-02  -5.2799542022e-02  +4.6738967717e+02
-2.033962789792884e+01  +4.028752619377470e+01  +1.4890226486e-01  +8.9824461182e-03  +5.1047727738e+02
+9.742839035128316e+01  +3.765942408338600e+02  -1.7202196297e-02  -1.9244836073e-02  +4.6697393389e+02
-2.707024258759489e+01  -1.252073785744290e+02  +1.2183489258e-01  +1.2757658210e-02  +4.4507666314e+02
-1.722847789879833e+01  +1.069816529549384e+02  +1.4292467494e-01  +2.4569801160e-04  +4.5951447533e+02
+1.343694545400290e+02  +3.150622771310333e+01  +3.1002466382e-02  -1.3714628967e-01  +4.8555905815e+02
-1.563868946043789e+02  -1.289626557818367e+01  -5.7449515290e-03  +1.3776399303e-01  +4.7111315211e+02
-9.052863672341996e+01  +1.002613633568550e+02  +1.2950670110e-01  +1.0842304160e-01  +4.4906436122e+02
+3.186451348650287e+01  +1.585306438023423e+02  +3.5042715067e-02  -8.3359853002e-02  +4.4381929862e+02
+2.408294946034641e+01  +9.921105689332251e+01  +1.3245979303e-01  -5.1666455622e-02  +5.1660916458e+02
+2.868225187542758e+01  +3.032363290481560e+01  +6.9399729651e-02  -6.4842608703e-02  +3.8079411040e+02
+1.801805161473197e+02  +1.535241783992750e+02  +3.7842703224e-03  -1.2963117016e-02  +3.9965312045e+02
+1.362366076761219e+01  +3.411864985394263e+02  +5.1703577589e-02  -8.5438218489e-02  +4.3417905510e+02
-5.649099621684741e+00  +8.910349453490363e+01  +2.0624284736e-01  -1.6062589813e-02  +4.1179615354e+02
+9.424070608821211e+01  +2.124463940702497e+02  -6.0973130494e-02  -1.6202355372e-02  +3.8678469543e+02
+2.468984401652902e+02  +3.969343427852777e+01  -5.1900204817e-02  +5.8783703972e-02  +3.9707824983e+02
+1.391645394213546e+02  -6.432137952002223e+01  -6.7766642745e-02  -1.5914966835e-01  +4.6734797234e+02
-2.136377406571161e+02  +5.734619626511176e+01  -5.1960987948e-02  +1.6113806738e-01  +4.0600733160e+02
-7.575063310097964e+01  +2.301894580975261e+01  +4.7995204217e-02  +8.1737245650e-02  +3.6960794215e+02
+4.589938824151616e+01  +8.381317814628321e+01  +1.0628297889e-01  -7.0040821966e-02  +4.6703589416e+02
-3.217377317983903e+01  -2.126621031364674e+02  -1.1881405322e-02  +9.2734111661e-03  +4.5021835218e+02
-1.420438870527404e+02  -3.015405377587830e+02  -4.6869418074e-02  -9.7883462478e-03  +3.6899696084e+02
-7.500224813790507e+01  +6.232546200609511e+01  +1.1387052111e-01  +1.1838056068e-01  +3.7800757805e+02
-2.304917800229080e+02  +2.797008089542071e+02  -6.7893484611e-04  +8.7154455156e-02  +4.4285449265e+02
+1.004738172715030e+02  -1.695923663554053e+02  +1.1945313495e-01  -2.3939865565e-02  +4.6421981857e+02
+2.532859122805874e+00  -5.277942154551259e+01  +9.9269269706e-02  +6.9100782817e-02  +4.5176138923e+02
-1.591966440901027e+02  -2.813995006280657e+02  +3.3279118215e-02  -1.3502771776e-02  +6.3357210861e+02
+3.604155513818587e+01  -1.067403701156807e+02  +2.5640129455e-01  -3.6381196623e-02  +5.7025620830e+02
+1.690634659741899e+02  -8.023690461417704e+01  -5.9009646239e-02  -1.4394380969e-01  +6.1375942684e+02
-2.672066651663118e+02  -1.753680617799498e+02  +1.8610312866e-02  +1.4551535050e-02  +5.8352975604e+02
+3.542972791313272e+01  +2.491534241050277e+01  +2.2284343231e-01  -1.2748263090e-01  +4.6411383499e+02
+1.221393989823346e+01  -1.404382943876147e+02  +2.0155179335e-01  +1.7192654229e-03  +5.6563441355e+02
+3.411831740524105e+02  -3.023751841991295e+02  -8.0712510273e-02  +3.7821929198e-03  +5.7863632457e+02
+4.787726839235702e+01  -1.425166821197757e+02  +1.6262537738e-01  -1.5354604475e-02  +6.2526787736e+02
+1.656452866415690e+02  +1.937900325203095e+02  -4.2678740330e-02  -2.2513216196e-02  +5.7520764335e+02
+4.114665370269097e+01  -3.080115868879794e+02  +8.7888061676e-02  +9.0104703509e-03  +5.4799179900e+02
+5.098841839148753e+01  -7.582255535861208e+01  +2.2424570371e-01  -5.3344765624e-02  +5.6219726364e+02
+2.025863508303148e+02  -1.512979806004471e+02  -3.9605257701e-02  -9.5332876902e-02  +5.9819683373e+02
-8.816999831409308e+01  -1.957004738917341e+02  +3.0112187455e-02  +1.3793501516e-02  +5.7532775993e+02
-2.231174043313411e+01  -8.254284495669540e+01  +1.3830207209e-01  +1.1513024116e-01  +5.5103472442e+02
+1.000814097767887e+02  -2.427356451120818e+01  +3.4546228939e-02  -1.4119626313e-01  +5.5094734419e+02
+9.229984575063227e+01  -8.359315142022794e+01  +9.4817125918e-02  -1.5060251661e-01  +6.3609749987e+02
+9.689914816571344e+01  -1.524805754087349e+02  +7.6127877872e-02  -1.0335065850e-01  +4.6472756515e+02
+2.483974124376056e+02  -2.928002991427547e+01  -7.3873841152e-02  +3.3523413099e-02  +4.9196946809e+02
+8.184055705789805e+01  +1.583822902258759e+02  -2.0610034007e-02  -1.6980942209e-02  +5.3293305131e+02
+6.256779666860112e+01  -9.370071377864681e+01  +1.7922137042e-01  -1.0485766994e-01  +5.0559314758e+02
+1.624576023784980e+02  +2.964218575669923e+01  +1.9514286647e-02  -6.2560579345e-02  +4.7989736375e+02
+3.151153364555761e+02  -1.431107740350227e+02  -5.2049844801e-02  +1.4344311050e-02  +4.8751111906e+02
+2.073814357116405e+02  -2.471255878335727e+02  -1.7966921064e-02  -1.0300145619e-01  +5.7559981314e+02
-1.454208443668302e+02  -1.254580120484387e+02  -1.1707815238e-02  +6.9526858311e-02  +4.9891446064e+02
-7.533736810693782e+00  -1.597852625037978e+02  +3.9439504183e-02  -1.6165422665e-02  +4.5447958897e+02
+1.141162845318020e+02  -9.899103016726724e+01  +8.0478365455e-02  -1.0675767536e-01  +5.7438365366e+02
+3.604312311044683e+01  -3.954663114500179e+02  -4.3381993896e-02  +4.8202692315e-02  +5.4932763079e+02
-7.382699076245450e+01  -4.843447460723335e+02  -2.2186234011e-02  -1.2225631913e-02  +4.6019588560e+02
-6.785351847619211e+00  -1.204787463074553e+02  +1.4763264003e-01  +1.2320431811e-01  +4.6752856369e+02
-1.622748837326221e+02  +9.689660064065669e+01  +6.5301767817e-02  +1.4563779145e-01  +5.4272910486e+02
+1.686907135617889e+02  -3.523965746689557e+02  +9.0962013769e-02  -5.9004533922e-02  +5.6956546859e+02
+7.074975541309173e+01  -2.355836298590631e+02  +1.4977638409e-01  -3.9503040253e-02  +5.6014767396e+02
+1.952381992282886e+02  +1.746591305123849e+02  +9.7242779985e-03  +1.1252081959e-02  +6.2536022773e+02
+3.282601100642926e+02  +2.011625960138886e+02  -2.7852498198e-02  -2.4004348313e-02  +6.7134671621e+02
-1.080100210762091e+02  +1.060314388481159e+02  +1.5363087182e-01  +1.7745702770e-01  +6.3736944164e+02
+1.946263720032354e+02  +3.063148430385685e+02  -1.3873327756e-02  -2.2768319110e-02  +5.0610535064e+02
+1.714105839883362e+02  +1.409612062404510e+02  -1.9193530134e-02  -7.0305927320e-02  +6.2030072664e+02
+5.003798181425132e+02  -2.097568357106388e+01  -3.6306306587e-02  -3.4407273167e-02  +6.3452565539e+02
+2.070739124824597e+02  +1.388828185082899e+02  +2.2776204252e-03  +2.1085100081e-02  +6.8308315498e+02
+3.248419307316717e+02  +4.751895331483752e+02  -1.7924652478e-03  -5.1265591296e-02  +6.2964646798e+02
+2.003432977927937e+02  -2.661208625991377e+01  -4.5164495081e-02  -1.9694303355e-02  +5.9976095920e+02
+2.101850624815903e+02  +2.055769452694536e+02  +3.6733831897e-02  +7.1893177997e-03  +6.1392938374e+02
+3.617829949204175e+02  +1.301015200276186e+02  -1.3851955830e-02  +2.7778969360e-02  +6.5484867988e+02
+7.102664577600964e+01  +8.569902673633158e+01  +1.1024058430e-01  -1.0213604795e-01  +6.2785613129e+02
+1.368849036569686e+02  +1.988566556713703e+02  -4.9862920590e-02  +1.1153790492e-02  +6.0237028767e+02
+2.592780538668915e+02  +2.571259361168575e+02  +1.7183855924e-02  +5.3765631113e-02  +6.0473507924e+02
+2.514964898407350e+02  +1.978063492078377e+02  +4.7753072627e-03  +3.2955686292e-02  +6.9620260032e+02
+2.560957922558161e+02  +1.289189252193308e+02  -6.6243647864e-02  -4.4470585730e-02  +5.0704040513e+02
+4.075940565277083e+02  +2.521194707137902e+02  +1.3728530290e-03  -3.0132165807e-02  +5.3840923975e+02
+2.410372011480008e+02  +4.397817908539416e+02  -7.9140069278e-04  +1.9620871361e-02  +5.8264559699e+02
+2.217644407587038e+02  +1.876987868494189e+02  -3.4472129874e-02  -4.0241382433e-02  +5.5280759617e+02
+3.216542464686007e+02  +3.110416863847649e+02  +4.9228154135e-02  +1.3584490971e-02  +5.2665344794e+02
+4.743119805456788e+02  +1.382887265930430e+02  +2.4521656539e-02  +1.2588870595e-02  +5.3303231547e+02
+3.665780798017432e+02  +3.427391279449300e+01  -3.7649739584e-04  -7.2641310751e-02  +6.3004918892e+02
+1.377579972327253e+01  +1.559414885796270e+02  +8.6054690469e-02  -5.6501672821e-02  +5.4567101686e+02
+1.516629072794090e+02  +1.216142381242678e+02  -1.1791592617e-02  -1.0349550163e-01  +4.9718554278e+02
+2.733129286219047e+02  +1.824084704607984e+02  -2.9579082995e-02  +4.4678379556e-03  +6.2839693353e+02
+1.952397672005496e+02  -1.140668108219522e+02  -4.6413453404e-02  -9.6526464271e-02  +5.9929401505e+02
+8.536965332764822e+01  -2.029452454442678e+02  +1.4245984762e-01  -5.6382937209e-02  +5.0594003070e+02
+1.524112922424835e+02  +1.609207543206103e+02  -2.6552867574e-02  -2.2604126046e-02  +5.1251292843e+02
-3.078239642519378e+00  +3.782961012687224e+02  -6.3064545016e-03  +1.7713460512e-02  +5.9302493506e+02
+3.278873576518916e+02  -7.099707404089007e+01  -2.3936583250e-03  +1.0968752255e-02  +6.2260196137e+02
+2.299463995031945e+02  +4.581587076900264e+01  -4.5306287571e-02  -2.2282173295e-02  +6.1458127854e+02
+1.330219108360041e+02  +2.650346550150371e+01  -2.9084785829e-02  -6.7333660023e-02  +6.0822567908e+02
-3.032482203044977e+02  -6.862769166426904e+01  +4.1825668552e-02  +3.9937021303e-02  +5.7373200875e+02
-6.118272250531547e-01  +1.316557125261835e+02  +8.3520214916e-02  -1.6443105130e-02  +4.5218847501e+02
-2.382761523995241e+01  -3.369792427193399e+01  +1.6491131935e-01  +6.8366400316e-02  +5.6847179969e+02
+3.051416189142246e+02  -1.956348140834488e+02  -2.8965212550e-02  -5.0735541991e-02  +5.8137137839e+02
+1.183571325417115e+01  -3.577631200409500e+01  +2.0207965733e-01  -1.3995659942e-02  +6.1539024672e+02
+1.296037315033831e+02  +3.005304026359903e+02  +3.2065629349e-02  +1.8985291423e-02  +5.7235477756e+02
+5.105098564505099e+00  -2.012712167722987e+02  +8.2603167541e-02  +6.3149581088e-02  +5.4480640521e+02
+1.494686325330166e+01  +3.091781475706867e+01  +1.6958564657e-01  -5.9092486737e-02  +5.5206435058e+02
+1.665447956921290e+02  -4.455761048476637e+01  +1.1758346268e-02  -1.1365137533e-01  +5.9541552142e+02
-1.242115534522789e+02  -8.896010377605336e+01  +1.4770065883e-02  +6.0538000411e-02  +5.6290716203e+02
-5.835329557131998e+01  +2.419752515898534e+01  +1.8242584168e-01  +1.0654947286e-01  +5.4424222383e+02
+6.403985463860286e+01  +8.246680560447257e+01  +6.5288227047e-02  -1.2167641529e-01  +5.5640316612e+02
+5.625829061244640e+01  +2.314721869545281e+01  +1.3837380612e-01  -7.8948745421e-02  +6.3246284899e+02
+6.085759302752757e+01  -4.574020529305410e+01  +1.9007519225e-01  -6.2039517893e-02  +4.5410977097e+02
+2.123558572994197e+02  +7.746034020140527e+01  -7.9078321912e-02  -7.7683584099e-03  +4.8892608452e+02
+4.579900191971218e+01  +2.651226603415566e+02  +3.2586594215e-02  -6.7859697452e-02  +5.2667949263e+02
+2.652624153041525e+01  +1.303965633703393e+01  +1.8204839924e-01  -4.4487303216e-02  +4.9991920829e+02
+1.264160472403121e+02  +1.363825558723800e+02  +3.0143407359e-03  +1.5775486828e-02  +4.8417595440e+02
+2.790737813173902e+02  -3.637040391934192e+01  +1.1929625724e-02  -8.5440778858e-03  +4.8201745181e+02
+1.713398805734546e+02  -1.403852177178919e+02  +2.4691650107e-02  -1.2535650461e-01  +5.7261297543e+02
-1.814623995050161e+02  -1.871764193275794e+01  -3.6263608772e-02  +7.6535084164e-02  +4.9414171495e+02
-4.357529194887965e+01  -5.304489238811709e+01  +6.8582751420e-02  +4.3374652647e-02  +4.5069791608e+02
+7.807472939361615e+01  +7.749339948413507e+00  +1.2773556644e-01  -1.2049257435e-01  +5.6980464662e+02
+1.567972260957617e-03  -2.887259413343371e+02  +1.4207355808e-02  +3.4004798578e-02  +5.3653168943e+02
-1.098685459006404e+02  -3.776043759566527e+02  -4.7952837710e-02  -2.3455430468e-02  +4.6881715130e+02
-4.282690698580508e+01  -1.373837619177459e+01  +1.2365751330e-01  +8.3671455965e-02  +4.6887582128e+02
-1.983164388708080e+02  +2.036369707563374e+02  -5.7537802487e-03  +1.1807287770e-01  +5.3471605773e+02
+1.326491584236030e+02  -2.456562045532750e+02  +1.2857498459e-01  -1.0857755344e-01  +5.6241731076e+02
+3.470820027490586e+01  -1.288432597433823e+02  +1.5077883766e-01  -3.2323772094e-02  +5.6443866222e+02
-4.362701311405017e+02  -9.513115716577275e+01  -3.8294412597e-02  -1.7502281388e-02  +6.1745180364e+02
-1.336337380610572e+02  +1.051522470246798e+02  +1.3750116087e-02  +9.4917097491e-02  +4.8948671183e+02
-1.568495260759564e+02  -6.020138977343770e+01  -3.4003532570e-03  +9.5922804433e-02  +6.0331331106e+02
+1.721197080782206e+02  -2.221382795849525e+02  +2.3534589541e-02  -1.0445175089e-01  +6.1711627690e+02
-1.211861975818329e+02  -6.227977750559872e+01  +3.0105746875e-02  +1.4613989961e-01  +6.6185767352e+02
-3.418179332620895e+00  +2.740269371344866e+02  -7.7885796263e-03  -6.2455086589e-02  +6.1129259450e+02
-1.279168122714989e+02  -2.277746822738024e+02  -1.5258958954e-02  +2.0894812288e-02  +5.8218742695e+02
-1.180750475827024e+02  +4.414349255564957e+00  +4.1273558923e-02  +1.8213022858e-01  +5.9460952422e+02
+3.352288485612490e+01  -7.106107598627008e+01  +1.5581997563e-01  -7.2198295787e-02  +6.3579620885e+02
-2.572334642882830e+02  -1.154635692775571e+02  +1.9584389451e-02  +4.8161924121e-02  +6.0769928749e+02
-1.913752064073240e+02  -2.305940342518369e+00  -5.1561726077e-02  +4.7030057173e-02  +5.8402438309e+02
-6.898205619740118e+01  +5.596334010296886e+01  +1.4292451247e-01  +1.0942156479e-01  +5.8869501858e+02
-7.676362022355764e+01  -3.356246806050905e+00  +1.3307898743e-01  +1.3125320569e-01  +6.7581554697e+02
-7.216431780847647e+01  -7.224367079455781e+01  +5.6062667253e-02  +4.0811312295e-02  +4.9064858839e+02
+7.933394646341566e+01  +5.095687469990156e+01  +4.9471976867e-02  -4.3692824114e-02  +5.2259786150e+02
-8.722290891629186e+01  +2.386191948400530e+02  +1.7748615290e-01  +4.9565261361e-02  +5.6496180516e+02
-1.064956693055888e+02  -1.346380916446978e+01  -1.0916431363e-02  +1.4609838390e-01  +5.3607943359e+02
-6.605863595691943e+00  +1.098790903708763e+02  +1.2259756959e-01  +1.7922532059e-02  +5.1259286731e+02
+1.460518704813862e+02  -6.287386942084564e+01  -2.0130935952e-03  -1.8775873395e-01  +5.1689832177e+02
+3.831796973745060e+01  -1.668886832193957e+02  +2.0870547131e-01  +3.3196696670e-02  +6.1165802543e+02
-3.144843103410201e+02  -4.522110743426165e+01  -2.6974785086e-02  -2.2584157777e-02  +5.2931939169e+02
-1.765972027848837e+02  -7.954835788962080e+01  -4.8802733224e-02  +4.5622262529e-02  +4.8239659924e+02
-5.494718144238789e+01  -1.875412555309020e+01  +1.4543619199e-01  +6.1387455702e-02  +6.0974390703e+02
-1.330203428637431e+02  -3.152294068358408e+02  +1.4780653986e-02  -5.1282094807e-02  +5.7987200369e+02
-2.428904567366444e+02  -4.041078414581564e+02  +1.6993585056e-02  +9.7249106630e-03  +4.9330638276e+02
-1.758488178218091e+02  -4.024184169327830e+01  -1.3195485503e-02  +1.1212403299e-01  +4.9828427901e+02
-3.313383497068120e+02  +1.771335052548337e+02  -6.6366772514e-02  +1.6560622522e-02  +5.7470687997e+02
-3.727524124010415e-01  -2.721596700547787e+02  -1.2895883988e-02  +3.8393047847e-02  +6.0361507411e+02
-9.831371056109818e+01  -1.553467252448860e+02  -1.6243090926e-02  -9.4936761626e-03  +5.9803717809e+02
+3.026363930794445e+02  +2.002834041904526e+02  +7.8395821622e-02  +2.7690175937e-03  +4.6686204999e+02
+2.794206050645453e+02  +3.492976739233505e+01  +1.6545235684e-02  -1.5179895523e-02  +5.6908225344e+02
+6.083898392187223e+02  -1.270071224191798e+02  -1.7225402098e-02  +3.4877920086e-03  +5.8216246514e+02
+3.150839335586688e+02  +3.285137966017403e+01  +5.0641686282e-03  +8.4336188345e-04  +6.2900526317e+02
+4.328519518078808e+02  +3.691580943002593e+02  +2.6674373616e-02  -1.1912229197e-02  +5.7868127804e+02
+3.083533188690028e+02  -1.326435251080297e+02  -8.2863660145e-02  +3.4364902569e-02  +5.5129836447e+02
+3.181950835577993e+02  +9.954550642133771e+01  -3.0402454086e-02  +4.1768937714e-02  +5.6555078176e+02
+4.697930159966267e+02  +2.407008117950267e+01  +2.5656391712e-02  -4.7000594046e-02  +6.0181049335e+02
+1.790366668522187e+02  -2.033241211178433e+01  -3.8636570843e-03  -8.5796474815e-02  +5.7874788915e+02
+2.448949247331777e+02  +9.282521682325438e+01  +1.7972218908e-02  +1.6426084526e-02  +5.5433942956e+02
+3.672880749431005e+02  +1.510944972687416e+02  +8.8326257463e-03  +2.0472527114e-02  +5.5432099281e+02
+3.595065109169441e+02  +9.177491035972184e+01  +2.8584482454e-02  +8.4043296124e-02  +6.3993614900e+02
+3.641058133320253e+02  +2.288748637121493e+01  -6.0129543444e-02  +1.8623318259e-02  +4.6748685886e+02
+5.156040776039174e+02  +1.460880318656743e+02  -5.5751769821e-02  +5.4185457703e-02  +4.9493700828e+02
+3.490472222242099e+02  +3.337503520058257e+02  +3.7516977349e-02  -6.9816498047e-02  +5.3613088436e+02
+3.297744618349129e+02  +8.166734800130297e+01  +2.7980297321e-02  -8.9899522503e-03  +5.0862854837e+02
+4.296642675448098e+02  +2.050102475366490e+02  +8.4786803234e-02  +3.6268535875e-02  +4.8283327824e+02
+5.823220016218879e+02  +3.225728774492711e+01  +1.4019258062e-02  +1.7643375839e-03  +4.9043778742e+02
+4.745881008779523e+02  -7.175752605362290e+01  -4.6712525683e-02  -9.3563004994e-03  +5.7907497497e+02
+1.217858207994816e+02  +4.991004973151109e+01  +7.3136624136e-02  -1.2681292017e-01  +5.0191432069e+02
+2.596729283556180e+02  +1.558279927615195e+01  -4.3868500323e-02  +1.2303335078e-02  +4.5721548966e+02
+3.813229496981138e+02  +7.637703161268254e+01  -5.3145157067e-03  -4.6690598669e-03  +5.7784243343e+02
+3.032497882767586e+02  -2.200982496700681e+02  -2.1544009126e-02  +3.2039185113e-02  +5.5258791001e+02
+1.933796744038573e+02  -3.089766842923837e+02  +2.5557225715e-02  -1.6314583872e-01  +4.6303678417e+02
+2.604213133186926e+02  +5.488931547249445e+01  +2.2690454225e-02  +2.3040413645e-02  +4.7037282197e+02
+1.049317814336897e+02  +2.722646624206064e+02  +5.8416006436e-02  -6.4501848578e-02  +5.4597633397e+02
+4.358973787281006e+02  -1.770285128890060e+02  -4.8255112426e-03  +3.6207466775e-02  +5.7298048883e+02
+3.379564205794035e+02  -6.021556807911325e+01  +2.2829177187e-02  +7.9672990636e-03  +5.6357055204e+02
-2.321578801489925e+01  -1.653536367981175e+02  +7.5706119089e-02  +1.5605459360e-01  +4.4850902338e+02
+3.057534461392778e+02  -3.272905266096324e+02  -6.7181681558e-02  -2.4821960573e-02  +4.5887352041e+02
+1.244754047922431e+01  -1.674320245302785e+02  +1.3399405949e-01  -7.6662139684e-03  +5.0005200013e+02
+1.302155587284363e+02  +1.688746901098067e+02  -1.0365295536e-01  -9.8093838282e-03  +4.5797732472e+02
+5.716925789558253e+00  -3.329269292984822e+02  -1.3513533738e-02  +2.4095849877e-02  +4.3646113116e+02
+1.555869047835481e+01  -1.007378977691149e+02  +2.2555291496e-01  +2.7087676643e-02  +4.5002144819e+02
+1.671566229171821e+02  -1.762133230109499e+02  -1.8054796919e-02  -1.2092117808e-01  +4.7622049437e+02
-1.235997262272258e+02  -2.206158163022369e+02  -2.4755559419e-02  +1.0466513679e-01  +4.6120302114e+02
-5.774146834626683e+01  -1.074581873671982e+02  +2.3041551957e-02  +7.6163851178e-02  +4.4005904735e+02
+6.465168186365602e+01  -4.918890692171095e+01  +9.6797220198e-02  -7.2368081067e-02  +4.3598244190e+02
+5.687011783749956e+01  -1.085084938307307e+02  +1.2359337603e-01  -1.2427378528e-02  +5.0661447165e+02
+6.146942025258073e+01  -1.773959178192376e+02  +1.3284602514e-01  -1.3391494231e-03  +3.7273344424e+02
+2.129676845244728e+02  -5.419537232477825e+01  -2.2830588214e-02  -3.2200258685e-02  +3.9190093675e+02
+4.641082914476534e+01  +1.334669478153731e+02  +4.0706260122e-02  -1.5145133321e-01  +4.2549967474e+02
+2.713806875546840e+01  -1.186160561891496e+02  +1.5405788986e-01  -3.4334866810e-02  +4.0358668833e+02
+1.270278744653652e+02  +4.726843346196461e+00  +8.5396623529e-02  -6.2415465804e-02  +3.7991320000e+02
+2.796856085424434e+02  -1.680261164455254e+02  -8.9378091051e-02  -4.7640860989e-02  +3.8916005203e+02
+1.719517077985078e+02  -2.720409302440755e+02  +8.0966863299e-02  -9.6570727008e-02  +4.5833263487e+02
-1.808505722799629e+02  -1.503733544589415e+02  +8.0752121496e-04  +2.5708981105e-02  +3.9798496891e+02
-4.296346472382650e+01  -1.847006049143006e+02  +4.1172394475e-02  -2.1990521355e-02  +3.6235406452e+02
+7.868655661866930e+01  -1.239063725777700e+02  +1.1186841416e-01  -1.0353118097e-01  +4.5788732059e+02
+6.133951973141123e-01  -4.203816538605207e+02  +4.8203144064e-02  +1.9969943673e-02  +4.4066683555e+02
-1.092567186755872e+02  -5.092600884828362e+02  +2.0515707926e-02  +2.7624386435e-02  +3.6283812654e+02
-4.221507976075193e+01  -1.453940887179581e+02  +4.5132132347e-02  +7.2736491422e-02  +3.7104437088e+02
-1.977046116457548e+02  +7.198125823015391e+01  -8.3323046632e-02  +1.6054104377e-01  +4.3385884142e+02
+1.332609856486561e+02  -3.773119170794585e+02  +1.2898682730e-02  -4.0606777356e-02  +4.5489956660e+02
+3.532002749995902e+01  -2.604989722695658e+02  +7.4722546088e-02  +2.7361792567e-02  +4.4367387316e+02
+3.289692341541770e+02  -1.619368898115148e+02  -3.9900547989e-02  -2.2500647752e-03  +5.7670414425e+02
+3.566332849412356e+01  -2.078387732161019e+00  +1.8097546948e-01  -4.1323125316e-02  +6.1040513127e+02
+1.534313467433356e+02  +3.342283269079243e+02  +1.0626677312e-02  +3.6380782945e-02  +5.6774056298e+02
+2.893271380445751e+01  -1.675732925003647e+02  +1.2453289509e-01  +6.5000819337e-03  +5.4041262648e+02
+3.877447849325407e+01  +6.461573902900265e+01  +8.4710975784e-02  -9.1462210847e-02  +5.4758771751e+02
+1.903724109320814e+02  -1.085968621283239e+01  -5.1669481183e-02  -6.7328473553e-02  +5.9061596747e+02
-1.003839382123265e+02  -5.526217950411938e+01  +1.0595657359e-02  +7.0720302587e-02  +5.5833523537e+02
-3.452568033136757e+01  +5.789544943091933e+01  +1.9170387083e-01  +2.0805734416e-02  +5.3984036514e+02
+8.786746987855527e+01  +1.161647298764066e+02  +2.1926483486e-02  -5.9704262387e-02  +5.5194633036e+02
+8.008590585239881e+01  +5.684514296738679e+01  +7.3977423933e-02  -1.3474551588e-01  +6.2736214286e+02
+8.468520826747998e+01  -1.204228102112012e+01  +1.0975842878e-01  -1.3717594433e-01  +4.5041942111e+02
+2.361834725393721e+02  +1.111582644733393e+02  -5.3616070791e-02  +1.2278059226e-02  +4.8498231257e+02
+6.962661715966459e+01  +2.988205846134907e+02  +1.2063008977e-02  -3.2014571923e-02  +5.2242071315e+02
+5.035385677036766e+01  +4.673758060896792e+01  +1.1720685056e-01  -9.7384013146e-02  +4.9587764378e+02
+1.502436624802645e+02  +1.700804801443140e+02  -2.3598821973e-02  -2.8726389502e-02  +4.8029603082e+02
+3.029013965573427e+02  -2.672479647407940e+00  -3.3571127214e-02  +4.0790953452e-02  +4.7812064637e+02
+1.951674958134070e+02  -1.066872934459579e+02  -5.4693180168e-02  -9.0827518219e-02  +5.6799612307e+02
-1.576347842650637e+02  +1.498028233917604e+01  +6.1114512897e-02  +7.6151395782e-02  +4.9014989359e+02
-1.974767670892724e+01  -1.934696811618311e+01  +1.4967625938e-01  +7.7366469786e-02  +4.4705901697e+02
+1.019023446335686e+02  +4.144726422034749e+01  +4.3468826403e-02  -1.4206238715e-01  +5.6520484270e+02
+2.382918321221337e+01  -2.550280170624031e+02  +1.3472824700e-01  +6.8237765777e-02  +5.3217075811e+02
-8.604093066068796e+01  -3.439064516847187e+02  +1.6470832209e-02  +1.1472851329e-02  +4.6507597541e+02
-1.899929174585267e+01  +1.995954808015939e+01  +2.1645719811e-01  -4.4134274454e-02  +4.6510861458e+02
-1.744888236308556e+02  +2.373348950282714e+02  +2.8329723893e-02  +1.2742772912e-01  +5.3038639115e+02
+1.564767736635554e+02  -2.119582802813410e+02  +1.0829544000e-01  -6.7761419983e-02  +5.5786790249e+02
+5.853581551485827e+01  -9.514533547144831e+01  +1.7367525824e-01  -9.8459569175e-02  +5.5991296629e+02
-2.933059056600534e+02  +1.598585020793538e+02  -6.8449591932e-02  +6.3087721814e-02  +6.2442678368e+02
-1.755378874108415e+02  +4.961652167194391e+02  +7.6847148004e-02  +5.9379670186e-02  +5.8069854787e+02
-3.000365203497195e+02  -5.636402688849884e+00  +1.6086452170e-02  +2.5568360923e-02  +5.5275306336e+02
-2.901947556609230e+02  +2.265526288405175e+02  -3.7799158091e-02  +5.2748847526e-02  +5.6018321469e+02
-1.385968232220957e+02  +1.510772035986824e+02  +9.3518327683e-02  +8.3433018603e-02  +6.0409351347e+02
-4.293531723665036e+02  +1.066747103073955e+02  +1.8685785466e-02  -3.2666216187e-02  +5.7120556238e+02
-3.634949144855446e+02  +2.198323392424342e+02  +2.4132351412e-02  -2.8973938951e-03  +5.5221548200e+02
-2.411017642756217e+02  +2.781016196879214e+02  -3.2949186720e-02  +1.0452502721e-01  +5.6443495544e+02
-2.488833283017782e+02  +2.187820327789016e+02  -3.9895254983e-02  +9.8998449149e-02  +6.4168719652e+02
-2.442840258866971e+02  +1.498946087903947e+02  -8.1496101459e-02  +7.8369747883e-02  +4.6081010167e+02
-9.278576161480493e+01  +2.730951542848541e+02  +1.7541656109e-01  +1.7962577067e-02  +4.9605938743e+02
-2.593426169945125e+02  +4.607574744250055e+02  -1.0426847924e-02  +3.7768111599e-02  +5.3439219279e+02
-2.786153773838093e+02  +2.086744704204827e+02  -3.3965143316e-02  +4.4719156841e-02  +5.0723744796e+02
-1.787255716739125e+02  +3.320173699558288e+02  +5.8070399966e-02  +1.1989161200e-01  +4.9116975993e+02
-2.606783759683441e+01  +1.592644101641069e+02  +1.8454637763e-01  +2.7850890779e-02  +4.8907395341e+02
-1.338017383407700e+02  +5.524959636555688e+01  +3.1919612243e-02  +1.4087273854e-01  +5.8096166037e+02
-4.866040184192407e+02  +1.769171721506909e+02  +1.9189653775e-02  +2.9565995208e-02  +5.0136742377e+02
-3.487169108631043e+02  +1.425899216953317e+02  -3.5226887340e-02  -5.6847519833e-02  +4.5728276715e+02
-2.270668895206085e+02  +2.033841540318623e+02  -5.1856698082e-02  +3.3220792637e-02  +5.7812781442e+02
-3.051400509419636e+02  -9.309112725088832e+01  +1.8776978656e-02  -1.5013780688e-02  +5.4445066468e+02
-4.150101648148650e+02  -1.819695618732039e+02  +4.3207850311e-02  +5.2625768887e-02  +4.7554585905e+02
-3.479685259000297e+02  +1.818964378916742e+02  -4.3738723045e-02  +5.5759984518e-02  +4.7567551331e+02
-5.034580577850326e+02  +3.992717848397863e+02  +1.4296086071e-02  -9.8558261956e-05  +5.4256247991e+02
-1.724924604906216e+02  -5.002139046982619e+01  -5.1887418503e-02  +3.6120701137e-02  +5.7065792965e+02
-2.704334186393187e+02  +6.679155434006653e+01  -3.6697442880e-02  +2.6745926796e-02  +5.7259849536e+02
+1.177680182492120e+02  +3.363067146400853e+02  +4.9136156622e-03  -5.8888682928e-03  +6.2041517891e+02
-6.730614689666055e+00  -1.654949047682037e+02  +1.2675513413e-01  +5.5557484058e-02  +5.9103415418e+02
+3.111149999130504e+00  +6.669412676116367e+01  +1.3729119922e-01  -3.1716452955e-02  +6.0597156358e+02
+1.547090824379578e+02  -8.781298480671367e+00  -2.7462241705e-02  -7.5336941959e-02  +6.4522161142e+02
-1.360472667064501e+02  -5.318379177195836e+01  +2.2534260425e-02  +6.5419512543e-02  +6.2000968135e+02
-7.018900882549113e+01  +5.997383716308035e+01  +1.1479252277e-01  +5.7052824635e-02  +5.9411531366e+02
+5.220414138443171e+01  +1.182431176085676e+02  +1.1414415667e-01  -1.3104896435e-01  +5.9470609506e+02
+4.442257735827525e+01  +5.892353069954781e+01  +1.7116904384e-01  -1.1350351892e-01  +6.8606368976e+02
+4.902187977335642e+01  -9.963893288959099e+00  +1.5874330459e-01  -4.9819731574e-02  +5.0078724906e+02
+2.005201440452485e+02  +1.132366522055003e+02  -2.4239677502e-03  +3.1674625651e-03  +5.3060132929e+02
+3.396328866554103e+01  +3.008989723456517e+02  +1.3132217044e-02  -7.1141030713e-02  +5.7461611227e+02
+1.469052827624409e+01  +4.881596834112894e+01  +1.1804328264e-01  -5.2891493406e-02  +5.4515242757e+02
+1.145803339861409e+02  +1.721588678764750e+02  +4.5563080484e-02  -4.9135039353e-02  +5.1798647907e+02
+2.672380680632191e+02  -5.940919152469206e-01  -2.2352643598e-02  -3.6638436969e-02  +5.2565430906e+02
+1.595041673192835e+02  -1.046089057137969e+02  +5.2631287212e-03  -1.1438909324e-01  +6.2083072783e+02
-1.932981127591872e+02  +1.705867007133706e+01  -2.9753894986e-02  +1.1831893781e-01  +5.3799727267e+02
-5.541100520305081e+01  -1.726858038402209e+01  +9.3461091047e-02  +6.1241936217e-02  +4.9011318668e+02
+6.623901613944500e+01  +4.352565195250851e+01  +8.7627646616e-02  -9.5151935063e-02  +6.1942964547e+02
-1.183414528191020e+01  -2.529496293302421e+02  +6.1717237837e-03  +7.5559762829e-02  +5.9193794393e+02
-1.217042591548115e+02  -3.418280639525577e+02  +1.3821590326e-02  +5.0350303607e-03  +4.9697395047e+02
-5.466262023997623e+01  +2.203793581232041e+01  +1.6391007317e-01  +6.2137770648e-02  +5.0447827920e+02
-2.101521521249791e+02  +2.394132827604324e+02  +5.8718427731e-02  +1.4692920239e-01  +5.8508632911e+02
+1.208134451694318e+02  -2.098798925491800e+02  +8.1830826136e-02  -5.0345613204e-02  +6.1408790096e+02
+2.287248702073471e+01  -9.306694773928729e+01  +1.1335918954e-01  +4.9508167245e-02  +6.0456698268e+02
-1.244986329388780e+02  -5.018016194082890e+02  -4.4796410122e-02  +6.0331161062e-02  +5.4675792468e+02
-1.146568682500815e+02  -2.696125878789216e+02  +3.6487098478e-02  +3.3737417921e-02  +5.5714351015e+02
+3.694106418874580e+01  -3.450880131207566e+02  +3.8638806928e-02  +9.4545973290e-03  +5.9723390197e+02
-2.538152849556621e+02  -3.894905064120437e+02  -3.0331252355e-02  -7.8867947626e-03  +5.6902430538e+02
-1.879570270747031e+02  -2.763328774770049e+02  -2.3834483494e-02  -5.6236203204e-02  +5.4781354000e+02
-6.556387686478028e+01  -2.180635970315177e+02  +3.8890924126e-03  +4.1096498657e-02  +5.5448424417e+02
-7.334544089093674e+01  -2.773831839405375e+02  -6.4630872436e-03  +2.8295356414e-02  +6.3469988828e+02
-6.874613847585557e+01  -3.462706079290444e+02  -4.7360112635e-02  +3.4847529236e-02  +4.5931314263e+02
+8.275212579603655e+01  -2.230700624345850e+02  +1.1782140768e-01  -6.6325711885e-02  +4.9076038899e+02
-8.380472958367096e+01  -3.540774229443360e+01  -1.9042951281e-02  +1.4400048884e-01  +5.2999183347e+02
-1.030774899729679e+02  -2.874907462989563e+02  -6.4794655320e-03  -4.9572428261e-02  +5.0294558506e+02
-3.187684263071048e+00  -1.641478467636103e+02  +7.2150868536e-02  -2.1934351476e-02  +4.8271685457e+02
+1.494700498140071e+02  -3.369008065553322e+02  +1.4608983931e-01  -8.0062179200e-02  +4.8494581390e+02
+4.173614907007149e+01  -4.409156203538822e+02  +2.2483347207e-02  +5.6394977886e-02  +5.7450182660e+02
-3.110661310083992e+02  -3.192480445687482e+02  -1.3459931999e-03  +1.3560751614e-02  +4.9675780450e+02
-1.731790234522628e+02  -3.535752950241074e+02  -5.8705249225e-03  +1.8402479821e-02  +4.5282726416e+02
-5.152900210976699e+01  -2.927810626875768e+02  +9.5647846383e-03  +6.4341949634e-02  +5.7240603396e+02
-1.296021635311222e+02  -5.892563439703274e+02  -6.3471525405e-02  -3.2253451702e-02  +5.4279224520e+02
-2.394722774040235e+02  -6.781347785926430e+02  -3.4721398910e-02  +1.6371556315e-02  +4.6539264890e+02
-1.724306384891882e+02  -3.142687788277649e+02  +4.1212141286e-02  -1.4546732263e-02  +4.6871881731e+02
-3.279201703741911e+02  -9.689343187965284e+01  -1.8209009902e-03  -8.5981066074e-03  +5.3882637134e+02
+3.045426920219853e+00  -5.461866071892653e+02  -8.2018540810e-03  -1.8722641174e-02  +5.6616574752e+02
-9.489553122847728e+01  -4.293736623793725e+02  +2.1468091725e-02  +7.7801151247e-03  +5.6305068551e+02
+9.841764688796559e+00  +2.321890315293674e+02  +1.1420936239e-01  -2.8307350788e-02  +5.3080577181e+02
+1.614396971276238e+02  +1.567136062875323e+02  -1.4386461332e-03  +3.9218839352e-02  +5.6870066258e+02
-1.293166520167840e+02  +1.123111129962453e+02  +5.8726063205e-02  +1.3116989933e-01  +5.4220185252e+02
-6.345839413582507e+01  +2.254687419312841e+02  +1.5336298100e-01  -2.7563262058e-02  +5.2179891691e+02
+5.893475607409776e+01  +2.837380223767713e+02  -1.0802793292e-02  -6.8891534148e-02  +5.2769455542e+02
+5.115319204794130e+01  +2.244184354677515e+02  +7.9512415788e-02  -7.2937328740e-02  +6.0440182933e+02
+5.575249446302247e+01  +1.555310114792446e+02  +2.1675514374e-02  -1.0535792509e-01  +4.3768427384e+02
+2.072507587349146e+02  +2.787315569737040e+02  +9.7545618384e-03  +3.5942909191e-03  +4.6734216921e+02
+4.069390335520708e+01  +4.663938771138554e+02  +1.0803512517e-02  +1.3756806471e-04  +5.0481175124e+02
+2.142114296591015e+01  +2.143108731093326e+02  +9.9721202886e-02  -5.7581594353e-03  +4.7904085983e+02
+1.213109486758070e+02  +3.376537726446787e+02  -3.3556532398e-02  -2.1237089028e-03  +4.5941212912e+02
+2.739686827528851e+02  +1.649008128529568e+02  +5.4898633738e-02  -1.4531282187e-02  +4.6189741211e+02
+1.662347820089495e+02  +6.088599905440677e+01  -2.1043757752e-02  -8.3327645980e-02  +5.4706618501e+02
-1.865674980695212e+02  +1.825535748395408e+02  +1.6558989533e-02  +1.3108610019e-01  +4.7311624730e+02
-4.868039051338475e+01  +1.482263243841816e+02  +1.6270164379e-01  -1.4573316984e-02  +4.3125532996e+02
+7.296963082911105e+01  +2.090205567207122e+02  +6.0286912155e-02  -1.0131234794e-01  +5.4512996472e+02
-5.103530592244141e+00  -8.745472456203844e+01  +1.5849708694e-01  +6.8901146519e-02  +5.1724159527e+02
-1.149736444651455e+02  -1.763331591843540e+02  +3.7541037817e-02  +4.9769622914e-02  +4.4275714436e+02
-4.793200555031018e+01  +1.875328405805241e+02  +1.5015234527e-01  +1.2588299290e-02  +4.4619423873e+02
-2.034215374353131e+02  +4.049081875286361e+02  +8.0316037691e-02  +4.7516725476e-02  +5.1328804962e+02
+1.275440598590979e+02  -4.438498778097630e+01  +5.4597509001e-02  -1.7697132935e-01  +5.3928440255e+02
+2.960310171040076e+01  +7.242795702891641e+01  +1.3438242811e-01  -8.0835083017e-02  +5.3589352501e+02
+1.515979324388273e+02  -7.547542524183504e+01  -2.8230590919e-02  -1.2710442018e-01  +5.7940147769e+02
-1.391584167055806e+02  -1.198779185331220e+02  +2.5009313495e-02  +4.2479493125e-02  +5.5773992808e+02
-7.330015882462163e+01  -6.720289598083326e+00  +5.8462285528e-02  +7.7816578014e-02  +5.3393338414e+02
+4.909299138530120e+01  +5.154899084740390e+01  +1.1164948987e-01  -1.1291269495e-01  +5.3323414797e+02
+4.131142735914474e+01  -7.770596061615862e+00  +1.6029916660e-01  -9.8277391885e-02  +6.1614515412e+02
+4.591072977422591e+01  -7.665802005012277e+01  +1.9182016394e-01  -5.0682383859e-02  +4.5055015825e+02
+1.974089940461180e+02  +4.654252544433660e+01  -2.2255788512e-02  +5.5263419050e-03  +4.7654969041e+02
+3.085213866641053e+01  +2.342048455844880e+02  +3.6059705779e-02  -6.3156581576e-02  +5.1637759449e+02
+1.157937827711359e+01  -1.787815842003474e+01  +1.5294236292e-01  -1.6378418900e-02  +4.8987417524e+02
+1.114691839870104e+02  +1.054647411153113e+02  +2.6283605406e-03  -7.1949136413e-02  +4.6449227439e+02
+2.641269180640886e+02  -6.728821867641059e+01  +2.6825808555e-03  -2.7404136950e-02  +4.7235542570e+02
+1.563930173201530e+02  -1.713030324749606e+02  -4.2177272987e-02  -1.6927337202e-01  +5.5752984903e+02
-1.964092627583177e+02  -4.963545668982661e+01  +1.8161880727e-02  +5.5959869494e-02  +4.8336154405e+02
-5.852215520218131e+01  -8.396270714518576e+01  +1.0451753233e-01  +8.6641501009e-02  +4.4028352318e+02
+6.312786614031450e+01  -2.316847480865516e+01  +1.9844977457e-01  -1.5195220595e-01  +5.5643214015e+02
-1.494529528104070e+01  -3.196437560914058e+02  +1.3955635832e-02  +4.1815022983e-02  +5.3258168396e+02
-1.248154091539420e+02  -4.085221907137214e+02  -6.4760478275e-03  +5.9911466659e-03  +4.4519633545e+02
-5.777377023910674e+01  -4.465619094884326e+01  +1.6399196046e-01  +7.8749616128e-02  +4.5266208305e+02
-2.132633021241096e+02  +1.727191559992688e+02  +1.1055666217e-02  +1.1375336184e-01  +5.2595168504e+02
+1.177022951703013e+02  -2.765740193103437e+02  +1.5476950555e-01  -1.0220535574e-01  +5.5189550433e+02
+1.976133702160421e+01  -1.597610745004510e+02  +1.3439449616e-01  +6.7454596499e-02  +5.4220171369e+02
-2.907563491444079e+02  -4.440249329128699e+01  -2.3370334761e-02  -3.3511644783e-02  +5.9172636550e+02
-2.248980912634489e+02  +6.875513564375171e+01  +2.9016463140e-02  +1.4264064379e-04  +5.6974547685e+02
-1.025049410535261e+02  +1.270244160892389e+02  +1.0723476014e-01  +7.4541989672e-02  +5.7686511879e+02
-1.102865050796825e+02  +6.770482918021918e+01  +8.5698755995e-02  +8.1158903783e-02  +6.6017287615e+02
-1.056872026646014e+02  -1.182594808287732e+00  +5.9561955018e-02  +2.0288019583e-01  +4.7762929573e+02
+4.581106160729075e+01  +1.220179506861716e+02  +1.1037694398e-01  -5.7571559050e-02  +5.1045312078e+02
-1.207457937724168e+02  +3.096802708263231e+02  +8.0758026789e-02  +3.7797254190e-03  +5.5121498258e+02
-1.400185541617137e+02  +5.759726682180030e+01  +5.9491410987e-02  +9.6384157628e-02  +5.2308954534e+02
-4.012874845181685e+01  +1.809401663571464e+02  +1.8751784904e-01  +2.2075173655e-02  +5.0219405125e+02
+1.125289856252613e+02  +8.187206565424447e+00  +2.9308314344e-02  -1.4405500735e-01  +5.0436849165e+02
+4.795084881325693e+00  -9.582760723312556e+01  +1.3761710807e-01  +3.8911244119e-02  +5.9756329238e+02
-3.480071951971450e+02  +2.583996855200843e+01  +5.0413618870e-02  -2.8077459050e-02  +5.1666608529e+02
-2.101200876410086e+02  -8.487281903350720e+00  +3.0066734205e-02  +2.8774207409e-02  +4.7098341455e+02
-8.847006629851279e+01  +5.230695043317988e+01  +1.1360884212e-01  +1.0023240699e-01  +5.9535971136e+02
-1.665432277198680e+02  -2.441683308495708e+02  -4.9981853107e-02  -2.4843354590e-02  +5.6443374761e+02
-2.764133415927693e+02  -3.330467654718864e+02  +8.9819702166e-02  -3.8071326948e-02  +4.8423706781e+02
-2.093717026779340e+02  +3.081923429299178e+01  -2.0900624341e-02  +2.8530723107e-02  +4.8758973905e+02
-3.648612345629369e+02  +2.481945812411038e+02  -1.5785515637e-02  +1.7843974693e-03  +5.6037893862e+02
-3.389563726852595e+01  -2.010985940685086e+02  +6.3713611952e-02  +1.0531851392e-01  +5.8883046210e+02
-1.318365954172231e+02  -8.428564925861592e+01  -6.0083650094e-02  +5.9120112617e-02  +5.8575890972e+02
+6.585825788095897e+01  +1.131576289350387e+02  +8.6583176138e-02  -6.8080924735e-02  +5.4598788471e+02
+1.882514080908818e+02  +1.714269093805259e+02  -2.0661934369e-02  -2.7867456303e-02  +5.4325624613e+02
+1.804698440647254e+02  +1.121073224715062e+02  -3.6598755920e-02  -3.5496189454e-02  +6.2936316946e+02
+1.850691464798065e+02  +4.321989848299926e+01  -3.9560591090e-02  -8.9542980300e-02  +4.6152712209e+02
+3.365674107516986e+02  +1.664204439774586e+02  +2.7294402104e-02  -3.2414338675e-02  +4.8681114709e+02
+1.700105553719911e+02  +3.540827641176101e+02  +3.1578355546e-02  -2.5001191122e-02  +5.2798375426e+02
+1.507377949826942e+02  +1.019997601130873e+02  +3.8234527003e-02  -4.4375530251e-02  +5.0084201788e+02
+2.506276006925910e+02  +2.253426596484333e+02  +4.7894963462e-02  +3.8265586016e-02  +4.7330051767e+02
+4.032853347696691e+02  +5.258969985671144e+01  +8.3494762580e-02  -3.3897680533e-02  +4.8293469428e+02
+2.955514340257336e+02  -5.142511394183857e+01  +2.3350588650e-02  +6.1854467823e-02  +5.6944063176e+02
-5.725084605273712e+01  +7.024246184329542e+01  +6.2483773222e-02  +1.0433845363e-01  +4.9404751813e+02
+8.063626150339930e+01  +3.591521138793627e+01  +1.2599335286e-01  -1.1973511146e-01  +4.4992394718e+02
+2.022862828458951e+02  +9.670944372446687e+01  +3.0475350715e-02  +9.3492275619e-03  +5.6858265624e+02
+1.242131214245399e+02  -1.997658375582838e+02  +9.7057640357e-02  -1.6070309209e-01  +5.4559749196e+02
+1.434300755163858e+01  -2.886442721805993e+02  +8.1433354883e-02  -9.5190181612e-04  +4.5289391692e+02
+8.138464646647387e+01  +7.522172758427877e+01  +1.6323993441e-01  -1.1822649718e-01  +4.6171100374e+02
-7.410488541852902e+01  +2.925970745323908e+02  +1.2607301983e-01  +5.3349180191e-02  +5.3804394765e+02
+2.568607118758820e+02  -1.566961007772216e+02  -3.5856715812e-02  -3.9146137791e-03  +5.6437638264e+02
+1.589197537271848e+02  -3.988315596732893e+01  +6.9936441981e-04  -9.1610597242e-02  +5.5259946075e+02
+1.223931502099228e+02  +5.826928044548723e+01  -2.5880603616e-02  -1.0200615799e-01  +5.2636899712e+02
+1.146115861837664e+02  -1.050306463532536e+00  +2.8585996807e-02  -1.2240232467e-01  +6.0570606319e+02
+1.192108885988475e+02  -6.993773045203945e+01  +1.1104606439e-01  -1.2324924422e-01  +4.4090931775e+02
+2.707091528707397e+02  +5.326281504241993e+01  -6.3362088702e-02  +1.3403528008e-03  +4.6841717922e+02
+1.041522974910322e+02  +2.409251351825713e+02  -3.6524380989e-02  -8.8459859215e-02  +5.0682002482e+02
+8.487953710173522e+01  -1.115786882195141e+01  +1.1319023662e-01  -1.4789621029e-01  +4.8087226273e+02
+1.847693428116321e+02  +1.121850307133946e+02  +7.9676189567e-03  -1.6898831138e-02  +4.5839262374e+02
+3.374270768887102e+02  -6.056792907832727e+01  -1.7865006800e-02  +3.4466287640e-02  +4.6366978407e+02
+2.296931761447746e+02  -1.645827428768773e+02  +7.7001398317e-03  -1.1450081124e-01  +5.4816006216e+02
-1.231091039336961e+02  -4.291516709174329e+01  +5.7469757243e-02  +9.4778303034e-02  +4.7468770305e+02
+1.477800362244033e+01  -7.724241754710243e+01  +1.5940316374e-01  -1.3919630507e-02  +4.3252527257e+02
+1.364280249649361e+02  -1.644818521057184e+01  +2.1000545521e-02  -7.5188101923e-02  +5.4667781920e+02
+5.835486354358093e+01  -3.129234664933225e+02  +3.0353060304e-02  -3.8326286426e-05  +5.2112369851e+02
-5.151525032932039e+01  -4.018019011156381e+02  -2.2996810606e-02  +3.3760595987e-02  +4.4049014534e+02
+1.552638858551490e+01  -3.793590135075993e+01  +1.3155574534e-01  -6.6824868095e-02  +4.4600603944e+02
-1.399631432994880e+02  +1.794394455973521e+02  +4.0206192276e-02  +9.7652967342e-02  +5.1580252876e+02
+1.910024539949230e+02  -2.698537297122604e+02  +5.7118387105e-02  -7.8923652543e-02  +5.4156325773e+02
+9.306149584622584e+01  -1.530407849023676e+02  +1.8554616458e-01  -8.1343231197e-02  +5.3490417372e+02
-7.781564026156460e+00  -5.931958690901976e+01  +1.2400034034e-01  +8.5105677116e-03  +6.1261123901e+02
-3.182261611075290e+00  -1.282070108975267e+02  +1.5713926688e-01  +6.3517587272e-02  +4.3812797768e+02
+1.483160026608168e+02  -5.006465403067295e+00  -3.2808298180e-03  -1.3704198403e-01  +4.7352954716e+02
-1.824085271889068e+01  +1.826558547370841e+02  +1.4176821152e-01  -4.2819285336e-02  +5.0945189944e+02
-3.751361310818761e+01  -6.942714926743864e+01  +1.8540982737e-01  +7.5355501901e-02  +4.8362336541e+02
+6.237619260170923e+01  +5.391575026790741e+01  +1.0189450340e-01  -5.2885165422e-02  +4.7050289273e+02
+2.150339266787873e+02  -1.188372095238145e+02  -2.8333081098e-02  -6.8760776029e-02  +4.6630027039e+02
+1.073000259348518e+02  -2.228520233223645e+02  +1.6457259688e-01  +1.0655839841e-02  +5.5470570736e+02
-2.455022541436189e+02  -1.011844475372305e+02  -5.6183045650e-02  -7.9394701193e-02  +4.7821464884e+02
-1.076151465874825e+02  -1.355116979925897e+02  -5.1118275143e-02  +1.2787621986e-01  +4.3629431184e+02
+1.403487475501329e+01  -7.471746565605906e+01  +2.1937990889e-01  -2.9036045972e-03  +5.5163841710e+02
-6.403828666634190e+01  -3.711927469388097e+02  +3.1544409180e-02  -5.2831294858e-03  +5.1759514228e+02
-1.739084005392432e+02  -4.600711815611253e+02  +4.2625315582e-02  +4.2941130886e-02  +4.5654449171e+02
-1.068667616244079e+02  -9.620518179624716e+01  -2.1516607028e-02  -2.1057088838e-02  +4.5503137274e+02
-2.623562935094108e+02  +1.211701651518649e+02  -1.8194321160e-02  +6.8228869331e-02  +5.1686647394e+02
+6.860930378500014e+01  -3.281230101577476e+02  +5.6605846659e-02  +3.3877507143e-02  +5.4391924741e+02
-2.933165436369700e+01  -2.113100653478549e+02  +6.7105148353e-02  +9.9353223007e-02  +5.4834851134e+02
+4.599302415081169e+00  -6.888742398850691e+01  +1.9711116341e-01  +7.0097557830e-02  +5.0804087678e+02
+1.560975666869733e+02  +5.431312150595247e+01  -1.8289080431e-02  -4.9478210566e-02  +5.4250764166e+02
-1.045928869273422e+01  +2.419754416461039e+02  +9.7214075765e-02  -5.2315463563e-02  +5.8598886938e+02
-2.973204908203115e+01  -1.010756235841887e+01  +1.6741124054e-01  +5.7654426763e-02  +5.5607520567e+02
+7.015775662786569e+01  +1.132353371769272e+02  +4.5421353476e-02  -1.2574377150e-01  +5.3333842392e+02
+2.228154907049438e+02  -5.951762261479473e+01  -4.8440165769e-02  -3.5330245199e-02  +5.3617481048e+02
+1.150815899610082e+02  -1.635324364133447e+02  +7.9074058711e-02  -1.4048407261e-01  +6.3505707265e+02
-2.377206901174625e+02  -4.186486062821075e+01  -3.4336420889e-02  -5.6649545312e-02  +5.4920198874e+02
-9.983358256132605e+01  -7.619211108356990e+01  +3.0590382642e-02  +6.9073538829e-02  +5.0061183610e+02
+2.181643878116975e+01  -1.539787874703930e+01  +1.4881511160e-01  -3.9307619651e-02  +6.3280140225e+02
-5.625672264018544e+01  -3.118731600297899e+02  +3.7686136885e-02  +5.4865273824e-02  +6.0038561536e+02
-1.661268365130868e+02  -4.007515946521055e+02  +4.1245143432e-03  -1.7866851577e-02  +5.1402593633e+02
-9.908519759825148e+01  -3.688559488722740e+01  +4.0196138518e-02  +5.1107447273e-02  +5.1797952364e+02
-2.545747294832544e+02  +1.804897520608846e+02  +2.6071408660e-02  +5.7371424546e-02  +5.9582007493e+02
+7.639086781115660e+01  -2.688034232487278e+02  +1.3219814816e-01  +3.4653874575e-02  +6.2600265426e+02
-2.155009033754054e+01  -1.519904784388351e+02  +8.8306235203e-02  +1.1336253830e-01  +6.2212335542e+02
+1.514982642718921e+02  +1.232005454944594e+02  -6.1102599371e-02  +2.6214265722e-02  +3.9297958413e+02
-1.505859110781539e+01  +3.108628656346108e+02  +7.3457539292e-02  -2.7146233463e-02  +4.2635533179e+02
-3.433135149711232e+01  +5.877986163008804e+01  +1.7951158226e-01  -1.1714618900e-02  +4.0442579672e+02
+6.555845421278453e+01  +1.821227611654341e+02  +4.0651553810e-02  -1.0521183974e-01  +3.8173208034e+02
+2.182161882898627e+02  +9.369801373712178e+00  -3.5718346037e-02  -3.5340382493e-02  +3.8996690998e+02
+1.104822875459271e+02  -9.464501242483783e+01  +2.1138827850e-02  -1.3674751481e-01  +4.5965538879e+02
-2.423199925325436e+02  +2.702256336029616e+01  -4.5285658985e-02  +1.3763143926e-02  +3.9890051765e+02
-1.044328849764072e+02  -7.304687095062988e+00  +7.3925350000e-02  +9.4870771659e-02  +3.6324787233e+02
+1.721713636608858e+01  +5.348954524146761e+01  +1.6681098295e-01  -5.7904657590e-02  +4.5903811844e+02
-6.085602505526661e+01  -2.429857360412830e+02  -3.9885290778e-02  -1.0891628290e-02  +4.4087719226e+02
-1.707261389281679e+02  -3.318641706635986e+02  -1.7799131440e-02  +7.5452071086e-02  +3.6506018596e+02
-1.036845000133327e+02  +3.200182910127951e+01  +7.6333336538e-02  +8.9597029388e-02  +3.7251795078e+02
-2.591740318983356e+02  +2.493771760493916e+02  -9.8875147723e-02  +6.9203479765e-02  +4.3455636996e+02
+7.179156539607543e+01  -1.999159992602209e+02  +1.2920722594e-01  +1.4844104567e-02  +4.5576484463e+02
-2.614939275262171e+01  -8.310305445032819e+01  +1.2884055027e-01  +7.1317344082e-02  +4.4572250491e+02
-1.665568553797075e+02  +1.876623201401514e+02  -3.6612330403e-03  +8.9276103830e-02  +4.5316313798e+02
-1.858296157690044e+02  -6.442068386437134e+01  -8.0566636131e-02  +5.6252610800e-02  +4.3002520408e+02
-8.593981005910760e+01  +5.892221567097471e+01  +2.6428004526e-02  +1.4369687783e-01  +4.1226283392e+02
+6.671792401797052e+01  -1.138307441207472e+02  +1.6031044093e-01  +1.2686802576e-03  +4.1463617747e+02
-4.101597672596506e+01  -2.178455579192972e+02  +8.7334774907e-03  +8.4560096823e-02  +4.9103903667e+02
-3.938182568044357e+02  -9.617798213416322e+01  -3.2864396560e-03  +3.4551101685e-02  +4.2469464936e+02
-2.559311492482993e+02  -1.305052325895224e+02  -7.3931275788e-02  +5.2952075021e-03  +3.8710967101e+02
-1.342811279058035e+02  -6.971100025299177e+01  -3.0081578154e-02  +6.6232491991e-02  +4.8932457112e+02
-2.123542893271587e+02  -3.661862815357424e+02  -1.0711802661e-02  +3.5118552248e-03  +4.6441459845e+02
-3.222244032000601e+02  -4.550647161580580e+02  +3.4579818970e-02  -2.1522538813e-02  +3.9725144149e+02
-2.551827642852248e+02  -9.119871639317986e+01  -8.4262808973e-03  -2.2180401425e-02  +4.0044252735e+02
-4.106722961702277e+02  +1.261766305549322e+02  +1.7865200683e-02  +3.8545629526e-03  +4.6079652400e+02
-7.970669887581670e+01  -3.231165447546803e+02  -6.2627849403e-02  +6.5853347987e-02  +4.8411563234e+02
-1.776476570245138e+02  -2.063035999447876e+02  -3.7128944880e-03  -6.4848958990e-02  +4.8090517956e+02
-1.927276038929693e+01  -2.520830040045227e+02  +1.2787590871e-02  +9.2844897143e-02  +4.6514844519e+02
+8.061704532059991e+01  -1.287401044691767e+02  +1.8327882201e-01  -7.1671305137e-02  +4.4364831437e+02
+2.332747793976780e+02  -3.014930642608986e+02  -9.6041646050e-03  -1.3336855718e-01  +4.4850780166e+02
+1.255408786537425e+02  -4.055078780594486e+02  +7.6515539937e-02  -3.4229084674e-02  +5.3032386167e+02
-2.272614014247283e+02  -2.838403022743146e+02  +5.9177687717e-02  -7.5233629078e-03  +4.5918687584e+02
-8.937429386859183e+01  -3.181675527296737e+02  +3.7556356728e-03  +4.7723577158e-02  +4.1841554577e+02
+3.227572747390397e+01  -2.573733203931432e+02  +6.8914577533e-02  +6.7616197004e-02  +5.2884939325e+02
-4.579743394745122e+01  -5.538486016758939e+02  +8.2033537300e-03  +5.0100000465e-03  +5.0391576379e+02
-1.556675478203526e+02  -6.427270362982094e+02  +3.7953734905e-02  -7.1573056212e-03  +4.2643554833e+02
-8.862590890551726e+01  -2.788610365333312e+02  -3.5955067431e-02  -1.5857852208e-03  +4.3158903801e+02
-2.441154407905202e+02  -6.148568958521923e+01  +9.3655718582e-03  -5.2245999048e-02  +4.9888777732e+02
+8.685015650389082e+01  -5.107788648948317e+02  +2.3747165320e-02  -1.5163771268e-02  +5.2383570638e+02
-1.109080164480632e+01  -3.939659200849389e+02  +1.1913070182e-02  +4.2072587267e-02  +5.1768113419e+02
+9.988980570989685e+01  +1.233428995353460e+02  +5.3610755075e-02  -6.4322836876e-02  +4.2114614312e+02
+2.525475397869750e+02  -4.941006025637586e+01  -4.8722831952e-02  -2.7243563559e-02  +4.2555612342e+02
+1.448136390430394e+02  -1.534248740549259e+02  +1.1021356944e-01  -9.5404077677e-02  +5.0325798255e+02
-2.079886410354313e+02  -3.175729826979187e+01  +1.5740212556e-03  -4.7934115911e-02  +4.3570634871e+02
-7.010153347929490e+01  -6.608454872515102e+01  +6.5522069530e-02  +4.2020696387e-02  +3.9703168591e+02
+5.154848786320090e+01  -5.290316388620425e+00  +1.3129338813e-01  -1.3872185999e-01  +5.0182566322e+02
-2.652467355815429e+01  -3.017655976713711e+02  +2.4811304612e-02  +2.4507701096e-02  +4.7799188063e+02
-1.363947874310556e+02  -3.906440322936867e+02  -1.3648458198e-02  +1.5478453956e-02  +4.0489959913e+02
-6.935314851622033e+01  -2.677803252880852e+01  +5.0993580167e-02  +8.2343578468e-02  +4.0964039980e+02
-2.248426804012232e+02  +1.905973144193035e+02  -9.1374862322e-03  +9.7107178078e-02  +4.7331871841e+02
+1.061229168931877e+02  -2.586958608903089e+02  +1.5977966910e-01  -8.7465279543e-02  +4.9701419757e+02
+8.181958744490615e+00  -1.418829160804162e+02  +1.0923368790e-01  +8.2541610021e-02  +4.9140954882e+02
+1.526577340770781e+02  -1.727529597917219e+02  +3.9486827895e-02  -1.8517912468e-01  +4.0606179500e+02
+4.492383333314254e+01  -2.767677735902719e+02  +7.2231159370e-02  +4.3489986919e-02  +4.8291464709e+02
-3.078784467453282e+02  -1.551001978051379e+02  +2.6639943286e-02  -6.7191823285e-02  +4.1640495371e+02
-1.699913391891918e+02  -1.894274482604971e+02  -2.1754303588e-02  +1.3645740719e-01  +3.7988160207e+02
-4.834131784669594e+01  -1.286332159239665e+02  +7.1508674239e-02  +4.8982220346e-02  +4.8030412467e+02
-1.264144792680511e+02  -4.251084972067171e+02  -5.3308368321e-02  -1.3594205054e-02  +4.5097960416e+02
-2.362845931409525e+02  -5.139869318290328e+02  +8.6697748747e-03  +1.7192484329e-02  +3.9704499981e+02
-1.692429542261172e+02  -1.501209320641546e+02  -6.7610018380e-02  +8.0275751119e-03  +3.9599889441e+02
-3.247324861111201e+02  +6.725441488395745e+01  -1.4843781119e-02  -7.9696549464e-03  +4.5016720685e+02
+6.233111183290902e+00  -3.820387604256550e+02  +7.1112815973e-02  +6.3151401487e-02  +4.7368119225e+02
-9.170784696540623e+01  -2.652258156157623e+02  +9.6971646330e-03  +1.2043644836e-01  +4.7711042879e+02
-1.077339007439356e+02  -1.040148137985500e+02  +1.1940308509e-02  +1.2770647407e-01  +4.8524721598e+02
-4.605361808224063e+02  +1.765276198658398e+01  -4.1250468958e-02  +3.3716043164e-02  +4.2011710005e+02
-3.226490732662699e+02  -1.667448846877517e+01  -5.2756706808e-02  +1.8939302083e-02  +3.8282515227e+02
-2.009990519237741e+02  +4.411974386775543e+01  +6.6168756781e-02  +9.8864972403e-02  +4.8386909627e+02
-2.790722133451293e+02  -2.523555374149952e+02  +1.8086363086e-02  -3.9945546511e-02  +4.6090322950e+02
-3.889423272180306e+02  -3.412339720373108e+02  -4.7481546038e-02  -8.1112200060e-02  +3.9038905338e+02
-3.219006883031953e+02  +2.263202772756733e+01  -3.7931258849e-02  -3.8035219549e-03  +3.9497316940e+02
-4.773902201881982e+02  +2.400073746756794e+02  -1.3840630086e-02  -2.5934267011e-02  +4.5638879275e+02
-1.464246228937872e+02  -2.092858006339331e+02  +4.4663486437e-02  -1.3640628205e-02  +4.7923444577e+02
-2.443655810424843e+02  -9.247285582404037e+01  -7.2884416277e-02  +3.3735198641e-02  +4.7380983304e+02
-3.528022800784707e+02  +1.216675757851340e+02  -1.0479820508e-02  -1.5521356894e-02  +4.9705754060e+02
-2.149151725223343e+02  +8.734032532977484e+01  +1.5340157923e-02  +5.9931054322e-02  +4.5309452770e+02
-9.326515117983848e+01  +1.481345576663055e+02  +1.8720494764e-01  +1.7881065320e-01  +5.7274175506e+02
-1.713383126011937e+02  -1.483407236164452e+02  -1.4529232057e-02  -4.6976449011e-03  +5.4319938096e+02
-2.812084264740950e+02  -2.372191582387608e+02  +1.3207719510e-02  +4.3164159871e-02  +4.6553608908e+02
-2.141667875592597e+02  +1.266468415261173e+02  -8.6982560492e-02  +5.5331706058e-02  +4.6894028051e+02
-3.696563194442626e+02  +3.440221884742294e+02  -2.7974070957e-02  -1.0799563988e-02  +5.3918125112e+02
-3.869072214985164e+01  -1.052709868353831e+02  +1.1618029593e-01  +1.6010418922e-01  +5.6652526425e+02
-1.366316802985488e+02  +1.154195797450964e+01  +2.0666301372e-03  +6.3177501521e-02  +5.6328858630e+02
+1.378871075561364e+02  -3.432725045535915e+01  +1.7880343966e-02  -1.3073170430e-01  +3.9204590407e+02
+2.595371288986322e+02  +2.646698188117145e+01  -1.3618302449e-02  +1.0488327660e-02  +4.9553725796e+02
+1.814639674772770e+02  -2.700082994015792e+02  +7.5670758157e-02  -1.6624291671e-01  +4.7144516643e+02
+7.159385360437570e+01  -3.588867340238947e+02  +8.7042021136e-02  -5.9285679534e-03  +4.0063895931e+02
+1.386354925192110e+02  +4.979265740983351e+00  -4.5405070988e-03  -9.9374900255e-02  +4.0484288667e+02
-1.685403936579191e+01  +2.223546126890954e+02  +1.0218498729e-01  -3.8750034040e-02  +4.6714364089e+02
+3.141115579286190e+02  -2.269385626205171e+02  -6.2685248523e-02  +1.8167936175e-02  +4.9061347803e+02
+2.161705997799219e+02  -1.101256178106243e+02  +1.8233135779e-02  -1.0965933395e-01  +4.8583105583e+02
+1.216500213424958e+02  +6.079423233653060e+01  +6.3624572580e-03  -6.8331807368e-02  +4.5163631639e+02
+4.357685992114061e+01  -2.356810489462200e+02  +1.2412170797e-01  -1.5988267743e-02  +4.2929756309e+02
-6.629325395176072e+01  -3.245594835685356e+02  -2.2948994802e-02  +5.4845285568e-02  +3.6570195999e+02
+7.483849630745709e-01  +3.930651619634250e+01  +1.3538386227e-01  -4.8959602883e-02  +3.6920656787e+02
-1.547411469219283e+02  +2.566818631444545e+02  +5.3063897315e-02  +7.9241537191e-02  +4.2559126155e+02
+1.762244503724826e+02  -1.926113121651579e+02  -9.0648852180e-03  -1.5325720754e-01  +4.4703080652e+02
+7.828349222378552e+01  -7.579836735526520e+01  +9.1955237540e-02  -1.1808797759e-01  +4.4318656250e+02
-7.807316142135519e+01  -2.964752812827506e+02  -4.1611803032e-02  +3.1302821576e-02  +5.4250147757e+02
-1.879432752942565e+02  -3.853537159050662e+02  -4.6776070002e-02  -6.0388438048e-02  +4.6244797417e+02
-1.209016363794212e+02  -2.148771614018810e+01  -3.1260490472e-02  +1.2447397125e-01  +4.6676221662e+02
-2.763911682644241e+02  +1.958876308079239e+02  -4.3140008415e-02  +2.2936929104e-02  +5.3789256633e+02
+5.457442902998685e+01  -2.534055445016885e+02  +7.3415847821e-02  -2.9418058359e-03  +5.6500959079e+02
-4.336652911871029e+01  -1.365925996917958e+02  +7.6155098335e-02  +1.4490221998e-01  +5.6033259684e+02
-1.098701138729013e+02  -8.887843462231558e+01  +5.3962738326e-02  +8.2008933128e-02  +4.3119384172e+02
-4.282847495806604e+01  +2.749875651425625e+02  +7.9247132063e-02  -3.8557516281e-02  +4.4014991223e+02
-1.983180068430689e+02  +4.923629120906746e+02  +1.9268214381e-02  +6.4649972430e-02  +5.1364104129e+02
+1.326475904513420e+02  +4.306973678106213e+01  -4.6142242960e-02  -1.3224845198e-01  +5.3868448607e+02
+3.470663230264491e+01  +1.598826815909548e+02  +1.3639550699e-01  -9.4313058337e-02  +5.2659197357e+02
+6.704163891483529e+01  +3.638659997648781e+02  +5.3014762464e-02  -4.6649348873e-02  +3.8309753867e+02
-8.844789297016760e+01  +5.812413467129902e+02  -2.3345995138e-02  +2.6097185075e-02  +4.3210891843e+02
+2.425177043242434e+02  +1.319481714033777e+02  -8.7629107621e-03  -9.3138628704e-02  +4.5513573200e+02
+1.445767461755462e+02  +2.487611162132704e+02  -7.7684536447e-02  -9.7123692664e-03  +4.6251465469e+02
-1.554895318850029e+02  +2.173753469481120e+02  +6.7079312409e-02  +6.9282940707e-02  +4.3830083615e+02
+1.754760654094081e+02  -2.319178283615004e+02  +4.1040281318e-02  -1.1312334736e-01  +4.6091024046e+02
+7.753510726071094e+01  -1.151048835516077e+02  +8.8807175097e-02  -4.2271784350e-02  +4.6169714840e+02
+3.309655972944109e+02  -4.492931753096124e+02  -7.7703537433e-02  -6.5255746025e-02  +5.3313657755e+02
+2.330246391457138e+02  -3.324802304997197e+02  -4.0820761045e-02  -1.3497280927e-01  +5.2538017339e+02
-9.794095814869713e+01  +1.168129448098927e+02  +1.1571143624e-01  +8.6606122058e-02  +5.5275186941e+02
-1.337483182430169e+02  +2.480031988378849e+02  +5.6819719063e-02  +9.6484191743e-02  +5.2758339345e+02
+3.067739883658432e+01  +3.611183434106325e+02  -2.8470550295e-02  -1.6609851674e-02  +5.8040808567e+02
+9.726034032136330e+01  +1.001679891135177e+02  +4.5232053718e-02  -1.0435415214e-01  +3.5749874216e+02
+1.047327411561794e+02  +2.426281299684088e+02  +1.0366950433e-02  -1.1350614252e-01  +4.4990477462e+02
-4.463932230012900e+01  +2.162955294830805e+02  +8.9523726268e-02  +2.3772420359e-03  +4.8003550058e+02
+9.131869752319217e+01  +6.033917883495620e+01  +7.2358983889e-02  -2.0166073184e-01  +4.0357306901e+02
+3.740229519239465e+01  +2.488699827758137e+02  +1.1644837964e-02  -5.3285589513e-02  +5.0087547615e+02
-1.307030764023934e+02  -1.722968602797514e+01  +5.0774509674e-02  +1.0037173943e-01  +5.3397217352e+02
+6.528544387128156e+01  +1.391316289326480e+02  +2.5506534514e-02  -8.8787746319e-02  +4.8833335949e+02
+1.934011089995085e+02  +1.534159338239185e+02  +1.2708689785e-02  -1.3849151326e-02  +5.2045070139e+02
-2.267377983888395e+02  +9.835639164770136e+01  -4.8325171650e-02  +4.8596057635e-02  +4.9259959419e+02
+7.258231188263049e+01  +2.704824450552248e+02  -4.6726711950e-02  -3.2489575500e-02  +4.0739222627e+02
+4.053924585428071e+01  +1.077049593973485e+02  +1.2373636597e-01  -1.1716621923e-01  +4.9145087881e+02
+3.440339660454244e+02  -8.384038883906631e+01  -8.6359311390e-02  -1.8187159266e-02  +5.0867579255e+02
+7.439882695011016e+01  +1.023727838311238e+02  +4.4544212031e-02  -4.6965083386e-02  +5.1964140002e+02
+2.059308303374398e+02  +4.270341998668446e+02  +2.4558199279e-02  -4.2056386439e-02  +4.9985812265e+02
+5.787707809014472e+01  -6.204353489059700e+01  +1.6265403301e-01  -1.3286674495e-01  +4.8053669434e+02
+8.140085807186153e+01  +1.685975616444925e+02  +3.6511759721e-02  -8.5541484432e-02  +4.6968198508e+02
+2.210107870082591e+02  +7.948972078365131e+01  +1.9366340714e-02  -3.4692135454e-02  +5.1351720405e+02
-5.807772713339458e+01  +6.175198687304108e+01  +2.2089072791e-01  +3.3746064466e-02  +4.6685147107e+02
+1.116032699677183e+01  +1.685945296264725e+02  +1.5897463581e-01  -6.0509685576e-03  +4.7160473877e+02
+1.311844631972635e+02  +2.155224184040648e+02  -1.3480512426e-02  -2.7236572559e-02  +4.6005730451e+02
+1.202533862354550e+02  +1.570749268206346e+02  -7.6866288208e-02  -9.5596430615e-02  +5.3342573474e+02
+1.204652713335383e+02  +8.795826501002324e+01  +3.2986318459e-02  -5.8579736023e-02  +3.8629008225e+02
+2.723791342331968e+02  +1.969662819366925e+02  -2.3744520442e-02  +7.3371987444e-02  +4.1755130897e+02
+1.242263553571017e+02  +3.993696004947802e+02  +8.7021118558e-02  +3.6213002791e-02  +4.5566516398e+02
+9.135383404481985e+01  +1.497106320985259e+02  -3.1441036278e-02  -1.2706575466e-01  +4.3857549938e+02
+1.936397149178914e+02  +2.635997388533014e+02  +5.9247367286e-02  -2.5251982926e-02  +4.0857448322e+02
+3.284181316588687e+02  +7.738503219799766e+01  -5.5956757346e-02  -3.4531075111e-02  +4.1803941097e+02
+2.196618547921607e+02  -1.650461208761887e+01  -1.5447469509e-02  -3.0920239652e-02  +4.8904985235e+02
-1.081273245231414e+02  +1.370197662114726e+02  +1.9538530259e-01  +1.5587828301e-01  +4.1531217334e+02
+2.059545571033212e+01  +9.021431499797603e+01  +1.4014852520e-01  -6.2332999954e-02  +3.7839901203e+02
+1.400762636900263e+02  +1.397274882122196e+02  -1.0221149954e-01  -6.9534585357e-05  +4.9076838565e+02
+4.761427933593892e+01  -1.487840907195460e+02  +1.5362498152e-01  +3.3222214605e-02  +4.3967234751e+02
-6.219510837264825e+01  -2.273873269077249e+02  +5.5713357355e-02  +6.0463024754e-02  +3.9915332888e+02
+2.364252739429424e+01  +1.293456173061845e+02  +4.5413273345e-02  -5.3350135148e-02  +3.8959127497e+02
-1.108356545339321e+02  +3.603032594854504e+02  +1.5113724821e-01  +4.0614079635e-02  +4.5948371038e+02
+1.764228687091665e+02  -1.179475343322810e+02  -1.5878981699e-02  -9.9292778745e-02  +4.8369466901e+02
+9.055992988328032e+01  +7.473563575844022e+00  +5.7023798089e-02  -1.3151345387e-01  +4.8735569777e+02
+1.644257170796013e+02  +1.131151445727476e+02  -5.1954328867e-02  -5.9675499574e-02  +7.1552781871e+02
+2.310086585643803e+02  -1.478352097243672e+02  -1.0014440410e-01  -7.9845567755e-02  +4.4079225546e+02
+2.384810593991963e+02  -5.375068869476166e+00  -8.6864809384e-02  -5.0478168563e-02  +5.5478366097e+02
+8.910899594288794e+01  -3.170766935480438e+01  +1.1761854940e-01  -9.3264240855e-02  +5.9162879508e+02
+2.250670157662091e+02  -1.876640200029287e+02  -2.9437977503e-02  -6.1778377312e-02  +4.9726221913e+02
+1.711506134354116e+02  +8.667839379288012e-01  -3.2852761982e-02  -5.3663636421e-02  +6.1728887159e+02
+3.045241840623532e+00  -2.652328848658601e+02  +9.3643222689e-02  +6.5508517774e-02  +6.5812570212e+02
+1.990337621142985e+02  -1.088715699052369e+02  +1.1281774192e-02  -1.0593863045e-01  +6.0208493446e+02
+3.271494272425255e+02  -9.458726501396646e+01  -4.5022452748e-02  +2.5090224720e-02  +6.4151138095e+02
-9.298948014582254e+01  -1.496468071901836e+02  +4.4392277233e-02  +4.7556957324e-02  +6.0709098562e+02
+2.063306301256474e+02  +2.247924621733992e+01  +9.5166222832e-04  -6.3945868015e-02  +5.0199159402e+02
+1.742875640972977e+02  -1.402982394405364e+02  +4.1337544584e-02  -7.0612037288e-02  +6.0592899800e+02
+4.777822842884414e+02  -3.318435876769512e+02  +3.3696187545e-03  -1.2081929934e-02  +6.2716136548e+02
+2.081471451931271e+02  -1.456304150067612e+02  -3.9946587912e-02  -7.5372442702e-02  +6.4042922114e+02
+3.396791485804567e+02  +1.790310010289597e+02  -4.9043518853e-02  -3.3335171253e-02  +6.1617675205e+02
+1.916253963331617e+02  -3.100467337284819e+02  -9.6687682156e-03  -1.2666273867e-01  +5.9234996655e+02
+2.151491763148785e+02  -7.940563719339238e+01  +1.5523017117e-02  -6.3105969727e-02  +5.7883149318e+02
+3.547591052512761e+02  -1.685134780542336e+02  -3.7389779305e-02  +1.1159946280e-02  +6.3301778423e+02
+7.567059110962236e+01  -1.862512119648438e+02  +1.3832880097e-01  -1.3234098770e-01  +5.7530260375e+02
+1.449086452397888e+02  -7.940866921141244e+01  -8.0002806957e-03  -1.6397256222e-01  +5.8126608896e+02
+2.649327814402804e+02  -3.248078043382009e+01  -3.3617103064e-02  +5.1419503534e-02  +5.6727653427e+02
+2.540017044784719e+02  -9.092827201725032e+01  -6.6904792943e-02  -6.0256839641e-02  +6.5754594390e+02
+2.542135895765552e+02  -1.600449338278617e+02  -5.5681836542e-02  -8.0696232196e-02  +4.7601607962e+02
+4.061274524762138e+02  -5.103691690119243e+01  -1.4209036874e-02  +2.5013778261e-02  +5.1470343157e+02
+2.579746736001186e+02  +1.513664016568952e+02  -2.1092717879e-02  -1.0614289752e-02  +5.6162597412e+02
+2.251021522878368e+02  -9.829256673935899e+01  -7.5134837443e-02  -3.3219588789e-02  +5.4056536834e+02
+3.273880331609083e+02  +1.559654001541648e+01  -3.7506629309e-02  -1.6194817300e-02  +5.0378483228e+02
+4.621664499018856e+02  -1.706181666398872e+02  -7.6909482341e-03  +2.6118180590e-02  +5.1526616911e+02
+3.534101730351776e+02  -2.645078109255038e+02  -3.1304161242e-02  +6.8564084306e-04  +6.0285092057e+02
+2.562099371987557e+01  -1.109834326264123e+02  +1.5640744240e-01  -3.8157905092e-02  +5.1191148481e+02
+1.543437739533491e+02  -1.577888838399089e+02  +3.7440750990e-02  -1.1427953034e-01  +4.6642255272e+02
+2.738245819330432e+02  -1.082757106256654e+02  -4.8003835384e-02  -6.0866588202e-02  +6.0493691174e+02
+1.813625975789558e+02  -3.967872895574309e+02  +9.4097024522e-02  -8.1201687182e-02  +5.4179374494e+02
+7.155320987036869e+01  -4.753905257456098e+02  +9.7877386223e-02  -4.7612189963e-02  +4.9225869469e+02
+1.573908456373112e+02  -1.186575815317004e+02  +7.9484433168e-02  -1.1145586959e-01  +4.8032307510e+02
+2.291266370908485e+01  +1.123000606475655e+02  +6.9286873349e-02  -4.9510859054e-02  +5.6630013592e+02
+3.101711869521834e+02  -3.659507331701659e+02  -6.1623360320e-02  -9.1431609790e-02  +5.9616679145e+02
+2.243082481262973e+02  -2.405296352620409e+02  -6.3914595483e-02  -1.6144858295e-01  +6.0090870277e+02
+6.658294148477898e+01  -2.609503542971148e+02  +8.5304827671e-02  -1.1764968462e-02  +4.8665374051e+02
+7.405534231959504e+01  -1.184902134422238e+02  +1.5784877451e-01  -1.0993140273e-01  +6.1331963803e+02
-7.531672113671331e+01  -1.448228139275520e+02  +6.4337871479e-02  +1.1045347574e-01  +6.4953639531e+02
+6.064129868660785e+01  -3.007791645756763e+02  +1.3518253700e-01  -4.4387930194e-03  +5.4404944312e+02
+6.724896355810323e+00  -1.122483606348188e+02  +1.3129656427e-01  +5.0615429594e-02  +6.7734962942e+02
-1.613804752389777e+02  -3.783480294386077e+02  -3.3380428069e-02  -1.2346457102e-02  +7.2285862259e+02
+3.460804503469723e+01  -2.219867144779845e+02  +5.0257530423e-02  -1.4590585807e-02  +6.6436193470e+02
+1.627237101629242e+02  -2.077024095867141e+02  +7.1964539374e-02  -1.7469088598e-01  +7.0535531105e+02
-2.574151972254238e+02  -2.627619517629312e+02  -5.4085951329e-03  -4.3033109677e-02  +6.6618256431e+02
+4.190491304604617e+01  -9.063589835540768e+01  +2.0421558494e-01  -1.2297778841e-02  +5.4956889129e+02
+9.861847017696384e+00  -2.534133840132840e+02  +9.1921581630e-02  +2.4744881924e-02  +6.6860946886e+02
+3.133565672088401e+02  -4.449587322496988e+02  -7.0311486524e-02  -4.8804536669e-02  +6.9196836616e+02
+4.372142811352584e+01  -2.587455595795087e+02  +9.2775993722e-02  -4.4134176493e-03  +7.0292998918e+02
+1.752534315008554e+02  +6.591585645621211e+01  -2.8279363961e-02  -4.3087133563e-02  +6.7819899743e+02
+2.719967925356040e+01  -4.231618783012295e+02  +6.6209323871e-02  +2.1882503590e-02  +6.5183893506e+02
+5.072345923527721e+01  -1.925207817661400e+02  +1.7317012421e-01  +4.3861328706e-02  +6.3494603563e+02
+1.903333881716748e+02  -2.816286226269812e+02  +4.6557029691e-02  -1.2348992300e-01  +6.9678496856e+02
-8.875512596997891e+01  -2.993663565375915e+02  +5.3130384305e-02  -2.4243142947e-02  +6.3048220278e+02
-1.951707183981249e+01  -1.925238137841600e+02  +1.0783663105e-01  +7.4167723084e-02  +6.3856788628e+02
+1.005070643606791e+02  -1.455959250065677e+02  +1.2743787782e-01  -1.0956864078e-01  +6.2674598315e+02
+8.957598739887064e+01  -2.040434165899979e+02  +1.3727790070e-01  -2.4734585965e-02  +7.2359023414e+02
+8.978787249695392e+01  -2.731600784006093e+02  +8.9545400281e-02  -5.1125987392e-03  +5.2152167142e+02
+2.417017353966125e+02  -1.641520614739400e+02  -3.1698607026e-02  -9.3027440327e-02  +5.6631562945e+02
+9.354895652051732e+01  +3.825125708414765e+01  +5.2321735287e-02  -1.3699854560e-01  +6.1707762635e+02
+6.067643520823552e+01  -2.114077113121066e+02  +1.1883650229e-01  -4.5505644744e-02  +5.9398281336e+02
+1.629623160813071e+02  -9.751860455733112e+01  -8.5304466937e-02  -9.6231120813e-02  +5.5644426010e+02
+2.977407328222844e+02  -2.837333112126349e+02  -5.1551759654e-02  -4.4064979730e-02  +5.6636613617e+02
+1.889844559555764e+02  -3.776229554982514e+02  +3.0924352327e-02  -1.0876539712e-01  +6.6349562931e+02
-1.388047233597257e+02  -2.240985771991599e+02  -6.1570662863e-02  -4.4133811360e-02  +5.6277807698e+02
-1.008194312625220e+01  -2.709040284126565e+02  +5.7546884969e-02  +4.5367212188e-02  +5.1291609363e+02
+1.093988648534419e+02  -2.213908551984130e+02  +1.4469598182e-01  -4.5582130064e-02  +6.6531809150e+02
+1.693688049935459e+01  -5.099024341301786e+02  +2.2582908748e-02  +1.5728043270e-02  +5.9352772537e+02
-9.287250720923257e+01  -5.885056703183575e+02  +3.5595636593e-02  -1.8189624697e-02  +5.4503232488e+02
-7.034871442290079e+00  -2.317727261044480e+02  +6.4895333830e-02  +7.3274255202e-02  +5.2972984551e+02
-1.415130533705164e+02  -8.150839251820798e-01  -2.8321874808e-02  +9.2157543654e-02  +6.2174115370e+02
+1.457454698725821e+02  -4.790658777429135e+02  +5.7134176882e-02  -5.8949069410e-02  +6.5493075676e+02
+5.988253104669599e+01  -3.536447798347885e+02  +6.5235707206e-02  +6.5567777697e-02  +6.6349027044e+02
+7.472400834816057e+00  +1.424601408548911e+02  +5.8422525449e-02  -5.1626169865e-03  +3.8038532255e+02
-1.418996626214923e+02  +1.161275403695629e+02  +8.9937752583e-02  +1.2161906411e-01  +3.9891423415e+02
-5.941642798171131e+00  -3.982881027856149e+01  +2.0891981329e-01  +6.0081840244e-03  +3.3247714938e+02
-5.985804512896866e+01  +1.487019936622960e+02  +1.9286771844e-01  +3.3727684260e-02  +4.1568150542e+02
-2.279634167237567e+02  -1.173976751414928e+02  +4.2928310674e-02  +1.0852399185e-02  +4.4422294973e+02
-3.197489645008174e+01  +3.896363981913031e+01  +1.0316989955e-01  -4.3268324340e-02  +4.1095371321e+02
+9.614076867814522e+01  +5.324794471040077e+01  +7.5428741896e-02  -1.1324096349e-01  +4.3411966320e+02
-3.239981387102028e+02  -1.811597465816334e+00  -2.8707645775e-02  -4.1676598394e-02  +4.0884854948e+02
-2.467802843873281e+01  +1.703144559417071e+02  +1.1730179110e-01  -2.5503581813e-02  +3.3615379663e+02
-5.672109446708259e+01  +7.536970283830826e+00  +1.2359703089e-01  +9.5311199543e-02  +4.1358629587e+02
+2.467736257240612e+02  -1.840083779525840e+02  -5.8948729176e-02  -6.3884365995e-02  +4.2797448987e+02
-2.286151337125314e+01  +2.204794717606092e+00  +2.6169722536e-01  +2.2703581534e-02  +4.3154543120e+02
+1.086704900160765e+02  +3.268662107533269e+02  +2.6713849592e-02  -1.6688591905e-03  +4.1801871127e+02
-3.938326223121858e+01  -1.622115240041147e+02  +6.2650623553e-02  +7.6970446144e-02  +4.0165310582e+02
-1.585948224950177e+01  +6.842957253097485e+01  +2.5630205049e-01  -2.5440481559e-02  +3.8947965485e+02
+1.237504466868958e+02  -2.067826832986638e+01  +6.9598187664e-02  -1.4319914586e-01  +4.2951804059e+02
-1.553380674547579e+02  -3.841600224047662e+01  +5.6864594521e-02  +1.1839005061e-01  +3.8622115267e+02
-8.610001332459147e+01  +6.842654051295479e+01  +6.1402100566e-02  +1.0928561690e-01  +3.9253603300e+02
+3.392412287590015e+01  +1.153544292905471e+02  +1.5261153301e-01  -1.4502226915e-01  +3.8837746173e+02
+2.299304591409167e+01  +5.690693770711691e+01  +2.1464118933e-01  -1.1150959730e-01  +4.4587213695e+02
+2.320493101217495e+01  -1.220972410349445e+01  +2.4770219285e-01  -2.6915601474e-02  +3.1934137752e+02
+1.751187939118335e+02  +9.679829282317480e+01  -4.1115195781e-02  -3.4470700856e-02  +3.4888601457e+02
+2.696601503573835e+01  +2.992016113812625e+02  +5.7996038667e-02  +1.6602708092e-02  +3.7940113577e+02
-5.906506276543453e+00  +4.954264298500824e+01  +2.7397215120e-01  +5.7360695571e-03  +3.6524134652e+02
+9.637937459652808e+01  +1.634317497397837e+02  +5.9446606242e-02  -3.4474224268e-02  +3.4467918565e+02
+2.311577913375054e+02  -2.278295691552003e+01  -8.6284415164e-03  -4.7978181950e-02  +3.4841958409e+02
+1.224015144707974e+02  -1.166726012011366e+02  +8.6221724892e-02  -1.3498439085e-01  +4.0892437897e+02
-2.053876648445047e+02  +3.685177709795495e+01  -3.9676097522e-02  +9.9195225688e-03  +3.4629927390e+02
-7.666488461103117e+01  -9.953674115541659e+00  +1.1079902334e-01  +1.4213026665e-01  +3.1574598805e+02
+4.281592336866295e+01  +3.955949909870186e+01  +1.2848433161e-01  -8.9971666586e-02  +4.0963366650e+02
-4.964606098542438e+01  -2.489520798330637e+02  -1.6983042202e-03  +6.4091538851e-02  +3.6337997001e+02
-1.594554486940116e+02  -3.275553160212426e+02  -5.7367732215e-02  +6.5707250702e-03  +3.3876004306e+02
-7.361781292706905e+01  +2.917762819266683e+01  +1.6758353431e-01  +7.9829680076e-02  +3.2743383598e+02
-2.080959948552954e+02  +2.601352703719327e+02  +2.7525808274e-02  +1.2803750094e-01  +3.8185466811e+02
+7.916252838780316e+01  -2.181155234457987e+02  +1.9441349830e-01  -9.3471506796e-02  +4.0258850739e+02
-6.700410438082983e+00  -9.269442553767367e+01  +2.6686371585e-01  +2.8436372900e-03  +4.1078640798e+02
-1.493720634563084e+02  -2.633260048532821e+01  +2.4914727980e-02  +5.8713170225e-02  +5.0106084329e+02
-1.341404363298719e+01  -1.822889511334525e+02  +8.1896494642e-02  +6.6173844892e-02  +4.1623866195e+02
-6.733044596378471e+01  +6.241852807404968e+00  +1.2473386727e-01  +1.6115115678e-01  +5.2186022468e+02
-2.354358175585728e+02  -2.598578159963839e+02  +3.2388298451e-02  +1.7964947174e-02  +5.5820215199e+02
-3.944729728489780e+01  -1.034965010357608e+02  +1.5278462429e-01  +6.2592872692e-02  +5.1862193628e+02
+8.866836784332916e+01  -8.921219614449029e+01  +1.9558585620e-01  -9.0582739195e-02  +5.4604927577e+02
-3.314705395450188e+02  -1.442717383207074e+02  -3.7283358835e-04  -5.1754787642e-02  +5.1329894785e+02
-3.215042927354887e+01  +2.785431508681609e+01  +1.9671576359e-01  +1.0194995119e-01  +4.2109521991e+02
-6.419349530189865e+01  -1.349231705710602e+02  -3.8803693083e-02  +5.8600626079e-02  +5.2194870167e+02
+2.393012248892451e+02  -3.264685188074750e+02  -2.7691365024e-05  -1.3072696423e-01  +5.4005634451e+02
-3.033391420606920e+01  -1.402553461372850e+02  +6.5917554850e-02  +1.3823046468e-01  +5.4191413918e+02
+1.011980891812604e+02  +1.844060698984359e+02  -3.0221727625e-02  -5.2938428240e-02  +5.2630505156e+02
-4.685566306603464e+01  -3.046716648590058e+02  +4.1690502201e-03  +2.5536312013e-02  +5.0560226878e+02
-2.333188308431782e+01  -7.403056832391621e+01  +1.5166818976e-01  +1.1548414765e-01  +4.8881658852e+02
+1.162780458520798e+02  -1.631384091847574e+02  +9.6129087099e-02  -1.3170702773e-01  +5.4081933187e+02
-1.628104682895739e+02  -1.808761430953677e+02  +2.5660757152e-03  +8.0207497027e-02  +4.8429389133e+02
-9.357241415940753e+01  -7.403360034193628e+01  +7.5816842748e-02  +7.4032469514e-02  +4.9334712966e+02
+2.645172204108410e+01  -2.710571156434392e+01  +1.8465385204e-01  -5.0620475387e-02  +4.9070184396e+02
+1.552064507927561e+01  -8.555320314777416e+01  +1.3641106006e-01  +9.2693540647e-03  +5.6127101104e+02
+1.573253017735890e+01  -1.546698649583855e+02  +1.6126777586e-01  +3.3019302299e-03  +4.0032084198e+02
+1.676463930770174e+02  -4.566184803171626e+01  -7.2053420660e-02  -1.1426148930e-01  +4.3912174380e+02
+1.949361420092229e+01  +1.567414705263714e+02  +1.2766103252e-01  -7.0506373679e-02  +4.7690157144e+02
-1.337890711135951e+01  -9.291749786988282e+01  +1.5071109360e-01  +5.5807787721e-02  +4.5913577215e+02
+8.890697376171202e+01  +2.097160888489265e+01  +8.3324754087e-02  -9.1567095565e-02  +4.3538001258e+02
+2.236853905026893e+02  -1.652430977704111e+02  +3.0328022967e-02  -1.2283125422e-01  +4.3812232726e+02
+1.149291136359814e+02  -2.591327420560276e+02  +1.0718238487e-01  -6.1417521010e-02  +5.1482861547e+02
-2.128600656793207e+02  -1.056083637569361e+02  -1.9440626966e-02  -2.4021205721e-02  +4.3552835350e+02
-8.413728544584723e+01  -1.524138149704327e+02  +5.1426428696e-02  +9.6713415257e-02  +3.9720927852e+02
+3.534352253384689e+01  -1.029006417561892e+02  +1.3949047023e-01  -2.9251672665e-02  +5.1537874716e+02
-5.711846182024044e+01  -3.914122206879548e+02  -1.7876828824e-02  +3.3575864942e-02  +4.5548315655e+02
-1.669278495288276e+02  -4.700154568761337e+02  +1.0108397646e-02  -8.2643458615e-02  +4.2885070778e+02
-8.109021376188511e+01  -1.132825126622242e+02  -8.9498023062e-03  +2.8620194786e-02  +4.1302175353e+02
-2.155683956901115e+02  +1.176751295170417e+02  -2.3747290903e-02  +8.8453739984e-02  +4.7964201191e+02
+7.169012755298711e+01  -3.605756643006898e+02  +2.9612532507e-02  +1.6494605540e-02  +5.0597643218e+02
-1.417281127289904e+01  -2.351545663925647e+02  +1.0229459063e-01  +1.0039400762e-01  +5.1871777132e+02
+1.359580198233212e+02  -1.559563506481243e+02  +8.0607586587e-02  -1.6932397297e-01  +4.5618740452e+02
+8.204161749252364e+01  +3.257445329273318e+01  +7.4094488697e-02  -1.2881907186e-01  +5.6383194303e+02
-8.606375410226441e+01  -2.335252155110557e+02  +9.9564917453e-02  +4.9849516562e-02  +6.0026152822e+02
+1.099247661714106e+02  -7.716390055043254e+01  +7.2435433649e-02  -9.6851107181e-02  +5.4533907196e+02
+2.380404312996375e+02  -6.287959565916208e+01  -7.4052427371e-02  -7.3878494415e-02  +5.8417934624e+02
-1.820984760887105e+02  -1.179391378353792e+02  -4.0911046530e-02  +2.7539426767e-02  +5.5448842298e+02
+1.172216341827595e+02  +5.418691557214430e+01  +7.1732357292e-02  -7.9326261512e-02  +4.6009606612e+02
+8.517856815440970e+01  -1.085905700857320e+02  +6.6809437153e-02  -5.4607998448e-02  +5.4881348410e+02
+3.886732883455534e+02  -3.001359183221468e+02  +2.2429925692e-02  -8.1589634300e-03  +5.6813176094e+02
+1.190381492502392e+02  -1.139227456519568e+02  +3.8246027516e-02  -1.2523877857e-01  +5.8473322636e+02
+2.505701526375688e+02  +2.107386703837641e+02  -2.0633434365e-02  +2.5719687571e-04  +5.6023699782e+02
+1.025164003902737e+02  -2.783390643736776e+02  +1.0841642688e-01  -6.4319601376e-03  +5.3874149008e+02
+1.260401803719905e+02  -4.769796783858800e+01  +2.2925023794e-02  -1.6199206932e-01  +5.2895937516e+02
+2.656501093083881e+02  -1.368058086994292e+02  +2.9029802764e-02  -7.1543549282e-02  +5.7548697131e+02
-1.343840483326559e+01  -1.545435426100395e+02  +1.2119187020e-01  +3.9110274148e-02  +5.2647341191e+02
+5.579964929690082e+01  -4.770099985660806e+01  +1.6055204203e-01  -1.5357014262e-01  +5.2999913599e+02
+1.758237854973925e+02  -7.731110790157061e-01  -4.2590235787e-02  -7.0925341048e-03  +5.1282314628e+02
+1.648927085355839e+02  -5.922060266244594e+01  +7.5042619556e-03  -1.0432108912e-01  +5.9802718226e+02
+1.651045936336673e+02  -1.283372644730573e+02  +4.7681592809e-02  -1.2193219423e-01  +4.3580225316e+02
+3.170184565333258e+02  -1.932924754638805e+01  -2.9022649063e-03  +3.0281773689e-02  +4.6822031687e+02
+1.688656776572307e+02  +1.830740710116996e+02  -2.7915130977e-02  -1.5019208572e-02  +5.1198406565e+02
+1.359931563449488e+02  -6.658489738455461e+01  +9.5076035955e-02  -1.4589630441e-01  +4.9272854041e+02
+2.382790372180204e+02  +4.730420937022086e+01  +3.1377512512e-03  -5.9372269247e-02  +4.5561811416e+02
+3.730574539589977e+02  -1.389104972850829e+02  +6.7799487603e-02  -3.0258590728e-02  +4.6944079400e+02
+2.643011770922897e+02  -2.328001415706994e+02  -6.7043605666e-02  -1.8391084697e-03  +5.4816600412e+02
-6.348800222301237e+01  -7.927576327160790e+01  +5.1778618437e-02  +7.7385593781e-02  +4.6626073132e+02
+6.523477801046113e+01  -1.260812144851045e+02  +1.5646470243e-01  -7.8264690303e-02  +4.2464515611e+02
+1.847155859901553e+02  -7.656804127086099e+01  -1.7630371734e-02  -7.5971744732e-02  +5.5065255047e+02
+9.225360163606791e+01  -3.650796202026265e+02  +3.6948441088e-02  -1.9843434822e-02  +4.9609751042e+02
-1.755578607251925e+01  -4.436828563908055e+02  -5.8962719754e-02  +1.6328797501e-02  +4.4355024416e+02
+6.828184969442324e+01  -8.694991217689602e+01  +1.7521793836e-01  -6.6021982712e-02  +4.3539679725e+02
-6.619633223380309e+01  +1.440077300023699e+02  +1.9658278559e-01  +1.7084058548e-02  +5.1683359876e+02
+2.210621910092955e+02  -3.342430638153616e+02  -9.6252773397e-03  -1.2730708361e-01  +5.4359407747e+02
+1.351992521834093e+02  -2.088219659072365e+02  +9.8210047825e-02  -1.5311541181e-01  +5.4374254333e+02
-5.391640233079752e+01  +1.885308039408575e+02  +1.2718746562e-01  -2.0148700545e-02  +4.7694960697e+02
-2.220217739255856e+02  -7.756886486293135e+01  -3.8264453187e-02  +2.7007618947e-02  +5.0659839502e+02
-2.603325365191061e+01  +7.879245009769180e+01  +1.2651523312e-01  -4.5987073947e-02  +4.5513277490e+02
+1.020824114763164e+02  +9.307675498896226e+01  -8.5920444318e-04  -8.3818225853e-02  +4.9177886702e+02
-3.180564959120317e+02  +3.801721281274516e+01  -2.6205287602e-02  +1.6798920672e-02  +4.6900739141e+02
-1.873638564056168e+01  +2.101432662202686e+02  +1.0051725749e-01  -6.0123333326e-02  +3.9131241830e+02
-5.077945166891146e+01  +4.736578056239232e+01  +1.5165504615e-01  -4.5505049849e-03  +4.5802240314e+02
+2.527152685222323e+02  -1.441795676740225e+02  -1.1565635796e-01  -3.8547222090e-02  +4.7426263032e+02
-1.691987057308201e+01  +4.203360499616758e+01  +1.8454373844e-01  +1.2329318694e-02  +4.9431505933e+02
+1.146121328142476e+02  +3.666950210318884e+02  -8.2366317552e-02  +3.0749594022e-02  +4.7045115041e+02
-3.344161943304745e+01  -1.223827137255532e+02  +1.1092399472e-01  +8.4690887212e-02  +4.5262719482e+02
-9.917839451330636e+00  +1.082583828095363e+02  +1.6833531512e-01  +3.6470886660e-02  +4.4779204461e+02
+1.296920894850670e+02  +1.915054194869511e+01  -4.7623390447e-02  -3.1468360561e-02  +4.8317351135e+02
-1.493964246565868e+02  +1.412808038084876e+00  +3.1367658916e-02  +1.5727634972e-02  +4.4667738446e+02
-8.015837052642034e+01  +1.082553507915163e+02  +1.3268520530e-01  +8.6681101271e-02  +4.4708421480e+02
+3.986576567407128e+01  +1.551832395691087e+02  +7.6767857077e-02  -1.0309560484e-01  +4.2665959379e+02
+2.893468871226280e+01  +9.673574798567840e+01  +9.0336927445e-02  -7.0655568087e-02  +5.0242326122e+02
+2.914657381034608e+01  +2.761908617506704e+01  +1.4319422636e-01  -2.1699095749e-02  +3.7000093103e+02
+1.810604367100046e+02  +1.366271031017363e+02  +4.3412064549e-03  -5.3776878372e-02  +3.9351058491e+02
+3.290765783390948e+01  +3.390304216598240e+02  +9.3038477101e-03  -1.4268476717e-02  +4.3174343196e+02
+3.513652162767755e-02  +8.937145326356973e+01  +9.2240344495e-02  -5.5188941635e-02  +4.1542995755e+02
+1.023210173946992e+02  +2.032605600183452e+02  +4.9338555933e-02  -4.6118146854e-02  +3.7932597268e+02
+2.370994341356765e+02  +1.704585336304146e+01  -4.1920847624e-03  +5.4535981414e-02  +3.9549018989e+02
+1.283431572689686e+02  -7.684379092257507e+01  +6.7746536196e-02  -1.6061626744e-01  +4.6037542184e+02
-1.994460220463336e+02  +7.668058737651644e+01  -3.7859670947e-02  +1.2136549631e-01  +3.9264462660e+02
-7.072324181286004e+01  +2.987513616301983e+01  +2.1877637863e-01  +8.4798837584e-02  +3.5735346942e+02
+4.875756616683408e+01  +7.938830937726335e+01  +9.3925583607e-02  -1.4101573384e-01  +4.6325792805e+02
-4.370441818725325e+01  -2.091232695545022e+02  +6.3955224804e-02  +1.1617728850e-01  +4.2129183236e+02
-1.535138058958404e+02  -2.877265057426811e+02  -1.9644223491e-02  +4.4325092621e-02  +3.6705335473e+02
-6.767617012889792e+01  +6.900643847122832e+01  +1.6990139916e-01  +5.7901162247e-02  +3.6384088890e+02
-2.021543520571242e+02  +2.999640806504942e+02  -4.4970360444e-02  +9.1740754864e-02  +4.3662328576e+02
+8.510417118597429e+01  -1.782867131672372e+02  +8.6350074256e-02  -4.7849324999e-02  +4.5856364964e+02
-7.587676399118521e-01  -5.286561525911218e+01  +1.8240802938e-01  -4.2444534402e-03  +4.5308213010e+02
-1.681053715947880e+02  -2.660996688037889e+02  -5.4899997459e-02  -3.7053022277e-02  +6.2669172800e+02
+2.788314867888691e+01  -1.097383538431657e+02  +1.9192979362e-01  +1.0201744241e-02  +5.6837835255e+02
+1.559988138071139e+02  -9.545404895189526e+01  +1.1938553596e-02  -1.0975461459e-01  +6.0966441240e+02
-2.641400935812341e+02  -1.505135911281124e+02  -5.8652381621e-03  +1.5395882820e-02  +5.7910104743e+02
+3.518001669023585e+01  +2.161246227941112e+01  +6.9309170442e-02  -4.0358706366e-02  +4.8092712874e+02
+3.136950661886061e+00  -1.411650233784652e+02  +1.6610790714e-01  +8.2050692174e-02  +5.7199756542e+02
+3.066316708530298e+02  -3.327103716148800e+02  -6.9269717969e-02  -3.5069773246e-02  +5.9215427038e+02
+3.699653175771552e+01  -1.464971989446900e+02  +1.4991595787e-01  -1.0892249209e-02  +6.1063622934e+02
+1.685285351450451e+02  +1.781642170910309e+02  -5.7843171055e-03  -2.9200534051e-02  +5.8445450927e+02
+2.047478289775007e+01  -3.109135176664107e+02  +5.9218155290e-02  -2.4077480937e-02  +5.6207284331e+02
+4.399856287946689e+01  -8.027242113132118e+01  +1.7606557242e-01  -2.2258869144e-02  +5.5251077552e+02
+1.836084918158645e+02  -1.693802619921624e+02  -8.6106586476e-03  -1.0536414378e-01  +6.0034774227e+02
-9.548002232578924e+01  -1.871179959027726e+02  -2.3332527266e-02  +3.4780959552e-02  +5.5010247432e+02
-2.624196819562281e+01  -8.027545314934125e+01  +9.5698789347e-02  +1.0348147974e-01  +5.5329483742e+02
+9.378216800486881e+01  -3.334756437174889e+01  +5.7701463762e-02  -1.2225497646e-01  +5.3423456409e+02
+8.285109104306032e+01  -9.179505595517912e+01  +1.3302247679e-01  -9.7215516591e-02  +6.2392360464e+02
+8.306297614114361e+01  -1.609117177657905e+02  +1.4154751845e-01  -1.0167188015e-01  +4.5540974272e+02
+2.349768390408021e+02  -5.190370083912123e+01  -4.0843404491e-02  -3.1946140790e-02  +4.8852276661e+02
+8.682406016470701e+01  +1.504996177189664e+02  -1.0851266773e-02  -3.7807246625e-02  +5.3446033105e+02
+5.395153885242520e+01  -9.915935067728779e+01  +1.6016752594e-01  -1.4753001257e-01  +5.1434508101e+02
+1.562374197254967e+02  +1.472975607748768e+01  -6.2964886593e-02  -1.3710010028e-01  +4.7469054908e+02
+2.910158364664740e+02  -1.714849505778161e+02  -2.3362871458e-02  -1.0263940682e-02  +4.8997771540e+02
+1.822595595997661e+02  -2.653745948634326e+02  -2.7736346016e-03  -1.1649945416e-01  +5.7187322838e+02
-1.455296197155360e+02  -1.118502165643411e+02  +7.0701987592e-03  +1.0728008754e-01  +4.8662675177e+02
-1.680683948206252e+01  -1.586556677778377e+02  +1.1075336538e-01  +1.3344650042e-02  +4.4314666247e+02
+1.026739684976316e+02  -1.091424945635942e+02  +1.3978088153e-01  -7.2341267803e-02  +5.7461841686e+02
+1.021198414354427e+01  -3.976540734953597e+02  +3.4362190507e-02  +5.0041036773e-02  +5.1843669409e+02
-9.959740356504290e+01  -4.762573096835387e+02  +2.7903493831e-02  +2.2534889390e-02  +4.6169399694e+02
-1.375976779810040e+01  -1.195243654696292e+02  +1.1509404706e-01  +4.4264011747e-02  +4.5387954754e+02
-1.482379497263267e+02  +1.114332767096367e+02  +5.6816242966e-02  +1.3303327159e-01  +5.3967315709e+02
+1.390205735167718e+02  -3.668175171080948e+02  +9.8174545743e-02  -3.3835353178e-02  +5.6748936218e+02
+5.315763469088567e+01  -2.413964191999697e+02  +1.4006371484e-01  -1.9222966119e-02  +5.6657763130e+02
+1.959885202736750e+02  +1.563613149606231e+02  +1.9644753074e-02  +3.2791384278e-02  +6.0717511720e+02
+3.241041854019019e+02  +1.706456198518936e+02  -5.3435797993e-02  +1.0302720253e-02  +6.4970815702e+02
-9.603472198644607e+01  +1.155860776756765e+02  +1.8032075416e-01  +7.8405095445e-02  +6.1631305632e+02
+2.032853882850239e+02  +2.877121310832000e+02  -2.3700186402e-02  +3.6145427684e-02  +5.1103550291e+02
+1.712423222566741e+02  +1.249346454253237e+02  +6.8351405541e-03  -4.1114315744e-02  +6.1104505884e+02
+4.747370424478179e+02  -6.661070281109116e+01  +5.8856339884e-02  -4.7101398804e-03  +6.3253401376e+02
+2.051019033525036e+02  +1.196024698590989e+02  +1.5897560876e-02  -6.2484204427e-02  +6.4997623966e+02
+3.366339067398332e+02  +4.442638858948198e+02  -1.0220267613e-02  -9.5780477380e-03  +6.2327720755e+02
+1.885801544925381e+02  -4.481384886262186e+01  -2.8608432461e-02  -3.4854825678e-02  +5.9932491883e+02
+2.121039344742549e+02  +1.858272476724677e+02  -2.2706211790e-02  -1.2403690547e-02  +5.8787408317e+02
+3.517138634106525e+02  +9.671940681162644e+01  +4.2397121252e-02  +1.0475505546e-02  +6.4025726508e+02
+7.262534926899883e+01  +7.898167290101622e+01  +4.1034849607e-02  -1.9025754307e-01  +5.8494486033e+02
+1.418634033991652e+02  +1.858242156544476e+02  +3.1227583670e-02  -6.4343976368e-02  +5.8929657327e+02
+2.618875395996569e+02  +2.327521044320400e+02  +1.6674704344e-02  +1.6447107610e-04  +5.7119676050e+02
+2.509564626378484e+02  +1.743046128486097e+02  -5.0628104937e-02  +3.8510994053e-02  +6.6527977414e+02
+2.511683477359317e+02  +1.051879510379984e+02  -7.1071921246e-02  -5.9093745526e-02  +4.8416116890e+02
+4.030822106355902e+02  +2.141959679646676e+02  +1.5032890641e-02  -2.5077883630e-02  +5.2085111774e+02
+2.549294317594951e+02  +4.165992865227553e+02  -3.4257546464e-02  +6.9300489824e-03  +5.6929013897e+02
+2.220569104472133e+02  +1.669403181265011e+02  -1.6679096526e-02  -2.2803546757e-02  +5.4789211835e+02
+3.243427913202848e+02  +2.808294248812766e+02  -1.1130246076e-03  +4.6723994055e-02  +5.0743640665e+02
+4.591212080612621e+02  +9.461471822597281e+01  +6.0856732816e-03  -5.0454368512e-02  +5.2204853503e+02
+3.503649311945542e+02  +7.250739403562747e-01  +4.9894898938e-02  +2.6642667733e-02  +6.0983775678e+02
+2.257575187925204e+01  +1.542494522394478e+02  +1.2712822972e-01  -2.6297359093e-02  +5.1853999823e+02
+1.512985321127255e+02  +1.074440010259512e+02  -2.2645460433e-03  -5.7921400776e-02  +4.7229975447e+02
+2.707793400924197e+02  +1.569571742401947e+02  +2.6833946812e-02  -6.5016101515e-02  +6.1247063099e+02
+1.783173557383323e+02  -1.315544046915709e+02  -4.8807142955e-03  -1.3470020120e-01  +5.5113035121e+02
+6.850796802974516e+01  -2.101576408797498e+02  +1.1596567114e-01  +2.6608310565e-02  +4.9437010582e+02
+1.543456037966876e+02  +1.465753033341597e+02  +5.3499471515e-02  -2.8144888164e-03  +4.8468828241e+02
+1.986742186846132e+01  +3.775329455134256e+02  +1.7442058960e-02  -1.4875122085e-02  +5.7454961222e+02
+3.071259451115599e+02  -1.007178483043059e+02  -1.2558188092e-02  +4.2138021976e-03  +6.0441068675e+02
+2.212630062856737e+02  +2.470324960381916e+01  +3.8139712221e-02  -4.3918809196e-02  +6.0551808603e+02
+1.281156651282270e+02  +1.428430489127047e+01  +7.9983270792e-03  -1.0481173604e-01  +5.9312192239e+02
-2.920232422601210e+02  -4.077523728494664e+01  -2.2799393824e-03  -7.4267184895e-04  +5.5902797425e+02
+7.296868011348934e+00  +1.313508161225768e+02  +1.2690306681e-01  -4.7616612166e-02  +4.6005183456e+02
-2.474619801700085e+01  -3.142666953529948e+01  +2.3634287380e-01  +8.8574162310e-02  +5.6429189010e+02
+2.787485221741429e+02  -2.229720177717143e+02  -1.8337525040e-02  -3.8840590495e-03  +5.8394558262e+02
+9.113383078828605e+00  -3.675884510152422e+01  +1.7552440107e-01  +3.6684531779e-02  +5.9000794326e+02
+1.406453864661582e+02  +2.879025709341967e+02  +5.8972172080e-04  -3.8581719052e-02  +5.7089546948e+02
-7.408365781136837e+00  -2.011751638232450e+02  +1.3105996940e-01  +9.5697904158e-02  +5.4858857789e+02
+1.611541420057998e+01  +2.946593271184454e+01  +1.7724831277e-01  -5.4691624719e-02  +5.3261851582e+02
+1.557253431369776e+02  -5.964190814899669e+01  +1.5867545115e-02  -8.8319525126e-02  +5.8658392677e+02
-1.233631710046761e+02  -7.737964205960692e+01  +7.1507723714e-02  +1.0356162645e-01  +5.2835698749e+02
-5.412511687450973e+01  +2.946290069382448e+01  +1.1221788775e-01  +3.7201644510e-02  +5.3648593073e+02
+6.589901932598190e+01  +7.639078947141684e+01  +1.0682484022e-01  -6.9253278022e-02  +5.2964256247e+02
+5.496794236417341e+01  +1.794329788798660e+01  +1.4067823958e-01  -1.0771743445e-01  +6.0898147499e+02
+5.517982746225670e+01  -5.117336392262476e+01  +1.0930751998e-01  -8.2749652033e-02  +4.3691409503e+02
+2.070936903619152e+02  +5.783465300404450e+01  -2.6072192546e-02  -4.4842665669e-02  +4.7654365127e+02
+5.894091148582010e+01  +2.602379715621322e+02  -3.1305773774e-03  -7.1934223052e-02  +5.1850612347e+02
+2.606839017353829e+01  +1.057900316587794e+01  +1.5420613549e-01  -5.2795839871e-02  +4.9913989440e+02
+1.283542710466098e+02  +1.244681099206534e+02  -5.1582669047e-02  +1.5101010139e-02  +4.7009946375e+02
+2.631326877875871e+02  -6.174659673465034e+01  -3.7752536743e-02  -7.6961988895e-02  +4.7609167309e+02
+1.543764109208792e+02  -1.556362410202669e+02  +5.4223475199e-02  -9.6031875925e-02  +5.5848686658e+02
-1.734127683944229e+02  -2.111862721175356e+00  -1.9814533031e-02  +9.6000254539e-02  +4.7316195046e+02
-4.468998816094943e+01  -4.891731393467197e+01  +1.6380672260e-01  +1.0794372746e-01  +4.3136782471e+02
+7.479081981874469e+01  +5.958592795715560e-01  +1.2537497254e-01  -1.4093902810e-01  +5.5960967610e+02
-1.767116453534264e+01  -2.879157196521940e+02  -6.1476887118e-02  +4.2581894650e-02  +4.9718615363e+02
-1.274805522439298e+02  -3.665189558403729e+02  -3.2163820826e-02  -5.2522479863e-02  +4.6160071640e+02
-4.164291647698731e+01  -9.786011626463477e+00  +1.7954317450e-01  +1.0797822056e-01  +4.4683726223e+02
-1.761210984052136e+02  +2.211716305528024e+02  -3.7753237858e-02  +1.1550455304e-01  +5.2201360516e+02
+1.111374248378849e+02  -2.570791632649290e+02  +1.4664879087e-01  -4.5800566068e-02  +5.5022714455e+02
+2.527448601199876e+01  -1.316580653568040e+02  +1.3947305147e-01  -1.1900706013e-02  +5.6033576219e+02
-4.201389073883480e+02  -5.505954217621711e+01  +2.6449205125e-03  -6.5413486805e-03  +5.9958281127e+02
-1.208187971168780e+02  +1.170665112313064e+02  +1.0917931426e-01  +9.6409295905e-02  +4.9631367027e+02
-1.528618631452278e+02  -4.571097442656995e+01  -1.7467945484e-02  +6.7117745861e-02  +5.9690634413e+02
+1.506328570459159e+02  -2.372563226629848e+02  +6.2260153812e-02  -1.3639775538e-01  +6.1785160913e+02
-1.190022820493984e+02  -5.104314999279468e+01  -1.5948746488e-03  +7.1508129649e-02  +6.3244091370e+02
+1.252972133793125e+01  +2.736182660429262e+02  +7.6728981235e-02  -7.3533008914e-02  +6.0771128249e+02
-1.355240309093638e+02  -2.154594687145155e+02  +2.7922285944e-02  -3.4678984645e-02  +5.8426761499e+02
-1.120002509276470e+02  +1.518162782057408e+01  +4.0400302108e-02  +1.0000727948e-01  +5.7176621745e+02
+2.760967800875059e+01  -7.392621304026716e+01  +1.8434933799e-01  -2.7281966794e-02  +6.2430033642e+02
-2.514788361329031e+02  -9.166394695087739e+01  +1.5106076331e-02  -6.5771283450e-03  +5.6852526350e+02
-1.822407820027367e+02  +1.517859580255401e+01  -1.6257802467e-02  +3.1582279980e-02  +5.7377851713e+02
-6.221664580224507e+01  +6.210648458014637e+01  +2.0188248118e-01  +7.5229939223e-02  +5.5850433152e+02
-7.314772276405355e+01  +3.658992996716137e+00  +9.7106258963e-02  +9.2065173309e-02  +6.4857060364e+02
-7.293583766597027e+01  -6.545766881389522e+01  +9.3936071999e-02  +7.2181002193e-02  +4.7047085053e+02
+7.897802523368827e+01  +4.355034811277403e+01  +5.0453653366e-02  -9.1437807299e-02  +5.0771309681e+02
-6.917475364240687e+01  +2.459536666708617e+02  +9.4108252319e-02  +2.5302492708e-02  +5.5435581162e+02
-1.020472749546887e+02  -3.705301725392530e+00  +7.3827416888e-02  +1.5630585893e-01  +5.3354909995e+02
+2.386059183828593e-01  +1.101838050293829e+02  +1.2841360274e-01  -8.8274937988e-02  +4.9605798524e+02
+1.350170226593602e+02  -7.603090162592081e+01  +7.2711543195e-02  -1.2613704973e-01  +5.0850296185e+02
+2.626074579265222e+01  -1.699205459115373e+02  +1.6091790680e-01  +5.2402888087e-03  +5.9458347953e+02
-3.015284335226499e+02  -1.639616761244582e+01  +1.2773501275e-02  +1.7117352859e-02  +5.0515124854e+02
-1.728056532891764e+02  -6.320161882594243e+01  -6.0626880745e-02  -2.7670368138e-03  +4.6020241066e+02
-5.332484530948227e+01  -1.368844561169891e+01  +1.0636505782e-01  +5.4515137221e-02  +5.9683629002e+02
-1.457868296635696e+02  -3.022000245434645e+02  +4.7277700672e-02  -2.7247295403e-02  +5.3550692235e+02
-2.555962173721568e+02  -3.808032607316434e+02  +8.8592824993e-03  +9.3165134780e-03  +4.8416388999e+02
-1.697585816052143e+02  -2.407031651773394e+01  -3.2328765307e-02  +1.4103521468e-01  +4.7328663457e+02
-3.042367635334406e+02  +2.068873256615320e+02  -4.5535089494e-02  +5.5960463672e-02  +5.5916450065e+02
-1.697824029034206e+01  -2.713634681561995e+02  +3.1065352623e-02  -1.6795548950e-03  +5.8849002074e+02
-1.028411791162282e+02  -1.459423702480744e+02  -3.2729727801e-02  +9.6101142975e-02  +5.9178717348e+02
+2.993201102714700e+02  +1.721260534075235e+02  -5.2382951217e-02  -4.7406259602e-02  +4.7292561846e+02
+2.672770442431202e+02  +9.348567749647160e+00  -4.8800704858e-02  +1.7514530215e-02  +5.6258771192e+02
+5.707717644342639e+02  -1.821967804867677e+02  -2.1108939475e-02  -2.8184021838e-02  +5.8241141687e+02
+3.011366253389497e+02  +4.016392183422425e+00  +9.7062967840e-03  -4.2365232043e-02  +6.0051333987e+02
+4.326686287262793e+02  +3.286778082191433e+02  +2.6150551699e-03  +3.2615797266e-02  +5.7480411720e+02
+2.846148764789842e+02  -1.603999265382984e+02  +2.6305927434e-03  -1.3522506699e-02  +5.5278938155e+02
+3.081386564607010e+02  +7.024116999679119e+01  -2.3617382243e-02  -3.9174821239e-02  +5.4334382072e+02
+4.477485853970986e+02  -1.886667086405005e+01  -2.8000623966e-03  +5.0960528315e-02  +5.9043607027e+02
+1.686600712554449e+02  -3.660440477466028e+01  -1.1284271153e-02  -8.6690430086e-02  +5.4096331349e+02
+2.378981253856113e+02  +7.023813797877112e+01  +1.2298491246e-02  +4.8377751431e-03  +5.4413429662e+02
+3.579222615861029e+02  +1.171660267563635e+02  -4.4287757149e-02  -1.8003884718e-02  +5.2546216697e+02
+3.469911846242944e+02  +5.871853517293324e+01  +4.6549284775e-03  +6.1401121467e-03  +6.1361867998e+02
+3.472030697223777e+02  -1.039812663767812e+01  +2.4141799487e-02  +1.7086908453e-02  +4.4784067710e+02
+4.991169326220363e+02  +9.860989028899114e+01  +3.5732004564e-02  -5.4083356966e-02  +4.8045243781e+02
+3.509641537459411e+02  +3.010132088470788e+02  +2.8175054450e-02  -2.0015687291e-02  +5.2561343722e+02
+3.180916324336594e+02  +5.135424045082458e+01  -6.7902231642e-02  +2.9550546520e-02  +5.0583210349e+02
+4.203775133067309e+02  +1.652433472056001e+02  +5.6099105106e-02  +2.7729027552e-02  +4.6689273164e+02
+5.551559300477081e+02  -2.097135944970370e+01  -5.9448073347e-02  -3.5430011173e-02  +4.8187160985e+02
+4.463996531810002e+02  -1.148610037353202e+02  +1.7596741138e-02  -2.9641571053e-02  +5.6242986109e+02
+1.186104738656981e+02  +3.866337456377128e+01  -1.2071082279e-03  -1.4474478501e-01  +4.7857821944e+02
+2.473332540991716e+02  -8.142076649725325e+00  -4.7527116861e-02  -2.4799677325e-02  +4.3582034284e+02
+3.668140620788657e+02  +4.137109656451820e+01  +2.4670718666e-02  +1.6557879844e-02  +5.6512004473e+02
+2.743520777247784e+02  -2.471404823672474e+02  -1.2979301830e-02  -1.2248729680e-01  +5.0981898247e+02
+1.645426900161912e+02  -3.257437185554263e+02  +1.0162581128e-01  -6.0303788615e-02  +4.5413703738e+02
+2.503803257831337e+02  +3.098922565848316e+01  -1.6713687137e-04  -3.8969754476e-02  +4.4640710829e+02
+1.159021438549074e+02  +2.619468678377491e+02  -1.4400180373e-02  +3.5345830383e-02  +5.3073027552e+02
+4.031606670980059e+02  -2.163039259799824e+02  -5.5661591764e-02  +4.4537358992e-02  +5.5809366945e+02
+3.172977282721198e+02  -9.088282807185733e+01  +4.6885714367e-02  +1.4413962316e-02  +5.5726570919e+02
-3.204306602834978e+01  -1.627774856578763e+02  +8.1063003089e-02  +1.2012539762e-01  +4.6297458788e+02
+2.714516541627939e+02  -3.543228338942911e+02  -7.0614549935e-02  -4.9920042481e-02  +4.7936875087e+02
+1.816515067479671e+00  -1.681096612241010e+02  +1.9013140466e-01  +6.5172569113e-02  +4.9849467737e+02
+1.333485184548093e+02  +1.565517548116198e+02  +1.1989704624e-02  -2.7212052241e-02  +4.7500365462e+02
-1.470523379248577e+01  -3.325259799458219e+02  +1.9459144255e-02  +8.1139562566e-03  +4.5696566329e+02
+8.818546189231043e+00  -1.018848834107323e+02  +2.4437843239e-01  +5.3010527042e-02  +4.5146420761e+02
+1.484284751256286e+02  -1.909927242715735e+02  +1.8796770923e-03  -6.3435498986e-02  +4.8786441617e+02
-1.306600390160251e+02  -2.087304581821838e+02  +4.1243425002e-02  +7.9829010251e-02  +4.5016040413e+02
-6.142198488585866e+01  -1.018879154287524e+02  +2.1251743817e-02  +7.2028483433e-02  +4.5103938478e+02
+5.860215131463296e+01  -5.496002665116001e+01  +1.9806491583e-01  -3.2734106102e-02  +4.3151734569e+02
+4.767107435282448e+01  -1.134075182345902e+02  +1.1956312813e-01  -2.1667363352e-02  +5.0724143241e+02
+4.788295945090776e+01  -1.825241800452016e+02  +6.1830548691e-02  -5.5509836684e-02  +3.7284031634e+02
+1.997968223505663e+02  -7.351616311853235e+01  -5.5734920942e-02  -2.8976474164e-02  +3.9725818867e+02
+5.164404347447116e+01  +1.288871554395553e+02  +3.3117543612e-02  -1.3579059617e-01  +4.3558907817e+02
+1.877152216218936e+01  -1.207718129566989e+02  +1.0047634699e-01  +2.5749736869e-03  +4.1914428353e+02
+1.210574030352609e+02  -6.882706201923440e+00  +6.1722399971e-02  -1.1655472149e-01  +3.8359670550e+02
+2.558358197762382e+02  -1.930974128572272e+02  -8.6242204337e-02  -8.8172806665e-02  +3.9908185869e+02
+1.470795429095302e+02  -2.869870571428437e+02  +3.3639302014e-02  -8.7399153551e-02  +4.6481927691e+02
-1.807096364057718e+02  -1.334626788437522e+02  -4.4768551227e-02  +7.0395794642e-02  +3.9624094624e+02
-5.198685617229837e+01  -1.802681300572488e+02  +8.9552880884e-02  +1.6145221967e-02  +3.6067151621e+02
+6.749395180739576e+01  -1.307549568430053e+02  +1.7926653586e-01  -1.1831651156e-01  +4.6758404056e+02
-2.496803254669157e+01  -4.192665357747709e+02  -6.9040829357e-02  +6.5357526061e-02  +4.2450681103e+02
-1.347774202552787e+02  -4.978697719629498e+02  -1.5078721248e-02  +3.1715833534e-02  +3.7159743190e+02
-4.893978448833624e+01  -1.411368277490403e+02  +4.4244326924e-02  +5.9846968997e-02  +3.6768754858e+02
-1.834179664165626e+02  +8.982081443022560e+01  -6.3559467952e-02  +1.3564652608e-01  +4.4036812679e+02
+1.038405568265360e+02  -3.884299793875059e+02  +5.3821451556e-02  -2.3775189701e-02  +4.6261823650e+02
+1.797761800064983e+01  -2.630088814793808e+02  +2.6553187620e-02  +3.2824582851e-02  +4.5811146322e+02
+3.034947201911438e+02  -1.915453482364148e+02  -6.4257669545e-02  -5.5633099793e-03  +5.8768416237e+02
+3.385958109582945e+01  -5.332175566224734e+00  +1.5109636574e-01  -1.1796212544e-01  +5.9376587606e+02
+1.653915844831591e+02  +3.193292404694961e+02  -1.9561157414e-02  +2.3984072133e-02  +5.7454169886e+02
+1.733783223586401e+01  -1.697484942879455e+02  +1.2428254236e-01  -8.7680824231e-03  +5.5209170029e+02
+4.086161221758083e+01  +6.089260224714403e+01  +1.4646202472e-01  -1.8283080660e-01  +5.3600896298e+02
+1.804715411539784e+02  -2.821523861369721e+01  -2.0776043644e-04  -7.3460592085e-02  +5.9033072532e+02
-9.861697298767530e+01  -4.595297252430744e+01  +5.4886410209e-02  +6.4296915600e-02  +5.3171714173e+02
-2.937891885750888e+01  +6.088957022912396e+01  +1.3018176564e-01  +3.8165720347e-02  +5.3990608773e+02
+9.064521734298275e+01  +1.078174590067163e+02  +1.9599672992e-02  -1.1547122403e-01  +5.3303791036e+02
+7.971414038117426e+01  +4.936996742328608e+01  +4.4818710101e-02  -8.5777677342e-02  +6.1287035318e+02
+7.992602547925755e+01  -1.974669438732528e+01  +1.0415747549e-01  -8.9630445449e-02  +4.3969183938e+02
+2.318398883789161e+02  +8.926132253934398e+01  +5.3207957949e-03  -1.0029823937e-02  +4.7958618796e+02
+8.368710950282095e+01  +2.916646410974316e+02  -4.0489086131e-02  -3.4416385280e-02  +5.2181213362e+02
+5.081458819053914e+01  +4.200567270117742e+01  +9.0356725807e-02  -1.3320788224e-01  +5.0232266428e+02
+1.531004690636107e+02  +1.558947794559529e+02  +4.8393783123e-02  -5.8902984828e-02  +4.7311229061e+02
+2.878788858045880e+02  -3.031992719935086e+01  -6.7190971816e-02  -1.5441218364e-02  +4.7912839277e+02
+1.791226089378800e+02  -1.242095714849674e+02  -7.6189408056e-02  -1.3173752968e-01  +5.6205371240e+02
-1.486665703774221e+02  +2.931480681412413e+01  -6.6696135033e-03  +1.4127309500e-01  +4.7618051104e+02
-1.994379014394858e+01  -1.749064439937248e+01  +1.9495427864e-01  +3.1677357514e-02  +4.3412053783e+02
+9.953701783574554e+01  +3.202252881487104e+01  +2.3393459876e-02  -1.1797714852e-01  +5.6318113111e+02
+7.075033481658210e+00  -2.564890501168945e+02  +7.0303621335e-02  +6.7631707981e-02  +5.0034694657e+02
-1.027343542269290e+02  -3.350922863050735e+02  -1.6455763494e-02  +5.6484302313e-02  +4.6456599365e+02
-1.689671845998646e+01  +2.164065790883600e+01  +1.3797266009e-01  -5.0950478463e-03  +4.4969679192e+02
-1.513749003882128e+02  +2.525983000881019e+02  +1.1025919672e-01  +1.4936566762e-01  +5.2533941261e+02
+1.358836228548857e+02  -2.256524937296295e+02  +1.1321652035e-01  -1.2494466000e-01  +5.5373482060e+02
+5.002068402899961e+01  -1.002313958215045e+02  +1.7518441589e-01  -9.4039071578e-02  +5.6392569560e+02
-2.696351390953143e+02  +1.862131726701901e+02  -1.7057120809e-02  +1.0729310910e-01  +6.1467796044e+02
-1.381031357079847e+02  +5.108745887059109e+02  +2.8226476435e-02  +8.4206215196e-02  +5.9465839273e+02
-2.861568879552797e+02  +2.179685394846931e+01  -1.2920985208e-02  +2.1798634630e-02  +5.7143080178e+02
-2.626331079735629e+02  +2.524379504835588e+02  -9.3225374548e-02  +9.7986138391e-02  +5.5491035813e+02
-1.230231790371653e+02  +1.633301096227176e+02  +6.0142875531e-02  +1.2658577284e-01  +6.1099716215e+02
-4.021116931788191e+02  +1.455923757121074e+02  +2.4003757899e-02  +3.8065050695e-02  +5.5050427897e+02
-3.328736390486526e+02  +2.524349184655388e+02  -2.1708265658e-02  +3.0331629071e-02  +5.5888525599e+02
-2.128495028481610e+02  +2.993628072431312e+02  -1.1036317653e-02  +1.0415751442e-01  +5.5155392456e+02
-2.237805798099695e+02  +2.409153156597009e+02  -2.0156041886e-02  +1.3857454552e-01  +6.3433798365e+02
-2.235686947118862e+02  +1.717986538490895e+02  -3.6367136010e-02  +1.2774897402e-02  +4.5523698144e+02
-7.165483181222766e+01  +2.808066707757588e+02  +1.3771913714e-01  +2.2872955072e-02  +4.9639045769e+02
-2.198076106883228e+02  +4.832099893338465e+02  +4.2883531080e-02  +8.5817014766e-02  +5.4014981941e+02
-2.526801320006046e+02  +2.335510209375922e+02  -6.5697928097e-02  +1.0092988417e-01  +5.1997267853e+02
-1.503942511275331e+02  +3.474401276923677e+02  +1.0052140385e-01  +1.5974804489e-01  +4.8955630781e+02
-1.561583438655578e+01  +1.612254210370640e+02  +1.1328565509e-01  -1.8520255276e-02  +4.9595207107e+02
-1.243721112532637e+02  +6.733577675144744e+01  +1.0858534716e-01  +1.2154166582e-01  +5.8173553208e+02
-4.521612905685658e+02  +2.208601550505389e+02  +1.2854215956e-02  -5.6784666151e-02  +4.9289438792e+02
-3.234385103350923e+02  +1.740547038370423e+02  -3.6773775142e-02  -2.1054129001e-02  +4.4934897864e+02
-2.039577023553982e+02  +2.235678770512858e+02  -7.3648783162e-03  +1.0398971907e-01  +5.8293181096e+02
-2.964196867094855e+02  -6.494370188047971e+01  -9.0634868653e-02  +1.6147082590e-02  +5.1804020667e+02
-4.062290744180727e+02  -1.435469380686586e+02  -2.4719572591e-03  -3.8603603331e-02  +4.8063134931e+02
-3.203914386511302e+02  +2.131860061452508e+02  +1.7159704115e-02  -6.6799593355e-02  +4.6537640567e+02
-4.548696205793565e+02  +4.441436483245167e+02  +1.0202084929e-02  +2.6544831594e-03  +5.4383070101e+02
-1.676110973362580e+02  -3.410714549321470e+01  -4.2172301711e-02  +7.8064717218e-02  +5.7320053595e+02
-2.534740361621441e+02  +9.131395241491033e+01  +1.5721321978e-02  +2.9081049634e-02  +5.8354027942e+02
+1.315320033873296e+02  +3.246614160357208e+02  +5.3651269573e-02  +3.1811356784e-02  +6.0640652107e+02
-1.652174885996544e+01  -1.644163187217208e+02  +7.2928299791e-02  +5.8246773202e-02  +5.8316160401e+02
+7.002031121751372e+00  +6.622477781336876e+01  +1.7955368010e-01  -5.8709636827e-02  +5.7290207709e+02
+1.466119600581490e+02  -2.288306304747248e+01  -4.8855317599e-04  -1.1576284739e-01  +6.2290516826e+02
-1.324765540835047e+02  -4.062079695808271e+01  +4.6175808517e-02  +1.2311913218e-01  +5.7030582649e+02
-6.323849995333833e+01  +6.622174579534870e+01  +1.8201108822e-01  +1.1182168511e-01  +5.7387372743e+02
+5.678563624715329e+01  +1.131496345729411e+02  +6.5256519526e-02  -6.7554832492e-02  +5.5469877970e+02
+4.585455928534481e+01  +5.470214298951082e+01  +1.5200827492e-01  -1.3949869170e-01  +6.4733436920e+02
+4.606644438342809e+01  -1.441451882110054e+01  +1.0177647165e-01  -1.0990093620e-01  +4.7211008357e+02
+1.979803072830866e+02  +9.459349810556871e+01  -1.8368681121e-02  -5.7955021635e-02  +5.0683879477e+02
+4.982752840699149e+01  +2.969968166636564e+02  +1.7513978061e-02  -4.5879583243e-02  +5.5435320160e+02
+1.695500709470969e+01  +4.733784826740215e+01  +1.6486147139e-01  +4.3767562251e-03  +5.3349692727e+02
+1.192408879677812e+02  +1.612269550221776e+02  +2.8484551181e-02  -4.7663570170e-02  +4.9284771294e+02
+2.540193047087585e+02  -2.498775163312612e+01  -3.6263274408e-02  -6.1518688180e-02  +5.0825262181e+02
+1.452630278420506e+02  -1.188773959187426e+02  +5.6696120155e-02  -1.0854717461e-01  +5.9334668976e+02
-1.825261514732515e+02  +3.464698238034886e+01  -1.8118308737e-02  +6.0868302886e-02  +5.0479345331e+02
-5.380337123977804e+01  -1.215846883314775e+01  +9.7875166228e-02  +9.3980081218e-02  +4.5971482233e+02
+6.567743673991609e+01  +3.735470438109577e+01  +7.3143852864e-02  -1.1707471484e-01  +5.9611547951e+02
-2.678454761417125e+01  -2.511568745506698e+02  -3.5631728257e-04  +9.0183802443e-02  +5.3743845016e+02
-1.365939353227584e+02  -3.297601107388487e+02  -1.8355259940e-02  +5.1894622074e-03  +4.7957738608e+02
-5.075629955581591e+01  +2.697283347506074e+01  +1.2737957610e-01  +1.2676648815e-01  +4.7110536369e+02
-1.852344814840422e+02  +2.579304756543266e+02  -1.4507404214e-02  +1.3285512078e-01  +5.5968095193e+02
+1.020240417590563e+02  -2.203203181634048e+02  +1.1249063113e-01  -4.0624059809e-02  +5.8859517133e+02
+1.616110293317016e+01  -9.489922025527976e+01  +1.9702164265e-01  +2.1229501100e-02  +5.8821066502e+02
-1.480537522472951e+02  -4.890777347574416e+02  -3.3709362488e-03  +4.7454758602e-02  +5.6126170936e+02
-1.245299722655782e+02  -2.584366382223521e+02  -1.3784529200e-02  +3.6484734500e-02  +5.4799621382e+02
+1.507995667081934e+01  -3.475444790831933e+02  +5.2258176195e-02  +3.0579788049e-02  +5.9983917658e+02
-2.640085574708344e+02  -3.652822129938036e+02  -5.0191565544e-02  -4.4020553588e-03  +5.4452124636e+02
-1.947705033406679e+02  -2.584396702403722e+02  +3.2259828468e-02  +4.5622578842e-03  +5.5051660716e+02
-7.474636714017632e+01  -2.115117814627798e+02  +1.6388474679e-02  +8.0998045048e-02  +5.3806956196e+02
-8.567744410198480e+01  -2.699592730462100e+02  -2.0698290891e-02  +1.3246271280e-02  +6.2303775186e+02
-8.546555900390152e+01  -3.390759348568214e+02  +6.4193231268e-02  +5.0114769745e-02  +4.5051295155e+02
+6.644830389575702e+01  -2.300679179301521e+02  +1.5003619108e-01  -7.5167521602e-02  +4.8767248232e+02
-8.170447498033812e+01  -2.766459937206446e+01  +7.0133420567e-02  +1.0759241469e-01  +5.3193488426e+02
-1.145769962926199e+02  -2.773235677683187e+02  -1.7210286960e-02  -9.9415135281e-03  +5.1199794875e+02
-1.229111541954839e+01  -1.634344610135432e+02  +1.4726523134e-01  +3.5174917006e-02  +4.7781199732e+02
+1.224873013214289e+02  -3.496491676688470e+02  +1.5123728062e-01  -1.8213194447e-02  +4.8807698030e+02
+1.373102445472097e+01  -4.435388119544635e+02  +7.2407149041e-02  -1.9338947436e-02  +5.7123441146e+02
-3.140581548605811e+02  -2.900144336553720e+02  +3.9664750454e-02  +1.2154495474e-02  +4.8492176837e+02
-1.853353746271077e+02  -3.368198848688686e+02  +2.4591102243e-02  -6.4474912275e-02  +4.4186443332e+02
-6.585456664741352e+01  -2.873067116546251e+02  +1.0696932839e-02  +3.9912889351e-02  +5.7310396512e+02
-1.583165510015008e+02  -5.758182905863906e+02  +1.3901246999e-02  +5.4067249543e-02  +5.1275291168e+02
-2.681259387100880e+02  -6.544215267745695e+02  -3.1861487158e-02  +2.6148150488e-02  +4.6717859853e+02
-1.822883029431455e+02  -2.976885825606601e+02  +8.1969516220e-03  +3.6464234071e-02  +4.5537872788e+02
-3.167664848713719e+02  -6.673094038139419e+01  -1.4575954463e-02  +6.1776204117e-03  +5.3625513809e+02
-2.950796162827331e+01  -5.449817341991256e+02  -3.4966107586e-02  -1.2667648929e-02  +5.6462744461e+02
-1.153709004541595e+02  -4.195606362910006e+02  +4.6845030355e-02  -1.5601965068e-02  +5.6987647777e+02
+2.352377998171681e+01  +2.306410965350896e+02  +1.5288593273e-01  -3.5947092567e-02  +5.2703548306e+02
+1.631337089181144e+02  +1.415332556742483e+02  -4.6274823356e-02  -3.6330852443e-02  +5.7660664325e+02
-1.159548052235393e+02  +1.237955217636381e+02  +1.6940463677e-01  +2.0030144056e-02  +5.2376462491e+02
-4.671675109337289e+01  +2.306380645170695e+02  +1.3197408126e-01  +7.6782988249e-02  +5.2934488106e+02
+7.330738510711873e+01  +2.775659532946618e+02  +3.0599856904e-02  +1.7404070758e-02  +5.1695013349e+02
+6.237630814531025e+01  +2.191184617112316e+02  +1.3032420440e-02  -7.1042400363e-02  +5.9893013902e+02
+6.258819324339353e+01  +1.500017999006203e+02  +9.9269866129e-03  -3.2752509489e-02  +4.3335802250e+02
+2.145020561430521e+02  +2.590098168272895e+02  -3.3243687839e-02  -1.9027930446e-02  +4.6881288919e+02
+6.634927726695693e+01  +4.614131353853772e+02  +3.5407360032e-02  +3.7023876161e-02  +5.1146753107e+02
+3.347675595467513e+01  +2.117541669891230e+02  +4.9907827268e-02  -3.4671099809e-02  +4.9229219461e+02
+1.357626368277467e+02  +3.256432737438984e+02  +2.0041587048e-02  +1.1084753361e-02  +4.5907624143e+02
+2.705410535687240e+02  +1.394285670885947e+02  -1.5824698331e-02  -1.9908945005e-02  +4.6927001799e+02
+1.617847767020160e+02  +4.553892280297813e+01  -2.2543803036e-02  -4.7983458194e-02  +5.4911993963e+02
-1.660044026132861e+02  +1.990633011020697e+02  +4.1386758582e-02  +1.7350924348e-01  +4.6622441313e+02
-3.728162237981260e+01  +1.522578498885730e+02  +1.2735058873e-01  +1.6775194780e-02  +4.2480965695e+02
+8.219918559988153e+01  +2.017710231028166e+02  +1.9455740269e-02  -4.8115743515e-02  +5.5097397198e+02
-1.026279875420580e+01  -8.674055582894901e+01  +9.6129598361e-02  +5.6846180359e-03  +4.9323521800e+02
-1.200721864627930e+02  -1.653437920171279e+02  -7.2486804257e-02  +1.0922616096e-01  +4.4870138760e+02
-3.423455069585047e+01  +1.913891521967815e+02  +1.8111597602e-01  +4.5209541664e-03  +4.3761866231e+02
-1.687127326240768e+02  +4.223467943760475e+02  +7.8856048521e-02  +4.8052511215e-02  +5.1567827502e+02
+1.185457906190217e+02  -5.590399944168401e+01  +1.2060465394e-01  -1.1207308976e-01  +5.4291391668e+02
+3.268285179313560e+01  +6.951709846644103e+01  +1.4636187698e-01  -5.3529768209e-02  +5.4755834088e+02
+1.396099289363976e+02  -8.910784086084124e+01  +2.2696203294e-02  -1.4241765438e-01  +5.6288908624e+02
-1.394785852052561e+02  -1.068455747714515e+02  +4.7118010939e-02  +5.9888842583e-02  +5.1628380027e+02
-7.024053107508971e+01  -3.032018020064697e-03  +1.0618658186e-01  +6.8357355255e-02  +5.1899997307e+02
+4.978360512540192e+01  +4.692485675957229e+01  +1.7594953775e-01  -9.3027378786e-02  +5.0047793361e+02
+3.885252816359343e+01  -1.152263482385794e+01  +1.5097960190e-01  -5.8199329250e-02  +5.8502929733e+02
+3.906441326167672e+01  -8.063929663446930e+01  +1.5121489625e-01  -1.0832187603e-02  +4.2743976842e+02
+1.909782761613353e+02  +2.836872029219995e+01  -3.6583781893e-02  -6.2716106453e-02  +4.5808450224e+02
+4.282549728524012e+01  +2.307720388502876e+02  +6.4471805928e-02  -4.6862727503e-03  +5.0131743073e+02
+9.952975972958313e+00  -1.888692954596661e+01  +1.2722665570e-01  -2.4269608386e-02  +4.8244135836e+02
+1.122388568460298e+02  +9.500217720880886e+01  -3.6798285962e-02  -1.0161732850e-01  +4.4472446280e+02
+2.470172735870071e+02  -9.121252944649488e+01  -7.1673169108e-02  -3.2261177737e-02  +4.5955222348e+02
+1.382609967202992e+02  -1.851021737321114e+02  +5.5160760720e-02  -1.9126547547e-01  +5.3620649172e+02
-1.895281825950029e+02  -3.157779543301990e+01  -2.7317909354e-02  +8.4832339766e-02  +4.5639136113e+02
-6.080540236152941e+01  -7.838324664651651e+01  +4.7278100618e-02  +1.5609280582e-01  +4.1558614241e+02
+5.867540561816472e+01  -2.887007343227299e+01  +1.8407602011e-01  -2.6069864282e-02  +5.3886649350e+02
-3.378657873592262e+01  -3.173816523640386e+02  -4.5156143233e-03  -2.1020568361e-02  +4.8660660739e+02
-1.435959664445098e+02  -3.959848885522175e+02  -2.6773238240e-02  -2.9716695050e-03  +4.3230678035e+02
-5.775833067756729e+01  -3.925194433830802e+01  +1.3113295534e-01  +5.3210359997e-02  +4.2537394940e+02
-1.922365126057936e+02  +1.917056978409579e+02  +4.1139494371e-02  +1.4341146438e-01  +5.0629264753e+02
+9.502201063730493e+01  -2.865450959767736e+02  +9.9201748078e-02  -2.9190714315e-02  +5.3231605863e+02
+9.159071811418784e+00  -1.611239980686485e+02  +6.9769608555e-02  +4.4052334906e-02  +5.3085316871e+02
-2.790885141416537e+02  -1.773773391061023e+01  +2.2778318482e-02  +1.4840387581e-02  +5.5929339134e+02
-2.098504600114873e+02  +8.910480884282117e+01  -6.0198028313e-02  +1.2085948289e-01  +5.6551998905e+02
-8.982632381099566e+01  +1.360326976204135e+02  +5.9765951630e-02  +1.3482345613e-01  +5.5289125573e+02
-1.007574007728041e+02  +7.758520603698329e+01  +6.9173592857e-02  +1.5980941349e-01  +6.4007209230e+02
-1.005455156747209e+02  +8.468544226371932e+00  +6.7049299413e-02  +6.4084058345e-02  +4.6272798239e+02
+5.136834722493768e+01  +1.174765611530412e+02  -6.6139187120e-03  -4.8406516284e-02  +5.0100200672e+02
-9.678443165115746e+01  +3.198798797111289e+02  +5.5067049589e-02  +1.4059276400e-02  +5.4643575349e+02
-1.296569529634393e+02  +7.022091131487463e+01  -1.2913030376e-02  +1.0959740961e-01  +5.2595721052e+02
-2.737107209036773e+01  +1.841100180696501e+02  +1.0596637673e-01  -2.9968879152e-02  +4.9096699727e+02
+1.074073446506096e+02  -2.104688585653648e+00  +1.7166929793e-02  -1.2066049807e-01  +5.0139237170e+02
-1.348932216098376e+00  -9.599433287127017e+01  +1.0054527733e-01  -1.0259557471e-02  +5.8685656307e+02
-3.291381115314005e+02  +5.753004542782134e+01  -2.5608316448e-02  -2.1947320348e-03  +4.9815544385e+02
-2.004153312979270e+02  +1.072459421432472e+01  -5.7565393897e-02  +6.6916583509e-02  +4.5392959611e+02
-8.093452331823286e+01  +6.023776742856825e+01  +1.5844989406e-01  +9.3802792450e-02  +5.8875618752e+02
-1.733965076723202e+02  -2.282738115031973e+02  +5.1378770049e-02  -3.1792164431e-02  +5.2665283708e+02
-2.832058953809074e+02  -3.068770476913762e+02  -4.4418424707e-02  -1.8351505028e-03  +4.8009923789e+02
-1.973682596139649e+02  +4.985589652253321e+01  -4.1496222085e-02  +8.8275752637e-03  +4.6788059744e+02
-3.318464415421912e+02  +2.808135387017991e+02  -7.8374561319e-02  +4.0193556220e-02  +5.5085280029e+02
-4.458791829909265e+01  -1.974372551159323e+02  +5.6923001560e-02  +3.3347833835e-02  +5.8001524950e+02
-1.304508571249788e+02  -7.201615720780728e+01  +6.4285731359e-03  +1.5234899103e-01  +5.8555596658e+02
+6.923805413016642e+01  +1.068425427534314e+02  +1.0501679732e-01  -1.7379319768e-02  +5.1634624645e+02
+1.892621903306580e+02  +1.537704315310237e+02  -2.4566717079e-02  +2.8184802224e-03  +4.9605240423e+02
+1.783311133688495e+02  +9.532293994759353e+01  -2.1035302567e-04  -7.2601023667e-02  +5.8139434103e+02
+1.785429984669328e+02  +2.620627813698216e+01  -1.2949014648e-02  -1.3102786776e-01  +4.2600157654e+02
+3.304568613665914e+02  +1.352142950636514e+02  +1.3222275658e-02  +4.3568255108e-03  +4.5528328157e+02
+1.823040824904962e+02  +3.376176136217391e+02  -3.6649022354e-02  -9.1199409161e-03  +4.9870868535e+02
+1.494315611782144e+02  +8.795864522548486e+01  -3.2572309930e-02  -7.7445702509e-02  +4.7990697085e+02
+2.517174420512860e+02  +2.018477519802603e+02  +4.2842292426e-02  +3.7013510351e-02  +4.4087402692e+02
+3.864958587922633e+02  +1.563304532495658e+01  -7.6048956312e-03  +8.6679360529e-02  +4.5704210363e+02
+2.777395819255553e+02  -7.825659896065994e+01  -3.2644275846e-02  +2.9207729496e-02  +5.3282537400e+02
-5.004959738974679e+01  +7.526777933843157e+01  +1.5054202446e-01  +1.5472135475e-01  +4.5384621422e+02
+7.867318284372671e+01  +2.846232812493496e+01  +1.2479036414e-01  -1.5249487448e-01  +4.1319104404e+02
+1.981539908234208e+02  +7.797550133917848e+01  -6.8732953105e-02  +8.8668016726e-03  +5.3571861185e+02
+1.056920064693335e+02  -2.105360775925871e+02  +1.1238393472e-01  -6.4992295106e-02  +4.8500059661e+02
-4.117381239253668e+00  -2.891393137807660e+02  +5.1982390974e-02  +1.1491599391e-01  +4.2786181464e+02
+8.172025452768882e+01  +6.759363043314345e+01  +1.6771791952e-01  -4.6604623495e-02  +4.2211697435e+02
-5.275792740053750e+01  +2.985512726124094e+02  +7.7956981418e-02  -3.5274793538e-02  +5.0390657318e+02
+2.345005958425610e+02  -1.796995212053221e+02  -1.8060736751e-02  -1.4260486450e-01  +5.2959769229e+02
+1.486376570166749e+02  -5.427842329719705e+01  +6.5880236783e-02  -1.4485227847e-01  +5.2637934003e+02
+1.200241362004916e+02  +4.692788877759236e+01  +5.1384008623e-03  -1.1474014237e-01  +5.0478753911e+02
+1.090930592386831e+02  -1.151960280583788e+01  +7.6253150425e-02  -1.1996859953e-01  +5.8759947547e+02
+1.093049443367664e+02  -8.063626461644924e+01  +7.2350185166e-02  -1.1406195997e-01  +4.2736454979e+02
+2.612188072364249e+02  +2.837175231022002e+01  -4.7456702466e-02  +2.2840846997e-02  +4.6002506795e+02
+1.130660283603298e+02  +2.307750708683077e+02  +1.2773044773e-02  -2.5738964939e-02  +5.0270801746e+02
+8.019350704804802e+01  -1.888389752794654e+01  +4.1960321217e-02  -1.4145916784e-01  +4.8381781210e+02
+1.824793879211196e+02  +9.500520922682892e+01  +3.4484815261e-03  -5.4618307973e-02  +4.4842242060e+02
+3.172578046620968e+02  -9.120949742847482e+01  -5.7383232948e-03  +4.1968733255e-03  +4.6101741799e+02
+2.085015277953889e+02  -1.850991417140913e+02  -1.0751107353e-02  -5.7159277891e-02  +5.3864178166e+02
-1.192876515199132e+02  -3.157476341499984e+01  +9.1222075277e-03  +1.0454387926e-01  +4.5793042761e+02
+9.435128713560292e+00  -7.838021462849645e+01  +1.2673517694e-01  -6.0092312100e-02  +4.1711183947e+02
+1.289159366932544e+02  -2.886704141425292e+01  -4.7084832218e-02  -1.0958251033e-01  +5.4091297337e+02
+3.645395233916709e+01  -3.173786203460185e+02  +6.7844518871e-02  +2.7653580760e-02  +4.8647073350e+02
-7.335543536942008e+01  -3.959818565341974e+02  -4.6190972221e-02  +4.6031170186e-02  +4.3702761713e+02
+1.248220039752241e+01  -3.924891232028796e+01  +2.4059763996e-01  +7.2034736162e-02  +4.2822780089e+02
-1.219959815307039e+02  +1.917087298589780e+02  +1.1423165500e-01  +1.1784108760e-01  +5.0729824205e+02
+1.652625417123946e+02  -2.865420639587535e+02  -2.7808941801e-02  -1.2024231586e-01  +5.3370981071e+02
+7.939960288650849e+01  -1.611209660506285e+02  +2.0145289454e-01  -8.8504520498e-02  +5.3507096528e+02
-1.093107696180849e+01  -5.844749158343024e+01  +1.5108000897e-01  +3.4562097256e-02  +5.7386570300e+02
-1.071919186372520e+01  -1.275641533940416e+02  +2.1169685329e-01  +2.9073900463e-02  +4.1009296106e+02
+1.411946710359333e+02  -1.855613646737234e+01  -2.6394466155e-02  -1.0026544786e-01  +4.4900445565e+02
-6.958107840161802e+00  +1.838471820907153e+02  +1.3012685288e-01  +2.5230864404e-02  +4.8793105504e+02
-3.983062915244361e+01  -6.581178630553890e+01  +1.9186151994e-01  +1.2776250091e-01  +4.6973880860e+02
+6.245525172062793e+01  +4.807732044923657e+01  +5.6757783842e-02  -5.7694386756e-02  +4.4444506543e+02
+1.972336684616052e+02  -1.381373862060672e+02  -3.7656924403e-02  -3.3871454496e-02  +4.4817735614e+02
+8.847739159489728e+01  -2.320270304916837e+02  +1.7848550440e-01  -5.0003600653e-02  +5.2634894992e+02
-2.393117877204048e+02  -7.850265219259219e+01  -6.2242775787e-02  -2.5731072465e-02  +4.4548964369e+02
-1.105890074869313e+02  -1.253081034060888e+02  +7.2490195738e-02  +1.2205878567e-01  +4.0624370525e+02
+8.891800492762798e+00  -7.579493019184528e+01  +1.3257792100e-01  -3.7881263498e-02  +5.2707324509e+02
-8.357018386132454e+01  -3.643065091236109e+02  +1.3020955104e-02  -2.6206876800e-02  +4.6662259430e+02
-1.933795715699117e+02  -4.429097453117897e+02  +1.0215438441e-03  +4.2979059811e-02  +4.3733401713e+02
-1.075419358029692e+02  -8.617680109788031e+01  +4.9309565238e-03  +5.3832836090e-02  +4.2189187378e+02
-2.420201177311955e+02  +1.447808410813856e+02  -7.3365508645e-03  +9.7148167493e-02  +4.9089731800e+02
+4.523840551190301e+01  -3.334699527363458e+02  +5.6868363016e-02  -1.4446874958e-02  +5.1771203797e+02
-4.062453331398314e+01  -2.080488548282208e+02  +9.0075362007e-02  +8.7861029679e-02  +5.2959585972e+02
+2.118850980832860e-01  -6.911666181061136e+01  +1.6594688439e-01  +4.9191115708e-02  +4.8103923476e+02
+1.521257479977418e+02  +3.989135511605789e+01  +1.5947038406e-02  -6.1399616069e-02  +5.2041196755e+02
+3.972969121646685e+00  +2.422946736741456e+02  +1.3159945088e-01  -4.7985596560e-02  +5.6775522353e+02
-2.889955219063512e+01  -7.364294722108667e+00  +1.3695184412e-01  +4.6580115875e-03  +5.4647001697e+02
+7.338632868243641e+01  +1.065248120326668e+02  +7.1141178967e-02  -5.1373086489e-02  +5.0961878818e+02
+2.081647454234137e+02  -7.968989462263694e+01  -9.1820984823e-02  -6.4119935232e-02  +5.2091545202e+02
+9.940846855670577e+01  -1.735795389082535e+02  +1.1636427617e-01  -8.5652159108e-02  +6.0955937287e+02
-2.283807107585963e+02  -2.005516060916196e+01  -1.0265348741e-01  -1.8721867345e-02  +5.1753544495e+02
-9.965793052512285e+01  -6.686061182265857e+01  +6.7079364673e-02  +1.1454346435e-01  +4.7156367256e+02
+1.982287745457128e+01  -1.734743860841505e+01  +1.5079087355e-01  +5.3733048555e-03  +6.1161404377e+02
-7.263910689951605e+01  -3.058590175401806e+02  +2.5915377000e-02  +2.9549478088e-03  +5.4750403019e+02
-1.824484946081032e+02  -3.844622537283595e+02  -1.5447148874e-02  +1.0900006170e-02  +4.9811103181e+02
-9.661085884116072e+01  -2.772930951445008e+01  +1.4693590204e-02  +7.6774922043e-02  +4.8579326603e+02
-2.310890407693871e+02  +2.032283326648158e+02  -7.4285070772e-02  +1.1422490029e-01  +5.7242619222e+02
+5.616948247371150e+01  -2.750224611529156e+02  +1.1910377588e-01  +5.2682954397e-03  +6.0266177722e+02
-2.969345635217465e+01  -1.496013632447906e+02  +9.4403981375e-02  +1.3249491677e-02  +6.0784086734e+02
+1.519138628996585e+02  +1.090080169266693e+02  -3.4037105601e-02  -4.3775664831e-02  +3.7670775902e+02
+3.761084023563399e+00  +3.114113354847569e+02  -2.2663384551e-02  +1.3640516164e-02  +4.1275504531e+02
-2.911143728871841e+01  +6.175236708850269e+01  +2.3290261488e-01  -3.1128301044e-02  +3.9718777360e+02
+7.317444358435313e+01  +1.756414738432782e+02  +2.6134158655e-02  -4.8042535638e-02  +3.6449721241e+02
+2.079528603253304e+02  -1.057323281202558e+01  -3.4191844258e-02  -8.8802093996e-02  +3.7823950911e+02
+9.919658345862248e+01  -1.044628770976421e+02  +7.9142326885e-02  -1.2563464394e-01  +4.4084104067e+02
-2.285925958566796e+02  +4.906150120144940e+01  +2.7914494614e-02  +4.4251168385e-02  +3.7558140931e+02
-9.986981562320614e+01  +2.256049987952792e+00  +6.3859704532e-03  +1.5021464344e-01  +3.4191736522e+02
+1.961099235648800e+01  +5.176922320219632e+01  +1.4264797650e-01  -7.4531881603e-02  +4.4329862687e+02
-7.285099199759934e+01  -2.367423557295693e+02  +4.0225975178e-02  +1.8022165586e-02  +4.0164530352e+02
-1.826603797061865e+02  -3.153455919177482e+02  -2.3898187070e-02  -1.4115342098e-02  +3.5355989871e+02
-9.682274393924401e+01  +4.138735229616128e+01  +6.9957362779e-02  +1.4712737012e-01  +3.4909842599e+02
-2.313009258674703e+02  +2.723449944754272e+02  -7.7471292293e-03  +9.8139760715e-02  +4.1712029428e+02
+5.595759737562821e+01  -2.059057993423042e+02  +1.4286289788e-01  -4.0972122424e-02  +4.3833336425e+02
-2.990534145025794e+01  -8.048470143417921e+01  +7.1476161298e-02  +2.2596827439e-02  +4.3522091227e+02
-1.481527788760951e+02  +2.024033185580877e+02  +3.2876269610e-02  +1.8088449885e-01  +4.4448275804e+02
-1.810253001883769e+02  -4.725564983816656e+01  +9.4590684663e-03  +3.7376890540e-02  +4.2781555615e+02
-7.873941931530541e+01  +6.663345691660891e+01  +1.1960003479e-01  +7.4006073560e-02  +3.9874808122e+02
+5.603899742567188e+01  -1.195812497386948e+02  +1.6539086182e-01  -9.2623355204e-04  +4.0779582184e+02
-5.271727944103606e+01  -2.134708940243113e+02  +3.7011501709e-02  +5.5071649300e-02  +4.7712525594e+02
-3.805064587563381e+02  -5.994651572521985e+01  +6.4526690793e-02  -2.2793665653e-02  +4.0514234511e+02
-2.517836785228647e+02  -1.067519669387165e+02  -3.7134550259e-02  +4.5652896963e-03  +3.6914306657e+02
-1.323028705431705e+02  -5.723879372447294e+01  +1.7167433522e-02  +8.3475679184e-02  +4.7876938971e+02
-2.247648548972579e+02  -3.457503726562385e+02  +5.1078572064e-02  +3.6013091074e-02  +4.2876175877e+02
-3.345742426058450e+02  -4.243536088444174e+02  +1.5260376041e-02  -4.0674741517e-03  +3.8964405851e+02
-2.487366068389026e+02  -6.762066463050797e+01  -1.7039467515e-02  -3.5224525713e-02  +3.8016645549e+02
-3.832147887671289e+02  +1.633369775487579e+02  +1.5553350013e-02  +2.2149139367e-02  +4.4817520426e+02
-9.595626552403033e+01  -3.149138162689735e+02  +4.2485638400e-02  -2.5575204896e-02  +4.7181770551e+02
-1.818192043499165e+02  -1.894927183608485e+02  +2.6041324507e-02  +3.3825767061e-03  +4.7561867591e+02
-3.287252131228180e+01  -2.496589683962542e+02  +1.1345038049e-01  -7.0519778740e-03  +4.6741116821e+02
+6.941335956078973e+01  -1.357698616414788e+02  +1.3828986065e-01  -7.6787228540e-02  +4.3343625376e+02
+2.041917763017670e+02  -3.219845682967825e+02  +1.8565688752e-02  -2.9745501877e-02  +4.4539798747e+02
+9.543549943505909e+01  -4.158742125823990e+02  +4.3358188499e-02  -1.1315949932e-02  +5.2045817050e+02
-2.323536798802430e+02  -2.623498342833075e+02  +3.3973082616e-02  -1.5824201139e-02  +4.4242314476e+02
-1.036308996467695e+02  -3.091552854968041e+02  -2.2186122794e-02  -6.3359668706e-02  +4.0299810046e+02
+1.584990833292460e+01  -2.596421122825606e+02  +3.1945420546e-02  +1.0771274522e-01  +5.2261643709e+02
-7.661207602116274e+01  -5.481536912143262e+02  +4.8808581232e-02  +1.7362079136e-02  +4.6983615689e+02
-1.864214637297499e+02  -6.267569274025051e+02  -6.3314882862e-03  +9.4162512591e-02  +4.2252374915e+02
-1.005838279628074e+02  -2.700239831885957e+02  -3.7747125883e-04  +7.5434855160e-02  +4.1385490607e+02
-2.350620098910337e+02  -3.906634100932973e+01  -2.6602056876e-02  -1.1734659548e-02  +4.9005579394e+02
+5.219651335206481e+01  -5.173171348270612e+02  +4.3504629726e-02  +4.7240858082e-02  +5.1560005764e+02
-3.366642547382133e+01  -3.918960369189361e+02  +3.5893248917e-02  -1.3741911292e-02  +5.1717134679e+02
+1.022858808730715e+02  +1.138891067547755e+02  +5.3337306361e-02  -4.0502290870e-03  +4.1726969031e+02
+2.370642976140488e+02  -7.232559990052827e+01  -9.4415560297e-03  -1.1312426304e-03  +4.2867368439e+02
+1.283080207473409e+02  -1.662152441861448e+02  +4.7190179631e-02  -1.4341681099e-01  +5.0094988956e+02
-1.994811585679612e+02  -1.269086588705329e+01  -6.7031977294e-02  +5.8338468811e-02  +4.2581451566e+02
-7.075837833448773e+01  -5.949631710054990e+01  +9.4630123136e-03  +1.5965660209e-01  +3.8787533781e+02
+4.872242964520640e+01  -9.983143886306379e+00  +1.1896597337e-01  -4.9651193285e-02  +5.0300811453e+02
-4.373955470888093e+01  -2.984947228180720e+02  +1.3209208897e-02  +5.2969739908e-03  +4.5211375617e+02
-1.535489424174681e+02  -3.770979590062508e+02  -3.0907456877e-03  -9.0668094070e-03  +4.0681749373e+02
-6.771130665052560e+01  -2.036501479234141e+01  +1.2952757739e-01  +1.0421624535e-01  +3.9838632931e+02
-2.021894885787519e+02  +2.105926273869245e+02  -2.4972471279e-02  +8.4653529729e-02  +4.7162552177e+02
+8.506903466434662e+01  -2.676581664308069e+02  +1.0714869647e-01  -5.4704497328e-02  +4.9622508222e+02
-7.939041615395297e-01  -1.422370685226819e+02  +8.8590882930e-02  +8.1128597781e-02  +4.9787224251e+02
+1.347784167409773e+02  -1.862147066553038e+02  +6.1350645658e-02  -1.5333235580e-01  +3.9809142452e+02
+2.602213987426936e+01  -2.801043509409203e+02  +8.5831331876e-03  +8.9586919364e-02  +4.6740887750e+02
-3.017670394410328e+02  -1.265799726418288e+02  -3.4840536315e-02  +4.0076243845e-02  +3.9569046748e+02
-1.730442592075593e+02  -1.733854238553254e+02  +2.1280691317e-02  +9.3710465820e-03  +3.6081143009e+02
-5.356345122786513e+01  -1.238722506410818e+02  +5.3443677569e-02  +7.4975053320e-02  +4.6811697108e+02
-1.460254355819525e+02  -4.123838295728474e+02  +5.9032122928e-02  -3.3658458475e-02  +4.1474993559e+02
-2.558348232905396e+02  -4.909870657610263e+02  +2.6662004108e-02  +5.3459709707e-02  +3.8791584869e+02
-1.699971875235971e+02  -1.342541215471169e+02  -7.4100158795e-02  +1.7208483012e-02  +3.7449972153e+02
-3.044753694518234e+02  +9.670352063214904e+01  -4.4186363148e-02  -3.4459712428e-02  +4.3613630829e+02
-1.721684620872492e+01  -3.815472731855824e+02  +1.9254795629e-02  +3.9668244048e-02  +4.5990467371e+02
-1.030797850346111e+02  -2.561261752774574e+02  +5.0268077395e-02  +3.0660673796e-02  +4.7000010241e+02
-1.087562768667079e+02  -9.388964428561653e+01  +3.2551442725e-02  +1.3272743340e-01  +4.7753926383e+02
-4.365454561820101e+02  +5.963473401347498e+01  +2.1621583979e-03  +5.7871833715e-02  +4.0581277385e+02
-3.078226759485365e+02  +1.282928279997837e+01  -8.9022550881e-02  +1.2665302993e-02  +3.6967964835e+02
-1.883418679688424e+02  +6.234245601422190e+01  -3.7238577792e-03  +1.0975899791e-01  +4.7942442209e+02
-2.808038523229297e+02  -2.261691229175437e+02  -3.3438318484e-02  -7.3429354567e-03  +4.3053544962e+02
-3.906132400315169e+02  -3.047723591057226e+02  +6.4336733461e-03  -3.8363993223e-02  +3.8833474344e+02
-3.047756042645744e+02  +5.196058510818686e+01  +7.2384961097e-03  +1.1985033732e-02  +3.7994553374e+02
-4.392537861928008e+02  +2.829182272874528e+02  -3.3035977208e-02  -8.3707442042e-03  +4.4933719188e+02
-1.519952629497022e+02  -1.953325665302787e+02  +1.3627617441e-02  +4.0436841727e-02  +4.7283889074e+02
-2.378582017755884e+02  -6.991146862215363e+01  +6.0786348716e-03  -6.9160766544e-03  +4.7495191231e+02
-3.277891793153021e+02  +1.535243782990915e+02  +2.9546565018e-02  +1.3941708747e-02  +4.7444896928e+02
-1.990663990818286e+02  +1.067189270855949e+02  -2.8344555653e-04  +1.3139090547e-01  +4.3231684560e+02
-7.958559110213449e+01  +1.562321002998384e+02  +1.3966139275e-01  +3.7349373791e-02  +5.6071796390e+02
-1.720475754562218e+02  -1.322794786319271e+02  -2.3682784618e-02  -4.9215399491e-03  +5.0174686275e+02
-2.818569631648090e+02  -2.108827148201061e+02  +1.9467801349e-03  +5.1442306757e-02  +4.5696459429e+02
-1.960193273978665e+02  +1.458502293938034e+02  -1.8442712198e-02  +6.8994997366e-02  +4.4548985193e+02
-3.304975093260928e+02  +3.768078715730693e+02  -5.7700632539e-02  +7.8709669889e-02  +5.2470042909e+02
-4.323898608299427e+01  -1.014429222446621e+02  +5.9513075053e-02  +1.2455916717e-01  +5.5244857923e+02
-1.291019249088804e+02  +2.397817566346289e+01  -2.7080379974e-02  +9.0588795145e-02  +5.5747639910e+02
+1.287227802334735e+02  -4.680545121349661e+01  +3.0347205335e-03  -1.2687890978e-01  +3.6724953681e+02
+2.482035882131676e+02  +2.707722000746912e+00  -4.7057361169e-02  +1.8702283187e-02  +4.7628012228e+02
+1.557416038590803e+02  -2.858038569310187e+02  +3.6319664330e-02  -1.0350921387e-01  +4.2750447755e+02
+4.593221615049312e+01  -3.644070931191976e+02  +2.3082200943e-02  -1.0794479141e-02  +3.8610956032e+02
+1.317698519174356e+02  -7.674148905288121e+00  -2.9477724668e-02  -1.6907110986e-01  +3.7758303288e+02
-2.708330010790718e+00  +2.232834932739778e+02  +9.2630025191e-02  -9.8489406008e-02  +4.4629433588e+02
+2.845501932323078e+02  -2.549673005437537e+02  -1.0379353817e-01  -3.4074987152e-02  +4.6967214196e+02
+1.986872544064217e+02  -1.295462026356286e+02  -4.0819255225e-02  -1.3866604186e-01  +4.7206701820e+02
+1.194808079796941e+02  +4.951317321424352e+01  +3.0771049532e-02  -1.0939218625e-01  +4.3392341171e+02
+2.701882362560679e+01  -2.389984057175220e+02  +5.9508398776e-02  -1.0744665031e-02  +3.8917878033e+02
-8.279056408298038e+01  -3.176016419057009e+02  -6.3287478688e-02  +9.2468229536e-03  +3.5224798749e+02
+3.047071683962120e+00  +3.913130230820849e+01  +1.3227046935e-01  +1.2886322185e-02  +3.4419520693e+02
-1.314311102442642e+02  +2.700889444874744e+02  +5.5809105772e-02  +1.0729272236e-01  +4.0646254454e+02
+1.558274129988343e+02  -2.081618493302570e+02  +4.4785695589e-02  -1.6307439859e-01  +4.2780597681e+02
+6.996447417294820e+01  -8.274075142213201e+01  +1.9719990393e-01  -1.4778567390e-01  +4.3042543995e+02
-9.246198435408733e+01  -2.885115789317656e+02  +3.3929103694e-02  -3.6059347816e-02  +5.0456910243e+02
-2.022713720626745e+02  -3.671148151199445e+02  +8.0614284559e-02  -8.1022308198e-03  +4.5710139835e+02
-1.164337362957320e+02  -1.038187090603503e+01  +1.6841860098e-03  +8.7845970567e-02  +4.4650163831e+02
-2.509119182239583e+02  +2.205757712732309e+02  -6.6683031178e-02  +1.8776016097e-02  +5.2707521649e+02
+3.634660501914021e+01  -2.576750225445006e+02  +1.4955449053e-01  +2.9374064133e-02  +5.5478080105e+02
-4.951633380674593e+01  -1.322539246363755e+02  +1.1228273253e-01  +1.2715076949e-01  +5.5841767322e+02
-1.098093877085872e+02  -7.860323618817890e+01  -5.0268147450e-04  +7.7939145930e-02  +4.0223372479e+02
-2.397175194164467e+01  +2.781297080257306e+02  +6.7538676573e-02  -9.4807883814e-02  +3.9727116937e+02
-1.584499338698710e+02  +5.090873502049965e+02  +3.7101543407e-02  -3.3408753285e-02  +4.7483018529e+02
+1.288085893732276e+02  +3.083655638726501e+01  -1.9327567907e-03  -7.8529915855e-02  +4.9895694292e+02
+4.294565054734140e+01  +1.562576542953900e+02  +5.3175275013e-02  -1.0351538887e-01  +4.9523655003e+02
+8.583763576694250e+01  +3.567329442139094e+02  +4.5067820184e-02  -5.1184143803e-02  +3.6740804015e+02
-4.864054616128384e+01  +5.876905863931754e+02  -7.6310039076e-02  +5.0615040489e-02  +4.2459917529e+02
+2.386179770818147e+02  +1.094397925754439e+02  -4.3711921234e-02  -1.2111681628e-01  +4.4821002307e+02
+1.527550382559286e+02  +2.348608904835689e+02  -6.0022158739e-02  -4.1491865552e-02  +4.6199985550e+02
-1.344781819282263e+02  +2.309576421792659e+02  +1.4438186700e-01  +1.4680152504e-01  +4.1677069008e+02
+1.527803413148722e+02  -2.472931516384655e+02  +5.2179117785e-02  -1.8736335909e-01  +4.3919771212e+02
+6.691740248898607e+01  -1.218720537303405e+02  +1.7045951666e-01  -1.8840408378e-02  +4.4644148284e+02
+2.872585232430986e+02  -4.782507938177314e+02  -3.4455217820e-02  -8.0579653327e-02  +5.2031092635e+02
+2.013955844172124e+02  -3.528296959096064e+02  +5.4352443978e-02  -1.0294512287e-01  +5.2048996280e+02
-8.586293882588615e+01  +1.254210979081250e+02  +1.5806736752e-01  +1.7716855072e-01  +5.4877330641e+02
-1.336744950959515e+02  +2.480426314823193e+02  +4.6186776254e-02  +9.4006325105e-02  +5.2720324643e+02
+3.074369383781345e+01  +3.611093613888149e+02  -2.8865403678e-02  -4.8224350288e-03  +5.8029446639e+02
+9.726367916017713e+01  +1.001393537107092e+02  +1.1538855080e-01  -1.2348721149e-01  +3.5904883183e+02
+1.047631870398926e+02  +2.425973146577344e+02  +5.5326585137e-02  -5.1447920867e-02  +4.4983813575e+02
-4.458819228927999e+01  +2.163087105282046e+02  +1.3485347748e-01  +2.8394125672e-02  +4.7983194658e+02
+9.131497413045213e+01  +6.031228802533298e+01  +1.2639387099e-02  -1.1601350903e-01  +4.0354278997e+02
+3.744548957778427e+01  +2.488590021870680e+02  +2.9611135723e-02  -9.5777993949e-02  +5.0077035333e+02
-1.306828689523001e+02  -1.719118952169257e+01  +3.7192368089e-02  +1.5034581861e-01  +5.3382009805e+02
+6.530196074158800e+01  +1.391124184134637e+02  +1.2180607592e-01  -4.4988799938e-02  +4.8801361784e+02
+1.933981370570972e+02  +1.533589868030636e+02  +2.3199805628e-02  +5.4678502463e-02  +5.2019183713e+02
-2.266767274563188e+02  +9.842319185850759e+01  -8.7366332227e-02  +7.0598098852e-02  +4.9224324280e+02
+7.262362749582944e+01  +2.704611049287523e+02  +2.1107849705e-02  -5.9206573436e-02  +4.0726977733e+02
+4.055362200031513e+01  +1.076930339871544e+02  +1.3376333975e-01  -5.7788254959e-02  +4.9132430659e+02
+3.439583442495959e+02  -8.394174450667786e+01  -5.4431145351e-02  -3.0838445870e-02  +5.0842824301e+02
+7.440644786243291e+01  +1.023508832900859e+02  +1.0476099749e-01  -1.6878256032e-02  +5.1939372553e+02
+2.059779333075865e+02  +4.269736073966669e+02  -8.2828471931e-03  -1.2992530224e-02  +4.9973958875e+02
+5.785422955563861e+01  -6.206059202375074e+01  +1.3092456650e-01  -8.4043666275e-02  +4.8008570187e+02
+8.142057370870572e+01  +1.685736081795249e+02  +2.8464527799e-02  -1.3206158559e-01  +4.6967919457e+02
+2.209882502445415e+02  +7.942462987520830e+01  -1.5353123908e-02  -3.8084695330e-03  +5.1359447738e+02
-5.805470843846749e+01  +6.176910267784955e+01  +1.7465296950e-01  +6.1426819615e-02  +4.6687629405e+02
+1.119189756804231e+01  +1.685912674815764e+02  +8.1312189921e-02  -4.3929459513e-02  +4.7146290903e+02
+1.312048234971284e+02  +2.154838073937006e+02  -6.6867409288e-02  -4.4200775332e-02  +4.6007190953e+02
+1.202641191494518e+02  +1.570395267929413e+02  +3.2612257838e-03  -2.3002378557e-02  +5.3332461024e+02
+1.204621151458845e+02  +8.792279241420283e+01  +6.3536598157e-02  -1.5442069060e-01  +3.8626151084e+02
+2.723725916513886e+02  +1.968860740409268e+02  +2.2357098844e-02  +8.0403019270e-02  +4.1727400795e+02
+1.242826321481654e+02  +3.993330704382234e+02  -5.9103787131e-02  -6.2628179263e-03  +4.5534918465e+02
+9.136809544492075e+01  +1.496837439083615e+02  +6.3596765273e-03  -3.1174950527e-02  +4.3863609911e+02
+1.936583927861826e+02  +2.635427385223276e+02  +1.9433107066e-02  -3.0636260232e-02  +4.0837152619e+02
+3.283760654708882e+02  +7.728830310358251e+01  +7.5739592347e-02  +1.6915917535e-02  +4.1796356760e+02
+2.196199191567392e+02  -1.656931895153572e+01  -1.1416641420e-02  -2.5974882147e-02  +4.8891184046e+02
-1.080799711748901e+02  +1.370516349718315e+02  +1.2352377317e-01  +7.7578460958e-02  +4.1506323549e+02
+2.060982848402900e+01  +9.020826174791195e+01  +9.9026032039e-02  -1.0790611436e-01  +3.7823612163e+02
+1.400800751991599e+02  +1.396862464501585e+02  +2.3324968164e-03  -1.2060022747e-01  +4.9063010999e+02
+4.757542369453247e+01  -1.487981366847909e+02  +2.2349219566e-01  -5.8124540897e-02  +4.3940484796e+02
+2.366407935390703e+01  +1.293386725047027e+02  +9.1288983422e-02  -6.1920689734e-02  +3.8948086268e+02
-1.107434578025454e+02  +3.603359595951100e+02  +1.1588543810e-01  -1.9999392042e-02  +4.5931237906e+02
+1.763678797122168e+02  -1.179995188002325e+02  -1.5007877980e-02  -1.2528527172e-01  +4.8332690571e+02
+9.054581467596759e+01  +7.446888364455653e+00  +1.0789607938e-01  -1.1081206079e-01  +4.8711157736e+02
+1.644181889337649e+02  +1.130667299064956e+02  -3.3066587273e-02  -4.6166559144e-02  +7.1525854212e+02
+2.309381742561286e+02  -1.479032777716101e+02  -7.7961821387e-02  -7.0337294126e-02  +4.4262133988e+02
+2.384376821358440e+02  -5.445316824584893e+00  +2.3342167201e-02  -1.4800370347e-02  +5.5459676669e+02
+8.908630280667148e+01  -3.173392095411472e+01  +1.0993480182e-01  -1.1872145995e-01  +5.9127655309e+02
+2.249894692264036e+02  -1.877303434569863e+02  -8.5479736678e-02  -1.3370475091e-01  +4.9714381018e+02
+1.711199846737358e+02  +8.163707047487208e-01  -3.8323376029e-02  -1.5045301951e-01  +6.1705430275e+02
+2.991626143651331e+00  -2.652338210040119e+02  -3.1652646150e-02  +1.3026067548e-02  +6.5782460547e+02
+1.989764558375395e+02  -1.089302130688556e+02  -3.9507509194e-02  -9.0294249840e-02  +6.0157975625e+02
+3.270726321530486e+02  -9.468364467925574e+01  -2.8904468428e-02  +3.4082570544e-02  +6.4107989423e+02
-9.300223236036734e+01  -1.496194396238117e+02  +7.5119692304e-03  +9.3619075927e-02  +6.0654848964e+02
+2.062981225917809e+02  +2.241847344643301e+01  -4.4817269143e-02  -7.6119821020e-02  +5.0175809418e+02
+1.742281170962666e+02  -1.403495974951649e+02  -4.6004191712e-03  -1.2404663481e-01  +6.0566130408e+02
+4.776328393455474e+02  -3.319843759889972e+02  +5.0422312275e-02  +1.2334432470e-02  +6.2674090194e+02
+2.080809429583844e+02  -1.456917481922334e+02  +2.4850765517e-02  -6.5398688034e-02  +6.4001458851e+02
+3.396524284035380e+02  +1.789309759143476e+02  +1.3283328146e-02  +4.4370941170e-02  +6.1592110867e+02
+1.915287246515901e+02  -3.101032235060700e+02  +6.7834954239e-02  -7.8479341280e-02  +5.9168910326e+02
+2.150950688046572e+02  -7.946902330279440e+01  -6.9696550553e-02  -5.9602529201e-02  +5.7872986889e+02
+3.546627453404930e+02  -1.686180016071110e+02  -2.1047844172e-02  +2.2119281057e-02  +6.3300029152e+02
+7.561978665748398e+01  -1.862735288044698e+02  +8.6904376964e-02  -1.4230558334e-01  +5.7523696446e+02
+1.448663926639938e+02  -7.945136400074293e+01  +7.6391945568e-02  -1.6698752097e-01  +5.8099070381e+02
+2.648793185930799e+02  -3.255882408861868e+01  -3.3059085419e-02  -6.0982191316e-02  +5.6718826553e+02
+2.539386142454033e+02  -9.100310468937803e+01  -5.3061766575e-02  -5.2539751683e-02  +6.5730473894e+02
+2.541366102418359e+02  -1.601198390681165e+02  -6.6147212813e-02  -9.2791115410e-02  +4.7590173841e+02
+4.060470867473400e+02  -5.115655744139247e+01  +4.5815393492e-03  +2.1327146393e-02  +5.1427055654e+02
+2.579571272441168e+02  +1.512904389559041e+02  -1.4105496635e-02  +1.7079542985e-02  +5.6113912160e+02
+2.250425905408722e+02  -9.835888757395782e+01  -2.0489031888e-02  -3.1146281526e-02  +5.4054618189e+02
+3.273328878821341e+02  +1.550010704000832e+01  -2.8801685524e-02  +1.3244304196e-02  +5.0344046201e+02
+4.620505605668396e+02  -1.707543283787368e+02  -2.6897689877e-02  -2.5840598820e-02  +5.1508280113e+02
+3.532944142526907e+02  -2.646119504338550e+02  -2.0970310747e-02  -1.0704251333e-02  +6.0257356401e+02
+2.559452392106139e+01  -1.109909965104878e+02  +1.9419719664e-01  +3.8473840486e-02  +5.1151506680e+02
+1.542843235799805e+02  -1.578343697344073e+02  +5.8971008508e-02  -1.1346614816e-01  +4.6613987894e+02
+2.737545702951113e+02  -1.083563850321608e+02  -3.8067462375e-03  -3.6584496171e-02  +6.0466013827e+02
+1.812499187904839e+02  -3.968407681671102e+02  +8.3632211343e-02  -6.9660641506e-02  +5.4137414216e+02
+1.573385744498585e+02  -1.187039589776166e+02  +5.3889333331e-03  -1.3287568943e-01  +4.8009905741e+02
+2.293103729340609e+01  +1.122933281127906e+02  +1.2012775338e-01  -3.7156335407e-02  +5.6599179229e+02
+3.100423748081683e+02  -3.660421502825518e+02  -3.9682547320e-02  -5.5918983271e-02  +5.9561038460e+02
+2.242203097719191e+02  -2.405957431178637e+02  -7.5135371265e-03  -9.8479260881e-02  +6.0049609706e+02
+6.651998532236368e+01  -2.609700076781057e+02  +1.5047559110e-01  -1.3355963026e-02  +4.8893335927e+02
+7.401949320207910e+01  -1.185120467310805e+02  +1.3308431977e-01  -7.1022098133e-02  +6.1344105961e+02
-7.533188612709344e+01  -1.448006508606103e+02  +1.8948424183e-02  +9.8334847826e-02  +6.4948730467e+02
+6.057128029263868e+01  -3.007970733634819e+02  +1.1755075700e-01  -4.7765552195e-02  +5.4419871420e+02
+6.701795739970827e+00  -1.122503592017468e+02  +1.4800238548e-01  +1.1789050169e-02  +6.7744392343e+02
-1.614265627901136e+02  -3.783005509105075e+02  -4.6992366504e-02  -2.3489735493e-04  +7.2290468671e+02
+3.455826690377456e+01  -2.219969429753511e+02  +1.6165628477e-01  -4.5872934480e-02  +6.6415702015e+02
+1.626544432192837e+02  -2.077503745857513e+02  +4.3374691424e-02  -8.9114320851e-02  +7.0525013269e+02
-2.574204212941323e+02  -2.626861695303073e+02  +5.9690047120e-02  -1.1138820444e-02  +6.6593308502e+02
+4.187993365801599e+01  -9.064825646006256e+01  +1.9768049961e-01  -4.0377212057e-02  +5.4959601886e+02
+9.809928162501684e+00  -2.534163274016605e+02  +5.6802748441e-02  +4.2721297402e-02  +6.6866941608e+02
+3.132146504117824e+02  -4.450511058954928e+02  -2.2251667960e-02  -4.9549885362e-02  +6.9187176756e+02
+4.366275402461947e+01  -2.587584780987289e+02  +1.0802789756e-01  -8.5579630579e-03  +7.0284038765e+02
+1.752342394697730e+02  +6.586424600785205e+01  -3.1858153036e-03  -5.8967522838e-02  +6.7827424382e+02
+2.711053571782517e+01  -4.231699534125656e+02  -4.9264052672e-02  -3.8441657855e-03  +6.5145373460e+02
+5.067687987089227e+01  -1.925357532092900e+02  +8.6110406276e-02  -5.0080184124e-02  +6.3516480550e+02
+1.902445564067280e+02  -2.816847315136066e+02  +2.1671575083e-02  -5.0932603903e-02  +6.9713237923e+02
-8.879840227628094e+01  -2.993402587109653e+02  +1.9532219200e-02  -2.8763941169e-02  +6.3073634679e+02
-1.955179626977113e+01  -1.925180939072385e+02  -2.1481958988e-03  +3.4246817782e-02  +6.3859856793e+02
+1.004611296593150e+02  -1.456255539951142e+02  +1.0006412222e-01  -1.4530088571e-01  +6.2698343968e+02
+8.952042531163838e+01  -2.040698345958736e+02  +1.3924499095e-01  -6.1038903691e-02  +7.2370515844e+02
+8.971842130807102e+01  -2.731865689746120e+02  +4.7148948584e-02  +1.3209725378e-03  +5.2166580576e+02
+2.416288978135751e+02  -1.642232873478880e+02  -7.1174823921e-02  -1.1876255768e-02  +5.6613648194e+02
+9.353893831035191e+01  +3.822370904940851e+01  +3.9360525625e-02  -1.5689760465e-01  +6.1686465961e+02
+6.062440160710731e+01  -2.114256174804534e+02  +1.0597777609e-01  -3.8432182565e-04  +5.9427277577e+02
+1.629146989483692e+02  -9.756662286648725e+01  +1.5788698041e-02  -1.5232569536e-01  +5.5636043394e+02
+2.976323716330747e+02  -2.838210582852324e+02  -2.1541251381e-02  -4.7188426150e-02  +5.6646070784e+02
+1.888762253189257e+02  -3.776786803403506e+02  +4.1861828546e-02  -1.0701836298e-01  +6.6353908341e+02
-1.388236650127035e+02  -2.240577264169833e+02  -3.7480080176e-02  -1.1959482579e-02  +5.6263685809e+02
-1.013386535378444e+01  -2.709010996409029e+02  +8.0471141464e-02  +4.7588757917e-02  +5.1287369464e+02
+1.093363813613464e+02  -2.214231149386564e+02  +8.7241494747e-02  -1.4002321764e-01  +6.6536223975e+02
+1.683172985671903e+01  -5.099074980736058e+02  -3.0921352054e-02  +1.8114168053e-02  +5.9337431713e+02
-7.079614483906411e+00  -2.317706888841122e+02  +1.0254029817e-01  +3.7362437660e-02  +5.2976378969e+02
-1.414871516403588e+02  -7.734017937049202e-01  +5.3273329235e-02  +1.0282197015e-01  +6.2172613219e+02
+1.456241858744034e+02  -4.791088801890473e+02  +4.4306792840e-02  -3.0355580361e-02  +6.5466111921e+02
+5.980212083815415e+01  -3.536624730243592e+02  +8.0525553806e-02  -1.4119589502e-02  +6.6338811859e+02
+7.499507879715424e+00  +1.424579609470252e+02  +9.1044346408e-02  -5.8311852485e-02  +3.8218511363e+02
-1.418518714494571e+02  +1.161693568174954e+02  -2.9446243401e-02  +1.2594815696e-01  +4.0069170121e+02
-5.948705029725005e+00  -3.982706568537622e+01  +2.6276229912e-01  -1.2817184599e-02  +3.3407513574e+02
-5.981818958239286e+01  +1.487196484763588e+02  +1.6281472860e-01  +5.9018540373e-02  +4.1762358438e+02
-2.279465481124773e+02  -1.173305432324018e+02  -1.5661966023e-02  +2.0402333149e-02  +4.4626457051e+02
-3.196171841858913e+01  +3.897306470275453e+01  +1.2120946342e-01  -3.0823579972e-02  +4.1268885070e+02
+9.613445789692005e+01  +5.321963309235437e+01  +6.9632871156e-02  -1.4878220600e-01  +4.3602245299e+02
-3.239404066164959e+02  -1.716161852201608e+00  -4.2362149698e-02  -6.9364690750e-02  +4.1054770198e+02
-2.464005166434769e+01  +1.703217512180431e+02  +2.0350617452e-01  +4.5763796403e-02  +3.3769387658e+02
-5.671005715986200e+01  +7.553680276445220e+00  +1.4274819142e-01  +1.3960013000e-01  +4.1549812356e+02
+2.466946650894187e+02  -1.840810982173871e+02  -4.4070103073e-02  -1.0951807976e-01  +4.2985438643e+02
-2.285723129774422e+01  +2.211529579376744e+00  +1.9884985116e-01  +6.2281218602e-02  +4.3344595805e+02
+1.087142541474093e+02  +3.268342536859577e+02  -1.5476297621e-02  +5.1854304843e-02  +4.1995990171e+02
-3.940944960453852e+01  -1.621999457344600e+02  +8.5223376513e-02  +5.9648030917e-02  +4.0323518214e+02
-1.584310545147142e+01  +6.843425446881571e+01  +2.4655790274e-01  +3.8733019847e-02  +3.9138037607e+02
+1.237245710843644e+02  -2.071472383550091e+01  +2.1923848566e-02  -1.7921839740e-01  +4.3167993066e+02
-1.553183875986446e+02  -3.837025103285966e+01  +5.2806088537e-02  -7.0264445768e-03  +3.8812796856e+02
-8.607178159213481e+01  +6.845191377086718e+01  +1.5355972053e-01  +7.9668128893e-02  +3.9433413035e+02
+3.394114433695128e+01  +1.153444536829914e+02  +1.4012944654e-01  -9.5141136460e-02  +3.9028590195e+02
+2.300043998927468e+01  +5.690017308223207e+01  +2.1200449034e-01  -8.2174483544e-02  +4.4796416727e+02
+2.319843598570733e+01  -1.221656129650637e+01  +1.2059982888e-01  -5.7616206230e-02  +3.2087740361e+02
+1.751089124912114e+02  +9.674672033021764e+01  -1.8495504189e-02  -2.7870992856e-02  +3.5035651242e+02
+2.701895298798823e+01  +2.991937167275142e+02  +6.6782704329e-02  -3.9203893224e-02  +3.8098904300e+02
-5.895583715256379e+00  +4.954439019765229e+01  +2.1551852592e-01  -1.1201332452e-01  +3.6707631738e+02
+9.639471362600548e+01  +1.634033848116184e+02  -7.0353764274e-02  -1.1676404184e-01  +3.4618926422e+02
+2.311123863107111e+02  -2.285105060712669e+01  -1.0921495235e-02  -5.8624070085e-02  +3.5005712339e+02
+1.223562399965621e+02  -1.167086726622449e+02  +8.7350491514e-02  -4.9504109728e-02  +4.1080467814e+02
-2.053436503350672e+02  +3.691228126112233e+01  +6.2385277679e-04  +5.5497548481e-02  +3.4778172510e+02
-7.665385067614812e+01  -9.931091962797254e+00  +7.5372480229e-02  +1.8125152734e-01  +3.1715074943e+02
+4.281639603898273e+01  +3.954689273944928e+01  +2.0361649978e-01  -1.0834203104e-01  +4.1151725597e+02
-4.968825546564466e+01  -2.489374903955001e+02  +8.0939350077e-02  +7.7724337283e-02  +3.6493276688e+02
-7.359959980627011e+01  +2.919931879399348e+01  +2.1307832505e-01  +1.0576950178e-01  +3.2893913876e+02
-2.080071369627225e+02  +2.601966058844008e+02  +4.1017371182e-02  +6.8655569399e-02  +3.8357611686e+02
+7.910420055203971e+01  -2.181388725109417e+02  +1.2261229450e-01  -1.2856530875e-01  +4.0424685746e+02
-6.717864484209542e+00  -9.269246534625356e+01  +1.7729864907e-01  +2.1046052007e-02  +4.1258496347e+02
-1.493513793291725e+02  -2.628860412952983e+01  +4.9643457205e-02  +5.1080554773e-02  +5.0104615497e+02
-1.344821290944043e+01  -1.822850266324014e+02  +1.4341942400e-01  +9.7013819347e-02  +4.1637160651e+02
-6.731769746210828e+01  +6.261687529333614e+00  +1.4847427219e-01  +3.1513050680e-02  +5.2195757297e+02
-2.354460559921927e+02  -2.597885041794270e+02  +3.6570234883e-02  -8.8896733160e-03  +5.5826395954e+02
-3.946122629830455e+01  -1.034848962442707e+02  +1.1985083762e-01  +6.5670524244e-02  +5.1848635394e+02
+8.863495001720463e+01  -8.923832785467084e+01  +1.2323941903e-01  -7.2135291181e-02  +5.4599403492e+02
-3.314399144962114e+02  -1.441741227992268e+02  +3.9869356325e-02  +2.2014618169e-02  +5.1313092070e+02
-3.213955954406312e+01  +2.786379027101790e+01  +1.7845587244e-01  +2.6430583351e-02  +4.2113574467e+02
-6.420956503957743e+01  -1.349042806705800e+02  +6.3440034843e-02  +2.8934327422e-02  +5.2202031069e+02
+2.391951572097033e+02  -3.265390591644123e+02  +6.3667992054e-02  -5.2003605117e-02  +5.4000671243e+02
-3.035673917745964e+01  -1.402464313676485e+02  +1.1630011849e-01  +3.7178039111e-02  +5.4187051848e+02
+1.012147462676939e+02  +1.843762927389325e+02  +2.2985364642e-02  -2.0285540624e-02  +5.2638841957e+02
-4.690895748425395e+01  -3.046579066814851e+02  -2.8235720691e-02  +7.1351369212e-02  +5.0532746672e+02
-2.334261333118684e+01  -7.402370647820950e+01  +2.0680969783e-01  +7.3378126918e-02  +4.8900963301e+02
+1.162250632046489e+02  -1.631726847825261e+02  +9.3006527884e-02  -1.0475697139e-01  +5.4111472257e+02
-1.628178954783600e+02  -1.808282119798849e+02  -3.6076126414e-02  +1.1984626673e-02  +4.8451223083e+02
-9.357128947185024e+01  -7.400604717615803e+01  +3.3050577717e-02  +1.0324089895e-01  +4.9339429055e+02
+2.644163645723586e+01  -2.711350726403379e+01  +1.6259707833e-01  -7.1538765507e-02  +4.9091165924e+02
+1.550093210955926e+01  -8.555778786479314e+01  +1.3421868516e-01  +6.1925756376e-02  +5.6138689327e+02
+1.569892810599191e+01  -1.546745222435316e+02  +1.2462781106e-01  -2.6049834497e-02  +4.0045060731e+02
+1.676094046114960e+02  -4.571124061680757e+01  +5.1759726730e-04  -7.3258717806e-02  +4.3900362639e+02
+1.951944510827281e+01  +1.567357557804890e+02  +1.3898385837e-01  -6.4509818503e-02  +4.7675932521e+02
-1.339509159497180e+01  -9.291357074937292e+01  +1.3037350160e-01  +1.0097588324e-01  +4.5938272472e+02
+8.889520574629006e+01  +2.094542386459321e+01  +3.7648328209e-02  -1.1096378027e-01  +4.3533497581e+02
+2.236128784309956e+02  -1.653090115541519e+02  -4.5234003771e-02  -1.1286826151e-01  +4.3821609371e+02
+1.148567321168466e+02  -2.591666336092701e+02  +5.1673840672e-02  -8.4316612109e-02  +5.1488664683e+02
-2.128431582147826e+02  -1.055456796859029e+02  -2.4786332753e-02  +6.0165029832e-03  +4.3544005699e+02
-8.415335855586355e+01  -1.523890529098225e+02  +1.6090040472e-02  +9.0836902104e-02  +3.9719506222e+02
+3.531688815926731e+01  -1.029110682075759e+02  +1.1303387813e-01  -1.0429572492e-01  +5.1543680628e+02
-5.718776334536008e+01  -3.913954513425253e+02  +8.7496333813e-02  -2.3637485490e-02  +4.5538729375e+02
-8.109910768598553e+01  -1.132586421530317e+02  +5.0167593509e-02  +4.1791006006e-02  +4.1306819250e+02
-2.155066448424379e+02  +1.177386449373755e+02  -9.1339570985e-02  +8.5964841507e-02  +4.7965321557e+02
+7.160469267232429e+01  -3.605968334579669e+02  +6.5969067727e-02  -3.3492089859e-02  +5.0579241171e+02
-1.421737236392497e+01  -2.351504262932788e+02  +1.1824450879e-01  +7.8149161684e-03  +5.1866291919e+02
+1.359031664197321e+02  -1.559964225028716e+02  +5.5716872231e-02  -1.1116800640e-01  +4.5620961748e+02
+8.203368186706427e+01  +3.255029165886344e+01  +5.8451162374e-02  -1.2681568699e-01  +5.6378199164e+02
-8.609467666302015e+01  -2.334999000498971e+02  -1.2347236111e-02  +6.6281613646e-02  +6.0016334695e+02
+1.098901530308680e+02  -7.719629211474086e+01  +4.9048851948e-02  -1.5522700268e-01  +5.4504719368e+02
+2.379863293463772e+02  -6.294972372514101e+01  -5.0447876639e-02  -2.7019249994e-02  +5.8395910476e+02
-1.820885351670388e+02  -1.178855186696970e+02  -4.0847321852e-03  +1.9143685757e-02  +5.5415472881e+02
+1.172118197851094e+02  +5.415239440054773e+01  +1.9835693581e-02  -1.6543974830e-01  +4.6001412807e+02
+8.514181428959512e+01  -1.086156765410502e+02  +1.3204129783e-01  -8.8591507546e-02  +5.4873754355e+02
+3.885465365388759e+02  -3.002504550348825e+02  -2.9424424534e-02  +3.2115093740e-02  +5.6792298690e+02
+1.189946401517129e+02  -1.139578272381186e+02  +5.1255974881e-02  -1.2269398436e-01  +5.8452539637e+02
+2.505661255968665e+02  +2.106648968684623e+02  +2.2690455446e-02  +1.0629189772e-02  +5.6017141406e+02
+1.024424218449186e+02  -2.783693025519553e+02  +5.9621893784e-02  -6.4771626215e-02  +5.3830059062e+02
+1.260087659979857e+02  -4.773510234867967e+01  +3.6189958527e-02  -1.6292830710e-01  +5.2901962781e+02
+2.655764425338215e+02  -1.368840806529963e+02  -4.7550150891e-02  -3.8294554637e-02  +5.7564268415e+02
-1.346651614918750e+01  -1.545396078503550e+02  +1.3840869362e-01  +2.5125417342e-02  +5.2656545685e+02
+5.578008985732231e+01  -4.771744304662820e+01  +1.8368236398e-01  -9.7592996738e-02  +5.2990375909e+02
+1.757930157864084e+02  -8.249031345039555e-01  -1.7968079983e-02  -5.9210528108e-02  +5.1290018359e+02
+1.648523114387318e+02  -5.926918373526331e+01  +1.0624261923e-01  -1.2388656145e-01  +5.9798572732e+02
+1.650503074351645e+02  -1.283859181140018e+02  +5.0436068778e-05  -1.4227680329e-01  +4.3582295286e+02
+3.169607839406686e+02  -1.942263648727774e+01  +7.8694611727e-03  -2.4182120799e-03  +4.6796574248e+02
+1.688708244374453e+02  +1.830243599100188e+02  -4.6593375993e-02  -4.7180062807e-02  +5.1169102120e+02
+1.359562877342007e+02  -6.662496661984309e+01  +5.2720504728e-02  -1.0734609314e-01  +4.9285562630e+02
+2.382465850754626e+02  +4.723402799412304e+01  -3.4714897375e-02  -3.8432551884e-03  +4.5544600538e+02
+3.729642577601682e+02  -1.390204074246221e+02  -1.8942337885e-04  -1.6204247002e-02  +4.6941247247e+02
+2.642081114460192e+02  -2.328780294797403e+02  -3.9864973167e-02  -9.2417480273e-03  +5.4807718006e+02
-6.349177888561008e+01  -7.925707555637305e+01  +1.1875557506e-01  +1.0573044001e-01  +4.6603724119e+02
+6.519802077330900e+01  -1.261004487802926e+02  +1.3671987089e-01  -1.2931579629e-01  +4.2451376646e+02
+1.846682674884399e+02  -7.662246407804611e+01  -4.9509318070e-02  -9.2739081946e-02  +5.5056392076e+02
+9.216361598381246e+01  -3.651068472129955e+02  +1.2275802170e-01  +2.2281552944e-03  +4.9585594450e+02
+6.825227164318703e+01  -8.697003802350190e+01  +1.6298748470e-01  -9.9007448233e-02  +4.3532521599e+02
-6.615526551326539e+01  +1.440272490669054e+02  +1.3006019999e-01  +5.3895616283e-02  +5.1670337529e+02
+2.209560720014968e+02  -3.343082293284371e+02  +2.1307338388e-02  -1.2618186218e-01  +5.4324616700e+02
+1.351340069652476e+02  -2.088618221637489e+02  +6.5802899951e-02  -1.4951156001e-01  +5.4353479663e+02
-5.386948455266786e+01  +1.885467141617351e+02  +1.9365835674e-01  +7.2490628898e-02  +4.7707429108e+02
-2.219978430827523e+02  -7.750347754702555e+01  -1.2543062327e-02  -1.7650155233e-02  +5.0669289728e+02
-2.601301338886412e+01  +7.880013038813075e+01  +2.0587852342e-01  +2.6085066040e-02  +4.5504821294e+02
+1.020831629266451e+02  +9.304669877773060e+01  +2.3932888294e-02  -3.9533116826e-02  +4.9176501169e+02
-3.179917015867709e+02  +3.811090383317461e+01  -1.4967068203e-02  -2.2321538512e-03  +4.6888934342e+02
-1.869134663462269e+01  +2.101488169034193e+02  +1.2063622053e-01  -3.3812000382e-02  +3.9137982074e+02
-5.076135213013700e+01  +4.738074596182144e+01  +1.9014828178e-01  +4.7160941963e-02  +4.5811866855e+02
+2.526433701191438e+02  -1.442540325320109e+02  -4.4504200738e-02  -3.6512393802e-02  +4.7425367572e+02
-1.690852626801922e+01  +4.203859526475296e+01  +1.3441976882e-01  +4.4253750125e-02  +4.9431240766e+02
+1.146629591771344e+02  +3.666613193713339e+02  +4.4750714086e-02  +1.0199614089e-02  +4.7056050759e+02
-3.346074457481352e+01  -1.223728800490837e+02  +1.5124857246e-01  +6.5125960730e-02  +4.5241481117e+02
-9.894400421746411e+00  +1.082613201541919e+02  +1.2761660811e-01  -1.6980421302e-02  +4.4799837522e+02
+1.296732761140894e+02  +1.911234184987531e+01  +5.3219238808e-02  -1.0647952416e-01  +4.8347303921e+02
-1.493696825689196e+02  +1.456814652516563e+00  +9.6398421608e-02  +8.3989481169e-02  +4.4691177283e+02
-8.012307656240981e+01  +1.082789794562434e+02  +1.2106821698e-01  +7.5290489090e-02  +4.4715996099e+02
+3.988984936667629e+01  +1.551715193683677e+02  +4.0734900803e-02  -1.1139110284e-01  +4.2687193579e+02
+2.894914501899969e+01  +9.672723876760830e+01  +1.1707476023e-01  -8.1845809850e-02  +5.0256378595e+02
+2.914714101543234e+01  +2.761050438886985e+01  +1.5767428095e-01  -2.7761045869e-02  +3.7014788364e+02
+1.810576175209364e+02  +1.365737860155939e+02  -5.4798705787e-03  -1.6472460281e-02  +3.9343403350e+02
+3.296765801771323e+01  +3.390207824128904e+02  +1.3327024760e-02  +4.5680150565e-02  +4.3164736091e+02
+5.312131446862622e-02  +8.937145588302852e+01  +1.8498566971e-01  -1.2145374840e-02  +4.1568136659e+02
+1.023434186557305e+02  +2.032304504969946e+02  +4.7020347668e-02  -2.1984354538e-02  +3.7931508833e+02
+2.370610913404361e+02  +1.697601507824952e+01  -4.5379990969e-02  -1.0941589432e-02  +3.9560468381e+02
+1.283049450262871e+02  -7.688160697686871e+01  +1.2363241859e-01  -1.7504621763e-01  +4.6046178860e+02
-1.993949453053422e+02  +7.673934694649856e+01  -8.8927868832e-02  +7.1923354831e-02  +3.9259334243e+02
-7.070514564642312e+01  +2.989597372257897e+01  +1.4980652875e-01  +9.5178592004e-02  +3.5736786619e+02
+4.876510106870774e+01  +7.937395842482550e+01  +1.0081668564e-01  -1.3119660225e-01  +4.6334572477e+02
-4.373955043591965e+01  -2.091104247101239e+02  +6.2714518848e-02  +3.8249757031e-03  +4.2123392595e+02
-6.765089477654510e+01  +6.902638447936971e+01  +1.4090788512e-01  +9.0215157529e-02  +3.6390772214e+02
-2.020584319329975e+02  +3.000236715697770e+02  -7.9823195681e-03  +1.5006647230e-01  +4.3666594852e+02
+8.505290558176472e+01  -1.783118068255655e+02  +1.5348212474e-01  -4.1572083041e-02  +4.5843012199e+02
-7.691594544845373e-01  -5.286539966087733e+01  +2.2424742762e-01  +5.7135447391e-02  +4.5306678927e+02
-1.681283585300844e+02  -2.660501917087606e+02  +4.4006239864e-02  -3.6916174359e-02  +6.2672324264e+02
+2.785647116380373e+01  -1.097465837736043e+02  +1.7655317473e-01  -3.7158426121e-03  +5.6819645619e+02
+1.559526474793129e+02  -9.550001538400446e+01  +1.1743891677e-01  -1.1459817741e-01  +6.0956478728e+02
-2.641222170341031e+02  -1.504358103285604e+02  +1.4479120286e-02  +1.9495135291e-02  +5.7887614122e+02
+3.517813791804517e+01  +2.160210274168429e+01  +1.4722645838e-01  -6.3743559194e-02  +4.8094355244e+02
+3.108132422530858e+00  -1.411659681999136e+02  +1.3711489609e-01  +5.5264016158e-02  +5.7204140824e+02
+3.065128546718116e+02  -3.328007466937459e+02  -4.6921537242e-02  +9.8914312674e-03  +5.9206411354e+02
+3.696095828464864e+01  -1.465081188969821e+02  +1.7042082918e-01  +5.4470816523e-02  +6.1054962657e+02
+1.685324437298022e+02  +1.781146052095989e+02  -6.2781707935e-02  +4.1385433292e-02  +5.8451131891e+02
+2.040873997785434e+01  -3.109195942108188e+02  +8.9895572109e-02  +5.4864145670e-02  +5.6173320717e+02
+4.397508413092145e+01  -8.028539400754312e+01  +2.2368177935e-01  -1.8371399227e-02  +5.5269125580e+02
+1.835427606667572e+02  -1.694343723118597e+02  +6.9631056563e-02  -1.7289600435e-01  +6.0063892639e+02
-9.550019801625177e+01  -1.870898995092185e+02  -1.3671080159e-02  +3.4442954333e-02  +5.5031577425e+02
-2.625359200974196e+01  -8.026773470549165e+01  +1.7607484122e-01  +7.1130645732e-02  +5.5331335747e+02
+9.375933391934414e+01  -3.337519479336740e+01  +1.0159274500e-01  -6.8575838168e-02  +5.3442978823e+02
+8.281862957166754e+01  -9.181947539412675e+01  +1.7664015078e-01  -8.4770381768e-02  +6.2401403915e+02
+8.301662556810020e+01  -1.609362097728652e+02  +1.6862984236e-01  -5.2419295737e-02  +4.5552835992e+02
+2.349271020736043e+02  -5.197292814614119e+01  -7.6233815438e-02  -5.7585235791e-02  +4.8836175043e+02
+8.683714257038109e+01  +1.504740682511554e+02  +4.2624005027e-02  -6.3823493901e-02  +5.3426871651e+02
+5.392260586713648e+01  -9.917525827870654e+01  +2.2114746775e-01  -1.3296272041e-01  +5.1458750769e+02
+1.562129032083984e+02  +1.468373633525960e+01  +5.4720161397e-03  -4.5712995094e-02  +4.7461348400e+02
+2.909305758931039e+02  -1.715706990834855e+02  -5.1131526413e-02  -3.2450364514e-02  +4.9005293403e+02
+1.821744295789549e+02  -2.654283211386037e+02  +7.3798244397e-02  -1.3989818396e-01  +5.7190313258e+02
-1.455254607526743e+02  -1.118073672152365e+02  -2.5010411319e-02  +5.4311998570e-02  +4.8649751400e+02
-1.683566109375527e+01  -1.586507404391561e+02  +1.5079499939e-01  +4.8468968603e-02  +4.4310437455e+02
+1.026345856213756e+02  -1.091727557369096e+02  +1.0209188389e-01  -5.0339920783e-02  +5.7464909851e+02
+1.012993411674820e+01  -3.976571388718589e+02  +2.3562064121e-02  +1.1070619998e-02  +5.1829447563e+02
-1.378141022387724e+01  -1.195203296823653e+02  +1.4100472567e-01  +4.4256227866e-02  +4.5390260737e+02
-1.481889473803296e+02  +1.114769574080419e+02  -1.3866181259e-02  +1.4138629298e-01  +5.3965244351e+02
+1.389223901344326e+02  -3.668585209873005e+02  +1.0315208645e-01  -8.7765163969e-02  +5.6724740753e+02
+5.310032509818332e+01  -2.414121138226124e+02  +1.8364866345e-01  -1.0994250985e-02  +5.6648308740e+02
+1.959848296938881e+02  +1.563036079351563e+02  -1.4266869631e-02  -5.0876246616e-02  +6.0693480076e+02
+3.240810060093974e+02  +1.705501763247561e+02  +1.8077317485e-02  -1.5987637782e-03  +6.4955349929e+02
-9.599385850401868e+01  +1.156143813802002e+02  +9.3649957056e-02  +1.6702453471e-01  +6.1602761980e+02
+2.033064964481296e+02  +2.876522944504449e+02  -3.0481692958e-03  -1.6256553203e-02  +5.1101488650e+02
+1.712364909526153e+02  +1.248842235088470e+02  +9.2216100194e-05  -2.1648985413e-02  +6.1104580853e+02
+4.746412132018960e+02  -6.675055498498529e+01  -3.1902733184e-02  +2.4387191368e-03  +6.3238999049e+02
+2.050893168147331e+02  +1.195420728117785e+02  +3.2215051385e-02  +1.6204493462e-02  +6.4983549280e+02
+3.366608022598866e+02  +4.441647969183595e+02  +9.2709776932e-02  +1.1785368835e-02  +6.2329097958e+02
+1.885370985079388e+02  -4.486940250205817e+01  -2.9906570136e-02  -7.5048146401e-02  +5.9891781083e+02
+2.121034426610059e+02  +1.857647977012175e+02  +4.3731907728e-02  -2.4583693890e-02  +5.8802266009e+02
+3.516711191968416e+02  +9.661581939690086e+01  +1.3614563677e-02  +1.1655736870e-02  +6.4051965565e+02
+7.262816051383265e+01  +7.896029219954212e+01  +5.3851319003e-02  -1.3591987631e-01  +5.8512806170e+02
+1.418747665203425e+02  +1.857824570032689e+02  +1.3038048214e-04  -6.9567703774e-02  +5.8927233338e+02
+2.618876924494285e+02  +2.326749969153932e+02  -5.0935696800e-03  +1.7844164342e-02  +5.7136244140e+02
+2.509469881017520e+02  +1.742307163146338e+02  +2.4100714678e-02  +7.0321614494e-04  +6.6532625476e+02
+2.511449840981846e+02  +1.051139819358954e+02  -3.4060682136e-02  +5.7948717527e-02  +4.8425118692e+02
+4.030554606036887e+02  +2.140772635626194e+02  -9.2866317232e-04  +6.7475439704e-04  +5.2064028900e+02
+2.549655011004655e+02  +4.165242599599160e+02  -2.1298977791e-03  -5.3443244365e-02  +5.6904313087e+02
+2.220509643972209e+02  +1.668749334300541e+02  +4.9741651343e-02  -2.4551343128e-03  +5.4810958321e+02
+3.243412617384828e+02  +2.807339280440202e+02  +1.7072646654e-03  +5.0751587520e-03  +5.0731560980e+02
+4.590589344231884e+02  +9.447949262527507e+01  -1.3903574967e-02  +5.4557225137e-03  +5.2208951794e+02
+3.503027881090393e+02  +6.218705701568510e-01  +4.6229872671e-02  +6.0611725438e-02  +6.0982379038e+02
+2.260289777741006e+01  +1.542428244935241e+02  +1.0238542529e-01  -7.2159124964e-02  +5.1836354404e+02
+1.512926974363291e+02  +1.073994512696045e+02  +3.9349673874e-02  -6.7260076461e-03  +4.7221914920e+02
+2.707629441514600e+02  +1.568774359718510e+02  -8.5139028122e-03  +1.3938697824e-02  +6.1245716438e+02
+1.782582926468326e+02  -1.316069471630983e+02  +1.1127351985e-02  -1.1198562647e-01  +5.5093815358e+02
+1.543469483062072e+02  +1.465298620263953e+02  -3.0553403320e-03  +1.1256098253e-02  +4.8467630130e+02
+1.993941114975476e+01  +3.775271491168025e+02  +4.0015588935e-02  +1.0527638255e-02  +5.7448455602e+02
+3.070507486645170e+02  -1.008083292785399e+02  +1.4800198491e-02  -1.2747538210e-02  +6.0410784082e+02
+2.212286836282677e+02  +2.463807788614822e+01  -3.2591805658e-02  +3.6381032897e-02  +6.0537139720e+02
+1.280961763155092e+02  +1.424656838959984e+01  +2.4866670703e-02  -9.3546813790e-02  +5.9276121171e+02
-2.919786881979068e+02  -4.068922655495614e+01  +2.3257299400e-02  -1.1452264156e-02  +5.5856194638e+02
+7.321666754241434e+00  +1.313486865152886e+02  +1.8285313132e-01  -8.8292602644e-02  +4.5986321878e+02
-2.474833874127287e+01  -3.141938442630931e+01  +1.7183403825e-01  +8.7857006559e-02  +5.6408318547e+02
+2.786563835080079e+02  -2.230541629201416e+02  +1.9032670543e-02  -1.1146256125e-01  +5.8359578405e+02
+9.104487120844908e+00  -3.676153512337778e+01  +2.0299340016e-01  -4.3646098373e-02  +5.8966169877e+02
+1.406759725659985e+02  +2.878611889832032e+02  -6.1503626625e-03  -2.1181138307e-02  +5.7069638584e+02
-7.447731185949394e+00  -2.011730104372145e+02  +7.1059063812e-02  +3.4857215365e-02  +5.4801256811e+02
+1.611861296711771e+01  +2.946118976606118e+01  +1.4507460091e-01  -9.4949676830e-03  +5.3255812434e+02
+1.556862895029535e+02  -5.968778853825543e+01  -5.4035696669e-02  -9.8855515898e-02  +5.8660697271e+02
-1.233566691800555e+02  -7.734331573561418e+01  -3.1726549278e-02  +7.1265275711e-02  +5.2832744426e+02
-5.411006317354569e+01  +2.947884906811265e+01  +1.9705808641e-01  +8.2742173711e-02  +5.3626541159e+02
+6.590286275554041e+01  +7.637138898023690e+01  +1.0419577474e-01  -5.7129776683e-02  +5.2959994135e+02
+5.496215840786381e+01  +1.792710837947754e+01  +1.2621565457e-01  -8.6399756540e-02  +6.0879846798e+02
+5.516015440429646e+01  -5.118962599926090e+01  +1.1421836391e-01  -1.3431037969e-01  +4.3683418391e+02
+2.070706309098006e+02  +5.777365562746311e+01  -3.4044265326e-02  -5.8814334359e-02  +4.7617404152e+02
+5.898067140657736e+01  +2.602206520247597e+02  +3.3010391870e-02  -9.6749805297e-02  +5.1808904741e+02
+2.606613470333275e+01  +1.057132549489776e+01  +1.2510529863e-01  -5.8171659691e-02  +4.9915469379e+02
+1.283564320445946e+02  +1.244303201088639e+02  -7.3682762633e-03  -2.1278031983e-02  +4.6981254174e+02
+2.630741047293002e+02  -6.182411530988122e+01  +8.3343267585e-03  -1.3691535961e-02  +4.7595239784e+02
+1.543179584151512e+02  -1.556817373649994e+02  +4.6702647595e-02  -1.2991314536e-01  +5.5826690276e+02
-1.733819319164781e+02  -2.060783441632196e+00  -9.2445699306e-02  +4.0215170005e-02  +4.7282615994e+02
-4.469213225755900e+01  -4.890415666555178e+01  +7.8101307731e-02  +5.4167804992e-02  +4.3113393614e+02
+7.477811445757186e+01  +5.738280366947492e-01  +9.4066978291e-02  -1.5266853818e-01  +5.5938946239e+02
-1.772653704705553e+01  -2.879105550982546e+02  -6.9736788254e-03  +9.6489523220e-03  +4.9682960788e+02
-4.163788138768097e+01  -9.773745908761043e+00  +1.6883303543e-01  +2.3667048911e-02  +4.4666076639e+02
-1.760454185441334e+02  +2.212235411816462e+02  -3.3125040136e-02  +1.8149508239e-01  +5.2176132148e+02
+1.110659189706288e+02  -2.571119372136962e+02  +1.4074161190e-01  -1.3107763788e-01  +5.4974826093e+02
+2.524385393437959e+01  -1.316655300490081e+02  +1.6409772940e-01  -1.2582879883e-02  +5.5999209995e+02
-4.200748645134160e+02  -5.493579494455598e+01  -4.1161982881e-02  +1.7234598028e-03  +5.9917706382e+02
-1.207745095612677e+02  +1.171021181256887e+02  +5.2886691822e-02  +1.4224094619e-01  +4.9618761173e+02
-1.528445150567821e+02  -4.566595281590915e+01  -3.6661235259e-02  +1.0280631337e-01  +5.9678053549e+02
+1.505602071924987e+02  -2.373007313097414e+02  +1.3022173752e-01  -1.6671964535e-01  +6.1757969475e+02
-1.189916891946643e+02  -5.100810351297763e+01  +2.5422515529e-02  +9.4606111527e-02  +6.3216897155e+02
+1.257979625048930e+01  +2.736146205936034e+02  +4.8609058325e-02  -6.8209748794e-02  +6.0759560851e+02
-1.355439075014586e+02  -2.154195788268143e+02  +5.7197783140e-03  -3.2460220201e-03  +5.8374641568e+02
-1.119775633483915e+02  +1.521462137646134e+01  +9.3049470359e-02  +1.3207718716e-01  +5.7178912457e+02
+2.759011318744430e+01  -7.393435692785528e+01  +1.9313739833e-01  -6.1007813076e-02  +6.2442345174e+02
-2.514528454955647e+02  -9.158988412521403e+01  +4.8045430001e-02  +1.0518308710e-02  +5.6858185102e+02
-1.822062394890549e+02  +1.523228067851281e+01  -1.8374877011e-02  +7.6841178474e-02  +5.7363260576e+02
-6.219331355996877e+01  +6.212482059063706e+01  +1.2822101056e-01  +1.1101479322e-01  +5.5854806328e+02
-7.313401790764537e+01  +3.680539989877701e+00  +9.7701676512e-02  +1.7281794931e-01  +6.4847800337e+02
-7.293602191121272e+01  -6.543619438886074e+01  +4.3329252730e-02  +7.1698423514e-02  +4.7045788372e+02
+7.897445459429139e+01  +4.352708723786327e+01  +5.1626923629e-02  -8.6296767046e-02  +5.0739956091e+02
-6.911550490893183e+01  +2.459740836351598e+02  +1.7011375440e-01  -6.1082987809e-02  +5.5399726670e+02
-1.020300416121764e+02  -3.675242894702080e+00  +1.3013384872e-01  +8.4595572743e-02  +5.3364758666e+02
+2.602557290854293e-01  +1.101837517192641e+02  +1.8796215050e-01  +7.7052397134e-03  +4.9583478665e+02
+1.349779284137910e+02  -7.607068369948107e+01  +1.3157437517e-01  -8.2960360949e-02  +5.0843454594e+02
+2.622178209964201e+01  -1.699283057545993e+02  +9.0757656330e-02  +5.3868582153e-02  +5.9444339906e+02
-3.014781082319873e+02  -1.630735183123204e+01  -4.2333813789e-02  +1.1542906519e-02  +5.0487189282e+02
-1.727883085730682e+02  -6.315072505515163e+01  -1.3239201469e-02  +6.3665193400e-02  +4.6002574822e+02
-5.331806185793732e+01  -1.367274035290509e+01  +9.9684080624e-02  +7.1074919632e-02  +5.9669601518e+02
-1.458227133625647e+02  -3.021571234878545e+02  +4.4209598304e-02  -2.6595744245e-03  +5.3520599230e+02
-1.697340577031902e+02  -2.402031429836089e+01  -2.2372474374e-02  +6.3483322448e-02  +4.7317448690e+02
-3.041415948596426e+02  +2.069769727920464e+02  -3.7169948138e-02  +3.5126248056e-04  +5.5898196566e+02
-1.703025734488034e+01  -2.713585056032961e+02  -1.1929939598e-03  +3.8748574492e-02  +5.8806980710e+02
-1.028523223811296e+02  -1.459120984386079e+02  +4.5478596711e-02  +8.8249727290e-02  +5.9151845221e+02
+2.993003549521483e+02  +1.720379130702447e+02  +1.0358069710e-02  -6.1390140295e-02  +4.7269915735e+02
+2.672303494566339e+02  +9.269842128646829e+00  -3.5369293494e-03  +3.8084080350e-02  +5.6234184224e+02
+5.706350717059147e+02  -1.823649363651855e+02  -5.5898172897e-02  +6.9257560956e-03  +5.8202346755e+02
+3.010831753187517e+02  +3.927691431578353e+00  -3.9518738703e-02  +2.7439431828e-02  +6.0011994838e+02
+4.326546607639053e+02  +3.285504155381593e+02  -4.0945021529e-02  +4.1436766536e-02  +5.7456493916e+02
+2.845309570119574e+02  -1.604837838822583e+02  -8.3579799609e-02  -1.6776086053e-02  +5.5217169470e+02
+3.080973011650245e+02  +7.015041632101732e+01  +2.5757083713e-02  -2.9682079919e-02  +5.4324239080e+02
+4.476649777008603e+02  -1.899856198329930e+01  -3.3403752177e-02  -5.0009775143e-02  +5.9041904959e+02
+1.686220190178513e+02  -3.665408918065805e+01  -8.3660390806e-03  -3.7332462020e-02  +5.4089536960e+02
+2.378686250243611e+02  +7.016807562306879e+01  -4.9580162243e-02  -2.6733484922e-02  +5.4387321106e+02
+3.578815509534472e+02  +1.170606155351930e+02  -4.8000176169e-02  +5.9061825076e-02  +5.2538419949e+02
+3.469408466057706e+02  +5.861633493443368e+01  -3.2957643275e-02  +6.9276474324e-03  +6.1339249653e+02
+3.471388426022033e+02  -1.050039944430476e+01  +3.0320944065e-02  -2.9759686811e-02  +4.4772750208e+02
+4.990493191077074e+02  +9.846288218241925e+01  -2.1473103920e-02  -2.6455475782e-02  +4.8004744005e+02
+3.509593596044842e+02  +3.009098785797158e+02  -1.3719595521e-02  +1.3686390065e-02  +5.2515518388e+02
+3.180448229012396e+02  +5.126055204985390e+01  -1.2623837560e-02  -1.9643675370e-02  +5.0581069575e+02
+4.203351202425014e+02  +1.651195466638200e+02  +3.0413429077e-02  +5.5810088439e-02  +4.6657709938e+02
+5.550527929272071e+02  -2.113488875492509e+01  +6.8462561352e-03  +2.0148931327e-03  +4.8169814053e+02
+4.462966466130580e+02  -1.149925108100433e+02  -2.6263887887e-02  -2.4745294002e-02  +5.6217044150e+02
+1.185967562814287e+02  +3.862844311332394e+01  +4.9441670786e-02  -1.1793237323e-01  +4.7820547211e+02
+2.472865559403478e+02  -8.214930110595645e+00  -1.2412917881e-01  -1.8334249077e-02  +4.3555484245e+02
+3.667568026554787e+02  +4.126305459165089e+01  +1.8876490860e-02  +2.7891967220e-02  +5.6486006981e+02
+2.742521511508513e+02  -2.472213285432985e+02  -5.8728120264e-02  -2.7043207395e-02  +5.0941746936e+02
+2.503408068102258e+02  +3.091548064619509e+01  -1.9377222115e-02  +2.8874452793e-02  +4.4620026400e+02
+1.159332696537734e+02  +2.619127677366023e+02  -1.3425319895e-02  +4.2952794620e-02  +5.3043745319e+02
+4.030446071685357e+02  -2.164227106587401e+02  -5.6529448807e-02  +1.4372683761e-03  +5.5756941586e+02
+3.172225421322864e+02  -9.097630349405193e+01  -4.6718825726e-03  -3.7197990068e-03  +5.5688636739e+02
-3.207000549551431e+01  -1.627680709415979e+02  +8.1018931256e-02  +5.6510369902e-02  +4.6296804894e+02
+2.713347167537664e+02  -3.544028494354302e+02  -3.2124519194e-02  -4.3323053469e-02  +4.7925218837e+02
+1.782820366603474e+00  -1.681102216386664e+02  +9.8794557728e-02  +1.0882729890e-01  +4.9837886456e+02
+1.333543058117571e+02  +1.565125024679146e+02  +2.9695252834e-02  +8.0985686788e-03  +4.7500681996e+02
-1.476939794019083e+01  -3.325216969525031e+02  +6.0659714021e-03  +5.2540001148e-02  +4.5664821234e+02
+8.796946212876279e+00  -1.018874967492274e+02  +1.2924011613e-01  +1.3049426180e-02  +4.5156988576e+02
+1.483646227487121e+02  -1.910364750535440e+02  +9.1836777423e-02  -1.2242179780e-01  +4.8805680816e+02
-1.306783359342969e+02  -2.086920022509028e+02  +1.9430921818e-02  +9.5479855674e-02  +4.5029411226e+02
-6.143172992778712e+01  -1.018698374471759e+02  +1.1600524328e-01  +7.8565463139e-02  +4.5101367328e+02
+5.858119600129898e+01  -5.497729753505169e+01  +1.4136929346e-01  -5.4626672922e-02  +4.3163575464e+02
+4.764049165362238e+01  -1.134215781358110e+02  +1.7173006035e-01  -4.8158098620e-03  +5.0726894871e+02
+4.783848765005503e+01  -1.825383125145495e+02  +1.2572338379e-01  -4.3989274149e-02  +3.7290348444e+02
+1.997489641555591e+02  -7.357503088782548e+01  -6.0145959005e-02  -1.5117700756e-01  +3.9709129994e+02
+5.165900465233592e+01  +1.288719655094711e+02  +1.0842299349e-01  -8.3622731013e-02  +4.3539361802e+02
+1.874446794909132e+01  -1.207773610203908e+02  +1.7009890712e-01  -8.8437306505e-03  +4.1930313395e+02
+1.210347652903532e+02  -6.918366406424695e+00  +4.7034634673e-02  -6.7995681632e-02  +3.8349987088e+02
+2.557524379750587e+02  -1.931728018251698e+02  +7.7585833366e-03  -3.9459104134e-02  +3.9910715369e+02
+1.469962916609098e+02  -2.870304238802880e+02  +7.4591250464e-02  -1.5003391718e-01  +4.6480164537e+02
-1.807035986707195e+02  -1.334094699569208e+02  -4.3667258208e-02  +2.9363092845e-02  +3.9609967182e+02
-5.201379901180044e+01  -1.802528431808404e+02  +9.0506716100e-02  +7.6192211250e-02  +3.6060455803e+02
+6.745644770333043e+01  -1.307748584785938e+02  +1.5625308438e-01  -3.2097277781e-02  +4.6756695046e+02
-2.504820380129696e+01  -4.192592416135432e+02  +5.0345096637e-04  +6.1757044069e-02  +4.2435172293e+02
-4.895954814192240e+01  -1.411224324240496e+02  +1.1085976110e-01  +3.7168241115e-02  +3.6767269367e+02
-1.833670852983748e+02  +8.987485466635763e+01  -3.5737967170e-02  +1.5336659927e-01  +4.4031134491e+02
+1.037442522163874e+02  -3.884606237289848e+02  +6.0811837152e-02  -1.3395685074e-02  +4.6237894740e+02
+1.792218718013815e+01  -2.630142165642966e+02  +1.1183048587e-01  +3.9781420806e-02  +4.5799342911e+02
+3.034047222492808e+02  -1.916347784938323e+02  -6.4797531587e-02  +2.4086583006e-02  +5.8756610050e+02
+3.385282586211778e+01  -5.342150697068476e+00  +1.4726481239e-01  -8.7485158562e-02  +5.9365297869e+02
+1.654243113072714e+02  +3.192805734095125e+02  -4.3439354839e-02  +1.0835769420e-02  +5.7456982602e+02
+1.730060755532348e+01  -1.697536260109052e+02  +2.0104938791e-01  +8.1369429062e-02  +5.5173129503e+02
+4.086695170839059e+01  +6.088057419237049e+01  +1.0743401650e-01  -4.0615286437e-02  +5.3616081632e+02
+1.804346282442264e+02  -2.826840411194613e+01  +2.8323755097e-02  -5.9295063169e-02  +5.9058859000e+02
-9.860833043878262e+01  -4.592393130930488e+01  +7.3346876420e-02  +1.2175942648e-01  +5.3189812181e+02
-2.936172443227282e+01  +6.089823349442196e+01  +1.8468703399e-01  -4.0275602139e-02  +5.3989850755e+02
+9.065120149681329e+01  +1.077907734065462e+02  +3.4819816300e-02  -8.3017090362e-02  +5.3320756183e+02
+7.971049714913669e+01  +4.934649280578685e+01  +4.2334815056e-02  -1.3682063766e-01  +6.1292974507e+02
+7.990849314556934e+01  -1.977024157295159e+01  +1.1187767915e-01  -8.5345509982e-02  +4.3978575855e+02
+2.318189696510734e+02  +8.919304005377242e+01  -5.7629363195e-03  -5.1751098260e-02  +4.7940486081e+02
+8.372901014785023e+01  +2.916400364510690e+02  +3.1454461265e-02  -5.4383359551e-03  +5.2159944455e+02
+5.081447344460562e+01  +4.199070992120707e+01  +1.4130350135e-01  -1.3812110262e-01  +5.0253708875e+02
+1.531047707858675e+02  +1.558497045351732e+02  +9.7012688650e-04  -4.5309156794e-02  +4.7301209629e+02
+2.878224434705730e+02  -3.040473088357192e+01  +1.1217928688e-01  -3.1549326498e-02  +4.7917859406e+02
+1.790662971564241e+02  -1.242623529386901e+02  +2.3983387209e-03  -8.3861082371e-02  +5.6205579486e+02
-1.486335931752052e+02  +2.935860098467711e+01  +6.8307406333e-02  +5.3904298615e-02  +4.7603173975e+02
-1.994379351628613e+01  -1.748477223924247e+01  +1.9580626796e-01  +4.9172174572e-02  +4.3405766128e+02
+9.952645319884473e+01  +3.199321246300406e+01  +2.2930639649e-02  -1.0375437891e-01  +5.6318326911e+02
+7.021801694217345e+00  -2.564911706719453e+02  +3.9745648045e-04  -1.9966499032e-03  +5.0018626358e+02
-1.688954264640810e+01  +2.164563851754826e+01  +2.5588501260e-01  +9.7339305004e-03  +4.4969815246e+02
-1.512970798028605e+02  +2.526429256079555e+02  +6.8060060117e-02  +1.5536041882e-01  +5.2529393158e+02
+1.358142577119017e+02  -2.256925527873869e+02  +7.7652944147e-02  -1.3363775854e-01  +5.5347256885e+02
+4.999219267565246e+01  -1.002461456226988e+02  +1.1863138219e-01  -5.1498932098e-02  +5.6380456556e+02
-2.695518963871630e+02  +1.862926277967638e+02  -6.9901146528e-02  +3.5032272743e-02  +6.1442026236e+02
-1.379804109420094e+02  +5.109153519033448e+02  +5.8122683750e-02  -5.7870234211e-02  +5.9455146510e+02
-2.861041146939573e+02  +2.188115248292712e+01  +2.5397525801e-02  -2.5553694624e-02  +5.7092701188e+02
-2.625377705408902e+02  +2.525153526862028e+02  -5.4780570491e-02  +6.9551665543e-02  +5.5494026232e+02
-1.229700940050544e+02  +1.633663743818861e+02  +9.7421459261e-02  +6.5638326240e-02  +6.1112413697e+02
-4.020130526880634e+02  +1.457108471845274e+02  -2.6707367099e-02  -4.8522644617e-02  +5.5056561450e+02
-3.327664466815536e+02  +2.525330119882543e+02  -2.4132725164e-02  -2.1742567618e-02  +5.5874934045e+02
-2.127535207524675e+02  +2.994255519003785e+02  -5.0687827362e-02  +1.4191524592e-01  +5.5160302908e+02
-2.236942251001441e+02  +2.409812712996192e+02  -1.0614961293e-02  +3.7870054978e-02  +6.3425404644e+02
-2.234962291037114e+02  +1.718645369208807e+02  +1.0018596987e-02  +1.4179950232e-01  +4.5522987329e+02
-7.158575259820731e+01  +2.808278185476047e+02  +1.2432739099e-01  -5.4334096723e-02  +4.9608905561e+02
-2.196757121014305e+02  +4.832748149449013e+02  +5.8794429944e-02  +6.4563776780e-02  +5.3980601835e+02
-2.525902488046751e+02  +2.336254884150393e+02  -5.9453167700e-02  +6.6084186730e-02  +5.2007538569e+02
-1.502999514634133e+02  +3.474844830290055e+02  +7.6446970950e-02  +6.5598736314e-02  +4.8934038397e+02
-1.558227877870769e+01  +1.612300476102604e+02  +1.0939041637e-01  -1.2407451090e-02  +4.9589037458e+02
-1.243384250928567e+02  +6.737242555514214e+01  +4.4261768580e-02  +1.1142242221e-01  +5.8160433679e+02
-4.520383154244860e+02  +2.209933794785094e+02  +3.3865513074e-02  +2.0195591959e-02  +4.9262748534e+02
-3.233485157655669e+02  +1.741500062545898e+02  -7.0485601206e-03  -8.4707088786e-03  +4.4918093760e+02
-2.038782690504360e+02  +2.236279909568364e+02  +7.0326056045e-03  +1.5613400218e-01  +5.8280053237e+02
-2.963829205550634e+02  -6.485639217811304e+01  +2.1428523845e-02  +5.0364032586e-02  +5.1775526994e+02
-3.202942648956889e+02  +2.132804170113806e+02  -6.4914598381e-02  -3.8912296866e-04  +4.6527114402e+02
-4.547018020521413e+02  +4.442777041017878e+02  -5.0770655270e-02  +1.2198845276e-02  +5.4365905037e+02
-1.675904645373790e+02  -3.405777429355462e+01  -2.4928103468e-02  +6.4534095840e-02  +5.7279787055e+02
-2.534125295736283e+02  +9.138863287113352e+01  -5.5275174198e-02  +1.7279822179e-02  +5.8328112361e+02
+1.315714854451536e+02  +3.246227241065810e+02  -2.5611940286e-02  -6.8927095067e-03  +6.0630378614e+02
-1.655221830679430e+01  -1.644114753138367e+02  +1.1690588632e-01  +3.1175620931e-02  +5.8265384355e+02
+7.014125846272805e+00  +6.622272488943896e+01  +1.4008705809e-01  -7.1123401148e-02  +5.7293647941e+02
+1.465818023821086e+02  -2.292625341487765e+01  +1.1272775561e-02  -1.8377029427e-01  +6.2304100050e+02
-1.324611563009004e+02  -4.058178061223640e+01  +4.7839985360e-02  +9.0417140755e-02  +5.7037479773e+02
-6.321455029439060e+01  +6.624038419149043e+01  +7.0343472054e-02  +3.4669197397e-02  +5.7374003318e+02
+5.679837563469550e+01  +1.131329241036147e+02  +6.7494784742e-02  -7.4248753071e-02  +5.5475336804e+02
+4.585767128701890e+01  +5.468864350285533e+01  +1.3484496241e-01  -1.0172998044e-01  +6.4725551320e+02
+4.605566728345156e+01  -1.442809087588311e+01  +1.4237811964e-01  -6.9656769863e-02  +4.7210725142e+02
+1.979661437889557e+02  +9.453519075084090e+01  +4.2215849044e-02  -3.0974706034e-02  +5.0653650417e+02
+4.987618428573245e+01  +2.969821871481374e+02  +4.2361210987e-02  -1.7891310502e-02  +5.5400665168e+02
+1.696164758248784e+01  +4.733286061827555e+01  +2.2409029924e-01  -3.0322414235e-03  +5.3360604843e+02
+1.192519449237497e+02  +1.611918552322417e+02  +3.3856277361e-02  +2.8670754652e-02  +4.9263621781e+02
+2.539696176084553e+02  -2.506258018650344e+01  -1.5746223582e-02  -1.2746614711e-02  +5.0819509025e+02
+1.452134712943063e+02  -1.189202022416217e+02  +1.7797105869e-02  -1.3230208698e-01  +5.9321946504e+02
-1.824864190373230e+02  +3.470075168174559e+01  -1.3299851690e-02  +9.7672154402e-02  +5.0452489864e+02
-5.379661937840391e+01  -1.214262154217400e+01  +1.1332370628e-01  +4.8589866858e-02  +4.5954832233e+02
+6.567362733672695e+01  +3.733536316007253e+01  +1.3769880995e-01  -1.2840081365e-01  +5.9598822703e+02
-2.683102416790044e+01  -2.511490199748769e+02  +8.1279496183e-02  +9.0158109283e-02  +5.3714779360e+02
-5.074236850852588e+01  +2.698778921461674e+01  +9.7149002705e-02  +1.8108506839e-01  +4.7100340621e+02
-1.851499056649783e+02  +2.579850763050240e+02  -6.7850062807e-03  +1.1441830833e-01  +5.5951018982e+02
+1.019614318497839e+02  -2.203504020903184e+02  +1.4451182373e-01  -6.7642634635e-02  +5.8818739695e+02
+1.613936681353468e+01  -9.490399492563029e+01  +1.7574966097e-01  +3.8252579680e-02  +5.8795560473e+02
-1.481237037519479e+02  -4.890341994204177e+02  -1.1588405245e-03  +2.6338609628e-04  +5.6090705171e+02
-1.245573595988808e+02  -2.583999992171420e+02  -4.3065244184e-02  -1.1415092733e-02  +5.4816170036e+02
+1.501031693695501e+01  -3.475489775214586e+02  +8.5977419675e-03  +6.8057739256e-02  +6.0011356215e+02
-2.640326417460540e+02  -3.652045047188174e+02  +9.3098113226e-02  +1.1487544256e-02  +5.4471769221e+02
-1.947860357395442e+02  -2.583823399150905e+02  +3.8812776392e-02  -6.3273671685e-02  +5.5052005017e+02
-7.477310981045807e+01  -2.114898000029663e+02  +6.9404583133e-03  +3.8305856227e-02  +5.3825168046e+02
-8.571381415813467e+01  -2.699340806037256e+02  -5.6043667604e-03  +3.2462885693e-02  +6.2311099909e+02
-8.551581816170201e+01  -3.390508149824641e+02  +7.3410602526e-02  +3.2199277566e-02  +4.5061821320e+02
+6.639465834380209e+01  -2.300875333557401e+02  +1.4323311531e-01  -9.9256891675e-03  +4.8749824943e+02
-8.169530115942112e+01  -2.764053695844353e+01  +4.4153918409e-02  +9.2219003714e-02  +5.3172922003e+02
-1.146098378626657e+02  -2.772898634883054e+02  +1.0168167427e-02  +4.5469533292e-02  +5.1222613137e+02
-1.231954052140387e+01  -1.634308688743393e+02  +1.1889113011e-01  +7.6205581450e-02  +4.7772092419e+02
+1.223981321633017e+02  -3.496853042930844e+02  +8.2674673431e-02  -6.7457961051e-02  +4.8813837136e+02
+1.364198584915272e+01  -4.435429263482026e+02  +1.5241655135e-02  -5.7870246417e-02  +5.7124846116e+02
-3.140579044824765e+02  -2.899219724248354e+02  +4.2269334169e-02  +2.7149329046e-02  +4.8477996640e+02
-1.853681048235575e+02  -3.367653456487550e+02  -2.1106974473e-02  -7.6927025755e-03  +4.4180980333e+02
-6.589785810842662e+01  -2.872873609465084e+02  -3.7434694512e-03  +3.7725932394e-02  +5.7311837577e+02
-1.584025096130540e+02  -5.757717440814579e+02  +7.3257460392e-03  -3.8579190806e-02  +5.1259858715e+02
-1.823138539536795e+02  -2.976349348919642e+02  +1.6476874365e-02  -5.9202666950e-03  +4.5538937622e+02
-3.167213911101319e+02  -6.663764780155697e+01  -2.9112479361e-03  +2.6139862068e-02  +5.3621979172e+02
-2.961005359536964e+01  -5.449731261968994e+02  +4.0679390901e-02  -2.0546226004e-02  +5.6437149579e+02
-1.154321186316189e+02  -4.195267190322112e+02  +3.2671621959e-02  +2.1624277627e-02  +5.6976582947e+02
+2.356634415306711e+01  +2.306342002032757e+02  +2.4104261358e-02  -1.2291167320e-01  +5.2682457102e+02
+1.631340206889029e+02  +1.414852218989590e+02  -3.1181290193e-02  -1.0844949750e-02  +5.7646575756e+02
-1.159089379941061e+02  +1.238296947016003e+02  +9.3437308004e-02  +7.7287444040e-02  +5.2358597719e+02
-4.666233198759630e+01  +2.306518595053271e+02  +1.1361794089e-01  +6.3418841652e-02  +5.2897684010e+02
+7.335059394148981e+01  +2.775443994174514e+02  -8.6611344391e-03  -4.8330701948e-02  +5.1676223963e+02
+6.240988959381320e+01  +2.191001188166920e+02  +4.0025129797e-02  -4.8837661273e-02  +5.9858020162e+02
+6.260788559024586e+01  +1.499833844379536e+02  +2.6868707225e-02  +4.2308852738e-03  +4.3315516266e+02
+2.145183620957500e+02  +2.589466660646776e+02  +2.6042559141e-02  -2.0565612942e-02  +4.6831648510e+02
+6.642840259252675e+01  +4.613936624619741e+02  -5.0376327701e-02  +3.0150087336e-02  +5.1091106869e+02
+3.351386588928214e+01  +2.117443359321122e+02  -3.2954983484e-03  -8.2931404227e-02  +4.9216602501e+02
+1.358041632305440e+02  +3.256033305460784e+02  +2.1856447378e-02  +1.0103593364e-02  +4.5866659282e+02
+2.705218359152496e+02  +1.393488951273333e+02  -2.7440816552e-02  -3.4384444984e-03  +4.6899971405e+02
+1.617656896011006e+02  +4.549127307221502e+01  -6.2259156907e-03  -6.3619120260e-02  +5.4874815024e+02
-1.659342007305287e+02  +1.991122269955823e+02  +7.5233124456e-02  +1.1667083463e-01  +4.6576110635e+02
-3.724440107160961e+01  +1.522688537716627e+02  +1.5083640100e-01  +8.9375845274e-03  +4.2445909482e+02
+8.222584564352125e+01  +2.017468384739092e+02  -1.9451429416e-02  -1.0487656026e-01  +5.5060121077e+02
-1.027880586110614e+01  -8.673754466104016e+01  +1.9408503754e-01  +4.4176794443e-02  +4.9274081307e+02
-3.419015020173158e+01  +1.913992645284534e+02  +1.1248022687e-01  -2.4720793666e-02  +4.3732175835e+02
-1.685976873581840e+02  +4.223965516188607e+02  +2.3010277631e-02  +1.2348384351e-02  +5.1528263446e+02
+1.185136501565782e+02  -5.593892677648174e+01  +3.5452852631e-02  -1.4647991963e-01  +5.4228717805e+02
+3.269158512032898e+01  +6.950748038820640e+01  +1.0608974959e-01  -1.3336795960e-01  +5.4706779545e+02
+1.395676765358358e+02  -8.914897830431661e+01  +4.7223442583e-02  -1.2648874848e-01  +5.6327725769e+02
-1.394752821471732e+02  -1.068045055016754e+02  +5.9583416369e-03  +2.9639355412e-02  +5.1658760413e+02
-7.022867614066340e+01  +1.765930205147015e-02  +1.4298745229e-01  +1.1631248670e-01  +5.1912264414e+02
+4.978424978842270e+01  +4.691019921417572e+01  +6.0254205757e-02  -1.3520122671e-01  +5.0076478620e+02
+3.884354544074610e+01  -1.153408138658364e+01  +2.2758752810e-01  -2.0653393281e-02  +5.8523346219e+02
+3.904154143717875e+01  -8.065081576532208e+01  +2.0088041787e-01  +1.0382034908e-02  +4.2763674183e+02
+1.909520179426829e+02  +2.831246586140193e+01  -2.2421968787e-02  -6.0364046173e-02  +4.5802705398e+02
+4.286205843945964e+01  +2.307594622586985e+02  +4.8022822148e-02  -3.8432266742e-04  +5.0123924111e+02
+9.947521736215037e+00  -1.888986427116342e+01  +2.2634786215e-01  -1.4522724303e-02  +4.8276651442e+02
+1.122378190774769e+02  +9.496913034280271e+01  -2.2661257734e-02  -9.9633499337e-02  +4.4474459329e+02
+2.469554917621825e+02  -9.128530507594240e+01  +1.9034898707e-02  -4.2806516222e-02  +4.5971615511e+02
+1.381993454480335e+02  -1.851429271310606e+02  +1.0615620305e-01  -7.4038813529e-02  +5.3634415653e+02
-1.895005448835958e+02  -3.152197320769338e+01  -3.8644036208e-03  +5.3365720867e-02  +4.5636288689e+02
-6.081074522467672e+01  -7.836534643161296e+01  +1.3250523073e-01  +1.4898274914e-01  +4.1563108200e+02
+5.865950149045415e+01  -2.888736172936643e+01  +1.8450809464e-01  -1.0373926875e-01  +5.3900518566e+02
-3.384515001417324e+01  -3.173717448643158e+02  -6.3602404207e-02  +2.0988051608e-02  +4.8657055298e+02
-5.775649435479868e+01  -3.923493567482222e+01  +1.1825598057e-01  +3.7598246837e-02  +4.2548308444e+02
-1.921640315112511e+02  +1.917623514155850e+02  -2.6533332501e-02  +1.0115734519e-01  +5.0637548798e+02
+9.494730600351113e+01  -2.865731269797574e+02  +1.2380642939e-01  -3.8384177371e-02  +5.3219683057e+02
+9.125240967261874e+00  -1.611267198150693e+02  +6.3188325207e-02  +6.9970084906e-04  +5.3087452091e+02
-2.790429586830090e+02  -1.765552719735875e+01  -2.8486249319e-02  +6.2811367871e-03  +5.5971185571e+02
-2.097963526764992e+02  +8.916663760636808e+01  -7.9080012053e-02  +1.2341848294e-01  +5.6574289608e+02
-8.978342674741307e+01  +1.360591775184923e+02  +1.9387501115e-01  +1.0698740386e-01  +5.5329293543e+02
-1.007241310950897e+02  +7.761489691773298e+01  +1.4482055820e-01  +1.1177720997e-01  +6.4039540191e+02
-1.005261350986570e+02  +8.498162538994535e+00  +7.2274244396e-02  +1.0194023318e-01  +4.6301545973e+02
+5.138434140684708e+01  +1.174614441657185e+02  +7.5396726541e-02  -9.4766344791e-02  +5.0101705600e+02
-9.670561809637613e+01  +3.199084405630151e+02  +5.4279842441e-02  -7.1241185963e-03  +5.4643630881e+02
-1.296201547996207e+02  +7.025911403315320e+01  +1.4901493196e-01  +8.3638527780e-02  +5.2639577762e+02
-2.732985745835887e+01  +1.841181086471193e+02  +1.5829018547e-01  -9.4183165899e-03  +4.9106384577e+02
+1.073878152263467e+02  -2.136326771625789e+00  +4.2851102912e-02  -5.5879436663e-02  +5.0164965329e+02
-1.368331087802289e+00  -9.599394882674402e+01  +1.8077536402e-01  +4.3078248272e-02  +5.8709854549e+02
-3.290682214194316e+02  +5.762700509662324e+01  +1.9762091917e-02  -2.9904513197e-02  +4.9820284075e+02
-2.003784217605125e+02  +1.078363187270365e+01  -6.8793463788e-02  +1.2677739394e-02  +4.5404937949e+02
-8.090817504538163e+01  +6.026161657495018e+01  +1.0444588279e-01  +4.1731772203e-02  +5.8899928058e+02
-1.734128265500090e+02  -2.282227665599992e+02  -4.3614921928e-02  -5.5345658697e-02  +5.2669834588e+02
-1.973241708906345e+02  +4.991404262949439e+01  -5.0442581949e-03  +8.9850786770e-02  +4.6807300331e+02
-3.317317080470868e+02  +2.809113297199017e+02  -7.5778802633e-02  -1.7424353832e-02  +5.5103008747e+02
-4.462037053232464e+01  -1.974241486754408e+02  -5.9359825622e-04  +4.8330128548e-02  +5.7997695991e+02
-1.304424355685739e+02  -7.197774151075265e+01  +4.6935974852e-02  +5.6222237700e-02  +5.8566933597e+02
+6.924660600650981e+01  +1.068221648037268e+02  +1.1119068475e-01  -8.3944322401e-02  +5.1649934927e+02
+1.892595319355959e+02  +1.537147047158511e+02  -1.7705865861e-02  +2.4973033506e-02  +4.9636449630e+02
+1.783188275879193e+02  +9.527042411509173e+01  -2.9737086991e-02  +3.3498334190e-02  +5.8163168649e+02
+1.785168235843520e+02  +2.615368973635329e+01  -2.9768406590e-02  -3.4819845437e-02  +4.2622433087e+02
+3.304273000898561e+02  +1.351169713630773e+02  +2.6672383474e-02  +1.4168455046e-03  +4.5525300253e+02
+1.823373405866328e+02  +3.375639677603738e+02  -2.0495825189e-02  +3.4625370001e-02  +4.9866110796e+02
+1.494228038833882e+02  +8.791464123051195e+01  +2.7526159208e-02  -1.1455504315e-01  +4.8025910178e+02
+2.517131012246501e+02  +2.017736358444781e+02  -4.7330103965e-02  +1.3602671115e-02  +4.4091886933e+02
+3.864307739093557e+02  +1.551920042573296e+01  +5.4095959436e-02  +9.9763648795e-03  +4.5723267693e+02
+2.776746275952067e+02  -7.833842162938527e+01  +2.0918573330e-02  -2.6188007991e-02  +5.3299355386e+02
-5.002526273642258e+01  +7.528253229398199e+01  +1.8863202413e-01  +1.8254843400e-01  +4.5384493698e+02
+7.866453692249650e+01  +2.843915907006240e+01  +7.9834263330e-02  -1.1576532921e-01  +4.1326044565e+02
+1.981347836376274e+02  +7.791714377230893e+01  -2.2722660582e-02  +5.2706653681e-02  +5.3588842992e+02
+1.056301321330000e+02  -2.105672393626405e+02  +9.4788453285e-02  -1.9990053462e-02  +4.8499476571e+02
+8.171878779237453e+01  +6.756956982685314e+01  +1.2634182097e-01  -4.8752588118e-02  +4.2224944688e+02
-5.268874936407789e+01  +2.985668569172604e+02  -1.2357048057e-02  +6.8145870628e-02  +5.0401967878e+02
+2.344225881506843e+02  -1.797686214780820e+02  +9.8503600406e-03  -2.1341583009e-02  +5.2951097846e+02
+1.486005231144351e+02  -5.432221431339389e+01  +6.4859889420e-03  -1.4863015654e-01  +5.2643031877e+02
+1.200129259290861e+02  +4.689253991212425e+01  +4.2522642662e-02  -7.3474534486e-02  +5.0492643952e+02
+1.090722215814095e+02  -1.155174068863511e+01  +7.7282625613e-02  -1.2620270159e-01  +5.8763121223e+02
+1.092702175778421e+02  -8.066847506737355e+01  +9.5357779679e-02  -2.0633737783e-01  +4.2743696404e+02
+2.611806940833463e+02  +2.829480655935046e+01  -8.4402914641e-02  -8.9303652275e-03  +4.5983149590e+02
+1.130907345801230e+02  +2.307418029566470e+02  -2.4451014914e-02  -3.2842181972e-02  +5.0248186178e+02
+8.017619787687843e+01  -1.890752357321489e+01  +1.0765442875e-01  -8.2500333346e-02  +4.8400206859e+02
+1.824664952181403e+02  +9.495147104075124e+01  -2.0047977616e-02  -5.1916478107e-02  +4.4830889850e+02
+3.171841679028459e+02  -9.130296437799387e+01  +6.8564357850e-03  -2.0760814013e-02  +4.6104621154e+02
+2.084280215886969e+02  -1.851605864331121e+02  +9.8969701116e-03  -1.4937909695e-01  +5.3862104031e+02
-1.192718687429324e+02  -3.153963250974485e+01  +2.0705581333e-03  +8.2074346072e-02  +4.5776727343e+02
+9.417930915986688e+00  -7.838300573366443e+01  +2.0175889531e-01  +6.2071504067e-02  +4.1703388587e+02
+1.288881776311175e+02  -2.890502103141790e+01  +7.2821423632e-02  -1.1039936357e-01  +5.4089259298e+02
+3.638352612649016e+01  -3.173894041663673e+02  +8.0165129615e-02  +3.5630157062e-02  +4.8629307148e+02
+1.247218178586472e+01  -3.925259497687370e+01  +1.0318909611e-01  +1.7350389289e-02  +4.2821058585e+02
-1.219353553705877e+02  +1.917446921135336e+02  +9.0077717566e-02  +1.1817572197e-01  +5.0723257499e+02
+1.651759821441745e+02  -2.865907862818088e+02  +9.4462490400e-02  -1.5105949948e-01  +5.3343370363e+02
+7.935391710792527e+01  -1.611443791171207e+02  +1.3288322209e-01  -7.7180619945e-02  +5.3493318940e+02
-1.094070434767660e+01  -5.844428060075936e+01  +1.6495724339e-01  +5.3169150809e-02  +5.7408741609e+02
-1.074270835124395e+01  -1.275610149794978e+02  +1.1191352656e-01  +3.7126911956e-02  +4.1029900014e+02
+1.411677681542602e+02  -1.859773335277379e+01  +7.5990793795e-02  -1.1018348479e-01  +4.4896461115e+02
-6.922191348963054e+00  +1.838492630445228e+02  +7.4428918766e-02  -4.4899309736e-02  +4.8787306534e+02
-3.983672805220766e+01  -6.580006348533914e+01  +1.2164570787e-01  +1.5221595312e-01  +4.7007554317e+02
+6.245356928905420e+01  +4.805893112862699e+01  +1.0699240114e-01  -1.0346891897e-01  +4.4447981483e+02
+1.971712419737598e+02  -1.381955042901181e+02  -5.0496371151e-02  -1.3149822600e-01  +4.4835379644e+02
+8.841509565961078e+01  -2.320531263452364e+02  +1.7274010512e-01  -7.3295823701e-02  +5.2650314951e+02
-2.392847946720185e+02  -7.843217242186910e+01  +3.1899988553e-02  -5.5389044275e-02  +4.4547928690e+02
-1.105949950130994e+02  -1.252755456457887e+02  -4.7701515247e-02  +9.7030430680e-02  +4.0630227804e+02
+8.875251702031449e+00  -7.579756094354215e+01  +1.4306128971e-01  -4.1554981030e-02  +5.2722759738e+02
-8.362939980259594e+01  -3.642819440784915e+02  -2.4167379808e-03  +4.0523436811e-02  +4.6660747560e+02
-1.075407441432214e+02  -8.614513488899794e+01  -1.8348729620e-03  +4.1403033461e-02  +4.2201550278e+02
-2.419482812996738e+02  +1.448521522014093e+02  -6.9740741325e-02  +9.7948784978e-02  +4.9099676263e+02
+4.516305621508843e+01  -3.334833261939331e+02  +3.0183292232e-02  +1.1272973852e-02  +5.1761657778e+02
-4.065900882116082e+01  -2.080369190292450e+02  +2.5047494753e-05  +4.4301839503e-02  +5.2963578752e+02
+1.979959964326525e-01  -6.911673437873844e+01  +1.3558865451e-01  +1.5925763776e-02  +4.8117445615e+02
+1.521084725019368e+02  +3.984654724798557e+01  +1.7496497616e-02  -3.2483812491e-02  +5.2025084030e+02
+4.018512998713547e+00  +2.422935436452821e+02  +8.9277417984e-02  -2.9346006781e-02  +5.6756285931e+02
-2.889602370453106e+01  -7.355782884579781e+00  +1.6370587315e-01  +4.1910640430e-02  +5.4673959899e+02
+7.339427363673080e+01  +1.065032117293864e+02  +4.9946410840e-02  -9.7685491065e-02  +5.0954615180e+02
+2.081119463214364e+02  -7.975122368935877e+01  -7.6239447030e-02  -3.0776364914e-02  +5.2100583099e+02
+9.935580000728739e+01  -1.736088457444770e+02  +2.2680600770e-01  -1.2450201293e-01  +6.0960352113e+02
-2.283440903243419e+02  -1.998789182110974e+01  +7.6407931852e-03  -1.0631417950e-02  +5.1740869226e+02
-9.965429066542282e+01  -6.683126504502933e+01  +8.6198071914e-02  +1.0590814819e-01  +4.7152790970e+02
+1.981595604970805e+01  -1.735328034278280e+01  +1.1440032922e-01  +3.6014976627e-02  +6.1165860852e+02
-7.268869545491934e+01  -3.058376634777322e+02  -3.6780075830e-02  +8.6993985955e-03  +5.4736519920e+02
-9.660003979554477e+01  -2.770085428823859e+01  +3.1114477545e-02  +1.0607593878e-01  +4.8582782107e+02
-2.310075769519972e+02  +2.032964328021687e+02  -3.7104434610e-02  +7.3546896032e-02  +5.7241561330e+02
+5.610376056276503e+01  -2.750390455931737e+02  +6.0299749068e-02  +7.4949478775e-02  +6.0241715702e+02
-2.971830447348422e+01  -1.495926384284856e+02  +8.6021151372e-02  +9.8842398108e-02  +6.0775190444e+02
+1.519104765055041e+02  +1.089632816267240e+02  -1.1844760413e-01  -9.3984490318e-02  +3.7663488663e+02
+3.820517002280894e+00  +3.114102780240206e+02  +3.4596225828e-02  +1.1414836740e-02  +4.1266311143e+02
-2.909401970096371e+01  +6.176095149415866e+01  +1.6649489852e-01  +2.1418437565e-02  +3.9742850653e+02
+7.319627764029815e+01  +1.756199461081248e+02  +2.8463291138e-02  -6.3226758742e-02  +3.6448813287e+02
+2.079139503250037e+02  -1.063448931062032e+01  -5.2305335479e-02  -6.6784755035e-03  +3.7834908841e+02
+9.915780401085473e+01  -1.044921113657386e+02  +1.4538525343e-01  -9.5609485630e-02  +4.4092426985e+02
-2.285420863207746e+02  +4.912884255762870e+01  -4.4143089886e-02  -7.5931823498e-03  +3.7553256857e+02
-9.985228666185546e+01  +2.285469333709116e+00  +2.5682708508e-02  +4.1169623979e-02  +3.4193135938e+02
+1.961796005327540e+01  +5.176345403595565e+01  +1.4636569597e-01  -1.0542796949e-01  +4.4338278622e+02
-7.288669145135199e+01  -2.367209290989937e+02  +5.6460162949e-02  +4.0014461327e-02  +4.0158922968e+02
-9.679803579197744e+01  +4.141588009049985e+01  +7.5703195163e-02  +1.0964458573e-01  +3.4916367655e+02
-2.312055729484298e+02  +2.724131671809071e+02  +4.0070774408e-03  +6.2681848859e-02  +4.1716081904e+02
+5.590576456633238e+01  -2.059223112144353e+02  +3.5868843450e-02  -7.4960763597e-02  +4.3820579245e+02
-2.991630046991688e+01  -8.047590404974719e+01  +1.3971865423e-01  +1.0721687122e-01  +4.3520787604e+02
-1.480899595032232e+02  +2.024469963972965e+02  +4.9876519435e-02  +9.4092101047e-02  +4.4412120049e+02
-1.810044962064678e+02  -4.720233013256535e+01  -3.4133961989e-02  +5.9198059773e-02  +4.2782348340e+02
-7.871419886520596e+01  +6.665666448140078e+01  +1.2411713808e-01  +1.1997813942e-02  +3.9850178116e+02
+5.600347381949962e+01  -1.195977709373443e+02  +1.8741453237e-01  -7.5040243153e-02  +4.0767297030e+02
-5.275267249464937e+01  -2.134553929924626e+02  +7.2117252179e-02  +4.7311503217e-02  +4.7693322491e+02
-3.804525628262787e+02  -5.983443906909531e+01  -1.6136683948e-02  +6.6528151154e-02  +4.0485084168e+02
-2.517627631673596e+02  -1.066778122930149e+02  +3.4015587496e-02  -2.4654774781e-02  +3.6893985965e+02
-1.322925164522287e+02  -5.719982759076836e+01  +2.7393681935e-02  +6.5043533681e-02  +4.7857699772e+02
-2.247971679568561e+02  -3.456842107257178e+02  +2.0558763037e-02  -4.7864541604e-02  +4.2844966670e+02
-2.487085122974815e+02  -6.754740153622416e+01  +5.1592097533e-03  -2.3017423187e-02  +3.8001290842e+02
-3.831160494539340e+02  +1.634498855541831e+02  -1.9146347605e-02  +4.0785456465e-02  +4.4795431027e+02
-9.600471193917173e+01  -3.148855928411593e+02  +6.2843614384e-02  +1.8046371744e-02  +4.7140235095e+02
-1.818267769754210e+02  -1.894391856764712e+02  -1.1750130934e-02  +1.6268065654e-02  +4.7532321579e+02
-3.291453670324461e+01  -2.496493265298619e+02  +2.7177814693e-03  +2.9309300234e-02  +4.6740579545e+02
+6.937576063801725e+01  -1.357903319158958e+02  +1.3387989973e-01  -3.7927117249e-02  +4.3315592623e+02
+2.040934333227228e+02  -3.220447673346409e+02  +2.5612065951e-03  -5.3202549358e-02  +4.4525086827e+02
+9.533728700857384e+01  -4.159023893897591e+02  +4.8341283582e-02  +2.2010963075e-02  +5.2023356973e+02
-2.323626033230555e+02  -2.622814354663918e+02  -7.1093731976e-03  +9.8770459051e-02  +4.4209190790e+02
-1.036728036641364e+02  -3.091248086903115e+02  +4.9797513920e-03  -2.1161908430e-02  +4.0276457285e+02
+1.579744305099450e+01  -2.596468239880649e+02  +6.6166763591e-02  +4.2802075479e-02  +5.2239139205e+02
-7.670720845363289e+01  -5.481312071230143e+02  +3.4425010694e-02  +3.3295588853e-02  +4.6948047189e+02
-1.006185527942583e+02  -2.699943979335207e+02  +2.7760559363e-02  +5.6866190964e-02  +4.1367556420e+02
-2.350260899507107e+02  -3.899711084311343e+01  +1.9599911385e-02  -1.0012139971e-02  +4.8979995619e+02
+5.208524756405149e+01  -5.173325892384559e+02  -3.5559856664e-02  +2.2616920629e-02  +5.1513108655e+02
-3.373681747219777e+01  -3.918861820737677e+02  -6.8732725751e-03  +8.2042376445e-04  +5.1683463999e+02
+1.022902973412619e+02  +1.138589946139661e+02  -8.7009063330e-03  -1.0308577598e-01  +4.1734822700e+02
+2.370079700259674e+02  -7.239544080477899e+01  -8.7385804997e-03  -5.9921921361e-02  +4.2888831710e+02
+1.282518237118184e+02  -1.662530628598972e+02  +1.3805140816e-01  -1.1427067718e-01  +5.0115063918e+02
-1.994480666198108e+02  -1.263210893652996e+01  +1.1023069521e-02  +5.0393451162e-02  +4.2584954272e+02
-7.075826696089175e+01  -5.947548216044954e+01  +1.0140430705e-01  +1.2061570624e-01  +3.8797310259e+02
+4.871197975423911e+01  -9.997497458203014e+00  +1.5836677608e-01  -1.4280480911e-01  +5.0320989150e+02
-4.379267175038828e+01  -2.984818805931524e+02  -6.7353488727e-02  -3.2354109835e-02  +4.5214586778e+02
-6.770401609101373e+01  -2.034507140365881e+01  +6.2720602616e-02  +1.1956626282e-01  +3.9854587388e+02
-2.021115532474661e+02  +2.106522156867485e+02  -6.0702458294e-03  +1.3115830758e-01  +4.7177083616e+02
+8.499978426729609e+01  -2.676832627085940e+02  +1.2726186572e-01  -9.3001210970e-03  +4.9618582081e+02
-8.222807689531635e-01  -1.422368555439058e+02  +1.1358270460e-01  +1.1934317950e-02  +4.9796367660e+02
+1.347176726847056e+02  -1.862544354187451e+02  +7.0806900356e-02  -1.1489922927e-01  +3.9803782187e+02
+2.596152637055658e+01  -2.801120574738633e+02  +8.4630561945e-02  +3.2993909891e-02  +4.6729861792e+02
-3.017383639610727e+02  -1.264911035504961e+02  -1.8992459005e-02  +1.2401801426e-02  +3.9547225293e+02
-1.730485643021536e+02  -1.733344767744157e+02  +5.0248794038e-03  -5.4464834804e-02  +3.6067272404e+02
-5.357831758702275e+01  -1.238564920721691e+02  +9.0070205583e-02  +1.1104161831e-01  +4.6800657268e+02
-1.460829690916501e+02  -4.123408752071185e+02  +9.8348263701e-03  -1.8556629517e-02  +4.1451794900e+02
-1.699943134322756e+02  -1.342040660176249e+02  -6.8198797465e-02  +7.7903263458e-02  +3.7441106405e+02
-3.044018505887280e+02  +9.679322107278233e+01  -6.3542775652e-02  +5.4908524135e-02  +4.3599435360e+02
-1.729051307396577e+01  -3.815422573225601e+02  -1.0982323976e-02  +1.7247602444e-02  +4.5957703258e+02
-1.031125781102150e+02  -2.560958501578720e+02  +2.3952752044e-02  +1.6360635123e-02  +4.6978626103e+02
-1.087561463141490e+02  -9.385762205511823e+01  -1.2235908538e-02  +7.3894580190e-02  +4.7757776167e+02
-4.364560366457783e+02  +5.976333186824903e+01  -4.9436029737e-02  +5.4255167806e-02  +4.0571668892e+02
-3.077662369868592e+02  +1.291995864432944e+01  -6.8716198578e-03  -4.7720406395e-03  +3.6965468654e+02
-1.882959902717283e+02  +6.239794334657597e+01  +7.2681376504e-03  +7.6718502775e-02  +4.7946351690e+02
-2.808006417763557e+02  -2.260864397883734e+02  +4.5766500675e-02  -2.3004719794e-02  +4.3042995195e+02
-3.047119861169812e+02  +5.205036940112018e+01  -6.4595138188e-02  +4.5625216027e-02  +3.7997547958e+02
-4.391195232734336e+02  +2.830476564915274e+02  -3.0035438369e-02  +1.4122766615e-02  +4.4933279094e+02
-1.520081857586713e+02  -1.952878219038150e+02  -3.7360599920e-02  +1.4866725010e-02  +4.7265092746e+02
-2.378302507949206e+02  -6.984141473912686e+01  -3.4615576885e-02  +1.4595829098e-02  +4.7488593982e+02
-3.276998903316293e+02  +1.536209539233673e+02  -3.5605571623e-02  +2.5700363097e-02  +4.7428884161e+02
-1.990100906727102e+02  +1.067775806994477e+02  +9.8473989959e-04  +1.2007975472e-01  +4.3224382050e+02
-7.953984395757934e+01  +1.562555654016942e+02  +1.8345751952e-01  +5.0084657663e-02  +5.6070674636e+02
-1.720444954622067e+02  -1.322288177332552e+02  -5.5431384526e-02  +3.1257540676e-02  +5.0157326848e+02
-1.959558398028322e+02  +1.459079914562384e+02  +2.9577100963e-02  +9.2562222993e-02  +4.4548006435e+02
-3.303633769592846e+02  +3.769052785466457e+02  -8.2857480301e-02  +3.7631617503e-02  +5.2464228667e+02
-4.325203944452235e+01  -1.014301998486968e+02  +9.2811715091e-02  +6.3225567780e-02  +5.5217319408e+02
-1.290741044807716e+02  +2.401620731599137e+01  +9.4401636893e-02  +8.2519386485e-02  +5.5734276039e+02
+1.286897996589191e+02  -4.684337322391958e+01  +3.7888716867e-02  -1.7365580074e-01  +3.6707112510e+02
+2.481600463740500e+02  +2.634611478326946e+00  -3.1668942389e-02  +4.9784896900e-03  +4.7611960589e+02
+1.556553948694225e+02  -2.858497716566225e+02  +4.2135522219e-02  -1.3305317526e-01  +4.2722040158e+02
+1.317440505287971e+02  -7.712962467128847e+00  -2.5033146300e-02  -1.1542207165e-01  +3.7745518343e+02
-2.663486627655303e+00  +2.232843246232784e+02  +9.5513248346e-02  -7.5834488646e-02  +4.4610309619e+02
+2.844478508871069e+02  -2.550511537720640e+02  +4.1397207526e-03  -2.7467326414e-03  +4.6928889901e+02
+1.986257858508577e+02  -1.296047466073759e+02  -4.2022488206e-02  -1.1445361965e-01  +4.7180458598e+02
+1.194702467151309e+02  +4.947798470224653e+01  +2.6637001676e-02  -9.3442912357e-02  +4.3385051156e+02
+2.696559521050347e+01  -2.390063984327028e+02  +8.0329546173e-02  +7.5760940884e-03  +3.8898662436e+02
+3.054250869878032e+00  +3.913041075679074e+01  +1.7374019803e-01  -3.9181064220e-02  +3.4413645366e+02
-1.313532862865744e+02  +2.701276978471980e+02  +8.5122741267e-02  +6.6092477912e-02  +4.0635731065e+02
+1.557580512281878e+02  -2.082077805481444e+02  +3.0270048680e-02  -1.8062648343e-01  +4.2752949489e+02
+6.993598619193858e+01  -8.276137338345629e+01  +1.3201650620e-01  -6.2619824964e-02  +4.3025823190e+02
-9.250465150462739e+01  -2.884843831349494e+02  -3.5958578955e-02  +4.2635101475e-02  +5.0439517496e+02
-1.164159958452528e+02  -1.034757394545579e+01  +1.0675610591e-01  +9.4760054122e-02  +4.4649176743e+02
-2.508235330017052e+02  +2.206497131449515e+02  -1.5295786441e-02  +7.4244403093e-02  +5.2701737950e+02
+3.628780451305698e+01  -2.576857652503909e+02  +8.7431355575e-02  +6.1970891720e-02  +5.5450472174e+02
-4.953426052319227e+01  -1.322393580857028e+02  +4.2123304019e-02  +6.8115648076e-02  +5.5828384014e+02
-2.391134434062544e+01  +2.781368091894936e+02  +3.2934572393e-02  +2.8239943333e-02  +3.9713314360e+02
-1.583188814970779e+02  +5.091340962799009e+02  -4.9023410307e-03  +8.5677808250e-02  +4.7462236918e+02
+1.287924560176844e+02  +3.079861788455842e+01  -5.5109370022e-03  -8.8881877807e-02  +4.9854517020e+02
+4.297039098143512e+01  +1.562450250492465e+02  +1.7325107784e-02  -1.1584696461e-01  +4.9495702771e+02
-1.344075371564524e+02  +2.309972870904073e+02  +9.1798218438e-02  +8.2645730947e-02  +4.1672382073e+02
+1.527038003583098e+02  -2.473381913049352e+02  +7.1329419599e-02  -1.7344535698e-01  +4.3897831750e+02
+6.688173532206056e+01  -1.218917841402470e+02  +1.5489884095e-01  -7.0988057089e-02  +4.4633434697e+02
+2.871113375147622e+02  -4.783354783953424e+02  -2.7795742564e-02  -4.0657911061e-02  +5.2000413763e+02
+2.012892724785130e+02  -3.528890712306543e+02  +2.6502010371e-02  -8.7167144021e-02  +5.2031833993e+02
-8.582206503624926e+01  +1.254464071646881e+02  +1.3059499523e-01  +7.0820847654e-02  +5.4837991491e+02
-1.336006458915305e+02  +2.480820423282948e+02  +1.0575578267e-01  +5.8367009911e-02  +5.2682121131e+02
+3.080998296080267e+01  +3.611003598213733e+02  +1.4966872727e-02  -5.9357500471e-03  +5.8018006965e+02
+9.726699911567789e+01  +1.001107173425172e+02  +3.5745872412e-02  -1.4550914375e-01  +3.6060211460e+02
+1.047936126212373e+02  +2.425664903887536e+02  -5.3878738686e-02  -8.0986343823e-02  +4.4977126086e+02
-4.453705355012085e+01  +2.163218764852126e+02  +1.3389408343e-01  -7.3695264661e-02  +4.7962755960e+02
+9.131123300013707e+01  +6.028539833193889e+01  -2.4946435755e-03  -1.6943396470e-01  +4.0351126145e+02
+3.748867675095780e+01  +2.488480088668646e+02  +1.3334081415e-02  -5.7183148677e-02  +5.0066306474e+02
-1.306626360991146e+02  -1.715269900093075e+01  +1.7847785699e-02  +8.8026201925e-02  +5.3366571799e+02
+6.531846495353673e+01  +1.390932030360855e+02  +6.1043405325e-02  -1.6963059126e-01  +4.8769159935e+02
+1.933951275549678e+02  +1.533020406970832e+02  +2.6126457672e-02  +4.0840113873e-03  +5.1993152902e+02
-2.266156124257644e+02  +9.848997401327999e+01  -9.4477711082e-02  +6.5172387262e-02  +4.9188666929e+02
+7.266492906320262e+01  +2.704397526318921e+02  +6.1838250139e-02  -3.3472542800e-03  +4.0714637047e+02
+4.056799029119205e+01  +1.076811043451961e+02  +8.1695728665e-02  -9.9397337928e-02  +4.9119612394e+02
+3.438826555557293e+02  -8.404307780362872e+01  +1.0216238282e-02  +3.3414269073e-02  +5.0817915245e+02
+7.441405433615975e+01  +1.023289805162579e+02  +2.0113853539e-02  -1.2870436995e-01  +5.1914407964e+02
+2.060249963481976e+02  +4.269130010757599e+02  +2.0620518608e-03  -5.6366696942e-02  +4.9962011080e+02
+5.783136975591054e+01  -6.207764240693020e+01  +1.9091225862e-01  -1.1287653973e-01  +4.7963402912e+02
+8.144027356132585e+01  +1.685496489161826e+02  +4.2291011797e-02  -6.1772572178e-02  +4.6967598758e+02
+2.209656705366016e+02  +7.935954565717448e+01  -4.3944869139e-03  -5.8837920272e-02  +5.1367000144e+02
-5.803167843950639e+01  +6.178621168246060e+01  +1.7698836088e-01  -2.1515591741e-02  +4.6689915951e+02
+1.122346600956978e+01  +1.685879960281068e+02  +8.8936551783e-02  -7.0846000231e-02  +4.7131905235e+02
+1.312251583462744e+02  +2.154451904047195e+02  +2.3850335689e-02  -4.7501474544e-02  +4.6008465421e+02
+1.202748287238166e+02  +1.570041236237687e+02  -3.1029054363e-03  -7.1918289672e-02  +5.3322276383e+02
+1.204589355611894e+02  +8.788732077311727e+01  +6.4132119099e-02  -9.0566634754e-02  +3.8623131510e+02
+2.723659961664052e+02  +1.968058681287678e+02  -2.0265390820e-02  +2.4085757621e-02  +4.1699588783e+02
+1.243388848856335e+02  +3.992965238091782e+02  -7.8160988927e-03  +3.3990203410e-03  +4.5503292765e+02
+9.138233912153900e+01  +1.496568515303609e+02  +5.2714283632e-02  -1.6067498779e-01  +4.3869586585e+02
+1.936770330744816e+02  +2.634857327213161e+02  -2.2695126954e-02  -1.5992251207e-02  +4.0816784725e+02
+3.283339354592554e+02  +7.719158648051064e+01  +3.8372865786e-02  +1.2095097359e-02  +4.1788712725e+02
+2.195779408170431e+02  -1.663401340419961e+01  -4.9225201821e-02  -8.2964632537e-02  +4.8877321772e+02
-1.080325967760113e+02  +1.370834897452870e+02  +1.3634389757e-01  +8.1467919769e-02  +4.1481361736e+02
+2.062419727537054e+01  +9.020220426311943e+01  +1.6947481380e-01  -5.7375401029e-02  +3.7807237048e+02
+1.400838595111647e+02  +1.396450035918128e+02  +1.5751368706e-02  -8.0679892506e-02  +4.9049008505e+02
+4.753655876282315e+01  -1.488121711812859e+02  +1.1865321414e-01  -1.3418967624e-02  +4.3913648765e+02
-6.226562721288008e+01  -2.273507399303758e+02  +6.1184079157e-02  +6.8916017500e-02  +3.9884237523e+02
+2.368562674810475e+01  +1.293317213518127e+02  +8.5477759987e-02  -6.3431188239e-02  +3.8936827075e+02
-1.106512394414094e+02  +3.603686324921239e+02  +5.5334277090e-02  +8.5955373526e-03  +4.5913999262e+02
+1.763128563926872e+02  -1.180514870158187e+02  +3.3761997613e-02  -9.7152164659e-02  +4.8295797624e+02
+9.053168186612633e+01  +7.420217333898357e+00  +7.8132962770e-02  -7.5773330981e-02  +4.8686690162e+02
+1.644106288523332e+02  +1.130183174930785e+02  -4.1397513660e-02  -2.9699390243e-02  +7.1498854361e+02
+2.308676450072084e+02  -1.479713249857776e+02  -1.9908299118e-02  -9.7791073218e-02  +4.4445372848e+02
+2.383942585127679e+02  -5.515551939541155e+00  -6.2818649022e-03  +2.1006979954e-03  +5.5440971969e+02
+8.906359234140967e+01  -3.176016584308218e+01  +9.6024631400e-02  -1.5261727351e-01  +5.9092342258e+02
+2.249118788916676e+02  -1.877966439963559e+02  -4.2690892389e-02  -1.0712828878e-01  +4.9702399904e+02
+1.710893226424883e+02  +7.659665385697849e-01  -3.3710387135e-02  -5.9727028660e-02  +6.1681715165e+02
+2.938009792415926e+00  -2.652347413292255e+02  +2.8529939700e-02  +3.0468758239e-02  +6.5752109315e+02
+1.989191108450673e+02  -1.089888392922093e+02  -1.7244591975e-02  -1.2787736643e-01  +6.0107221791e+02
+3.269957734464983e+02  -9.478000163121158e+01  -5.0928945044e-02  +1.4226824409e-02  +6.4064707474e+02
-9.301496653423385e+01  -1.495920683150148e+02  -1.7091305346e-02  +1.1076011858e-02  +6.0600613249e+02
+2.062655749547332e+02  +2.235771030359729e+01  -4.9538366545e-02  -1.4250866544e-02  +5.0152356698e+02
+1.741686361827226e+02  -1.404009379830987e+02  +5.7767031720e-02  -1.1163182322e-01  +6.0539197196e+02
+4.774833014472599e+02  -3.321251201319235e+02  +1.4589115915e-02  -1.6507173126e-02  +6.2631891126e+02
+2.080147002276903e+02  -1.457530618120369e+02  -1.0164484999e-02  -5.8637505498e-02  +6.3959776234e+02
+3.396256422397282e+02  +1.788309587474651e+02  +6.1018736727e-02  +4.9489717367e-02  +6.1566446570e+02
+1.914320156474411e+02  -3.101596847352250e+02  +4.6279907746e-02  -1.1332422783e-01  +5.9102768466e+02
+2.150409194528564e+02  -7.953239341211221e+01  -5.9676560861e-02  -5.1547227008e-02  +5.7862802248e+02
+3.545663164281321e+02  -1.687224966711203e+02  +2.1269904026e-02  +1.7854406047e-02  +6.3298088295e+02
+7.556896745202413e+01  -1.862958306458342e+02  +1.2201242107e-01  -9.6406556444e-02  +5.7516915940e+02
+1.448241119011003e+02  -7.949404630018796e+01  -3.6328809724e-02  -1.4808073410e-01  +5.8071295853e+02
+2.648258042378050e+02  -3.263685192357528e+01  -4.9100172478e-02  +2.5951419895e-02  +5.6709802539e+02
+2.538754746153471e+02  -9.107791870452604e+01  -2.0050161041e-02  -6.3746723496e-02  +6.5706286759e+02
+2.540595814527199e+02  -1.601947215551775e+02  -1.4180290634e-02  +1.2050552894e-02  +4.7578528698e+02
+4.059666420579358e+02  -5.127617419952696e+01  -1.3280807584e-02  +2.2573330911e-02  +5.1383704289e+02
+2.579395307771641e+02  +1.512144814808834e+02  +1.3165937524e-02  +4.3894437074e-03  +5.6065218578e+02
+2.249829850130695e+02  -9.842519079793388e+01  -4.2324176953e-02  -1.1762885759e-01  +5.4052613470e+02
+3.272776789660121e+02  +1.540369039302129e+01  -1.8420473580e-02  +4.9936119920e-03  +5.0309571689e+02
+4.619345813507859e+02  -1.708904558477842e+02  -6.5029065622e-03  +3.5730326689e-02  +5.1489887784e+02
+3.531785867085736e+02  -2.647160557324944e+02  +3.3105947916e-02  +1.5173433514e-02  +6.0229592980e+02
+2.556804911551920e+01  -1.109985525830078e+02  +1.7559885101e-01  +4.1312975741e-02  +5.1111814900e+02
+1.542248431669011e+02  -1.578798380651754e+02  +8.2356874651e-02  -2.0734847460e-01  +4.6585630276e+02
+2.736845054026953e+02  -1.084370387364820e+02  -3.8539326490e-02  -6.8736475831e-02  +6.0438144894e+02
+1.811372046543537e+02  -3.968942135095807e+02  +2.2952584511e-02  -5.3139572789e-02  +5.4095370638e+02
+7.133501867865044e+01  -4.754327822586706e+02  +3.3999821623e-02  +6.8688466390e-03  +4.9168583637e+02
+1.572862726396353e+02  -1.187503209764821e+02  +3.6760317103e-03  -1.3204533173e-01  +4.7987280454e+02
+2.294940645012107e+01  +1.122865901638291e+02  +1.9477481839e-01  -8.5474325240e-02  +5.6568239354e+02
+3.099135022842178e+02  -3.661335293441135e+02  -3.8685933454e-02  -8.0595831035e-02  +5.9505297817e+02
+2.241323277576569e+02  -2.406618249943964e+02  -3.4305077522e-02  -1.5221874232e-01  +6.0008315817e+02
+6.645701615487522e+01  -2.609896424788561e+02  +1.3941773022e-01  +2.5549023537e-02  +4.9122032218e+02
+7.398362966043466e+01  -1.185338694326197e+02  +1.8608431244e-01  -4.4238537423e-02  +6.1356439706e+02
-7.534703651092352e+01  -1.447784833361607e+02  +3.7055079745e-02  +1.1254648679e-01  +6.4943885266e+02
+6.050125003933439e+01  -3.008149614894344e+02  +1.2705962014e-01  -2.5418288914e-02  +5.4434790198e+02
+6.678693790155130e+00  -1.122523509545088e+02  +1.4082411796e-01  +7.5623086091e-02  +6.7753741222e+02
-1.614726190599173e+02  -3.782530588223041e+02  -3.4346517915e-02  +1.8092818247e-02  +7.2294983455e+02
+3.450848199273406e+01  -2.220071567852879e+02  +1.0004394942e-01  +4.3066989773e-02  +6.6395118933e+02
+1.625851445941652e+02  -2.077983191242901e+02  +1.1829956269e-01  -1.4405867343e-01  +7.0514537083e+02
-2.574255953865670e+02  -2.626103858080933e+02  +4.3564409727e-02  +1.9435758981e-02  +6.6568504957e+02
+4.185494610239995e+01  -9.066060718948125e+01  +1.5538371899e-01  +4.7046895842e-02  +5.4962331304e+02
+9.758007330389376e+00  -2.534192554761772e+02  +4.7724263172e-02  +4.0559206274e-02  +6.6872911341e+02
+3.130726725949266e+02  -4.451434376250020e+02  -2.5047988169e-02  -8.1231828127e-02  +6.9177533555e+02
+4.360407137535708e+01  -2.587713793051154e+02  +8.2304269902e-02  -2.0085479718e-02  +7.0274967548e+02
+1.752150133873950e+02  +6.581264125438656e+01  +6.4002958908e-03  -2.0380683506e-02  +6.7835015661e+02
+2.702138679510787e+01  -4.231780022283035e+02  +1.1058242757e-02  -3.4544209413e-02  +6.5106939488e+02
+5.063029060052318e+01  -1.925507109051908e+02  +1.3212718848e-01  -1.7967603911e-02  +6.3538515805e+02
+1.901556875757989e+02  -2.817408141641989e+02  +4.4815420709e-02  -6.1482272300e-02  +6.9747981767e+02
-8.884166140030906e+01  -2.993141481389127e+02  -1.2646393354e-02  -4.2738894017e-02  +6.3098968558e+02
-1.958651695123289e+01  -1.925123637932665e+02  +1.2706004598e-01  +8.8792403273e-02  +6.3862822223e+02
+1.004151753854717e+02  -1.456551694166538e+02  +1.3440849599e-01  -9.7455765075e-02  +6.2722053525e+02
+8.946484576301390e+01  -2.040962361976046e+02  +1.7918748771e-01  +1.2785351943e-02  +7.2382108232e+02
+8.964895260038669e+01  -2.732130390482561e+02  +8.4695568996e-02  +3.7897237089e-02  +5.2180891274e+02
+2.415560132056026e+02  -1.642944916926055e+02  -3.1738215249e-02  -1.1956137056e-01  +5.6595794529e+02
+9.352890192483088e+01  +3.819616398780488e+01  +4.2780678242e-02  -1.0546710256e-01  +6.1665285905e+02
+6.057235616073633e+01  -2.114435082910124e+02  +9.7254058548e-02  -2.9563223531e-02  +5.9456343233e+02
+1.628670501136789e+02  -9.761462710005725e+01  +3.1091474547e-02  -8.9855690404e-02  +5.5627759349e+02
+2.975239524984527e+02  -2.839087733408627e+02  -8.3467056378e-02  -3.7233453758e-03  +5.6655611250e+02
+1.887679578562404e+02  -3.777343732255729e+02  +6.7747543706e-02  -8.4198544362e-02  +6.6358389806e+02
-1.388425797368140e+02  -2.240168700760864e+02  +5.6932467854e-03  +5.5959440825e-02  +5.6249641666e+02
-1.018578568543213e+01  -2.708981555582539e+02  +6.9051704018e-02  +7.7785916409e-02  +5.1283171215e+02
+1.092738765503621e+02  -2.214553562295605e+02  +1.1462338733e-01  -5.9013691573e-02  +6.6540594375e+02
+1.672657580202048e+01  -5.099125310026592e+02  +3.3065629351e-02  -1.5604373081e-02  +5.9322121431e+02
-9.307561017368275e+01  -5.884510997517491e+02  -5.4231077497e-02  +5.8337987561e-03  +5.4498655230e+02
-7.124356212697922e+00  -2.317686384695607e+02  +1.2002775409e-01  +8.0735654228e-02  +5.2979641497e+02
-1.414612224022121e+02  -7.317273292493951e-01  +2.0047804832e-03  +1.1707108588e-01  +6.2171163823e+02
+1.455028734318846e+02  -4.791518468371920e+02  +2.9865523107e-02  +9.7268233329e-04  +6.5439184262e+02
+5.972169890532366e+01  -3.536801424874750e+02  +1.4493652476e-01  +4.4793930331e-02  +6.6328713293e+02
+7.526613505559439e+00  +1.424557730462365e+02  +1.3734262412e-01  -1.1349320575e-01  +3.8399117988e+02
-1.418040526657987e+02  +1.162111591426954e+02  -2.3933611202e-02  +2.0930802771e-01  +4.0247398570e+02
-5.955766115540825e+00  -3.982531901057830e+01  +1.7198456240e-01  +9.2588710382e-02  +3.3567788400e+02
-5.977832236472009e+01  +1.487372915243474e+02  +1.7215161164e-01  +5.0936992930e-02  +4.1957068903e+02
-2.279296352147925e+02  -1.172634163434479e+02  +6.3193723998e-02  -2.8831403102e-02  +4.4831118921e+02
-3.194853416214116e+01  +3.898248569356828e+01  +2.0568605461e-01  +8.2189049077e-03  +4.1442708412e+02
+9.612812843928995e+01  +5.319132335456602e+01  +3.2944607244e-02  -8.9757881876e-02  +4.3792979644e+02
-3.238826115414423e+02  -1.620743329237200e+00  +9.0377217914e-03  +5.5601371742e-02  +4.1225114435e+02
-2.460207005247527e+01  +1.703290352893749e+02  +1.5769801058e-01  -8.1763185463e-03  +3.3923826029e+02
-5.669900882448584e+01  +7.570387002678913e+00  +1.2986215290e-01  +9.7218579057e-02  +4.1741512965e+02
+2.466156564400515e+02  -1.841537951461459e+02  -3.7950137160e-02  -6.6052428710e-02  +4.3173882277e+02
-2.285294477951814e+01  +2.218263173740709e+00  +1.8092062821e-01  +4.0493636121e-02  +4.3535042770e+02
+1.087579972325198e+02  +3.268022837332427e+02  +1.0963756046e-02  +3.3352845783e-02  +4.2190693695e+02
-3.943562935976735e+01  -1.621883597494474e+02  +1.3000725536e-02  +5.7858024756e-02  +4.0482028498e+02
-1.582672555435204e+01  +6.843893157366539e+01  +1.2274636510e-01  +9.5402674622e-02  +3.9328781670e+02
+1.236986714209237e+02  -2.075117168534271e+01  +2.5514081784e-02  -1.5531398117e-01  +4.3384888723e+02
-1.552986775551843e+02  -3.832450566005659e+01  +3.2629191319e-02  +2.3107888559e-02  +3.9004047652e+02
-8.604353310610810e+01  +6.847727868558964e+01  +1.4737100175e-01  +1.6566112476e-01  +3.9613640650e+02
+3.395815923059652e+01  +1.153344730622023e+02  +7.8897029037e-02  -6.2232724029e-02  +3.9219995094e+02
+2.300782960813868e+01  +5.689340628125156e+01  +1.7540460823e-01  -3.6518060328e-02  +4.5006277818e+02
+2.319193644551147e+01  -1.222339656939992e+01  +2.3501145253e-01  -4.2065434117e-02  +3.2241749744e+02
+1.750989970507273e+02  +9.669515078625064e+01  +1.2566236495e-02  -5.5334158946e-02  +3.5183032834e+02
+2.707188576995566e+01  +2.991858064666610e+02  +9.1914870196e-02  -7.2067159856e-02  +3.8258101797e+02
-5.884659994138886e+00  +4.954613418784372e+01  +1.9150931099e-01  +3.1450502492e-02  +3.6891768834e+02
+9.641003395880367e+01  +1.633750153787989e+02  +1.5717030659e-02  -1.1275974077e-01  +3.4770342442e+02
+2.310669363435775e+02  -2.291913086200655e+01  -5.3520406078e-03  -7.1858153920e-02  +3.5169984109e+02
+1.223109417013652e+02  -1.167447307467168e+02  +5.6482500680e-02  -1.6878828060e-01  +4.1269080822e+02
-2.052995958916892e+02  +3.697277240276976e+01  -1.1172213488e-01  +7.2183532218e-02  +3.4926793863e+02
-7.664280184030736e+01  -9.908513079397764e+00  +1.7498389997e-01  +1.7581563337e-01  +3.1855923149e+02
+4.281686039548686e+01  +3.953428624929562e+01  +1.8320166723e-01  -1.1663391427e-01  +4.1340580170e+02
-4.973044035285474e+01  -2.489228885238031e+02  +3.2653116181e-02  +4.5084605691e-02  +3.6648906229e+02
-1.595326263285580e+02  -3.274614572728930e+02  +9.6496669201e-02  -3.3549259399e-02  +3.4180649479e+02
-7.358137236757314e+01  +2.922100400929547e+01  +9.3984810665e-02  +9.4615351634e-02  +3.3044771796e+02
-2.079182385570873e+02  +2.602579151496067e+02  -2.1904479981e-02  +1.0089017557e-01  +3.8530216092e+02
+7.904585727700933e+01  -2.181622043583359e+02  +1.3440040130e-01  -1.8899589965e-02  +4.0590867830e+02
-6.735317249551557e+00  -9.269050000861884e+01  +1.2385956090e-01  +6.3329059609e-02  +4.1438841969e+02
-1.493306661713582e+02  -2.624461390354102e+01  +2.7314526956e-02  +1.1162589864e-01  +5.0103235517e+02
-1.348237962110026e+01  -1.822810920568147e+02  +7.3314680092e-02  +4.1024685922e-02  +4.1650488426e+02
-6.730493587027954e+01  +6.281518478110939e+00  +6.3715794452e-02  +1.2162046279e-01  +5.2205489349e+02
-2.354562487203519e+02  -2.597191893896844e+02  -4.1222741604e-02  +9.8496854475e-03  +5.5832546167e+02
-3.947514766770060e+01  -1.034732873526682e+02  +1.1786453346e-01  +7.8802985176e-02  +5.1835017462e+02
+8.860151493373051e+01  -8.926444969167042e+01  +7.5092306880e-02  -8.2792895353e-02  +5.4593932163e+02
-3.314092250470017e+02  -1.440765163754737e+02  +1.4259052660e-02  -3.9223702816e-02  +5.1296411527e+02
-3.212868355803471e+01  +2.787326224313844e+01  +1.4484964388e-01  +4.4628843606e-03  +4.2117686641e+02
-6.422562233004528e+01  -1.348853860435575e+02  +5.8687070498e-03  +1.1178447368e-01  +5.2209207243e+02
+2.390890429344920e+02  -3.266095681923824e+02  -5.3685813752e-02  -1.2262501071e-01  +5.3995753849e+02
-3.037955828507758e+01  -1.402375098724957e+02  +1.0690101926e-01  +3.9830610352e-02  +5.4182653682e+02
+1.012313837269603e+02  +1.843465106870063e+02  +3.3420270151e-02  +2.4635633381e-02  +5.2647266222e+02
-4.696224286532679e+01  -3.046441327956838e+02  +7.5526191006e-03  +2.5485084701e-03  +5.0505356706e+02
-2.335333905991148e+01  -7.401684147257106e+01  +1.1561169051e-01  +4.2642706590e-02  +4.8920412135e+02
+1.161720579153642e+02  -1.632069447315791e+02  +1.1714183322e-01  -1.1331293669e-01  +5.4141061306e+02
-1.628252910607437e+02  -1.807802787062930e+02  -7.9378730283e-03  +2.1129398703e-03  +4.8473038985e+02
-9.357014661166755e+01  -7.397849436064681e+01  +4.5154170868e-02  +1.3277193886e-01  +4.9344121542e+02
+2.643154572503708e+01  -2.712129998403412e+01  +1.9276372911e-01  -4.8064062216e-02  +4.9112146063e+02
+1.548121610257924e+01  -8.556236676498489e+01  +1.2271046065e-01  +3.3722751982e-02  +5.6150402497e+02
+1.566532293995203e+01  -1.546791696156364e+02  +1.3881701693e-01  +2.3489220221e-02  +4.0058003944e+02
+1.675723835451679e+02  -4.576062225998581e+01  -4.6102152226e-02  -7.1721905709e-02  +4.3888627256e+02
+1.954527226439622e+01  +1.567300334204246e+02  +1.6058566503e-01  -1.4823197808e-01  +4.7661838399e+02
-1.341127349969832e+01  -9.290963885839273e+01  +1.6510415003e-01  +8.9217517205e-02  +4.5963060746e+02
+8.888342045324423e+01  +2.091924233256245e+01  +4.0221091459e-02  -7.5020520595e-02  +4.3529081367e+02
+2.235403228380180e+02  -1.653749039082430e+02  -8.5189959663e-02  -4.7585778017e-02  +4.3831084586e+02
+1.147843281958057e+02  -2.592005037929533e+02  +1.1230941520e-01  -5.1512115622e-02  +5.1494613591e+02
-2.128262093972486e+02  -1.054830006434667e+02  +2.5013116664e-02  +3.6786694018e-02  +4.3535262123e+02
-8.416941534586678e+01  -1.523642861256342e+02  +5.9556165087e-02  +1.5899950309e-01  +3.9718142902e+02
+3.529024688992742e+01  -1.029214867969408e+02  +1.7177155453e-01  -4.9992416767e-03  +5.1549511529e+02
-5.725705385841418e+01  -3.913786615700395e+02  +5.6502591940e-02  +1.2946800384e-02  +4.5529211122e+02
-1.670592398341174e+02  -4.699172303191294e+02  -1.4098853825e-02  +7.2870694298e-03  +4.2885619161e+02
-8.110798587313258e+01  -1.132347690369410e+02  +4.5529276168e-02  +1.2439910628e-01  +4.1311374295e+02
-2.154448520626468e+02  +1.178021421033703e+02  -2.0485344362e-02  +4.6123185130e-02  +4.7966511338e+02
+7.151924377144989e+01  -3.606179774045723e+02  +8.3542760833e-02  +2.1906064211e-02  +5.0560896043e+02
-1.426193075511100e+01  -2.351462730548553e+02  +5.8053465122e-02  +2.8081844319e-02  +5.1860909442e+02
+1.358482865502579e+02  -1.560364781532737e+02  +7.4459072815e-02  -1.3226826457e-01  +4.5623131676e+02
+8.202573030107865e+01  +3.252613238165196e+01  +7.4308522931e-02  -1.0437217228e-01  +5.6373079077e+02
-8.612558254899375e+01  -2.334745754861434e+02  -1.6396583963e-02  +3.6751576646e-02  +6.0006391619e+02
+1.098555185036576e+02  -7.722867344912714e+01  +5.9878984362e-02  -6.5177338529e-02  +5.4475409369e+02
+2.379321811050887e+02  -6.301983578812940e+01  -3.5500008026e-02  -2.1365373351e-02  +5.8373850231e+02
-1.820785588756435e+02  -1.178319024719326e+02  -5.4342562676e-03  +6.2262859640e-02  +5.5382192316e+02
+1.172019826133235e+02  +5.411787614667946e+01  -2.8192548786e-02  -1.0804014641e-01  +4.5993191235e+02
+8.510504384131289e+01  -1.086407721400165e+02  +1.7219446542e-01  -1.1246387592e-01  +5.4866110320e+02
+3.884197091058502e+02  -3.003649542888413e+02  -7.2914025317e-02  -2.3950010711e-02  +5.6771376860e+02
+1.189511078862806e+02  -1.139928959689547e+02  +1.1785182584e-01  -4.2536841742e-02  +5.8431667786e+02
+2.505620498983185e+02  +2.105911245905473e+02  +5.7953104071e-03  -2.7911399497e-03  +5.6010616349e+02
+1.023684233060314e+02  -2.783995188921428e+02  +1.1753680654e-01  -8.1370775234e-02  +5.3786010765e+02
+1.259773271114467e+02  -4.777222756903004e+01  +9.9291591969e-02  -9.9916711598e-02  +5.2908051908e+02
+2.655027240867224e+02  -1.369623308280381e+02  -3.9499321274e-02  +4.1958678045e-03  +5.7579786943e+02
-1.349462488938555e+01  -1.545356648027520e+02  +5.4872226754e-02  -1.7462126789e-02  +5.2665641892e+02
+5.576051955969063e+01  -4.773388045710578e+01  +1.3510554033e-01  -5.1044164250e-02  +5.2980718826e+02
+1.757622118963953e+02  -8.766860804931014e-01  -7.1168248754e-02  -2.5737519514e-02  +5.1297623521e+02
+1.648118822739374e+02  -5.931775286144386e+01  +1.9600827626e-03  -9.3533980361e-02  +5.9794474441e+02
+1.649959891113102e+02  -1.284345557120953e+02  -2.4879493609e-02  -1.5325433084e-01  +4.3584279181e+02
+3.169030497165261e+02  -1.951600835644479e+01  -2.8751866708e-02  +4.6997253851e-02  +4.6771120975e+02
+1.688759384357544e+02  +1.829746473239656e+02  -3.0153084050e-02  -4.0350927318e-02  +5.1139864313e+02
+1.359193926716599e+02  -6.666502495485170e+01  +4.7328624271e-02  -1.4823033846e-01  +4.9298273996e+02
+2.382140866246024e+02  +4.716385623610347e+01  -2.4385092431e-02  -2.3900465483e-02  +4.5527425756e+02
+3.728709890093762e+02  -1.391302900047020e+02  +6.3563320670e-02  -5.1174785433e-03  +4.6938440085e+02
+2.641149943671639e+02  -2.329558898894122e+02  -6.0032910993e-02  -4.1941577020e-02  +5.4798907791e+02
-6.349554322589047e+01  -7.923838673992566e+01  +1.0936374208e-01  +1.1821656417e-01  +4.6581390378e+02
+6.516125082549138e+01  -1.261196722220932e+02  +1.4120880349e-01  +1.0995233015e-02  +4.2438219633e+02
+1.846209130612856e+02  -7.667687289339980e+01  +8.3977696443e-03  -1.0622393963e-01  +5.5047476350e+02
+9.207361231294399e+01  -3.651340476664985e+02  +9.2152051913e-02  +3.4716370671e-02  +4.9561437857e+02
-1.772857366275923e+01  -4.436726164155884e+02  -5.5667370448e-02  -1.0501811154e-02  +4.4331013596e+02
+6.822268029822560e+01  -8.699015513339995e+01  +1.6932356583e-01  -7.5489967404e-02  +4.3525237137e+02
-6.611418589128860e+01  +1.440467560069113e+02  +1.9667444886e-01  -1.7325381373e-02  +5.1657320735e+02
+2.208499099428081e+02  -3.343733635010313e+02  -4.6497139352e-02  -9.3402652095e-02  +5.4289836760e+02
+1.350687354162472e+02  -2.089016591513142e+02  +1.1511161488e-01  -1.4842201272e-01  +5.4332749420e+02
-5.382255624917926e+01  +1.885626105349257e+02  +1.3173425774e-01  -1.1707210415e-02  +4.7719722592e+02
-2.219738690992517e+02  -7.743809733286965e+01  +6.6449467229e-02  +5.5196941206e-02  +5.0678573356e+02
-2.599276804660033e+01  +7.880780470414658e+01  +2.1339494533e-01  +8.0874816018e-04  +4.5496195725e+02
+1.020838945548308e+02  +9.301664236514432e+01  +3.0182343120e-02  -1.1044456862e-01  +4.9175043443e+02
-3.179268454259014e+02  +3.820457568134110e+01  +2.4715802387e-02  -1.1536203262e-02  +4.6877129543e+02
-1.864630393693444e+01  +2.101543542999532e+02  +8.2820188211e-02  -3.2539024910e-02  +3.9144661233e+02
-5.074324270894502e+01  +4.739570601325721e+01  +2.0222604759e-01  +5.0775693506e-02  +4.5821423980e+02
+2.525714225555923e+02  -1.443284761355676e+02  -5.9568923381e-02  -8.9663181155e-02  +4.7424361048e+02
-1.689717866397731e+01  +4.204358218431901e+01  +1.9011011966e-01  -6.2578806853e-03  +4.9430832603e+02
+1.147137633480606e+02  +3.666276027438210e+02  -2.6058916624e-02  -2.9657687605e-02  +4.7066947603e+02
-3.347986324422652e+01  -1.223630407388691e+02  +4.6442473523e-02  -1.2952909738e-02  +4.5220209433e+02
-9.870959438811212e+00  +1.082642505842437e+02  +2.1791101701e-01  -2.8956531288e-02  +4.4820498351e+02
+1.296544375364645e+02  +1.907414732523559e+01  +3.3164990690e-02  -1.4031211243e-01  +4.8377156749e+02
-1.493429114396434e+02  +1.500813350521710e+00  -7.1398366759e-02  +7.5990344019e-02  +4.4714481453e+02
-8.008776699056727e+01  +1.083025976961679e+02  +1.4181321545e-01  +2.3088448719e-02  +4.4723413839e+02
+3.991392534613735e+01  +1.551597920727806e+02  +6.8767807171e-02  -5.5004298866e-02  +4.2708326432e+02
+2.896359572367950e+01  +9.671872529182986e+01  +1.3713854893e-01  -6.4071697863e-02  +5.0270426903e+02
+2.914770256105230e+01  +2.760192244117837e+01  +1.7465407863e-01  -6.0707066847e-02  +3.7029372559e+02
+1.810547631662682e+02  +1.365204697968289e+02  -6.0614129911e-02  -6.6919674634e-02  +3.9335709336e+02
+3.302765188549648e+01  +3.390111254772393e+02  +4.8765941742e-02  -2.0496381690e-02  +4.3155138705e+02
+7.110612140193950e-02  +8.937145319842202e+01  +1.8425458043e-01  -5.5663742627e-03  +4.1593256738e+02
+1.023658000743445e+02  +2.032003343893772e+02  +3.9598265280e-02  -6.2552392476e-02  +3.7930402350e+02
+2.370227024591183e+02  +1.690618814857174e+01  -7.4649005473e-02  +2.7363362233e-02  +3.9571903889e+02
+1.282667078169060e+02  -7.691941173613850e+01  +3.2823651094e-02  -1.6377045349e-01  +4.6054821089e+02
-1.993438297761484e+02  +7.679809141334806e+01  +7.2940366640e-02  +6.5190212692e-02  +3.9254162789e+02
-7.068703572476653e+01  +2.991680593118053e+01  +1.6397831140e-01  +1.1143249787e-01  +3.5738176317e+02
+4.877262651102768e+01  +7.935960525987392e+01  +9.8659873286e-02  -5.9909428949e-02  +4.6343232754e+02
-4.377467423731392e+01  -2.090975695132248e+02  +5.2841807039e-02  +5.6879791503e-02  +4.2117525597e+02
-1.535768602130171e+02  -2.876361382623147e+02  -1.4526237989e-02  +3.3469791823e-02  +3.6710945634e+02
-6.762560625203231e+01  +6.904632301987377e+01  +1.5221665750e-01  +6.4356664264e-02  +3.6397319484e+02
-2.019624724415465e+02  +3.000832341601850e+02  -8.9079914432e-03  +1.1913001256e-01  +4.3670801431e+02
+8.500162339255016e+01  -1.783368853477576e+02  +1.1110972361e-01  -8.3476274243e-02  +4.5829599737e+02
-7.795511340107311e-01  -5.286518099804054e+01  +2.1593076035e-01  +1.0349390823e-02  +4.5305126797e+02
-1.681513128500724e+02  -2.660007078677953e+02  +1.1163242647e-02  -7.1425185948e-03  +6.2675178629e+02
+2.782978820257893e+01  -1.097548058307791e+02  +1.6997060269e-01  +3.1430198798e-02  +5.6801192203e+02
+1.559064508040100e+02  -9.554596816978136e+01  +2.2603795786e-03  -9.7592997863e-02  +6.0946349619e+02
-2.641042891767221e+02  -1.503580348535846e+02  +4.7434164007e-03  -1.9300190532e-02  +5.7865045756e+02
+3.517625231224482e+01  +2.159174376502750e+01  +1.0369956806e-01  -6.7921426745e-02  +4.8095869891e+02
+3.079313540234246e+00  -1.411669045216685e+02  +1.6625564492e-01  +6.6233030285e-02  +5.7208364063e+02
+3.063939788047716e+02  -3.328910866704933e+02  -6.2848860191e-02  -5.5129706741e-02  +5.9197195752e+02
+3.692537758520195e+01  -1.465190283506067e+02  +1.7153524489e-01  +2.6515981755e-04  +6.1046030271e+02
+1.685363195972398e+02  +1.780649922088953e+02  -2.5812798892e-02  +5.3102404217e-02  +5.8456707343e+02
+2.034269300495274e+01  -3.109256512737948e+02  +2.9497654458e-02  +2.6836099519e-02  +5.6139262699e+02
+4.395159681036805e+01  -8.029835995068200e+01  +1.2818122962e-01  -4.6031044323e-02  +5.5287118077e+02
+1.834769937856438e+02  -1.694884632096901e+02  +2.5882738877e-02  -1.4931492527e-01  +6.0092813911e+02
-9.552035519046419e+01  -1.870617971844040e+02  -2.7031374922e-02  +7.0559460263e-02  +5.5052654746e+02
-2.626521074138802e+01  -8.026001283875775e+01  +1.0103000364e-01  +1.6502662225e-02  +5.5332943410e+02
+9.373648159531660e+01  -3.340281846214506e+01  +1.1838425803e-01  -1.1596895009e-01  +5.3462320756e+02
+8.278615197285876e+01  -9.184388524309583e+01  +1.2204044326e-01  -8.6692752457e-02  +6.2410347407e+02
+8.297025881023157e+01  -1.609606880937473e+02  +1.0350743454e-01  -5.2258834583e-02  +4.5564472806e+02
+2.348773194154474e+02  -5.204214073809675e+01  -1.1800072930e-01  -7.3741638679e-02  +4.8819956806e+02
+8.685020813467574e+01  +1.504485149423136e+02  +3.6719929139e-02  -9.4995303237e-02  +5.3407646336e+02
+5.389366237058120e+01  -9.919115733650366e+01  +1.6927724568e-01  -7.0502703182e-02  +5.1482890702e+02
+1.561883563235237e+02  +1.463772385445151e+01  -2.6949633801e-02  -1.0940024942e-01  +4.7453584971e+02
+2.908452587082976e+02  -1.716564223863539e+02  +2.7012627627e-02  +3.0589539162e-02  +4.9012726414e+02
+1.820892640660853e+02  -2.654820222710642e+02  +1.1324223626e-01  -1.4897244556e-01  +5.7193248145e+02
-1.455212735269691e+02  -1.117645191215776e+02  +7.1231846202e-02  +1.2260960708e-01  +4.8636726276e+02
-1.686447947558726e+01  -1.586458046037451e+02  +9.2622002021e-02  +1.1903981827e-01  +4.4306080939e+02
+1.025951827602069e+02  -1.092030052750518e+02  +1.2537753237e-01  -1.4019957450e-01  +5.7467766993e+02
+1.004788201186535e+01  -3.976601800481504e+02  +2.9539160782e-02  +3.6815075185e-02  +5.1815081332e+02
-9.975430396383788e+01  -4.761987487972404e+02  +3.1596636533e-02  -5.9943260451e-02  +4.6164285160e+02
-1.380305000285305e+01  -1.195162875150519e+02  +1.4545258630e-01  -2.8166835364e-03  +4.5392311271e+02
-1.481399161923673e+02  +1.115206236252594e+02  +3.9190352181e-02  +8.7318143934e-02  +5.3963025831e+02
+1.388241796417294e+02  -3.668994958826833e+02  +5.4315751636e-02  -2.2565374266e-02  +5.6700384244e+02
+5.304300511516853e+01  -2.414277915329662e+02  +1.0282399330e-01  +4.9545982461e-02  +5.6638790487e+02
+1.959811010526513e+02  +1.562459020370162e+02  -4.8139413244e-02  +6.5024582303e-02  +6.0669159663e+02
+3.240577636540825e+02  +1.704547396980140e+02  -1.0706445041e-03  -2.0904510568e-02  +6.4939700900e+02
-9.595297632664978e+01  +1.156426730142107e+02  +9.6871885662e-02  +5.5922397757e-02  +6.1574154466e+02
+2.033275651623172e+02  +2.875924516328228e+02  +1.3002273081e-02  -1.3021221524e-02  +5.1099315945e+02
+1.712306263903066e+02  +1.248338033461269e+02  +3.1010402979e-04  +5.1199896520e-03  +6.1104467011e+02
+4.745452916548439e+02  -6.689037880269797e+01  -1.6361646183e-02  -1.0208071141e-02  +6.3224382922e+02
+2.050766904352743e+02  +1.194816795171887e+02  -8.2406161376e-03  +1.5379950523e-02  +6.4969208039e+02
+3.366876324473122e+02  +4.440657000766906e+02  +7.0405081098e-02  +4.2092058807e-02  +6.2330372427e+02
+1.884940058550251e+02  -4.492494340599945e+01  -1.6031111437e-02  -6.7579064328e-02  +5.9850967548e+02
+2.121029096604404e+02  +1.857023479171133e+02  -7.3967595359e-03  +1.3372087735e-02  +5.8817070946e+02
+3.516283066357162e+02  +9.651224465810523e+01  -4.3387529672e-02  -4.8522602833e-02  +6.4078007482e+02
+7.263095765960820e+01  +7.893891068339136e+01  +7.8502153860e-03  -1.0377416896e-01  +5.8530890295e+02
+1.418861021086844e+02  +1.857406950290376e+02  +9.3716109214e-03  -1.5918459729e-02  +5.8924548346e+02
+2.618877944453890e+02  +2.325978894056503e+02  +1.7927242150e-03  -3.8388877990e-04  +5.7152590101e+02
+2.509374648229312e+02  +1.741568226246995e+02  -7.8764010190e-02  +7.2227407620e-03  +6.6537173579e+02
+2.511215716603040e+02  +1.050400197740480e+02  +3.9760418565e-02  -6.0065648465e-02  +4.8433920577e+02
+4.030286322655198e+02  +2.139585671296986e+02  -1.3223477740e-02  +3.4443645769e-02  +5.2042840514e+02
+2.550015209847481e+02  +4.164492228101089e+02  +1.9617800163e-02  -2.8899432149e-03  +5.6879590064e+02
+2.220449752206536e+02  +1.668095505312917e+02  +2.4165646710e-02  +3.4398252232e-03  +5.4832607626e+02
+3.243396691735961e+02  +2.806384317222468e+02  -2.7572601237e-03  -1.6284209293e-02  +5.0719399386e+02
+4.589965715583700e+02  +9.434428548144139e+01  +5.2518527587e-02  +3.8541467351e-02  +5.2212964010e+02
+3.502405769161577e+02  +5.186855967311388e-01  -1.7182809518e-02  -9.1828528497e-03  +6.0980921313e+02
+2.263003932310328e+01  +1.542361887462177e+02  +6.3463575632e-02  -6.7673603932e-02  +5.1818609027e+02
+1.512868333744851e+02  +1.073549032640502e+02  -3.9508707330e-02  -6.7986821114e-02  +4.7213737775e+02
+2.707464956102793e+02  +1.567977025927436e+02  -3.9736740995e-02  -9.1877362485e-03  +6.1244158754e+02
+1.781991948619377e+02  -1.316594721803551e+02  +5.9224162944e-02  -1.2229058210e-01  +5.5074478978e+02
+6.839700888623452e+01  -2.101980409294451e+02  +1.4099182304e-01  -4.7645111464e-02  +4.9424011836e+02
+1.543482628472193e+02  +1.464844203527434e+02  +1.6703025897e-02  -6.1542167774e-02  +4.8466172404e+02
+2.001139665770515e+01  +3.775213314930547e+02  -3.3561708952e-02  -2.0447738378e-03  +5.7441816704e+02
+3.069754924918018e+02  -1.008987880148880e+02  -7.4491680746e-02  -6.9622669099e-03  +6.0380352329e+02
+2.211943179652409e+02  +2.457291633482911e+01  +1.4980537270e-02  -1.1960214757e-02  +6.0522376433e+02
+1.280766626014311e+02  +1.420883766099774e+01  +2.7542145419e-02  -7.2833609000e-02  +5.9239897389e+02
-2.919340773793011e+02  -4.060322902280548e+01  +2.4225964092e-02  -1.6187485822e-02  +5.5809522436e+02
+7.346464109665888e+00  +1.313465495958066e+02  +1.8912885693e-01  -6.5922204821e-02  +4.5967329798e+02
-2.475047466234469e+01  -3.141209869088937e+01  +1.3153337053e-01  +3.3333354397e-02  +5.6387227343e+02
+2.785641906021926e+02  -2.231362808397142e+02  -4.7392944620e-02  -2.7217424502e-02  +5.8324431952e+02
+9.095589382623018e+00  -3.676422251982757e+01  +1.8847652768e-01  +6.8493383093e-02  +5.8931267766e+02
+1.407065313946609e+02  +2.878197980396744e+02  +1.1229462255e-02  +1.9921359918e-02  +5.7049608048e+02
-7.487095197626189e+00  -2.011708454430157e+02  +8.5366726489e-02  +8.4750954351e-02  +5.4743566981e+02
+1.612180860778912e+01  +2.945644588009711e+01  +1.7097438367e-01  -6.3275766431e-02  +5.3249701094e+02
+1.556472055830648e+02  -5.973365737891099e+01  +2.2458370699e-02  -1.2907013113e-01  +5.8662771406e+02
-1.233501433930431e+02  -7.730699135362487e+01  +9.2284414942e-03  +1.3513345393e-02  +5.2829520770e+02
-5.409499894396695e+01  +2.949479299202136e+01  +1.3618376186e-01  +8.6666095940e-02  +5.3604225465e+02
+6.590669339273768e+01  +7.635198736863404e+01  +1.2144898117e-01  -6.7878469973e-02  +5.2955507118e+02
+5.495636377027984e+01  +1.791092058768328e+01  +1.1939475612e-01  -1.4408838889e-01  +6.0861432255e+02
+5.514047060765263e+01  -5.120588226296820e+01  +1.5670783918e-01  -5.9906694269e-02  +4.3675210703e+02
+2.070475312128685e+02  +5.771266509268236e+01  +5.1520266544e-03  +1.6932533909e-02  +4.7580344607e+02
+5.902041993209681e+01  +2.602033207730927e+02  +1.5397086734e-02  -5.6178129835e-02  +5.1767138826e+02
+2.606387416800227e+01  +1.056364849427544e+01  +2.1550623170e-01  -2.3515808732e-02  +4.9916822981e+02
+1.283585681209448e+02  +1.243925296852306e+02  -2.1277013216e-02  -5.0603589903e-02  +4.6952484228e+02
+2.630154705057187e+02  -6.190161655557483e+01  -6.5731002300e-02  -7.5677900492e-02  +4.7581213689e+02
+1.542594758635063e+02  -1.557272164402851e+02  +3.1432460692e-02  -1.5912477392e-01  +5.5804616148e+02
-1.733510617295481e+02  -2.009713290798516e+00  -1.6229074898e-02  +7.4652812920e-02  +4.7248943926e+02
-4.469426767816619e+01  -4.889099877296604e+01  +1.1277430716e-01  -2.1934779243e-02  +4.3089900634e+02
+7.476539455762801e+01  +5.518005557273398e-01  +1.3503873566e-01  -8.3248401962e-02  +5.5916702737e+02
-1.778190619071358e+01  -2.879053742173713e+02  +8.7381574897e-02  +2.4771141142e-02  +4.9647181265e+02
-1.275840921664168e+02  -3.664439429664613e+02  -8.3649708752e-03  -5.9192546295e-02  +4.6113613237e+02
-4.163283820543198e+01  -9.761481684272809e+00  +1.2884923455e-01  +3.6591670165e-02  +4.4648156335e+02
-1.759697043949462e+02  +2.212754294560385e+02  +5.7338454593e-02  +9.2842968049e-02  +5.2150767726e+02
+1.109943914391505e+02  -2.571446900519041e+02  +8.8675659268e-02  -7.5198530060e-02  +5.4926796123e+02
+2.521321691258960e+01  -1.316729857021871e+02  +1.7320518066e-01  -3.3399527851e-02  +5.5964766026e+02
-4.200107399807322e+02  -5.481206668380322e+01  -2.9345066518e-02  +4.4583676022e-02  +5.9877203829e+02
-1.207301984917652e+02  +1.171377119348089e+02  +9.9819159464e-02  +1.2510016195e-01  +4.9606109505e+02
-1.528271372637758e+02  -4.562093635188711e+01  -9.6177026275e-03  +5.6020006927e-02  +5.9665364396e+02
+1.504875280007615e+02  -2.373451185007119e+02  +5.9936390660e-02  -1.1147771469e-01  +6.1730700292e+02
-1.189810732188081e+02  -5.097306018082531e+01  +4.8274078289e-02  +1.5289809591e-01  +6.3189550227e+02
+1.262986879322980e+01  +2.736109603786767e+02  +1.7337479085e-02  -7.2645124811e-02  +6.0747960133e+02
-1.355637577990573e+02  -2.153796831040134e+02  -1.5169373586e-02  +7.1729583280e-02  +5.8322535521e+02
-1.119548539936420e+02  +1.524760821909936e+01  +6.1712288009e-02  +1.0580821258e-01  +5.7181250371e+02
+2.757054298163374e+01  -7.394249503990874e+01  +1.7076900340e-01  -7.7881617667e-03  +6.2454540088e+02
-2.514268059944743e+02  -9.151582901462261e+01  +2.1646892799e-02  -1.3374907943e-02  +5.6863713352e+02
-1.821716615453981e+02  +1.528595533102362e+01  -4.4314757764e-02  +2.7110638007e-02  +5.7348516725e+02
-6.216996920869343e+01  +6.214314970763630e+01  +1.8667517981e-01  +1.2383176556e-01  +5.5859057333e+02
-7.312029883115127e+01  +3.702082926685534e+00  +1.1948223164e-01  +8.9446750329e-02  +6.4838554193e+02
-7.293619199377848e+01  -6.541471992396595e+01  +6.4145177014e-02  +7.9428423358e-02  +4.7044365354e+02
+7.897086861143740e+01  +4.350382743168461e+01  +9.0890708209e-02  -7.5025881876e-02  +5.0708585840e+02
-6.905624266933430e+01  +2.459944831120950e+02  +1.5297053637e-01  -6.6048483934e-03  +5.5363924934e+02
-1.020127884334288e+02  -3.645189166722304e+00  +1.4034238893e-04  +1.3110590000e-01  +5.3374585123e+02
+2.819055195137139e-01  +1.101836920242329e+02  +5.7120784025e-02  -5.5865367775e-02  +4.9561154642e+02
+1.349388079042875e+02  -7.611045421657258e+01  +2.6186289139e-02  -1.2763700599e-01  +5.0836601896e+02
+2.618281326207523e+01  -1.699360541012828e+02  +1.3303158010e-01  +3.5300968391e-02  +5.9430359625e+02
-3.014277243309792e+02  -1.621855095179626e+01  +1.4562667307e-02  -3.7935678077e-02  +5.0459250933e+02
-1.727709302795973e+02  -6.309983643396379e+01  +2.8076228136e-02  +4.1242629301e-02  +4.5984878036e+02
-5.331126804380310e+01  -1.365703710527040e+01  +1.7977508453e-01  +1.1459672009e-01  +5.9655474077e+02
-1.458585687921447e+02  -3.021142118783691e+02  -2.2254784657e-02  -8.2341950308e-03  +5.3490470128e+02
-2.556607547678479e+02  -3.806527806274590e+02  +1.2106970208e-02  -4.4934499145e-02  +4.8383281973e+02
-1.697095008068631e+02  -2.397031934527055e+01  +5.8279429109e-04  +1.0546337501e-01  +4.7306061772e+02
-3.040463669963773e+02  +2.070665917950407e+02  -6.6477053577e-02  -9.3235243398e-03  +5.5879918078e+02
-1.708227116228062e+01  -2.713535277129020e+02  +3.1674771804e-02  +3.7500257934e-02  +5.8764942686e+02
-1.028634456888415e+02  -1.458818233631848e+02  +1.1049226480e-02  +9.6769002504e-02  +5.9124978648e+02
+2.992805414889670e+02  +1.719497786186121e+02  +4.9246917522e-02  +9.3924711271e-03  +4.7247332098e+02
+2.671836027169564e+02  +9.191130331916114e+00  -6.1590278915e-02  +5.6917055250e-02  +5.6209611138e+02
+5.704982679814937e+02  -1.825330518169087e+02  +1.0342874661e-02  -3.5547420881e-02  +5.8163579589e+02
+3.010296667619241e+02  +3.839006502977909e+00  -7.3073052638e-04  -1.2781901998e-02  +5.9972625145e+02
+4.326406087739620e+02  +3.284230270624799e+02  -2.1946930554e-02  -6.1039582812e-03  +5.7432645529e+02
+2.844469821816749e+02  -1.605676164202102e+02  -3.3773855260e-02  -5.8322620804e-02  +5.5155522957e+02
+3.080558859870902e+02  +7.005967490290259e+01  -4.7288664200e-02  -1.6703839692e-02  +5.4314223812e+02
+4.475812829623659e+02  -1.913042835610551e+01  +4.7537084459e-02  +2.5977855999e-02  +5.9040197338e+02
+1.685839339862580e+02  -3.670376233081939e+01  -2.4379357742e-02  -8.9960373120e-02  +5.4082700922e+02
+2.378390784353342e+02  +7.009802201482684e+01  -2.4253803938e-02  +1.7380179285e-03  +5.4361159794e+02
+3.578407707720388e+02  +1.169552163914395e+02  -9.9041293940e-03  +2.9526630511e-02  +5.2530575998e+02
+3.468904411495810e+02  +5.851414961048876e+01  +9.3928458048e-03  +1.1034614663e-02  +6.1316736820e+02
+3.470745479869537e+02  -1.060265324016272e+01  -1.0261712519e-02  -1.2370316278e-02  +4.4761381338e+02
+4.989816085921696e+02  +9.831589411548784e+01  +2.0003064660e-02  -5.2816006424e-02  +4.7964316420e+02
+3.509544973113979e+02  +3.008065497958982e+02  +1.4565295680e-02  -5.1484873287e-02  +5.2469842992e+02
+3.179979515473034e+02  +5.116687751708092e+01  +2.8853928938e-02  +2.0011149219e-02  +5.0578984333e+02
+4.202926455002460e+02  +1.649957587080361e+02  -1.3775830986e-02  +3.1553970835e-02  +4.6626235564e+02
+5.549495478850197e+02  -2.129838753276935e+01  +2.1036931618e-02  -4.6168107100e-02  +4.8152558749e+02
+4.461935532428074e+02  -1.151239874174796e+02  +7.9624865486e-03  -1.3964463845e-03  +5.6191243798e+02
+1.185830156497531e+02  +3.859351573200696e+01  -1.8354491970e-02  -9.1983197879e-02  +4.7783361330e+02
+2.472398097011349e+02  -8.287769750160564e+00  -1.6029314814e-02  +1.1526446066e-02  +4.3528993904e+02
+3.666994719369291e+02  +4.115502957853282e+01  +5.3642127182e-02  +1.3419283474e-02  +5.6459998384e+02
+2.741521711885875e+02  -2.473021451945659e+02  -3.1306122508e-02  -3.4304011825e-02  +5.0901684477e+02
+1.643499852128843e+02  -3.258407139436558e+02  +3.4084325321e-02  -1.0388238845e-01  +4.5362119695e+02
+2.503012391738691e+02  +3.084174733853267e+01  +2.1576706318e-02  +2.7603960696e-03  +4.4599271167e+02
+1.159643729843549e+02  +2.618786584788439e+02  +4.5875263806e-02  -6.1767872532e-03  +5.3014521395e+02
+4.029284688184516e+02  -2.165414610290987e+02  -7.1277213667e-03  +4.1582913383e-03  +5.5704588420e+02
+3.171472942918907e+02  -9.106975667938164e+01  -2.7728163949e-02  +1.0683289043e-02  +5.5650827507e+02
-3.209693877201057e+01  -1.627586482866960e+02  +2.7855148809e-02  -4.0584951816e-02  +4.6296119069e+02
+2.712177264925267e+02  -3.544828304355208e+02  -1.3991515141e-02  -7.5744691052e-02  +4.7913498724e+02
+1.749125272957130e+00  -1.681107721156342e+02  +1.3044061760e-01  +7.2070686729e-02  +4.9826209381e+02
+1.333600672849950e+02  +1.564732484438678e+02  -3.6190960344e-02  -4.5994294394e-02  +4.7501011026e+02
-1.483355930729208e+01  -3.325173950388223e+02  -6.3482485167e-02  +2.2781082173e-02  +4.5633088635e+02
+8.775344498123232e+00  -1.018901037157095e+02  +1.5636610879e-01  +4.6823636839e-02  +4.5167600817e+02
+1.483007414733989e+02  -1.910802069747176e+02  +7.5033013771e-02  -1.3306821676e-01  +4.8824856152e+02
-1.306966075027090e+02  -2.086535409494315e+02  +1.0887038738e-02  -2.2855325811e-02  +4.5042668197e+02
-6.144146305363284e+01  -1.018517566037852e+02  +8.6432530326e-02  +1.4224517114e-01  +4.5098669842e+02
+5.856022928307179e+01  -5.499456222717257e+01  +1.3859684110e-01  -6.1571168837e-02  +4.3175326119e+02
+4.760989966061395e+01  -1.134356290081233e+02  +1.8352667311e-01  -1.8007431243e-02  +5.0729663161e+02
+4.779400649798674e+01  -1.825524318587748e+02  +1.2413980928e-01  -2.7868797746e-03  +3.7296569461e+02
+1.997010671032026e+02  -7.363388450312425e+01  +1.7503893085e-02  -1.2834031866e-01  +3.9692436956e+02
+5.167395582243093e+01  +1.288567711772861e+02  +7.2664083842e-02  -6.8958927536e-02  +4.3519856048e+02
+1.871741005833638e+01  -1.207829011015312e+02  +1.9116421298e-01  +2.0032339577e-02  +4.1946210931e+02
+1.210121040112789e+02  -6.954019910575994e+00  +9.2593963903e-02  -1.1417729261e-01  +3.8340318898e+02
+2.556690063960527e+02  -1.932481661513814e+02  -2.2986607255e-02  -7.5318667921e-02  +3.9913244870e+02
+1.469130117538405e+02  -2.870737660360917e+02  +1.0003304785e-01  -1.3937541484e-01  +4.6478434703e+02
-1.806975258392139e+02  -1.333562628866051e+02  +3.0319116331e-02  -3.2603456120e-03  +3.9595835576e+02
-5.204073178783208e+01  -1.802375483687727e+02  -1.5175759877e-02  +1.3035338747e-01  +3.6053733606e+02
+6.741893044796213e+01  -1.307947490400793e+02  +1.9677871879e-01  -6.0452812244e-03  +4.6754908291e+02
-2.512837030037947e+01  -4.192519238131779e+02  -2.9751424107e-02  -4.1762835093e-03  +4.2419637105e+02
-1.349305562760827e+02  -4.977904925622679e+02  +2.7415555085e-02  -5.4267926498e-02  +3.7148931032e+02
-4.897930231509787e+01  -1.411080312800794e+02  +5.8833099927e-02  +1.2319093451e-01  +3.6765663092e+02
-1.833161685046121e+02  +8.992887986023186e+01  +1.7808151851e-02  +1.0980667930e-01  +4.4025431314e+02
+1.036479273294846e+02  -3.884912396477108e+02  +4.9253097644e-02  +2.4496794559e-02  +4.6213936676e+02
+1.786675280292371e+01  -2.630195352979937e+02  +5.3358393942e-02  +8.7332858403e-02  +4.5787572820e+02
+3.033146652645373e+02  -1.917241821488248e+02  -4.2210761494e-02  +6.1400702854e-03  +5.8744698351e+02
+3.384606404496770e+01  -5.352123828938204e+00  +1.2383157587e-01  -2.1370745898e-02  +5.9353816546e+02
+1.654570060570056e+02  +3.192318967305638e+02  -5.3155784284e-02  -2.5658738313e-03  +5.7459750892e+02
+1.726337946471850e+01  -1.697587467521263e+02  +1.2419200454e-01  +8.3652089577e-02  +5.5137047329e+02
+4.087228327013381e+01  +6.086854457098647e+01  +1.7508617020e-01  -6.6257164035e-02  +5.3631289179e+02
+1.803976802454095e+02  -2.832155868802163e+01  +2.4056979973e-03  -1.1253685712e-01  +5.9084537180e+02
-9.859966873069844e+01  -4.589489266273550e+01  +9.4887433553e-02  +8.9925382817e-02  +5.3207768581e+02
-2.934452428162226e+01  +6.090689168291073e+01  +1.6209034448e-01  -2.8099335597e-02  +5.3988920588e+02
+9.065716805508237e+01  +1.077640860595234e+02  +4.7977299078e-02  -8.8084898264e-02  +5.3337556122e+02
+7.970683843262452e+01  +4.932301927857264e+01  +9.0814847392e-02  -1.3724093023e-01  +6.1298894261e+02
+7.989094526999732e+01  -1.979378357207884e+01  +1.2707256576e-01  -9.8838422321e-02  +4.3987830328e+02
+2.317980058752132e+02  +8.912476378357172e+01  -1.8716065562e-02  -3.6562379663e-02  +4.7922295056e+02
+8.377089459444150e+01  +2.916154194639821e+02  -3.4215331682e-02  -2.5646160608e-03  +5.2138683877e+02
+5.081434883034696e+01  +4.197574718516481e+01  +1.0768298144e-01  -1.5535328632e-02  +5.0275120779e+02
+1.531090427832895e+02  +1.558046283761200e+02  -1.4389331749e-02  -1.1185933094e-01  +4.7291154100e+02
+2.877659451680634e+02  -3.048951786468547e+01  +2.1628816642e-02  -3.7660532494e-03  +4.7922854545e+02
+1.790099505258510e+02  -1.243151177493957e+02  +2.2389852560e-02  -6.3290065852e-02  +5.6205771073e+02
-1.486005870672034e+02  +2.940238540009085e+01  +4.3168210371e-02  +8.9704618103e-02  +4.7588251032e+02
-1.994379301582151e+01  -1.747890008207668e+01  +1.5226042505e-01  +4.0430908604e-02  +4.3399418775e+02
+9.951586921997270e+01  +3.196389924661671e+01  +6.6386433779e-02  -9.1415066851e-02  +5.6318410209e+02
+6.968568471631102e+00  -2.564932755264820e+02  +6.7965288524e-02  +9.3062396203e-02  +5.0002516410e+02
-1.028336175040721e+02  -3.350318442755719e+02  -3.9107148159e-03  -3.3929573531e-03  +4.6446975600e+02
-1.688236354308730e+01  +2.165061700661656e+01  +1.5641935656e-01  +4.1917206434e-02  +4.4969745831e+02
-1.512192297326015e+02  +2.526875281469278e+02  +7.4002120025e-02  +6.8214094418e-02  +5.2524803405e+02
+1.357448661014952e+02  -2.257325913610148e+02  +7.8624447945e-02  -6.0746416768e-02  +5.5320962296e+02
+4.996369157493429e+01  -1.002608870112977e+02  +1.5976922511e-01  -5.4671443770e-02  +5.6368296349e+02
-2.694686012195696e+02  +1.863720583198866e+02  -1.7959901453e-02  +5.9447244539e-02  +6.1416056511e+02
-1.378576592075317e+02  +5.109560788793886e+02  +6.6620964614e-02  -7.0898183149e-03  +5.9444384332e+02
-2.860512857998188e+02  +2.196543539669852e+01  +1.3901704544e-02  +7.8563256191e-04  +5.7042302762e+02
-2.624423819944035e+02  +2.525927267198113e+02  -3.3232540283e-02  +6.7957292273e-02  +5.5497027758e+02
-1.229169850191278e+02  +1.634026234608032e+02  +7.7192610217e-02  +9.4142675424e-02  +6.1124972349e+02
-4.019143339952357e+02  +1.458292894860893e+02  +2.5834175854e-02  +1.2206466381e-02  +5.5062492310e+02
-3.326591895461596e+02  +2.526310738317355e+02  -1.3419038145e-02  +9.4808972762e-03  +5.5861148128e+02
-2.126574972094549e+02  +2.994882682083482e+02  -3.1227205036e-03  +1.0619129769e-01  +5.5165092577e+02
-2.236078268319128e+02  +2.410472014273975e+02  -2.0974871454e-02  +7.8777187494e-02  +6.3417013699e+02
-2.234237199945400e+02  +1.719303985767460e+02  -8.1161184477e-02  +1.4612612105e-01  +4.5522107141e+02
-7.151665938932410e+01  +2.808489459323965e+02  +1.4899204861e-01  +2.3064389688e-02  +4.9578732034e+02
-2.195437706700958e+02  +4.833396016128069e+02  +2.4935432784e-02  +3.1091698733e-02  +5.3946230058e+02
-2.525003164341903e+02  +2.336999293339896e+02  -1.7889615043e-02  +8.6208686418e-02  +5.2017767637e+02
-1.502056224812478e+02  +3.475288105249448e+02  +9.6115187453e-02  +3.1024444831e-02  +4.8912466837e+02
-1.554872009647397e+01  +1.612346642841393e+02  +1.0563048435e-01  +2.3744816414e-02  +4.9582835878e+02
-1.243047147386863e+02  +6.740906439942910e+01  +7.7882932076e-02  +1.5265814189e-01  +5.8147322480e+02
-4.519152523317406e+02  +2.211265675489157e+02  +2.5190472953e-02  +7.4349149930e-03  +4.9236024956e+02
-3.232584582803588e+02  +1.742452820667481e+02  -5.5119767454e-02  -3.4750092610e-02  +4.4901243843e+02
-2.037987960445646e+02  +2.236880813954415e+02  -5.1156606585e-03  +1.3539805359e-01  +5.8266792101e+02
-2.963460967929062e+02  -6.476909337765714e+01  -1.1360509193e-02  +3.0638166779e-02  +5.1746961129e+02
-4.061482827686094e+02  -1.433076621267471e+02  +6.0313568368e-02  +2.0524512606e-03  +4.8031207968e+02
-3.201970288076246e+02  +2.133747991554414e+02  -5.5714620029e-02  +3.4220835903e-02  +4.6516400814e+02
-4.545338949971388e+02  +4.444117102957526e+02  -4.6930811936e-02  -2.3910076580e-02  +5.4348676111e+02
-1.675697991630421e+02  -3.400840921218999e+01  -2.1557438752e-02  +6.5487892192e-02  +5.7239442769e+02
-2.533509736896030e+02  +9.146329513752707e+01  +5.0187935866e-03  +3.7456451104e-02  +5.8302220382e+02
+1.316109420120379e+02  +3.245840205595020e+02  -3.3902607085e-02  +4.6862238876e-03  +6.0619988503e+02
-1.658268458024921e+01  -1.644066229231881e+02  +1.0914778622e-01  +6.2085919528e-02  +5.8214527786e+02
+7.026219225166102e+00  +6.622066839992468e+01  +1.9216606579e-01  -6.5232104848e-02  +5.7297049300e+02
+1.465516162004418e+02  -2.296943485908342e+01  +5.6179879987e-02  -8.9122808622e-02  +6.2317477804e+02
-1.324457327756662e+02  -4.054276883379730e+01  +2.2023147418e-02  +6.8233026711e-02  +5.7044168650e+02
-6.319058832658997e+01  +6.625901551184893e+01  +2.0089897496e-01  +1.0916656814e-01  +5.7360383998e+02
+5.681110401011466e+01  +1.131162098884616e+02  +8.0618556633e-02  -1.5085807932e-01  +5.5480581839e+02
+4.586077438765682e+01  +5.467514310751085e+01  +1.6108756833e-01  -1.0158530323e-01  +6.4717565761e+02
+4.604488122502961e+01  -1.444165974314063e+01  +1.6345585541e-01  -5.6848762824e-02  +4.7210233680e+02
+1.979519418302455e+02  +9.447688761250993e+01  -1.1656052146e-02  -2.2849690362e-02  +5.0623326952e+02
+4.992483054947380e+01  +2.969675432929203e+02  -3.3009973983e-03  -7.0343731525e-02  +5.5365971303e+02
+1.696828478537925e+01  +4.732787101410301e+01  +1.7301915195e-01  -3.4185909816e-02  +5.3371433660e+02
+1.192629787383218e+02  +1.611567522050582e+02  -1.3204537224e-03  -4.1354023009e-02  +4.9242390357e+02
+2.539198811230956e+02  -2.513739403574726e+01  -7.0676122614e-02  +1.0935007774e-02  +5.0813675347e+02
+1.451638864808833e+02  -1.189629939204575e+02  +5.5105925630e-02  -1.4252426207e-01  +5.9309165723e+02
-1.824466511121711e+02  +3.475450922902905e+01  -5.7259178745e-02  +9.7828837451e-02  +5.0425545546e+02
-5.378985706078921e+01  -1.212677625313847e+01  +6.8463767422e-02  +7.0153423737e-02  +4.5938067002e+02
+6.566980517500500e+01  +3.731602307555491e+01  +1.1196540212e-01  -1.2511179167e-01  +5.9585900314e+02
-2.687749557333660e+01  -2.511411516975438e+02  +5.1843623725e-02  +7.0296319204e-02  +5.3685613745e+02
-1.366796815490398e+02  -3.296797204466337e+02  -1.2828623109e-02  -9.5617777621e-03  +4.7926777909e+02
-5.072842758805500e+01  +2.700274083555476e+01  +2.1508573201e-01  +4.3760060252e-02  +4.7089907472e+02
-1.850652937775692e+02  +2.580396519758660e+02  -4.9357252400e-03  +1.0696182265e-01  +5.5933828928e+02
+1.018988020565275e+02  -2.203804675320766e+02  +1.6598036292e-01  -1.0569497930e-01  +5.8777826202e+02
+1.611762752996658e+01  -9.490876318235954e+01  +1.5037123809e-01  -6.1548106747e-03  +5.8769968368e+02
-1.481936265922871e+02  -4.889906434826901e+02  -4.9682186808e-02  +6.8376750716e-02  +5.6055269949e+02
-1.245847227868718e+02  -2.583633521595773e+02  -4.4092894690e-02  +2.5035902730e-02  +5.4832790883e+02
+1.494067418840393e+01  -3.475534554185854e+02  +1.1731431170e-02  +1.0714168684e-02  +6.0038764229e+02
-2.640566747877040e+02  -3.651267893932993e+02  +3.1074289534e-02  -7.4014280985e-02  +5.4491313848e+02
-1.948015303386279e+02  -2.583250050476531e+02  -7.7631469414e-03  +4.5367172691e-03  +5.5052241030e+02
-7.479983800192323e+01  -2.114678106710404e+02  +5.8918057491e-02  +6.5145152927e-02  +5.3843309091e+02
-8.575016762438108e+01  -2.699088774519911e+02  -2.0208921005e-02  +4.2101953256e-02  +6.2318469058e+02
-8.556606078700828e+01  -3.390256803026426e+02  +2.5095142202e-02  +2.9738226045e-02  +4.5072251693e+02
+6.634099981820759e+01  -2.301071329469921e+02  +9.9545260614e-02  -2.5847070220e-02  +4.8732405819e+02
-8.168611146256410e+01  -2.761647726658168e+01  +1.2292152253e-01  +7.1321836872e-02  +5.3152441655e+02
-1.146426572266586e+02  -2.772561495453990e+02  -1.5272954614e-02  +3.2617547410e-02  +5.1245478601e+02
-1.234796327371609e+01  -1.634272683544438e+02  +1.2265185820e-01  +1.2028047869e-01  +4.7763021202e+02
+1.223089391110577e+02  -3.497214145952493e+02  +9.5118199409e-02  -7.4098565487e-02  +4.8820004009e+02
+1.355294446884542e+01  -4.435470144799595e+02  -7.5506162846e-03  -2.7872027446e-02  +5.7126320501e+02
-3.140575931242089e+02  -2.898295113304729e+02  +5.2749938305e-02  +5.9376820422e-03  +4.8463838655e+02
-1.854007990728271e+02  -3.367107968126405e+02  +1.6444546657e-02  +3.0422776630e-02  +4.4175517333e+02
-6.594113683703290e+01  -2.872679974839471e+02  +1.5986564934e-02  +6.1357806743e-02  +5.7313209227e+02
-1.584884375853745e+02  -5.757251722570458e+02  -3.8219069699e-02  -2.5401968726e-02  +5.1244426262e+02
-2.682906235610777e+02  -6.542637410061357e+02  -2.2390286068e-02  +1.8272928794e-02  +4.6710182499e+02
-1.823393696000929e+02  -2.975812797239472e+02  -2.6236011866e-02  -5.4121130818e-02  +4.5539858071e+02
-3.166762357896071e+02  -6.654436858363596e+01  -1.1568813380e-02  -2.5589069330e-02  +5.3618450089e+02
-2.971213995551042e+01  -5.449644880915786e+02  +2.8976393373e-02  -2.0474538111e-02  +5.6411538038e+02
-1.154933144820713e+02  -4.194927837418616e+02  +3.5422935876e-02  -7.3494321304e-02  +5.6965554213e+02
+2.360890380541531e+01  +2.306272913231128e+02  +4.0364587311e-02  -4.3346286665e-02  +5.2661443643e+02
+1.631343007806910e+02  +1.414371880641047e+02  +9.5890515919e-03  -6.8019619882e-02  +5.7632401112e+02
-1.158630481954169e+02  +1.238638540893908e+02  +6.3836878110e-02  +1.4030314994e-01  +5.2340635766e+02
-4.660790374634076e+01  +2.306656384350370e+02  +1.8019538822e-01  -6.5847778500e-02  +5.2860796616e+02
+7.339378859036387e+01  +2.775228328116497e+02  +5.6646730828e-02  +4.5891877626e-03  +5.1657337395e+02
+6.244345896790603e+01  +2.190817660306990e+02  -5.5361200586e-04  -5.6487799815e-02  +5.9823095838e+02
+6.262756580527882e+01  +1.499649631800475e+02  +2.5780428885e-02  -4.3429106250e-02  +4.3295144206e+02
+2.145346264104947e+02  +2.588835105356980e+02  -8.0246103758e-02  +1.5228444996e-02  +4.6782056692e+02
+6.650751512972300e+01  +4.613741662161084e+02  -8.3437249237e-02  +1.6684496839e-02  +5.1035585579e+02
+3.355096936562846e+01  +2.117344939372911e+02  +9.0618604785e-02  -6.2784211937e-02  +4.9203999423e+02
+1.358456633185710e+02  +3.255633751282463e+02  +4.4768557748e-03  +1.2261766771e-02  +4.5825766614e+02
+2.705025657033448e+02  +1.392692288874408e+02  +1.2546931263e-02  +2.9575698151e-03  +4.6872985437e+02
+1.617465710611325e+02  +4.544362900273059e+01  +5.4090512960e-02  -1.4085955749e-01  +5.4837716606e+02
-1.658639665319218e+02  +1.991611321522172e+02  +7.9121959011e-02  +1.6737201023e-01  +4.6529831324e+02
-3.720717248054000e+01  +1.522798466700496e+02  +9.9883943368e-02  -1.4803716599e-03  +4.2410869928e+02
+8.225248975525420e+01  +2.017226459987430e+02  -1.2995699479e-02  -5.1433512060e-02  +5.5022803307e+02
-1.029481099308740e+01  -8.673452877435565e+01  +1.5291106318e-01  +3.4821830469e-02  +4.9224679688e+02
-1.200969969687906e+02  -1.652730975234456e+02  +3.4234718397e-02  +2.4452179930e-02  +4.4799795873e+02
-3.414574300780579e+01  +1.914093637587429e+02  +6.7145307724e-02  +8.9479789564e-03  +4.3702359103e+02
-1.684826091973200e+02  +4.224462748990541e+02  +8.6246146906e-02  +9.5991789624e-02  +5.1488707720e+02
+1.184814866367767e+02  -5.597384460888851e+01  +5.5431621937e-03  -1.1793533404e-01  +5.4166068932e+02
+3.270031211021579e+01  +6.949785974082856e+01  +1.5986837958e-01  -6.7184929876e-02  +5.4657791642e+02
+1.395253969752757e+02  -8.919010325900810e+01  +1.1912735335e-01  -1.3481548397e-01  +5.6366573457e+02
-1.394719520008322e+02  -1.067634372337220e+02  +3.6283273960e-02  +6.1828924351e-02  +5.1689118585e+02
-7.021680755175606e+01  +3.834711192425289e-02  +1.4645044236e-01  +6.6796123289e-02  +5.1924484317e+02
+4.978488478494856e+01  +4.689554148853694e+01  +1.9418874760e-01  -1.2734798894e-01  +5.0105170821e+02
+3.883455516249072e+01  -1.154552529241383e+01  +9.9674212906e-02  -4.6794954960e-02  +5.8543895982e+02
+3.901866199986351e+01  -8.066232814306531e+01  +1.4684757487e-01  -2.3873060394e-02  +4.2783339593e+02
+1.909257226050794e+02  +2.825621921258525e+01  +1.6109397567e-02  -2.3025153970e-02  +4.5796995279e+02
+4.289861132430769e+01  +2.307468748929956e+02  +2.2098246091e-02  -8.3628396164e-02  +5.0116241204e+02
+9.942065560213152e+00  -1.889279738582167e+01  +1.6138531614e-01  +6.8209776967e-03  +4.8309262842e+02
+1.122367595131557e+02  +9.493608380513351e+01  -1.5864316361e-03  -1.2110432722e-01  +4.4476555677e+02
+2.468936618979295e+02  -9.135806243567194e+01  -5.6121877374e-02  -1.8273444862e-02  +4.5988108633e+02
+1.381376672557172e+02  -1.851836623203822e+02  +7.8058162646e-02  -1.5120914865e-01  +5.3648312635e+02
-1.894728703373372e+02  -3.146615917089562e+01  +2.6656023479e-02  +9.8544529286e-02  +4.5633516234e+02
-6.081607628595531e+01  -7.834744465306315e+01  +4.4682557739e-02  +1.0312091721e-01  +4.1567635479e+02
+5.864358594983889e+01  -2.890464532436977e+01  +1.4296387085e-01  -5.1470634773e-02  +5.3914376676e+02
-3.390371479850270e+01  -3.173618200974685e+02  +1.4874829219e-02  +2.0601694502e-02  +4.8653494283e+02
-1.437059007742059e+02  -3.959003888465584e+02  +5.2540975720e-03  -4.7899230288e-02  +4.3244137700e+02
-5.775464681322110e+01  -3.921792756436992e+01  +1.3453362595e-01  +9.6983060836e-02  +4.2559148368e+02
-1.920915130027353e+02  +1.918189835759414e+02  -1.7121300881e-02  +1.3972797858e-01  +5.0645892541e+02
+9.487258283136137e+01  -2.866011359320013e+02  +1.2791331521e-01  -2.6317290067e-02  +5.3207815784e+02
+9.091408304800481e+00  -1.611294315822842e+02  +1.9257385995e-01  +5.3461262280e-02  +5.3089687270e+02
-2.789973489761080e+02  -1.757333397471388e+01  +1.6883516903e-02  +3.0410131629e-02  +5.6012895954e+02
-2.097422045270318e+02  +8.922845037093235e+01  -1.1157284656e-03  +1.6987626764e-01  +5.6596388726e+02
-8.974051219032717e+01  +1.360856447475450e+02  +1.3459340083e-01  +5.1190158558e-02  +5.5369324071e+02
-1.006908418127850e+02  +7.764457796659427e+01  +8.4736818967e-02  +8.1115405963e-02  +6.4071860046e+02
-1.005067349754122e+02  +8.527775115942788e+00  +1.0152285596e-01  +9.9627390902e-02  +4.6330145157e+02
+5.140032562980366e+01  +1.174463224715933e+02  +7.1605904352e-02  -1.1171316910e-01  +5.0103163325e+02
-9.662678565096803e+01  +3.199369781520037e+02  +9.7558876045e-02  -3.2839463370e-02  +5.4643669754e+02
-1.295833314150626e+02  +7.029730587318643e+01  +2.6130099401e-02  +1.1896429468e-01  +5.2683409482e+02
-2.728863746212002e+01  +1.841261870641416e+02  +1.3730263923e-01  -1.1243865249e-02  +4.9116030554e+02
+1.073682649226538e+02  -2.167959176663842e+00  +2.8449216378e-02  -1.1549161672e-01  +5.0190696265e+02
-1.387729719558507e+00  -9.599355906137410e+01  +1.6483674733e-01  +6.1996209122e-02  +5.8734044461e+02
-3.289982673126129e+02  +5.772394408811248e+01  -5.1557158141e-02  +9.2305879264e-03  +4.9824971009e+02
-2.003414732612310e+02  +1.084265860594495e+01  +1.8444194911e-02  +4.7901728677e-02  +4.5416853813e+02
-8.088181102543683e+01  +6.028545793463833e+01  +1.8849798906e-01  +8.1233945794e-02  +5.8924081874e+02
-1.734291117737784e+02  -2.281717168384603e+02  +1.8774789706e-02  -1.3067144656e-02  +5.2674316052e+02
-2.832312977494817e+02  -3.067102855875503e+02  +6.9500026246e-03  +1.4044052364e-02  +4.8039219905e+02
-1.972800437884968e+02  +4.997217569463818e+01  -5.8007237530e-02  +4.3454610327e-02  +4.6826336836e+02
-3.316169099780110e+02  +2.810090868349495e+02  -7.2942456098e-02  -1.1018180812e-02  +5.5120654165e+02
-4.465281414391436e+01  -1.974110326729932e+02  +7.9686482849e-02  +8.5138032965e-02  +5.7993775404e+02
-1.304339886704752e+02  -7.193932832327613e+01  +2.0120822845e-02  +3.8127870498e-02  +5.8578231663e+02
+6.925514444907617e+01  +1.068017843456462e+02  +9.5354695921e-02  -3.4375926726e-02  +5.1665017525e+02
+1.892568367857808e+02  +1.536589787222589e+02  +3.3774316819e-02  -3.0382986199e-02  +4.9667500569e+02
+1.783065071633230e+02  +9.521791194130815e+01  -2.3749899592e-02  -2.2422884024e-02  +5.8186819897e+02
+1.784906140006958e+02  +2.610110909065666e+01  +1.2398972044e-02  -5.0500701898e-02  +4.2644532204e+02
+3.303976746059116e+02  +1.350196564463072e+02  +3.9410656146e-02  +3.2089260115e-02  +4.5522173780e+02
+1.823705633251399e+02  +3.375103121267176e+02  +1.8140736935e-02  -6.2640703030e-02  +4.9861298914e+02
+1.494140175610454e+02  +8.787063984790031e+01  +1.2705217744e-02  -1.4052764790e-01  +4.8061056631e+02
+2.517087115139880e+02  +2.016995210388555e+02  +5.8062586939e-03  -2.3625167745e-02  +4.4096312865e+02
+3.863656138987618e+02  +1.540537479805003e+01  +2.1270632375e-03  -3.3501494704e-02  +4.5742247278e+02
+2.776096192565495e+02  -7.842022508666022e+01  -8.4282084868e-02  -7.5804509394e-02  +5.3316128946e+02
-5.000091833650492e+01  +7.529727806282635e+01  +1.3029107277e-01  +1.5634960047e-01  +4.5384279898e+02
+7.865587571487694e+01  +2.841599258065882e+01  +9.1450143111e-02  -1.7340089073e-02  +4.1332876438e+02
+1.981155379506711e+02  +7.785879190935221e+01  -5.4534769653e-02  -5.2436361377e-02  +5.3605644318e+02
+1.055682372023295e+02  -2.105983828637465e+02  +1.4849119293e-01  -4.9625991042e-03  +4.8498772697e+02
-4.233948773373683e+00  -2.891369516128364e+02  +3.0044571133e-02  +2.4939818733e-02  +4.2804033741e+02
+8.171730518761115e+01  +6.754550966935206e+01  +8.1336705671e-02  -3.7071941969e-02  +4.2237990637e+02
-5.261956100190305e+01  +2.985824208096633e+02  +1.0008328562e-01  +8.5434126221e-03  +5.0413164598e+02
+2.343445348321936e+02  -1.798376986982793e+02  +5.1472665886e-05  -9.6694042898e-02  +5.2942293184e+02
+1.485633603056327e+02  -5.436599434856225e+01  +5.7988959702e-02  -1.4569407907e-01  +5.2648057559e+02
+1.200016923367046e+02  +4.685719437661268e+01  +4.2995686222e-02  -1.1589692811e-01  +5.0506321581e+02
+1.090513627142468e+02  -1.158387240433808e+01  +1.0215007347e-01  -9.1014000728e-02  +5.8766194941e+02
+1.092354695516196e+02  -8.070067525498956e+01  +8.5721308598e-02  -1.8861676226e-01  +4.2750729582e+02
+2.611425301568354e+02  +2.821787210066100e+01  -1.0433901231e-02  +2.0680639218e-02  +4.5963695203e+02
+1.131154188760638e+02  +2.307085277810714e+02  -6.3188930694e-03  -3.4792276142e-02  +5.0225520631e+02
+8.015887311196923e+01  -1.893114449774592e+01  +1.3353884970e-01  -1.0929452910e-01  +4.8418535326e+02
+1.824535670649118e+02  +9.489773669320925e+01  -4.4103761321e-03  +1.6383664646e-02  +4.4819462671e+02
+3.171104694496856e+02  -9.139640954759619e+01  -3.0074499800e-02  +3.2249533555e-02  +4.6107408880e+02
+2.083544748074733e+02  -1.852220094323064e+02  +3.8739496613e-02  -1.2468929537e-01  +5.3859943821e+02
-1.192560627855811e+02  -3.150450628281988e+01  +3.4460852699e-02  +1.3700524589e-01  +4.5760318908e+02
+9.400731265800758e+00  -7.838579176498740e+01  +1.1998893355e-01  +3.6372175341e-02  +4.1695491880e+02
+1.288603935015950e+02  -2.894299243629402e+01  -8.6329523226e-03  -1.0497945839e-01  +5.4086999130e+02
+3.631309275325336e+01  -3.174001672093927e+02  +4.2658847001e-02  -1.3943336446e-02  +4.8611418775e+02
-7.348909322244987e+01  -3.959387359584827e+02  +4.2991573590e-02  +9.3351388814e-02  +4.3689985097e+02
+1.246216073853497e+01  -3.925627467629417e+01  +1.6555332866e-01  -4.2064414848e-02  +4.2819102457e+02
-1.218747054509792e+02  +1.917806364640171e+02  +1.1865228378e-01  +1.1944916449e-01  +5.0716563069e+02
+1.650893903831174e+02  -2.866394830439256e+02  +3.2107002099e-02  -1.5236221493e-01  +5.3315626378e+02
+7.930821585655656e+01  -1.611677786942085e+02  +1.6580723733e-01  -8.1483796867e-02  +5.3479455277e+02
-1.095032962245784e+01  -5.844106678095076e+01  +1.2302061819e-01  +4.8504998398e-02  +5.7430871269e+02
-1.076622278508505e+01  -1.275578696316022e+02  +7.2159523652e-02  +5.1786703320e-02  +4.1050334547e+02
+1.411408378201308e+02  -1.863932227595168e+01  +1.5041249294e-02  -1.6138437940e-01  +4.4892378096e+02
-6.886273460640865e+00  +1.838513334044587e+02  +1.8108695581e-01  -4.0436788874e-03  +4.8781467303e+02
-3.984281922473541e+01  -6.578833887435860e+01  +7.9990933314e-02  +1.1806437381e-01  +4.7041179183e+02
+6.245187472820714e+01  +4.804054231659657e+01  +1.1638427668e-01  -8.9981463552e-02  +4.4451393948e+02
+1.971087771129810e+02  -1.382536039242089e+02  -1.1060507768e-02  -2.2709884264e-02  +4.4852980637e+02
+8.835278247076866e+01  -2.320792038089191e+02  +1.3254892783e-01  -4.7424341946e-02  +5.2665705754e+02
-2.392577551222857e+02  -7.836170065943256e+01  +5.5144246372e-02  -4.4287075191e-02  +4.4546831925e+02
-1.106009610709039e+02  -1.252429861416001e+02  +1.0076877161e-03  +5.4082771753e-02  +4.0636008727e+02
+8.858701164890334e+00  -7.580018681290670e+01  +1.7318641709e-01  -1.2321346932e-02  +5.2738029759e+02
-8.368859958345126e+01  -3.642573615860053e+02  +8.4259491912e-02  +5.0347033353e-02  +4.6659138509e+02
-1.934907855591545e+02  -4.427959303350954e+02  +6.5620116775e-03  +7.4463109724e-03  +4.3749757392e+02
-1.075395315981697e+02  -8.611346905290685e+01  -5.3617949667e-02  +1.1472812592e-01  +4.2213691048e+02
-2.418763977876839e+02  +1.449234420874044e+02  -2.0859333582e-02  +9.1642005940e-02  +4.9109519381e+02
+4.508769804641281e+01  -3.334966774205382e+02  +9.3467447978e-02  +2.3468386563e-02  +5.1751979870e+02
-4.069347648014808e+01  -2.080249730708211e+02  +5.4249360620e-02  +1.5074750452e-02  +5.2967502115e+02
+1.841068373727950e-01  -6.911680285065148e+01  +2.1019007711e-01  +8.4655354214e-02  +4.8130887231e+02
+1.520911674425887e+02  +3.980174450499908e+01  -5.9569245865e-02  -1.1703371137e-01  +5.2008996295e+02
+4.064056161816978e+00  +2.422924001854095e+02  +1.4887058533e-02  -4.8232042295e-02  +5.6737143914e+02
-2.889248960227756e+01  -7.347272093407838e+00  +1.9450412503e-01  +3.6142637314e-02  +5.4700981963e+02
+7.340220435066499e+01  +1.064816090975473e+02  +5.2257431305e-02  -1.4942101535e-01  +5.0947411240e+02
+2.080591067354388e+02  -7.981253714325811e+01  -1.1326736837e-02  -6.5986206842e-02  +5.2109676529e+02
+9.930311209322650e+01  -1.736381370279684e+02  +1.0440677582e-01  -1.3796377961e-01  +6.0964858567e+02
-2.283074254998279e+02  -1.992063387848179e+01  +3.4120136959e-02  -4.7493226475e-02  +5.1728252265e+02
-9.965063144844603e+01  -6.680191936064932e+01  +4.5142217560e-02  +1.2009990499e-01  +4.7149229955e+02
+1.980903078734818e+01  -1.735912003195594e+01  +2.1590608467e-01  -3.0419551222e-02  +6.1170284007e+02
-7.273826996099342e+01  -3.058162948050546e+02  +2.9277026897e-02  -2.3163865704e-02  +5.4722650704e+02
-1.825404559366966e+02  -3.843548635541446e+02  +7.3732353367e-02  -3.4499861441e-02  +4.9807733753e+02
-9.658920197571182e+01  -2.767240227195609e+01  +3.3003226344e-02  +1.1236231788e-01  +4.8586111274e+02
-2.309260681652260e+02  +2.033645088683552e+02  -5.9768867350e-03  +1.4129255288e-01  +5.7240547863e+02
+5.603802766887065e+01  -2.750556106395875e+02  +6.1915876413e-02  +1.8892584508e-02  +6.0217275894e+02
-2.974314685769023e+01  -1.495839062898704e+02  +3.7174615636e-02  +1.2201237737e-01  +6.0766369123e+02
+1.519070606052159e+02  +1.089185473556506e+02  -6.2259661265e-02  -2.9759465475e-02  +3.7656108408e+02
+3.879949324444183e+00  +3.114092030360609e+02  +2.7850615189e-02  -1.9580201475e-03  +4.1257070552e+02
-2.907659643965036e+01  +6.176953075724364e+01  +1.3400354602e-01  +3.0298279610e-02  +3.9766867027e+02
+7.321809751329219e+01  +1.755984119481988e+02  +7.3845135450e-02  -2.8786408952e-02  +3.6447837305e+02
+2.078749998980660e+02  -1.069573429260663e+01  -4.8644420463e-02  -4.1155073429e-02  +3.7845805685e+02
+9.911900525585371e+01  -1.045213341773169e+02  +8.5729309861e-02  +3.1691511852e-03  +4.4100698536e+02
-2.284915323372007e+02  +4.919616897216969e+01  -4.4954044461e-02  +6.9881300655e-03  +3.7548296425e+02
-9.983473828581882e+01  +2.314883490002160e+00  +1.1540298161e-01  +1.1555415593e-01  +3.4194434008e+02
+1.962492394997538e+01  +5.175768281869554e+01  +2.0488740994e-01  -6.0013854321e-02  +4.4346532124e+02
-7.292237679836622e+01  -2.366994919544031e+02  +3.8524633726e-02  +3.0673460669e-02  +4.0153215626e+02
-1.827245627740695e+02  -3.152380607034931e+02  -7.8785035431e-03  +5.8305606104e-02  +3.5361769405e+02
-9.677330881308461e+01  +4.144440057869539e+01  +5.0933493108e-02  +7.1746537676e-02  +3.4922702513e+02
-2.311101750025988e+02  +2.724813117190067e+02  -9.9794846435e-02  +1.1149097128e-01  +4.1720035811e+02
+5.585392083149786e+01  -2.059388077889360e+02  +1.7310298276e-01  +2.5711994289e-02  +4.3807716554e+02
-2.992725369506303e+01  -8.046710343921890e+01  +1.6948030038e-01  +2.4029969216e-02  +4.3519406235e+02
-1.480271112807717e+02  +2.024906556804104e+02  +6.2941607652e-02  +7.8960999152e-02  +4.4376035098e+02
-1.809836570448662e+02  -4.714901659840692e+01  -3.4477577039e-02  +1.0109634250e-01  +4.2783127182e+02
-7.868896309192368e+01  +6.667986459254826e+01  +1.0449120874e-01  +5.8118852901e-02  +3.9825575876e+02
+5.596793929285013e+01  -1.196142816482572e+02  +1.9608186531e-01  -9.2220686322e-02  +4.0755022982e+02
-5.278805534936217e+01  -2.134398815329674e+02  +4.7291739118e-02  +5.8382416541e-02  +4.7674156873e+02
-3.803985929424165e+02  -5.972237838348087e+01  +1.0168981690e-02  +7.4772440937e-02  +4.0455953261e+02
-2.517417988910347e+02  -1.066036638656484e+02  +6.9212620083e-03  -4.4106778705e-04  +3.6873654167e+02
-1.322821366552405e+02  -5.716086453695502e+01  -4.5127430169e-02  +1.2919946351e-01  +4.7838391158e+02
-2.248294374035821e+02  -3.456180393100537e+02  +1.0356914281e-03  +2.1454298406e-02  +4.2813758852e+02
-3.346316233792853e+02  -4.241566080591437e+02  -9.0188303457e-02  -2.5027759970e-02  +3.8924704353e+02
-2.486803694183005e+02  -6.747414677695517e+01  -5.5448934512e-02  -3.9300481756e-02  +3.7985813963e+02
-3.830172356078147e+02  +1.635627643633561e+02  -1.9844246205e-02  -1.1382810773e-02  +4.4773340240e+02
-9.605313977371802e+01  -3.148573551445866e+02  -5.0216890470e-02  -1.0348162579e-03  +4.7098705192e+02
-1.818343143002789e+02  -1.893856507948695e+02  -7.6565287818e-02  -2.4055619953e-02  +4.7502800557e+02
-3.295654576409454e+01  -2.496396722788173e+02  +7.3355547531e-02  +3.1211425676e-02  +4.6740082530e+02
+6.933814818884801e+01  -1.358107910878621e+02  +1.7304042873e-01  -1.1022665537e-02  +4.3287636226e+02
+2.039950505736218e+02  -3.221049373286676e+02  -1.2261197424e-02  -1.1738598571e-01  +4.4510448487e+02
+9.523905593140952e+01  -4.159305372133778e+02  +5.6477609013e-02  +3.3402495871e-02  +5.2001007960e+02
-2.323714816616449e+02  -2.622130340638913e+02  +4.4402357260e-02  -3.7635973241e-02  +4.4176139296e+02
-1.037146876102630e+02  -3.090943195460588e+02  +1.3153465074e-03  -2.0057738365e-02  +4.0253147562e+02
+1.574497462553120e+01  -2.596515202173654e+02  +1.2780242154e-01  -5.4557674788e-03  +5.2216623595e+02
-7.680232612281040e+01  -5.481086949904641e+02  -5.3897129998e-03  -7.7693901781e-03  +4.6912542552e+02
-1.866045120985136e+02  -6.266472637395541e+02  +2.7430413973e-02  -5.7848810694e-03  +4.2206850845e+02
-1.006532581375288e+02  -2.699648024573655e+02  +8.2606734424e-03  +4.5227192095e-02  +4.1349530604e+02
-2.349901243270430e+02  -3.892789131705428e+01  +1.8553585555e-02  +7.8019879107e-02  +4.8954481260e+02
+5.197397150705368e+01  -5.173480108249969e+02  +5.5137154391e-02  +1.4155778373e-02  +5.1466272632e+02
-3.380720301950721e+01  -3.918763064752799e+02  +2.2542938618e-02  -2.7337864941e-03  +5.1649902995e+02
+1.022946939529426e+02  +1.138288811909552e+02  +7.2325426937e-02  -6.6382519969e-02  +4.1742705523e+02
+2.369515963377164e+02  -7.246526504985027e+01  -2.2426046830e-02  -3.4313778199e-02  +4.2910344960e+02
+1.281956016955041e+02  -1.662908649345605e+02  +4.7342344316e-02  -1.1783587640e-01  +5.0135202741e+02
-1.994149358975503e+02  -1.257336178507396e+01  -7.5069497844e-02  +8.3111089451e-03  +4.2588473638e+02
-7.075814184616846e+01  -5.945464726724148e+01  +7.1052539808e-02  +9.2231981791e-02  +3.8807075631e+02
+4.870152038962574e+01  -1.001184793854810e+01  +1.2381956427e-01  -9.2010659840e-02  +5.0341102984e+02
-4.384578035871586e+01  -2.984690227116467e+02  +2.4047260876e-02  +6.1521881047e-02  +4.5217800715e+02
-1.536479663344191e+02  -3.770075914607368e+02  -2.2623627585e-02  -5.2219163322e-02  +4.0705996206e+02
-6.769671237343425e+01  -2.032513017854825e+01  +9.1182817021e-02  +5.9532492053e-02  +3.9870426616e+02
-2.020335785629484e+02  +2.107117809617630e+02  -2.8506255603e-02  +1.4571350156e-01  +4.7191630328e+02
+8.493051727114822e+01  -2.677083385461796e+02  +1.1282974701e-01  -6.1009614605e-02  +4.9614636505e+02
-8.506572554126706e-01  -1.422366341964625e+02  +1.1982690047e-01  +9.7192486670e-02  +4.9805559660e+02
+1.346569023847738e+02  -1.862941462408054e+02  +9.1537911675e-02  -1.6174786712e-01  +3.9798459407e+02
+2.590090774256151e+01  -2.801197461255157e+02  +8.3306139419e-02  +4.5047535052e-02  +4.6718901086e+02
-3.017096298504929e+02  -1.264022429760291e+02  +3.8533403527e-02  -4.4407670848e-02  +3.9525430215e+02
-1.730528357991110e+02  -1.732835284581967e+02  +9.0008202756e-03  -2.9055566633e-02  +3.6053422625e+02
-5.359317356331681e+01  -1.238407291295033e+02  +5.7809897666e-02  +8.2181471626e-02  +4.6789578555e+02
-1.461404743116584e+02  -4.122979039026019e+02  -4.5401082835e-03  +3.7394819481e-02  +4.1428625396e+02
-2.559426602873616e+02  -4.908364726516919e+02  -1.0288545009e-02  +5.1643789732e-02  +3.8764957085e+02
-1.699914063263768e+02  -1.341540113695034e+02  -1.0066839540e-02  +3.6289772770e-02  +3.7432118487e+02
-3.043282725158910e+02  +9.688289977080785e+01  -3.8305270976e-02  +1.2730703894e-02  +4.3585259328e+02
-1.736417668179433e+01  -3.815372197371348e+02  -4.4092650588e-03  +5.4799339128e-02  +4.5924957192e+02
-1.031453512083552e+02  -2.560655153874177e+02  -3.0071970521e-03  +8.5672820350e-04  +4.6957298887e+02
-1.087559946422123e+02  -9.382559988471024e+01  +3.6631012327e-02  +5.1132072760e-02  +4.7761696754e+02
-4.363665322352667e+02  +5.989190326477632e+01  -7.7543952912e-03  +1.7468616776e-02  +4.0562095107e+02
-3.077097381838848e+02  +1.301061778260879e+01  +7.2049915701e-02  +2.0618028068e-02  +3.6962986356e+02
-1.882500759480906e+02  +6.245341711130217e+01  -8.1721261618e-02  +4.0823656406e-02  +4.7950213968e+02
-2.807973766964323e+02  -2.260037576617965e+02  +1.8217215570e-02  -3.2447886720e-02  +4.3032455147e+02
-3.905995626721354e+02  -3.045423264108865e+02  -5.4790180397e-02  +3.3259956755e-03  +3.8831398821e+02
-3.046483087111506e+02  +5.214013487130202e+01  +3.3181477696e-02  -1.7654781158e-02  +3.8000446749e+02
-4.389851749006648e+02  +2.831770460116133e+02  +4.4721972435e-02  -2.0187129670e-02  +4.4932850106e+02
-1.520210790665681e+02  -1.952430734963293e+02  +7.2188675954e-02  +5.1266394904e-03  +4.7246304748e+02
-2.378022535931290e+02  -6.977136914661227e+01  -7.3246620000e-02  -3.3326311165e-02  +4.7482066149e+02
-3.276105375930544e+02  +1.537175031494866e+02  -4.4561087741e-02  -6.3824480801e-02  +4.7412935257e+02
-1.989537435416725e+02  +1.068362176673190e+02  +3.2489833224e-02  +3.5506143515e-02  +4.3217118412e+02
-7.949408130587832e+01  +1.562790169960124e+02  +2.0722022159e-01  +1.0675333600e-01  +5.6069541775e+02
-1.720413820542199e+02  -1.321781577770863e+02  +6.1315186817e-03  -1.7244115217e-02  +5.0140025730e+02
-2.818435680299232e+02  -2.107167265261762e+02  +5.0519226969e-02  +7.8728745007e-02  +4.5684811509e+02
-1.958923140689383e+02  +1.459657347560123e+02  -1.7915849464e-03  +1.6690287885e-01  +4.4546918000e+02
-3.302291802584525e+02  +3.770026458963235e+02  -4.1796550586e-02  +4.2695976684e-02  +5.2458458851e+02
-4.326508442435585e+01  -1.014174736116191e+02  +5.8067002432e-02  +1.1716128989e-01  +5.5189822542e+02
-1.290462589509168e+02  +2.405423073809797e+01  +3.8646374641e-02  +1.1234312921e-01  +5.5720995466e+02
+1.286567940513819e+02  -4.688128548216753e+01  +1.0388081217e-02  -5.1152241284e-02  +3.6689282446e+02
+2.481164562871760e+02  +2.561513846525855e+00  -2.0155170788e-02  -4.6331270324e-02  +4.7595858971e+02
+1.555691555388345e+02  -2.858956609265728e+02  +5.5656346306e-02  -4.7479943229e-02  +4.2693649220e+02
+4.576696956313124e+01  -3.644342296756628e+02  -1.5275896815e-02  -2.6811466073e-03  +3.8576761959e+02
+1.317182235241161e+02  -7.751768393474293e+00  +1.7301235985e-02  -8.3306456015e-02  +3.7732629273e+02
-2.618642665398127e+00  +2.232851427468370e+02  +1.8627850445e-01  -7.0662111569e-02  +4.4591181485e+02
+2.843454531686986e+02  -2.551349767611057e+02  -4.9815667539e-02  -1.1022008663e-01  +4.6890582266e+02
+1.985642786421377e+02  -1.296632724113886e+02  +6.4071062470e-02  -1.1347928199e-01  +4.7154280626e+02
+1.194596622357942e+02  +4.944279932869338e+01  +6.7383979120e-02  -8.4094703895e-03  +4.3377695890e+02
+2.691236148745261e+01  -2.390143754444053e+02  +9.6649640691e-02  +2.8678331251e-02  +3.8879424625e+02
-8.288982448825061e+01  -3.175529441934953e+02  +6.2076352802e-02  +8.8963462962e-03  +3.5205302713e+02
+3.061429472734208e+00  +3.912951708869323e+01  +8.7313781651e-02  -4.6491841172e-02  +3.4407653420e+02
-1.312754367167800e+02  +2.701664282290045e+02  +1.3007865744e-01  +2.2846771985e-02  +4.0625192404e+02
+1.556886591173167e+02  -2.082536912789381e+02  +6.7149093061e-02  -1.4953728731e-01  +4.2725266590e+02
+6.990748459075579e+01  -8.278198692922106e+01  +1.5808239944e-01  -1.3014905112e-01  +4.3009134317e+02
-9.254730074834160e+01  -2.884571747730987e+02  +2.0373865534e-02  -1.2728609201e-02  +5.0422035898e+02
-2.023494867240448e+02  -3.669957435221886e+02  -3.1584881184e-02  -3.2395102050e-02  +4.5698360025e+02
-1.163982327630600e+02  -1.031328224000015e+01  +1.1970193829e-01  +1.0388608947e-01  +4.4647996679e+02
-2.507350989525742e+02  +2.207236289003111e+02  +4.1058766104e-02  +7.7533890645e-02  +5.2695854292e+02
+3.622899688152248e+01  -2.576964906076315e+02  +1.2173276741e-01  +3.5023576290e-02  +5.5422772615e+02
-4.955217764503841e+01  -1.322247862579144e+02  +8.8618910364e-02  +2.5445630942e-02  +5.5814953504e+02
-1.098021859757032e+02  -7.853856874908996e+01  +3.3472488558e-02  +3.8533727496e-02  +4.0187054292e+02
-2.385093201471840e+01  +2.781438925330986e+02  +2.6204785288e-02  -1.2732011700e-01  +3.9699377117e+02
-1.581877982042326e+02  +5.091808036734098e+02  +4.4302985798e-02  +4.4700532311e-02  +4.7441448366e+02
+1.287762976298641e+02  +3.076068416546715e+01  -4.7597693437e-02  -8.8070200902e-02  +4.9813323089e+02
+4.299512310330319e+01  +1.562323885151842e+02  +1.1636908321e-01  -5.3527873501e-02  +4.9467789412e+02
+8.595125396098483e+01  +3.566824612821885e+02  -4.0320463968e-03  +5.3094439107e-02  +3.6731287151e+02
-4.838561222852937e+01  +5.877193724224998e+02  -6.4871985802e-02  -2.2521934286e-02  +4.2441432182e+02
+2.385784836055673e+02  +1.092992529145571e+02  +1.7621539458e-02  +3.5441015941e-03  +4.4766834619e+02
+1.527973090790064e+02  +2.347709572642742e+02  -5.0099739159e-02  -1.7337662542e-02  +4.6168062752e+02
-1.343368661895142e+02  +2.310369111403113e+02  +1.1177968834e-01  +8.6894116106e-02  +4.1667547978e+02
+1.526272296445825e+02  -2.473832083676314e+02  +1.4107187323e-01  -1.0756461208e-01  +4.3875727080e+02
+6.684605511802158e+01  -1.219115040179143e+02  +1.1711172871e-01  -7.5627258829e-02  +4.4622593385e+02
+2.869640958340967e+02  -4.784201195079427e+02  -2.5086845571e-02  -8.0879008914e-02  +5.1969723784e+02
+2.011829213075358e+02  -3.529484151582256e+02  +7.0056186832e-02  -9.0706418927e-02  +5.2014691142e+02
-8.578117452656089e+01  +1.254717043497171e+02  +1.4436312682e-01  +4.6325894600e-02  +5.4798691215e+02


==> profiling/baselines/image_baseline_af77476_calx174.ast.cam.ac.uk.txt <==
size	nsamples	real	OMP	tpb	Ttot	Tavg	Tstd	Tmin
512	1.000000e+06	float64	0	8	3.453226e+00	1.154925e-02	3.816914e-04	1.143835e-02
# |--> timings: [0.22725916595663875, 0.011865740991197526, 0.011837837984785438, 0.011847615998703986, 0.011855357966851443, 0.01184186601312831, 0.011842322011943907, 0.01184224704047665, 0.011846032983157784, 0.011835783021524549, 0.011878937017172575, 0.011830480012577027, 0.01183687598677352, 0.011832325952127576, 0.011848677007947117, 0.011840905004646629, 0.011831982003059238, 0.011829743976704776, 0.011829895025584847, 0.01427565299673006, 0.011654391011688858, 0.01164790301118046, 0.0116334049962461, 0.011652136978227645, 0.011645454040262848, 0.011645214981399477, 0.011647419014479965, 0.01164969097590074, 0.011639326985459775, 0.011635826027486473, 0.011651288950815797, 0.011659147043246776, 0.011648362968116999, 0.011644546000752598, 0.01394607697147876, 0.01148430403554812, 0.011475862993393093, 0.011482662986963987, 0.011469925986602902, 0.011473844002466649, 0.011462892987765372, 0.01146789698395878, 0.011466891970485449, 0.011490019038319588, 0.011481394991278648, 0.011491533019579947, 0.011475872015580535, 0.011488993011880666, 0.016490116016939282, 0.013203319977037609, 0.011482106987386942, 0.011472702026367188, 0.011496034974697977, 0.01147154497448355, 0.011508259980473667, 0.011459722998552024, 0.011457582004368305, 0.011478375003207475, 0.011451599013525993, 0.011485570983495563, 0.01146963401697576, 0.011461777961812913, 0.011640995973721147, 0.01147018896881491, 0.01146702899131924, 0.01147614000365138, 0.011458032007794827, 0.011467748030554503, 0.01145391701720655, 0.01146872597746551, 0.011456876993179321, 0.011481261986773461, 0.011468968994449824, 0.011486768024042249, 0.011468951008282602, 0.01147223898442462, 0.011458550987299532, 0.01145565795013681, 0.011478363012429327, 0.011460445006377995, 0.011477692984044552, 0.011457082000561059, 0.011468839016743004, 0.01146736100781709, 0.011463848000857979, 0.011485430994071066, 0.011461348971351981, 0.011469841003417969, 0.011456887994427234, 0.011454226973000914, 0.011467352043837309, 0.011460601992439479, 0.011470149969682097, 0.01145417004590854, 0.01146741397678852, 0.01143835304537788, 0.011466144991572946, 0.011478525993879884, 0.011493308993522078, 0.01148563897004351, 0.011480115994345397, 0.011457195971161127, 0.011461611022241414, 0.01145813800394535, 0.011603992024902254, 0.011454162013251334, 0.01150721195153892, 0.011451928003225476, 0.011458993016276509, 0.011464743001852185, 0.011466180032584816, 0.011474586033727974, 0.011478203989099711, 0.01147376501467079, 0.011468212003819644, 0.011462713999208063, 0.011468840995803475, 0.011455641011707485, 0.011489218974020332, 0.011450705002062023, 0.01149052899563685, 0.011457681015599519, 0.011475211009383202, 0.011455865984316915, 0.011459405010100454, 0.011479607957880944, 0.011657046037726104, 0.0114676280063577, 0.011462741997092962, 0.011471447010990232, 0.01148956298129633, 0.011462816968560219, 0.011507685005199164, 0.01145894400542602, 0.011472742015030235, 0.011453201004769653, 0.01157321804203093, 0.011457981017883867, 0.011487971001770347, 0.011476618994493037, 0.011478790023829788, 0.0114730239729397, 0.011465252027846873, 0.011459157976787537, 0.011549148010089993, 0.011473101971205324, 0.01150741201126948, 0.011472351965494454, 0.011467383010312915, 0.01146231300663203, 0.011471673962660134, 0.011470632976852357, 0.011478214000817388, 0.011496920022182167, 0.01147399703040719, 0.011461429006885737, 0.011476244020741433, 0.011451035970821977, 0.011495176004245877, 0.011461099958978593, 0.011511520016938448, 0.011458704015240073, 0.0114755270187743, 0.011455733969341964, 0.011475947976578027, 0.01147269003558904, 0.011475004022940993, 0.011475022009108216, 0.01148845802526921, 0.011469853983726352, 0.011473017977550626, 0.011473560007289052, 0.011493871978018433, 0.011469677032437176, 0.011470413999632001, 0.01146682701073587, 0.011481632012873888, 0.011461802991107106, 0.011474131024442613, 0.011462533031590283, 0.01147372298873961, 0.01145857700612396, 0.011464303999673575, 0.011459034984000027, 0.011467293021269143, 0.011471425998024642, 0.01147033303277567, 0.011467851989436895, 0.011470323021057993, 0.011451463971752673, 0.011653373017907143, 0.011506715964060277, 0.011497115017846227, 0.01149991201236844, 0.01147063699318096, 0.011465126008260995, 0.011569476977456361, 0.011466902971733361, 0.011511255986988544, 0.011463681992609054, 0.011531114985700697, 0.01146527798846364, 0.011481933994218707, 0.011460150009952486, 0.011475479986984283, 0.01148275297600776, 0.011468850017990917, 0.011487201962154359, 0.011480266985017806, 0.011459826957434416, 0.011485036986414343, 0.011460779991466552, 0.011507596005685627, 0.01145719102350995, 0.01148868998279795, 0.011460057983640581, 0.011484681977890432, 0.011463952949270606, 0.011489815020468086, 0.011472147016320378, 0.011480122979264706, 0.011469717021100223, 0.01153568597510457, 0.011451057973317802, 0.011476642976049334, 0.011480474029667675, 0.01147970202146098, 0.011478987988084555, 0.011482064030133188, 0.011472009005956352, 0.011474604019895196, 0.011512107972521335, 0.01151500700507313, 0.011463731003459543, 0.01148024998838082, 0.011458666005637497, 0.011465734976809472, 0.011472723970655352, 0.01149172498844564, 0.011480831017252058, 0.011493740021251142, 0.011471478035673499, 0.011481694993562996, 0.01146820600843057, 0.011475059960503131, 0.011486902018077672, 0.011509827978443354, 0.011505589995067567, 0.011485351016744971, 0.01146075502038002, 0.011495664017274976, 0.011461558984592557, 0.011515233956743032, 0.01145709800766781, 0.011711872997693717, 0.011460025969427079, 0.01148543000454083, 0.011460707988590002, 0.011493227037135512, 0.01146734697977081, 0.011489057971630245, 0.011466797033790499, 0.011484707007184625, 0.011463168018963188, 0.011480014014523476, 0.011460521025583148, 0.011486391013022512, 0.011478211032226682, 0.011481319961603731, 0.011471392004750669, 0.011474861006718129, 0.011459728004410863, 0.011507892981171608, 0.011467133008409292, 0.011479200038593262, 0.011491773009765893, 0.011481039982754737, 0.011470361961983144, 0.011606974992901087, 0.011476424988359213, 0.011478506959974766, 0.01148368400754407, 0.011477064981590956, 0.011462904047220945, 0.011467926960904151, 0.011467274045571685, 0.011485834955237806, 0.011474016006104648, 0.011483102978672832, 0.011461345013231039, 0.011476690007839352, 0.011463333969004452, 0.011508799041621387, 0.011471232981421053, 0.011508297000546008, 0.011452284990809858, 0.011488697025924921, 0.011459286033641547, 0.011494087986648083, 0.011474043014459312]
512	1.000000e+06	float64	0	16	3.432182e+00	1.147887e-02	3.071131e-05	1.144254e-02
# |--> timings: [0.013193978986237198, 0.011470158991869539, 0.011457485961727798, 0.011472832004074007, 0.01149333402281627, 0.011492564983200282, 0.011455848987679929, 0.011446919001173228, 0.011455519997980446, 0.01148632203694433, 0.011475298029836267, 0.011477883963380009, 0.011463026981800795, 0.011476006009615958, 0.011452361999545246, 0.011455783969722688, 0.01148682797793299, 0.011484493967145681, 0.011684603989124298, 0.011465621995739639, 0.011466727999504656, 0.011459719971753657, 0.011457991960924119, 0.011461999965831637, 0.011455551022663713, 0.011499703978188336, 0.011536190984770656, 0.011480554996524006, 0.011463557020761073, 0.011484585993457586, 0.011506775976158679, 0.011457081011030823, 0.01151584496255964, 0.011500015971250832, 0.011472383979707956, 0.011466327006928623, 0.0114680040278472, 0.01146934402640909, 0.011458906985353678, 0.011482450005132705, 0.011462347989436239, 0.011471270001493394, 0.011464609007816762, 0.01146374095696956, 0.011472655984107405, 0.01147293602116406, 0.011463989038020372, 0.011460258974693716, 0.011451000988017768, 0.011462344031315297, 0.011470390018075705, 0.011449459998402745, 0.011476818996015936, 0.011570208007469773, 0.011459999019280076, 0.011459689005278051, 0.011485603987239301, 0.01148094900418073, 0.011528326023835689, 0.01145477598765865, 0.011463075003121048, 0.011547306959982961, 0.011457398009952158, 0.011469822027720511, 0.011469958000816405, 0.011499285988975316, 0.011453283950686455, 0.01144737598951906, 0.01147766096983105, 0.01146201603114605, 0.01148389303125441, 0.011472842015791684, 0.011501904984470457, 0.01144495198968798, 0.011474689992610365, 0.011456698004622012, 0.011481327004730701, 0.011469663993921131, 0.011458638997282833, 0.011478590953629464, 0.011457187007181346, 0.011446823948062956, 0.011664810008369386, 0.011467057978734374, 0.011494476988445967, 0.011468352982774377, 0.011465685965958983, 0.011450861988123506, 0.011471887992229313, 0.011451982019934803, 0.01147227396722883, 0.01146682898979634, 0.011473733000457287, 0.011462329013738781, 0.011460709036327899, 0.01145288598490879, 0.011498520034365356, 0.01145685400115326, 0.011483131034765393, 0.011459863977506757, 0.011483082023914903, 0.011454712017439306, 0.011482989997603, 0.011467286967672408, 0.011507207003887743, 0.011451769038103521, 0.011468783020973206, 0.011460112000349909, 0.011471635021734983, 0.011474038008600473, 0.011460926965810359, 0.011490682023577392, 0.011493257014080882, 0.011464112962130457, 0.011487972980830818, 0.011473338003270328, 0.011495365994051099, 0.01151326100807637, 0.011482837959192693, 0.011486388044431806, 0.011467434000223875, 0.011453891987912357, 0.011487876006867737, 0.011465160991065204, 0.01149710500612855, 0.011476429004687816, 0.01152620802167803, 0.011487281008157879, 0.011478809989057481, 0.011457690969109535, 0.011471309990156442, 0.011478804983198643, 0.011473994993139058, 0.011475913983304054, 0.011459157976787537, 0.011467749951407313, 0.01148760097566992, 0.01146004005568102, 0.011478616972453892, 0.011463724018540233, 0.011553720978554338, 0.011470521974842995, 0.011470828030724078, 0.011476316023617983, 0.011483571026474237, 0.01152544200886041, 0.011652977962512523, 0.011455692001618445, 0.011486058006994426, 0.011461767018772662, 0.01146412396337837, 0.01146190200233832, 0.01147352100815624, 0.011454777035396546, 0.011489822994917631, 0.011459993023891002, 0.011502099980134517, 0.011482977017294616, 0.011481863970402628, 0.011461041984148324, 0.011497642030008137, 0.011451764963567257, 0.011522036977112293, 0.011462449037935585, 0.011496530030854046, 0.011461928021162748, 0.011502148990985006, 0.011460474983323365, 0.011475152976345271, 0.011466183001175523, 0.011481249006465077, 0.011490129982121289, 0.011484967020805925, 0.011490895005408674, 0.011484665039461106, 0.011458906985353678, 0.011500245018396527, 0.011487141950055957, 0.011521056992933154, 0.011465470015536994, 0.011487077979836613, 0.011460284993518144, 0.01149537495803088, 0.011463749979157, 0.011489127995446324, 0.011489407974295318, 0.011478592990897596, 0.011464531999081373, 0.011477239022497088, 0.011456396023277193, 0.011480413959361613, 0.011462734953965992, 0.011469657009001821, 0.01145707000978291, 0.011473610007669777, 0.011466049996670336, 0.011496449005790055, 0.011472151963971555, 0.011474294995423406, 0.011488377989735454, 0.01147774700075388, 0.011482283007353544, 0.011479199049063027, 0.011502893001306802, 0.011488814023323357, 0.011466333991847932, 0.011477060033939779, 0.011465375020634383, 0.011467745993286371, 0.01148421096149832, 0.01166172296507284, 0.01148234202992171, 0.011478830012492836, 0.01148505398305133, 0.011468167998827994, 0.011464530020020902, 0.011493645026348531, 0.011455715983174741, 0.011504188005346805, 0.01146905799396336, 0.011508604977279902, 0.011454723018687218, 0.01148107898188755, 0.011454319988843054, 0.01148563699098304, 0.011488321993965656, 0.0114911770215258, 0.011505731963552535, 0.011472726007923484, 0.011461585003416985, 0.011486800038255751, 0.011472812038846314, 0.011499528016429394, 0.011442536022514105, 0.011498986976221204, 0.011451268976088613, 0.011492246994748712, 0.0114481330383569, 0.011480183980893344, 0.011490072996821254, 0.01147759601008147, 0.011466887022834271, 0.011488497955724597, 0.011468801007140428, 0.011497906991280615, 0.011460825044196099, 0.011469475051853806, 0.011466826952528208, 0.011479036998935044, 0.011475218983832747, 0.011464835959486663, 0.011480165005195886, 0.011468968004919589, 0.011466442025266588, 0.011473925958853215, 0.011464551032986492, 0.011498029984068125, 0.011465912975836545, 0.011484435002785176, 0.011473325022961944, 0.01147743797628209, 0.01145595998968929, 0.01148021500557661, 0.011450442019850016, 0.011470719997305423, 0.011460956942755729, 0.01148439897224307, 0.011477291001938283, 0.011469631979707628, 0.011468931974377483, 0.011459844012279063, 0.011472387006506324, 0.011488492018543184, 0.011470380995888263, 0.011683226970490068, 0.011493942991364747, 0.011487222975119948, 0.011470165045466274, 0.011469275981653482, 0.011476855026558042, 0.011456288979388773, 0.011495738988742232, 0.011484829999972135, 0.011467728996649384, 0.011483911017421633, 0.011472624028101563, 0.011481870023999363, 0.011466927011497319, 0.01149512198753655, 0.011473473045043647, 0.011474844999611378, 0.011463337985333055, 0.011472376994788647, 0.011457117972895503, 0.011479977983981371, 0.011473129037767649, 0.011482958041597158, 0.01146413799142465, 0.011465671006590128, 0.011477203050162643]
512	1.000000e+06	float64	0	32	3.451992e+00	1.154512e-02	1.324534e-04	1.149650e-02
# |--> timings: [0.011541715008206666, 0.011524601955898106, 0.011508519004564732, 0.011520903964992613, 0.011520733998622745, 0.01150249398779124, 0.0115176240215078, 0.011496501974761486, 0.011530143965501338, 0.0115097799571231, 0.01153404195792973, 0.01149983995128423, 0.01153010199777782, 0.011509017029311508, 0.011531211028341204, 0.011501960048917681, 0.011515146994497627, 0.011516562022734433, 0.011511304997839034, 0.011529606010299176, 0.011520237021613866, 0.011528487026225775, 0.011535683006513864, 0.011511755990795791, 0.011512108030728996, 0.011521790002007037, 0.013768052973318845, 0.011536796984728426, 0.01154005597345531, 0.011546512017957866, 0.011537862999830395, 0.011570905975531787, 0.011528497969266027, 0.011529595009051263, 0.011515853984747082, 0.011520262982230633, 0.01153987500583753, 0.011513912002556026, 0.011724725016392767, 0.01153398398309946, 0.011543720960617065, 0.011538074992131442, 0.011524356959853321, 0.0115377550246194, 0.011603700986597687, 0.011564554006326944, 0.011542262975126505, 0.011527506983838975, 0.011561733961571008, 0.011515190009959042, 0.01154798298375681, 0.011537131969816983, 0.011536596983205527, 0.011536180973052979, 0.011554127966519445, 0.011543757980689406, 0.011533941025845706, 0.011561115039512515, 0.011533120996318758, 0.01154320000205189, 0.011520096042659134, 0.011535383004229516, 0.011549508024472743, 0.011524392000865191, 0.01151755900355056, 0.011524517962243408, 0.011519001971464604, 0.011526673974003643, 0.01152953103883192, 0.011529011942911893, 0.01154868002049625, 0.011525343987159431, 0.011571342998649925, 0.011526254995260388, 0.011542477004695684, 0.011526476999279112, 0.011537741054780781, 0.011549515998922288, 0.011536490987055004, 0.011524430010467768, 0.011529051000252366, 0.011559822945855558, 0.011528500996064395, 0.011572405055630952, 0.011531850963365287, 0.011537086043972522, 0.011546605033800006, 0.011527703958563507, 0.011552019976079464, 0.011520529980771244, 0.011539869010448456, 0.011513156001456082, 0.01153498695930466, 0.011521276028361171, 0.0115235960111022, 0.011543288012035191, 0.011533961980603635, 0.011538849037606269, 0.01154478604439646, 0.011534991965163499, 0.011562646948732436, 0.011535873985849321, 0.011754858016502112, 0.011514223006088287, 0.011539424012880772, 0.011520002968609333, 0.011538713006302714, 0.01153046399122104, 0.011584630992729217, 0.011550289986189455, 0.011537255020812154, 0.011536604026332498, 0.01152236998314038, 0.011528489994816482, 0.011525461974088103, 0.011531627969816327, 0.011537158978171647, 0.011538540944457054, 0.011530356016010046, 0.011530060030054301, 0.011552695010323077, 0.011517736013047397, 0.011533660988789052, 0.01153073098976165, 0.011537042970303446, 0.011534227000083774, 0.011577931989450008, 0.011532137985341251, 0.01156548596918583, 0.01153970998711884, 0.011535974976141006, 0.011526571994181722, 0.011520778003614396, 0.011527542024850845, 0.011515623016748577, 0.011521907988935709, 0.011548332986421883, 0.011537888029124588, 0.011539018014445901, 0.011519992025569081, 0.011526693007908762, 0.011525137990247458, 0.01153911801520735, 0.011512614961247891, 0.011531834956258535, 0.01154674997087568, 0.011526469024829566, 0.011560468992684036, 0.011529096984304488, 0.011542680964339525, 0.011531347001437098, 0.011646661965642124, 0.0115473119658418, 0.01152921497123316, 0.011570121976546943, 0.011526116984896362, 0.011543867003638297, 0.011524975998327136, 0.011541735962964594, 0.01153572095790878, 0.011525051028002053, 0.011535841040313244, 0.011536528007127345, 0.011524777975864708, 0.01152086298679933, 0.011530393967404962, 0.011698494025040418, 0.011528819042723626, 0.011543772998265922, 0.01152690703747794, 0.011539864004589617, 0.01153206400340423, 0.011539058003108948, 0.011558293015696108, 0.01152548601385206, 0.011529811017680913, 0.011517182982061058, 0.011511036020237952, 0.011528382019605488, 0.011580064019653946, 0.01151518797269091, 0.011543484986759722, 0.011527239985298365, 0.011534622986800969, 0.011528020026162267, 0.01152794697554782, 0.011538746999576688, 0.011529117997270077, 0.011537201993633062, 0.011518718034494668, 0.011528661008924246, 0.011516341008245945, 0.0115436390042305, 0.011514980986248702, 0.011537044018041342, 0.011540771985892206, 0.011526246031280607, 0.011542899999767542, 0.011531433032359928, 0.011621102050412446, 0.011527998954989016, 0.011539669998455793, 0.011519833991769701, 0.011521495005581528, 0.011535116005688906, 0.0115255510318093, 0.011532750038895756, 0.011534421995747834, 0.011543166998308152, 0.011520470026880503, 0.01154511998174712, 0.011521178996190429, 0.011552940995898098, 0.011536544014234096, 0.011522223008796573, 0.01154002797557041, 0.011549809016287327, 0.011533429962582886, 0.01154058997053653, 0.011526417976710945, 0.011527310009114444, 0.011525202018674463, 0.011507781979162246, 0.011533792014233768, 0.011537825979758054, 0.011562892992515117, 0.011547442991286516, 0.011528548027854413, 0.011544701992534101, 0.011521499953232706, 0.011738303990568966, 0.011558635043911636, 0.011530577961821109, 0.011530832038260996, 0.011525929963681847, 0.011521533015184104, 0.011528562987223268, 0.011510664015077055, 0.011534684046637267, 0.01153029000852257, 0.011532266973517835, 0.01152354700025171, 0.011542051972355694, 0.011524277040734887, 0.011567128996830434, 0.0115323819918558, 0.011528185976203531, 0.011543377011548728, 0.011518329964019358, 0.011532681004609913, 0.01153039198834449, 0.011539132974576205, 0.011565899010747671, 0.011538780992850661, 0.011531623953487724, 0.011538816965185106, 0.011532074015121907, 0.011531008989550173, 0.011537841986864805, 0.011528676957823336, 0.01153145101852715, 0.01151404099073261, 0.011549335962627083, 0.011511502030771226, 0.011529743962455541, 0.011523809982463717, 0.01152489596279338, 0.011516262020450085, 0.011536814039573073, 0.011548764945473522, 0.011574756004847586, 0.01153885800158605, 0.011529051000252366, 0.011528185976203531, 0.011518318031448871, 0.011530306015629321, 0.01153307396452874, 0.01152401597937569, 0.01153098396025598, 0.011534360994119197, 0.011531044030562043, 0.011656698014121503, 0.01152826298493892, 0.011529219045769423, 0.011537676968146116, 0.011533209006302059, 0.011524430999998003, 0.011536691978108138, 0.011542676016688347, 0.01154279598267749, 0.011526771995704621, 0.011520349013153464, 0.011514492973219603, 0.011520400003064424, 0.011731796024832875, 0.0115200339932926, 0.01157826598500833, 0.01153056399198249, 0.011525695968884975, 0.011528066999744624]
512	1.000000e+06	float64	1	0	3.026388e+01	1.012170e-01	1.003784e-04	1.010711e-01
# |--> timings: [0.1024309599888511, 0.1013919499819167, 0.10116003500297666, 0.10116972698597237, 0.10116506298072636, 0.10121941700344905, 0.1011778490501456, 0.10121872002491727, 0.10116330004530028, 0.10123719001421705, 0.1012846429948695, 0.10119644401129335, 0.10119368799496442, 0.10117536399047822, 0.10115736501757056, 0.10117580404039472, 0.10125991201493889, 0.10126507398672402, 0.1012020320049487, 0.10117182799149305, 0.10121357999742031, 0.10124354902654886, 0.10112333303550258, 0.10111137200146914, 0.10126284998841584, 0.10138912999536842, 0.10123943898361176, 0.10122993600089103, 0.10124208201887086, 0.10133177496027201, 0.10126140801003203, 0.10124589200131595, 0.10120903997449204, 0.10118589998455718, 0.10116643802030012, 0.10122649295954034, 0.10135065898066387, 0.10127190500497818, 0.10120205604471266, 0.1012207199819386, 0.10118173499358818, 0.10125246201641858, 0.10121502401307225, 0.10120578098576516, 0.10128343396354467, 0.1012304270407185, 0.10123018099693581, 0.1012782710022293, 0.10124087799340487, 0.10127949505113065, 0.10123630700400099, 0.10122857103124261, 0.10119568899972364, 0.10124229703797027, 0.10118435497861356, 0.10126629599835724, 0.10127189703052863, 0.10118052997859195, 0.10121163201984018, 0.10121305502252653, 0.10123026603832841, 0.10122512001544237, 0.10123167699202895, 0.10126676200889051, 0.10122961300658062, 0.10121353704016656, 0.10122265800600871, 0.10124923603143543, 0.10121839097701013, 0.10128150996752083, 0.10136404697550461, 0.10123091097921133, 0.10121872799936682, 0.10123412602115422, 0.10117290605558082, 0.10127423296216875, 0.1011823820299469, 0.10121959197567776, 0.1011848520138301, 0.10122777702054009, 0.10127274098340422, 0.10124897601781413, 0.10121641895966604, 0.10123843100154772, 0.10127814498264343, 0.10123781400034204, 0.10127253900282085, 0.10122573497937992, 0.10123180999653414, 0.1012500409851782, 0.10125070600770414, 0.10124104900751263, 0.10122006200253963, 0.10123881604522467, 0.10120888298843056, 0.10122297797352076, 0.10122373199556023, 0.10123102302895859, 0.1011845720349811, 0.10124786599772051, 0.10122453299118206, 0.10123350901994854, 0.10121740499744192, 0.10126639099325985, 0.10129249701276422, 0.10124041000381112, 0.10127409396227449, 0.101209606975317, 0.10125716403126717, 0.1013702189666219, 0.10122171603143215, 0.10125342098763213, 0.10121114499634132, 0.101205506012775, 0.10124181397259235, 0.10117151500890031, 0.10124237096169963, 0.10124668601201847, 0.10123430198291317, 0.10124866099795327, 0.10120863298652694, 0.10128142999019474, 0.10124299296876416, 0.10120664199348539, 0.10120314103551209, 0.10129964601946995, 0.10117597796488553, 0.10126482503255829, 0.10127159499097615, 0.10124485602136701, 0.10125449096085504, 0.10122199798934162, 0.10130013898015022, 0.10128844098653644, 0.10122030402999371, 0.10122173599665985, 0.10119179799221456, 0.1012409869581461, 0.10118320898618549, 0.10121736396104097, 0.10124121600529179, 0.10122849995968863, 0.1012434019939974, 0.10128593002445996, 0.101191716035828, 0.1012529919971712, 0.10128999699372798, 0.10126596502959728, 0.1012255729874596, 0.10132492601405829, 0.10120622301474214, 0.10119471698999405, 0.10136853903532028, 0.10233756602974609, 0.10123332100920379, 0.10136855498421937, 0.10116769600426778, 0.10133042902452871, 0.1012972429743968, 0.1012318009743467, 0.10120702197309583, 0.1013563449960202, 0.10134524601744488, 0.10122544202022254, 0.10124588699545711, 0.10199181799544021, 0.10119767003925517, 0.10139287495985627, 0.10125035897362977, 0.10117163101676852, 0.10122110397787765, 0.1011739099631086, 0.10126247600419447, 0.10127959004603326, 0.10120726097375154, 0.10126374795800075, 0.10118431196315214, 0.1012347309733741, 0.10118377499748021, 0.10123438504524529, 0.10118987498572096, 0.10129096999298781, 0.10122869804035872, 0.10126064397627488, 0.10117037198506296, 0.10125447902828455, 0.10121427598642185, 0.10123569797724485, 0.10122617398155853, 0.1012395879952237, 0.1011859459686093, 0.10119825700530782, 0.10122203401988372, 0.10123513196595013, 0.1012062740046531, 0.10118012403836474, 0.10120029200334102, 0.10129312402568758, 0.10107111796969548, 0.10118678800063208, 0.10112759796902537, 0.10116866999305785, 0.10117163299582899, 0.10112637199927121, 0.1011217039776966, 0.10114600998349488, 0.10110674699535593, 0.10116667696274817, 0.10117491200799122, 0.10111736296676099, 0.10116073198150843, 0.10116585600189865, 0.10112905997084454, 0.10116674896562472, 0.1011539840255864, 0.10117537999758497, 0.10112210002262145, 0.10115262801991776, 0.10117263998836279, 0.10116842394927517, 0.10109913896303624, 0.10115385201061144, 0.10119578300509602, 0.10112979798577726, 0.10113672504667193, 0.10114300798159093, 0.10116571100661531, 0.10120015597203746, 0.10120965196983889, 0.10111524298554286, 0.10109047096921131, 0.10117897001327947, 0.10119210695847869, 0.10114208003506064, 0.10112953698262572, 0.10112452495377511, 0.10112081398256123, 0.10119906003819779, 0.1011972320266068, 0.10118104604771361, 0.10112145397579297, 0.10117283003637567, 0.10117607394931838, 0.1011160759953782, 0.10111571103334427, 0.10125479701673612, 0.10120869497768581, 0.10116735403425992, 0.10112690698588267, 0.10116846195887774, 0.10122143203625455, 0.10130906000267714, 0.10114051902201027, 0.1010898650274612, 0.10112474800553173, 0.10112788097467273, 0.10114273900398985, 0.10112221597228199, 0.10118291701655835, 0.10116915201069787, 0.1015552009921521, 0.10120172100141644, 0.10127486300189048, 0.10113504901528358, 0.10121446294942871, 0.10120077902683988, 0.10115678701549768, 0.10117714799707755, 0.10112260602181777, 0.10113445902243257, 0.10118474799674004, 0.10117082099895924, 0.10114443500060588, 0.10119755001505837, 0.10119914403185248, 0.1011416040128097, 0.10115195199614391, 0.10112326801754534, 0.1011099920142442, 0.1011261900421232, 0.10115095198852941, 0.10122302104718983, 0.10115770099218935, 0.10116522602038458, 0.1011268199654296, 0.10113577503943816, 0.10115941002732143, 0.10129715595394373, 0.10120860795723274, 0.10116390802431852, 0.10111400601454079, 0.10120630700839683, 0.10111395100830123, 0.10114335600519553, 0.1011261050007306, 0.10111778002465144, 0.10112122300779447, 0.10122732201125473, 0.10112588095944375, 0.10114709800109267]
512	1.000000e+06	float64	2	0	1.549616e+01	5.182663e-02	2.625324e-03	5.116672e-02
# |--> timings: [0.0704200739855878, 0.06327114399755374, 0.07050280697876588, 0.06686230999184772, 0.0641776819829829, 0.059692154987715185, 0.06304604199249297, 0.0632509920396842, 0.06170368497259915, 0.061465076985768974, 0.06132138101384044, 0.07317274698289111, 0.06027270801132545, 0.05134459101827815, 0.05129984294762835, 0.0511694640154019, 0.05132347397739068, 0.051263183006085455, 0.051374305970966816, 0.05138863902539015, 0.051344723033253103, 0.051358336000703275, 0.051324250001925975, 0.051286228001117706, 0.05135568499099463, 0.05130195402307436, 0.05131512397201732, 0.051229646953288466, 0.05128007801249623, 0.051237854990176857, 0.05175095202866942, 0.05134335800539702, 0.051222375012002885, 0.051314655982423574, 0.0512871959945187, 0.051212834019679576, 0.05123976699542254, 0.05127007397823036, 0.051282366970553994, 0.051382570003625005, 0.051357216958422214, 0.05130376701708883, 0.05141608999110758, 0.051252732053399086, 0.051211966027040035, 0.05133293301332742, 0.051285495050251484, 0.05141060199821368, 0.05137407500296831, 0.0512735890224576, 0.051418225979432464, 0.05133522400865331, 0.05123534501763061, 0.0513274340191856, 0.05130809999536723, 0.051263030036352575, 0.051231665012892336, 0.05138940998585895, 0.05132124200463295, 0.05141985003137961, 0.05127176095265895, 0.05118704499909654, 0.05142049101414159, 0.05136993300402537, 0.05129941401537508, 0.05137627001386136, 0.05127965298015624, 0.051282676053233445, 0.051461522991303355, 0.05137553095119074, 0.051291932992171496, 0.05123226001160219, 0.051294810022227466, 0.05116841202834621, 0.0513539889943786, 0.05123515200102702, 0.05126770096831024, 0.051247077994048595, 0.05126355501124635, 0.051186007040087134, 0.05128361500101164, 0.051196987042203546, 0.05123530002310872, 0.05122022802243009, 0.051343059982173145, 0.051225272996816784, 0.051310978014953434, 0.05127076501958072, 0.051211435988079756, 0.05128049699123949, 0.05130558199016377, 0.05127973097842187, 0.05135488498490304, 0.051321791019290686, 0.05130331695545465, 0.05138140800409019, 0.05132412497187033, 0.0512259189854376, 0.051358430995605886, 0.05125008098548278, 0.051284392015077174, 0.05138477199943736, 0.05130441900109872, 0.05138383602024987, 0.051456202985718846, 0.05129434500122443, 0.05136639199918136, 0.05135209602303803, 0.05131704703671858, 0.05129458801820874, 0.05129612400196493, 0.05139370501274243, 0.0513054039911367, 0.051322448009159416, 0.051252985023893416, 0.0514255830203183, 0.05132682801922783, 0.05128312698798254, 0.051438947033602744, 0.051344075007364154, 0.051228497992269695, 0.051398537994828075, 0.05129710800247267, 0.05128718900959939, 0.05142560898093507, 0.05134467699099332, 0.0512980530038476, 0.051342173013836145, 0.051302056992426515, 0.05134191899560392, 0.0512314880033955, 0.051302092033438385, 0.05124169000191614, 0.0513300770544447, 0.051334057992789894, 0.05128846800653264, 0.05144006200134754, 0.05135082296328619, 0.051347360014915466, 0.05127103999257088, 0.05139356496511027, 0.05121659999713302, 0.05136020202189684, 0.051294881966896355, 0.05126561503857374, 0.051349232031498104, 0.051388699968811125, 0.05126513401046395, 0.0513333179987967, 0.05134711699793115, 0.05127363698557019, 0.05130555498180911, 0.05133459001081064, 0.05123823502799496, 0.051417549955658615, 0.05138654203619808, 0.05129584204405546, 0.05136142601259053, 0.05128715996397659, 0.051249462994746864, 0.05134910100605339, 0.051353386021219194, 0.05147502204636112, 0.051366053987294436, 0.05132718797540292, 0.051262468041386455, 0.0514946740004234, 0.051286133006215096, 0.051293862983584404, 0.05131653801072389, 0.051323810999747366, 0.051347793953027576, 0.0514149849768728, 0.051260245963931084, 0.05143730097915977, 0.05132385698379949, 0.05126104399096221, 0.051383880025241524, 0.051298117032274604, 0.05124763399362564, 0.051250165968667716, 0.05139380204491317, 0.051401287026237696, 0.05127248400822282, 0.051321734965313226, 0.051293137948960066, 0.0512340780114755, 0.05138792097568512, 0.051307936024386436, 0.05142831103876233, 0.05134841694962233, 0.05129106395179406, 0.05126656801439822, 0.051311296003405005, 0.05137693602591753, 0.05127544200513512, 0.0513554560020566, 0.05127771000843495, 0.05145560100208968, 0.05141833197558299, 0.05126174498582259, 0.05130326299695298, 0.051326448970939964, 0.05125427199527621, 0.05134598701260984, 0.051315553952008486, 0.051263630972243845, 0.051414110988844186, 0.05138449196238071, 0.05128876504022628, 0.05144464800832793, 0.05132537102326751, 0.051222231006249785, 0.051354260998778045, 0.051330544985830784, 0.05121933395275846, 0.051377925963606685, 0.05133615498198196, 0.051198594039306045, 0.05141580896452069, 0.051284380024299026, 0.05125149496598169, 0.05134972301311791, 0.0512596569606103, 0.05124063399853185, 0.051369140041060746, 0.05131661903578788, 0.051269819028675556, 0.05128849798347801, 0.051263017987366766, 0.051342418999411166, 0.05130165099399164, 0.051288290007505566, 0.05154677899554372, 0.05135512398555875, 0.051305145025253296, 0.05130687798373401, 0.05137099797138944, 0.05134771601296961, 0.05124176002573222, 0.051278320024721324, 0.05122525105252862, 0.05129517300520092, 0.051320548984222114, 0.051336266042198986, 0.051171360013540834, 0.051289385999552906, 0.051275609992444515, 0.05122677597682923, 0.051254029967822134, 0.05130607797764242, 0.05123862699838355, 0.05146184394834563, 0.05126750597264618, 0.05135429400252178, 0.05129033699631691, 0.051201105990912765, 0.051296177960466594, 0.05131026299204677, 0.05130271700909361, 0.05138770898338407, 0.05131664598593488, 0.051288896007463336, 0.05136787804076448, 0.05135555099695921, 0.05130274797556922, 0.05127456900663674, 0.05128546099876985, 0.05123983294470236, 0.05150349502218887, 0.05140668200328946, 0.051219209970440716, 0.05137609597295523, 0.05126532498979941, 0.05122382199624553, 0.05133278499124572, 0.0512844700133428, 0.05133490398293361, 0.05139484303072095, 0.051421559997834265, 0.051378698961343616, 0.05134093697415665, 0.0512983170337975, 0.051251016033347696, 0.0512291940394789, 0.051290375005919486, 0.05143976799445227, 0.05136889999266714, 0.05121559702092782, 0.051408325030934066, 0.05127834796439856, 0.05125184799544513, 0.051242863992229104, 0.0513046010164544, 0.05124177102698013, 0.0512426610221155, 0.05136675405083224, 0.05126301705604419, 0.051166724995709956, 0.05127241200534627]
512	1.000000e+06	float64	4	0	8.166644e+00	2.731319e-02	3.110615e-03	2.519527e-02
# |--> timings: [0.03904618800152093, 0.03259222401538864, 0.031717609032057226, 0.032087503001093864, 0.03254720999393612, 0.030956764006987214, 0.03142970200860873, 0.03135686001041904, 0.0329198680119589, 0.03231036802753806, 0.032466704957187176, 0.030998676957096905, 0.032203291018959135, 0.032211911980994046, 0.032560731982812285, 0.032227808027528226, 0.030792268051300198, 0.03233498596819118, 0.03195873397635296, 0.03203924803528935, 0.031643430003896356, 0.030879487050697207, 0.03155503299785778, 0.03258793300483376, 0.03187386697391048, 0.03232814802322537, 0.0319417659775354, 0.031211971945594996, 0.03262031701160595, 0.031918597989715636, 0.03180141199845821, 0.03223668097052723, 0.0316921669873409, 0.03267244598828256, 0.03165781602729112, 0.03220970695838332, 0.031685594003647566, 0.03164751501753926, 0.0320179529953748, 0.032301373954396695, 0.03207100596046075, 0.03167999198194593, 0.03126191400224343, 0.03281352098565549, 0.03211785602616146, 0.03238811396295205, 0.03103152196854353, 0.03149956202832982, 0.031948995019774884, 0.032184762007091194, 0.03266371396603063, 0.03146319999359548, 0.03098198102088645, 0.031842886994127184, 0.0326566809671931, 0.03203872498124838, 0.032452897052280605, 0.030782848014496267, 0.03129323403118178, 0.031981278967577964, 0.031912826001644135, 0.032613458984997123, 0.03165042301407084, 0.03147470601834357, 0.031996526988223195, 0.03184027795214206, 0.03204566100612283, 0.031772565038409084, 0.030972535023465753, 0.031213306996505708, 0.0326221989816986, 0.03192203602520749, 0.03171030303929001, 0.032378625008277595, 0.030717537039890885, 0.03254795301472768, 0.032752616971265525, 0.03212970995809883, 0.032122745004016906, 0.0312789169838652, 0.032146017998456955, 0.03196111001307145, 0.03268088400363922, 0.0310499650076963, 0.030826797999907285, 0.0316942380159162, 0.03194986202288419, 0.03244339500088245, 0.0329029830172658, 0.03172815899597481, 0.03155231097480282, 0.032183846982661635, 0.032637160969898105, 0.031770880974363536, 0.025274501007515937, 0.025268888974096626, 0.025268189958296716, 0.025227578997146338, 0.0253207579953596, 0.025268100027460605, 0.025293362035881728, 0.025209143990650773, 0.02520674903644249, 0.02525260200491175, 0.025225297024007887, 0.025209189974702895, 0.02521508903009817, 0.02522649394813925, 0.025217678979970515, 0.025236582034267485, 0.02541853900766, 0.025216047011781484, 0.02525710698682815, 0.02525903598871082, 0.025218103954102844, 0.025224109005648643, 0.025197989016305655, 0.025254314008634537, 0.025305781979113817, 0.025240228045731783, 0.02522673096973449, 0.025244715972803533, 0.025219543022103608, 0.025199953000992537, 0.02525954198790714, 0.025219363975338638, 0.025213657994754612, 0.025235620967578143, 0.02520828996784985, 0.02521022199653089, 0.025216139969415963, 0.0252170930034481, 0.025217969028744847, 0.025222413998562843, 0.02522555203177035, 0.025242241972591728, 0.02523324202047661, 0.025242695002816617, 0.02522378001594916, 0.025223897013347596, 0.02521121100289747, 0.02521407703170553, 0.02520326297963038, 0.02525446203071624, 0.0252332019736059, 0.025203216006048024, 0.02521857398096472, 0.02523808798287064, 0.02525026601506397, 0.025224682001862675, 0.025220875977538526, 0.025219522009138018, 0.025252052990254015, 0.025232482992578298, 0.025246640027035028, 0.02524203696520999, 0.025218367984052747, 0.02522551902802661, 0.025241399998776615, 0.025229500024579465, 0.025206653983332217, 0.02522287197643891, 0.025216776004526764, 0.025215147994458675, 0.025240566988941282, 0.025269641017075628, 0.02522797300480306, 0.025238423026166856, 0.02522071497514844, 0.025227950012777, 0.025225846038665622, 0.02522986801341176, 0.02520988299511373, 0.025227484002243727, 0.025222087977454066, 0.025231537991203368, 0.025211428990587592, 0.02526885300176218, 0.025252633960917592, 0.025283801020123065, 0.02523201098665595, 0.025218426017090678, 0.025213840999640524, 0.025260320981033146, 0.025228263984899968, 0.025233123044017702, 0.02524266397813335, 0.025223514006938785, 0.02522214804776013, 0.02521123696351424, 0.02522959897760302, 0.025222856958862394, 0.025229215971194208, 0.025243412994313985, 0.02523488999577239, 0.025291058991570026, 0.025260005029849708, 0.025268178957048804, 0.025230990955606103, 0.025229302991647273, 0.02519991697045043, 0.02521320100640878, 0.025217358022928238, 0.02524210000410676, 0.025229880993720144, 0.025226458034012467, 0.025253298052120954, 0.02522249799221754, 0.02524479100247845, 0.02521329402225092, 0.025221694028005004, 0.02523992897477001, 0.02522866299841553, 0.02522346196928993, 0.025261529022827744, 0.025218558963388205, 0.025235006003640592, 0.025212661013938487, 0.02525012695696205, 0.025216592010110617, 0.02522856299765408, 0.0252162009710446, 0.025223119999282062, 0.02522206900175661, 0.025218992959707975, 0.025223201955668628, 0.025218179973307997, 0.025217899994459003, 0.02522406802745536, 0.0252490570419468, 0.025219098024535924, 0.025235063047148287, 0.02528908901149407, 0.025242124043870717, 0.025230240949895233, 0.025238910980988294, 0.02522316697286442, 0.025244930991902947, 0.025260286987759173, 0.0252165489946492, 0.025210606982000172, 0.02522248402237892, 0.02521813299972564, 0.025228875048924237, 0.02525982999941334, 0.025253788975533098, 0.025214808993041515, 0.02523083903361112, 0.02522594202309847, 0.025219875969924033, 0.025209592015016824, 0.025238083966542035, 0.02521985402563587, 0.025213051005266607, 0.02528528100810945, 0.025233997963368893, 0.0252621480030939, 0.025268808007240295, 0.02529099100502208, 0.02524781401734799, 0.02521974698174745, 0.02522158296778798, 0.02523151895729825, 0.025219632021617144, 0.025229474995285273, 0.02522559999488294, 0.02520591503707692, 0.0251952710095793, 0.02524087601341307, 0.02521334501216188, 0.02520272700348869, 0.02522870001848787, 0.025265794014558196, 0.025268467026762664, 0.025240884977392852, 0.025211932021193206, 0.02522865601349622, 0.025256060995161533, 0.02525173401227221, 0.02521509100915864, 0.025231062958482653, 0.02521294099278748, 0.02523454703623429, 0.02520672499667853, 0.025268371042329818, 0.025216485024429858, 0.025226249010302126, 0.025219189003109932, 0.025226364959962666, 0.025221245014108717, 0.025208704988472164, 0.02523169800406322, 0.025250188016798347, 0.025216153997462243, 0.025231375999283046, 0.025230159983038902, 0.02526049397420138, 0.02523780899355188, 0.025243611016776413, 0.02520913101034239]
512	1.000000e+06	float64	6	0	5.503048e+00	1.840484e-02	2.198839e-03	1.751798e-02
# |--> timings: [0.028386833029799163, 0.023921651009004563, 0.023871131998021156, 0.023791857005562633, 0.02397918899077922, 0.023768187034875154, 0.023737277020700276, 0.023718808020930737, 0.023724052007310092, 0.023780409013852477, 0.023743630037643015, 0.02371719799702987, 0.024190779018681496, 0.024197974998969585, 0.023829728015698493, 0.023717372969258577, 0.02377553697442636, 0.02377056999830529, 0.02388699201401323, 0.023792542051523924, 0.023745032027363777, 0.023768818005919456, 0.023820495000109076, 0.02374256099574268, 0.02393079997273162, 0.02376035100314766, 0.023767745995428413, 0.023802562966011465, 0.02372726396424696, 0.023807097983080894, 0.023807713005226105, 0.02373785903910175, 0.02378375903936103, 0.023778709990438074, 0.023781490046530962, 0.02378277003299445, 0.023885581002105027, 0.023862264992203563, 0.031138974998611957, 0.02232118498068303, 0.019318095000926405, 0.017584400018677115, 0.017560306994710118, 0.0175629579462111, 0.017556932056322694, 0.01758348901057616, 0.017591701995115727, 0.017554183024913073, 0.017550892021972686, 0.017547913012094796, 0.01754801196511835, 0.017575220961589366, 0.0175549240084365, 0.01757870800793171, 0.017554363003000617, 0.01758880098350346, 0.01755616400623694, 0.01755687699187547, 0.017588768037967384, 0.017563430010341108, 0.01756285596638918, 0.017552232020534575, 0.017561913991812617, 0.017548564006574452, 0.017545853974297643, 0.01758969301590696, 0.017670288973022252, 0.017578158003743738, 0.017587086011189967, 0.01757994800573215, 0.017554596008267254, 0.01756089401897043, 0.01757790002739057, 0.017577830993104726, 0.017575158970430493, 0.01759967498946935, 0.0175474010175094, 0.017580775020178407, 0.01755630597472191, 0.0175482879858464, 0.017559095984324813, 0.017594476987142116, 0.017592424002941698, 0.01754637697013095, 0.01756316004320979, 0.017553746001794934, 0.01755476399557665, 0.017554169986397028, 0.017572262964677066, 0.017569020972587168, 0.01756451604887843, 0.01756465301150456, 0.01757547602755949, 0.017575105011928827, 0.017569552990607917, 0.017559672996867448, 0.017575778008904308, 0.01752593304263428, 0.017536896048113704, 0.017589516995940357, 0.017578922037500888, 0.01758767501451075, 0.017577496997546405, 0.01757589797489345, 0.017553401994518936, 0.017533676989842206, 0.017594940029084682, 0.017551479977555573, 0.01755634497385472, 0.01753934595035389, 0.017541497014462948, 0.017574537021573633, 0.017608479014597833, 0.01759224699344486, 0.01753853604895994, 0.017553418991155922, 0.017573811986949295, 0.017562109977006912, 0.017582715954631567, 0.017538348969537765, 0.017551654018461704, 0.017541487992275506, 0.017575875972397625, 0.017564763955306262, 0.017555520054884255, 0.01756184600526467, 0.01754320104373619, 0.017570563009940088, 0.017552880046423525, 0.017550167976878583, 0.01756108901463449, 0.017554214980918914, 0.017602759995497763, 0.017546385002788156, 0.017539470980409533, 0.017539037973619998, 0.017547707946505398, 0.017578769009560347, 0.017535458027850837, 0.017565754998940974, 0.0175600879592821, 0.01755953603424132, 0.01754348899703473, 0.01755973102990538, 0.017587006965186447, 0.01755642396165058, 0.017570938973221928, 0.017571179021615535, 0.017555732978507876, 0.017571865988429636, 0.017545338021591306, 0.01756426302017644, 0.017604872002266347, 0.01762190501904115, 0.017580994986929, 0.01759029401000589, 0.01757439598441124, 0.017556595033966005, 0.017580465006176382, 0.017580759013071656, 0.017543116002343595, 0.017563209985382855, 0.017546494025737047, 0.01757956499932334, 0.017535224033053964, 0.01755911496002227, 0.01754625898320228, 0.017581899010110646, 0.017582962987944484, 0.017580594052560627, 0.017553074983879924, 0.017546700953971595, 0.01756388501962647, 0.01757120300317183, 0.017542101035360247, 0.01756024098722264, 0.017547525989357382, 0.01755747600691393, 0.017536271014250815, 0.017569656018167734, 0.017625770007725805, 0.017568210023455322, 0.017610670998692513, 0.017609878967050463, 0.01754585700109601, 0.01757497398648411, 0.017556798993609846, 0.017569260962773114, 0.017544560017995536, 0.01757975498912856, 0.01762691099429503, 0.01754741300828755, 0.017564934969414026, 0.017542433983180672, 0.01757595397066325, 0.017544079979415983, 0.01756921998457983, 0.01755563198821619, 0.01758995995623991, 0.01759379799477756, 0.017524779017549008, 0.01755468302872032, 0.017538795014843345, 0.01754299900494516, 0.01756781298900023, 0.01754929794697091, 0.01756928995018825, 0.017557821003720164, 0.017592955962754786, 0.017546473012771457, 0.017533576989080757, 0.017555925995111465, 0.017541806970257312, 0.017554505029693246, 0.017569708987139165, 0.017558412975631654, 0.01754347898531705, 0.017538502987008542, 0.017542434041388333, 0.01753647398436442, 0.01755155500723049, 0.017531215969938785, 0.017555059981532395, 0.01755443395813927, 0.0175587369594723, 0.017579300969373435, 0.017551133991219103, 0.017565401969477534, 0.01753085502423346, 0.01758503302698955, 0.017569076037034392, 0.017566271009854972, 0.01754866901319474, 0.017555769998580217, 0.017570624011568725, 0.017560398031491786, 0.01756330399075523, 0.01754680200247094, 0.017560110019985586, 0.01755203801440075, 0.017643637023866177, 0.01758194901049137, 0.017557300976477563, 0.017536973988171667, 0.017537437961436808, 0.01757765602087602, 0.01758299197535962, 0.01754152902867645, 0.01756171602755785, 0.01754457497736439, 0.01754395494936034, 0.01756386097986251, 0.01754717598669231, 0.017571297998074442, 0.017528623982798308, 0.01755542296450585, 0.01754841103684157, 0.01755991397658363, 0.017535154009237885, 0.017546557006426156, 0.017575970967300236, 0.017584212007932365, 0.017562752007506788, 0.017530751996673644, 0.017623355030082166, 0.017591510026250035, 0.017602196952793747, 0.017551143013406545, 0.017607863002922386, 0.017594948003534228, 0.01756624603876844, 0.01754356804303825, 0.01759219099767506, 0.017571066971868277, 0.017553583020344377, 0.017542311979923397, 0.017529329983517528, 0.017579636012669653, 0.017531254037749022, 0.017603579035494477, 0.01753554999595508, 0.017762595030944794, 0.017556578968651593, 0.017522282956633717, 0.017562686989549547, 0.017540581990033388, 0.017540840024594218, 0.017546046001370996, 0.017564270994625986, 0.017553349025547504, 0.0175356010440737, 0.017568595008924603, 0.0175466209766455, 0.017577852006070316, 0.01756798999849707, 0.01753465604269877, 0.01756554195890203, 0.017572020005900413, 0.017549152951687574, 0.01751797500764951]
512	1.000000e+06	float64	8	0	5.518756e+00	1.845738e-02	1.001505e-04	1.828695e-02
# |--> timings: [0.02132060704752803, 0.018454723991453648, 0.018421156972181052, 0.01841224101372063, 0.018677442974876612, 0.018480063998140395, 0.01842684595612809, 0.01840129803167656, 0.01842830702662468, 0.018422910012304783, 0.01866533304564655, 0.018655574007425457, 0.018658718036022037, 0.01864692196249962, 0.018660831032320857, 0.01866858795983717, 0.018640920985490084, 0.01864250301150605, 0.01842205598950386, 0.01842432701960206, 0.018488433968741447, 0.018378401990048587, 0.018362963979598135, 0.01836387801449746, 0.018397868028841913, 0.018411601951811463, 0.018499800004065037, 0.018345413031056523, 0.018286945996806026, 0.018397299980279058, 0.018377611006144434, 0.01843371702125296, 0.018413012963719666, 0.01840079197427258, 0.018409497977700084, 0.01836208102758974, 0.018380569003056735, 0.018365370051469654, 0.018393205013126135, 0.018414283986203372, 0.01844675501342863, 0.018381982983555645, 0.018394062004517764, 0.018377227010205388, 0.018411009979899973, 0.01838698104256764, 0.018357861030381173, 0.018351493985392153, 0.018348851008340716, 0.0183851650217548, 0.018366999982390553, 0.018379789020400494, 0.01838261605007574, 0.018376021995209157, 0.018339990987442434, 0.01834634499391541, 0.018399662047158927, 0.018393852980807424, 0.01839341502636671, 0.018390026001725346, 0.018348707002587616, 0.01836414501303807, 0.018378097971435636, 0.018391187011729926, 0.018373694038018584, 0.01838016096735373, 0.018365576048381627, 0.018367505981586874, 0.018356683023739606, 0.01838338398374617, 0.01842149702133611, 0.01847380999242887, 0.018399410997517407, 0.01838464505271986, 0.018401871027890593, 0.018368122982792556, 0.018418536987155676, 0.01843243499752134, 0.01838390697957948, 0.018373016035184264, 0.01835596695309505, 0.018377288011834025, 0.018396241997834295, 0.01836768299108371, 0.018400689004920423, 0.018375912972260267, 0.01836271700449288, 0.018365803000051528, 0.018377761007286608, 0.018341365968808532, 0.018338541965931654, 0.018541196011938155, 0.01836462301434949, 0.018402795016299933, 0.018388242984656245, 0.01841848500771448, 0.018417229992337525, 0.01836510602151975, 0.018656049971468747, 0.018525791994761676, 0.01853135001147166, 0.01855454599717632, 0.018555763002950698, 0.018576737958937883, 0.018549722037278116, 0.018531794019509107, 0.0185620270203799, 0.018565225997008383, 0.01854219497181475, 0.018564776983112097, 0.01854090898996219, 0.018644055991899222, 0.018566388986073434, 0.018524857005104423, 0.01853803900303319, 0.018538784002885222, 0.018535897019319236, 0.018551043001934886, 0.018538944015745074, 0.018539591983426362, 0.018547284009400755, 0.018554985988885164, 0.01855960499960929, 0.0185766180511564, 0.01856049703201279, 0.01854249695315957, 0.01855274202534929, 0.018523456004913896, 0.01856060401769355, 0.01860095199663192, 0.018532256013713777, 0.01853228296386078, 0.01852795999730006, 0.018529370019678026, 0.018524834013078362, 0.018577273993287235, 0.018625705037266016, 0.018542065983638167, 0.018572477041743696, 0.018551691027823836, 0.018547952000517398, 0.01853694103192538, 0.018575896974653006, 0.018544494989328086, 0.01854198198998347, 0.01854050997644663, 0.018522362981457263, 0.018580038973595947, 0.018552754016127437, 0.018543764017522335, 0.018578895018436015, 0.01851690700277686, 0.018553053960204124, 0.01852642302401364, 0.01853186497464776, 0.018538154021371156, 0.01855178503319621, 0.01854210300371051, 0.01855017401976511, 0.01856302103260532, 0.018563787976745516, 0.018529627996031195, 0.01851199200609699, 0.018546200008131564, 0.018539519049227238, 0.018666523974388838, 0.01856744900578633, 0.01856378500815481, 0.01854053296847269, 0.018566689977888018, 0.01853637199383229, 0.018557454051915556, 0.018558998010121286, 0.018570920976344496, 0.018538285978138447, 0.01853007700992748, 0.018547583022154868, 0.01857046299846843, 0.018651599006261677, 0.01859224500367418, 0.018570771964732558, 0.018550806038547307, 0.01857758400728926, 0.018548730993643403, 0.018642624956555665, 0.018611253995914012, 0.018406632007099688, 0.01844737201463431, 0.019137964001856744, 0.018424919981043786, 0.018390653014648706, 0.018416210019495338, 0.018470693030394614, 0.018456209974829108, 0.01839808700606227, 0.018383009999524802, 0.01835041301092133, 0.01835421798750758, 0.01840823597740382, 0.018416789011098444, 0.018387684016488492, 0.018345137999858707, 0.01836067298427224, 0.018403284018859267, 0.018434240948408842, 0.018407584982924163, 0.018360922986175865, 0.018385489005595446, 0.01833526202244684, 0.018348122015595436, 0.018390940967947245, 0.018365806026849896, 0.0184389739879407, 0.018382862966973335, 0.01842094596941024, 0.018425102985929698, 0.018362134986091405, 0.01837673899717629, 0.018357868015300483, 0.01834657700965181, 0.018394181039184332, 0.018353150982875377, 0.018364077026490122, 0.018489339970983565, 0.018383793998509645, 0.018432774988468736, 0.018415884987916797, 0.018372090009506792, 0.018548664986155927, 0.018357869004830718, 0.018425671965815127, 0.018424556008540094, 0.018428898009005934, 0.018345651973504573, 0.01842847600346431, 0.018371781974565238, 0.018415594997350127, 0.018415899015963078, 0.01834584795869887, 0.018354834988713264, 0.01835484500043094, 0.01834973704535514, 0.018450280011165887, 0.018427027040161192, 0.01841521798633039, 0.018406984978355467, 0.01837646495550871, 0.018364348041359335, 0.01841263798996806, 0.018383856979198754, 0.018338558031246066, 0.018368948018178344, 0.01836415397701785, 0.01840523799182847, 0.018368461984209716, 0.01833535695914179, 0.018376563035417348, 0.018433631979860365, 0.018430078984238207, 0.018409044947475195, 0.01839071698486805, 0.01840990496566519, 0.01839560898952186, 0.01841039099963382, 0.01842313096858561, 0.018381990026682615, 0.018391966994386166, 0.018413237005006522, 0.018480530998203903, 0.018434491998050362, 0.018381987989414483, 0.018395235994830728, 0.018351615988649428, 0.018373158003669232, 0.018405987008009106, 0.01844961999449879, 0.018384861992672086, 0.01848191797034815, 0.018392027996014804, 0.018428592011332512, 0.018497405049856752, 0.018428255047183484, 0.018376881955191493, 0.018408218049444258, 0.018381963949650526, 0.01839469699189067, 0.018465188040863723, 0.018442787986714393, 0.018427307019010186, 0.018430262978654355, 0.018435258010867983, 0.018428455980028957, 0.018391559016890824, 0.018380831053946167, 0.01845128502463922, 0.01839498500339687, 0.018497181008569896, 0.01885876402957365, 0.018667255993932486, 0.018434448982588947]
512	1.000000e+06	float64	10	0	4.621157e+00	1.545537e-02	1.324041e-04	1.531779e-02
# |--> timings: [0.020103697024751455, 0.015386254992336035, 0.015342398022767156, 0.015335000003688037, 0.015328043955378234, 0.01533902803203091, 0.015347669017501175, 0.01535412500379607, 0.015344371960964054, 0.015365795989055187, 0.015366429986897856, 0.015334993950091302, 0.015373932023067027, 0.015353220980614424, 0.015365632018074393, 0.01534628204535693, 0.01538306096335873, 0.015358867007307708, 0.015370617969892919, 0.01535553898429498, 0.015401713957544416, 0.015363720012828708, 0.015353462018538266, 0.015355131006799638, 0.015352190006524324, 0.015359124983660877, 0.015345701947808266, 0.015351114969234914, 0.0153638010378927, 0.01533088501309976, 0.015326555003412068, 0.01535501703619957, 0.015348184038884938, 0.015395140973851085, 0.015333785966504365, 0.015341088990680873, 0.01569824799662456, 0.015484052011743188, 0.015366156992968172, 0.015364866005256772, 0.015386419952847064, 0.01540794299216941, 0.015370948996860534, 0.015367394022177905, 0.015375705028418452, 0.015371474029961973, 0.01537874701898545, 0.015415854984894395, 0.015340069017838687, 0.015342728001996875, 0.015375807008240372, 0.01535988599061966, 0.015343295992352068, 0.0153644880047068, 0.015402490040287375, 0.015365038008894771, 0.015362349979113787, 0.015368718944955617, 0.015368659980595112, 0.015372466994449496, 0.01540199900045991, 0.015339703008066863, 0.01535176602192223, 0.015361041005235165, 0.015379173040855676, 0.015354975999798626, 0.015377714997157454, 0.01538661599624902, 0.015357721014879644, 0.015328031033277512, 0.015347570995800197, 0.015356153016909957, 0.01537499000551179, 0.015410302963573486, 0.015346606029197574, 0.01534304500091821, 0.015362448990345001, 0.01535400003194809, 0.015329214977100492, 0.0153393599903211, 0.015431315987370908, 0.015363219019491225, 0.015379695978481323, 0.015387277991976589, 0.01536140195094049, 0.015392959001474082, 0.015410511987283826, 0.01536247500916943, 0.015354981005657464, 0.015370300970971584, 0.0153912179521285, 0.015347505977842957, 0.015381169971078634, 0.015407986007630825, 0.015372531954199076, 0.015347560052759945, 0.015363037004135549, 0.01535857398994267, 0.015384698985144496, 0.015417212038300931, 0.015345531981438398, 0.01535037497524172, 0.015456583991181105, 0.015370293986052275, 0.015368186985142529, 0.015388393017929047, 0.015401778975501657, 0.015373246977105737, 0.015331781993154436, 0.015342893020715564, 0.01535535795846954, 0.015350716013927013, 0.015407724014949054, 0.01535016397247091, 0.015329559973906726, 0.015370601962786168, 0.01535676495404914, 0.0153648040140979, 0.015390711952932179, 0.0154028789838776, 0.015460454975254834, 0.01544241001829505, 0.015384140016976744, 0.015390983026009053, 0.015363676007837057, 0.01541497401194647, 0.015344106999691576, 0.015363613027147949, 0.01534065802115947, 0.01537391496822238, 0.015605265973135829, 0.015617249009665102, 0.01563829998485744, 0.0156514749978669, 0.015614595031365752, 0.015624666993971914, 0.01562860800186172, 0.015658057003747672, 0.015686064027249813, 0.0156275539775379, 0.015637335018254817, 0.015642017999198288, 0.015634256007615477, 0.01569508999818936, 0.015648073982447386, 0.015631480957381427, 0.01562512305099517, 0.015639062970876694, 0.015616888995282352, 0.015634359035175294, 0.01562574499985203, 0.01567299198359251, 0.015618873992934823, 0.015625319036189467, 0.015630333975423127, 0.015660863020457327, 0.015680740994866937, 0.015693072986323386, 0.01562616799492389, 0.015637224016245455, 0.015628357999958098, 0.01560355699621141, 0.01566492795245722, 0.015639460005331784, 0.015666344028431922, 0.015637703996617347, 0.0156339019886218, 0.015698236995376647, 0.015640293015167117, 0.015669382992200553, 0.015674048976507038, 0.015645952022168785, 0.015633051982149482, 0.01562643301440403, 0.015634077019058168, 0.015627141983713955, 0.015698136994615197, 0.0156536620343104, 0.015638026990927756, 0.015633780043572187, 0.015638321987353265, 0.015623409999534488, 0.015675832983106375, 0.015671639994252473, 0.015641264035366476, 0.015624071995262057, 0.01562864298466593, 0.01562669494887814, 0.015642116020899266, 0.015682408004067838, 0.015649306995328516, 0.015636112017091364, 0.015661985031329095, 0.01564793399302289, 0.01566855696728453, 0.01562942797318101, 0.015634862997103482, 0.015618145000189543, 0.015641363977920264, 0.01562630501575768, 0.01564802398206666, 0.015637668024282902, 0.01566579897189513, 0.015630759007763118, 0.015612420975230634, 0.015631882997695357, 0.01563320297282189, 0.015678980969823897, 0.015697657014243305, 0.0156868519843556, 0.01564747898373753, 0.015638848999515176, 0.015619117999449372, 0.015366424981039017, 0.015380322991404682, 0.015362010046374053, 0.015615971991792321, 0.015327737026382238, 0.015332626004237682, 0.015345407999120653, 0.01537370402365923, 0.01536714198300615, 0.01531899196561426, 0.015324226988013834, 0.015321168000809848, 0.015323876985348761, 0.015334850992076099, 0.01536145800491795, 0.015382098034024239, 0.01533823600038886, 0.01532111200504005, 0.015420217998325825, 0.01533530600136146, 0.015377575997263193, 0.015394747955724597, 0.015653987997211516, 0.015338095952756703, 0.015334535972215235, 0.01531778700882569, 0.015331881993915886, 0.015431969019118696, 0.015399949043057859, 0.01533581898547709, 0.01531975099351257, 0.015347520005889237, 0.015337953984271735, 0.015381270030047745, 0.015410650987178087, 0.01533895096508786, 0.015328363981097937, 0.01540022500557825, 0.015349266992416233, 0.015356319956481457, 0.015350539004430175, 0.015434986969921738, 0.015328796987887472, 0.015319016994908452, 0.01532016898272559, 0.01536544697592035, 0.015521129011176527, 0.015534111007582396, 0.01549692201660946, 0.015482283954042941, 0.015456662978976965, 0.015506816969718784, 0.015476803004276007, 0.015959161974024028, 0.015558265033178031, 0.015471789985895157, 0.015521274995990098, 0.015488601988181472, 0.015487225959077477, 0.015522390021942556, 0.015550277021247894, 0.015496737032663077, 0.015483847993891686, 0.015456884982995689, 0.015351473004557192, 0.015347415988799185, 0.015328173991292715, 0.015620683028828353, 0.015346258005592972, 0.015347117034252733, 0.015342026017606258, 0.015347411972470582, 0.01537045300938189, 0.015417597023770213, 0.015351331967394799, 0.015347906039096415, 0.015357989992480725, 0.015380728000309318, 0.015337970980908722, 0.015340320009272546, 0.015338108001742512, 0.015335701988078654, 0.015356186020653695, 0.015425624966155738, 0.015346885018516332, 0.015367530984804034, 0.015395103022456169]
512	1.000000e+06	float64	12	0	3.058918e+01	1.023049e-01	3.235891e-02	3.274421e-02
# |--> timings: [0.06075541995232925, 0.0764692600350827, 0.056770676048472524, 0.11296573799336329, 0.060519201040733606, 0.10015105200000107, 0.10674417100381106, 0.07106468797428533, 0.05888502998277545, 0.13488742598565295, 0.1112218460184522, 0.11841819499386474, 0.16801063099410385, 0.08271552802762017, 0.07043720898218453, 0.13412478903774172, 0.136600402998738, 0.0879058470018208, 0.08659682399593294, 0.0537243889993988, 0.11068356898613274, 0.16877902101259679, 0.12022073502885178, 0.12992547801695764, 0.06860792200313881, 0.12087171600433066, 0.10913431999506429, 0.12323738803388551, 0.09803114901296794, 0.05082046898314729, 0.07431687595089898, 0.12009036698145792, 0.14299579698126763, 0.10137786099221557, 0.10106893698684871, 0.07030282501364127, 0.10951876896433532, 0.08949666598346084, 0.059844248986337334, 0.04646106099244207, 0.06784565100679174, 0.11615599103970453, 0.13166304404148832, 0.139010144979693, 0.1316579090198502, 0.056038582988549024, 0.044749960012268275, 0.08034870098344982, 0.12861740699736401, 0.041004380967933685, 0.09357519599143416, 0.10613776900572702, 0.04601100797299296, 0.06436744396341965, 0.10189133702078834, 0.1921259859809652, 0.10295453201979399, 0.09168811503332108, 0.1670521720079705, 0.10215165803674608, 0.05851277697365731, 0.1134743700386025, 0.09571958397282287, 0.08866075403057039, 0.07104304298991337, 0.13209200598066673, 0.16487674397649243, 0.06255746202077717, 0.06983968202257529, 0.08088450797367841, 0.09388756204862148, 0.11788589897332713, 0.138554832956288, 0.10122861398849636, 0.07012957701226696, 0.09074357897043228, 0.08460250200005248, 0.11097890097880736, 0.12318057002266869, 0.12490683101350442, 0.11416970699792728, 0.10171237896429375, 0.0855956039740704, 0.08302658295724541, 0.14564880903344601, 0.126397664018441, 0.08115390804596245, 0.12861622299533337, 0.15802999102743343, 0.0683235980104655, 0.08453353901859373, 0.07758579700021073, 0.11478269001236185, 0.1131375189870596, 0.12862993602175266, 0.12138182000489905, 0.07420885300962254, 0.13644232304068282, 0.08323171001393348, 0.1035070390207693, 0.06416431395336986, 0.1306302060256712, 0.06267311197007075, 0.032744205032940954, 0.07811440498335287, 0.11785767500987276, 0.07363747904310003, 0.13817305798875168, 0.10412674600956962, 0.08583624800667167, 0.12414035899564624, 0.08479997597169131, 0.08727987401653081, 0.09063436603173614, 0.12794608902186155, 0.1040291620302014, 0.13650720799341798, 0.05786686995998025, 0.10998658696189523, 0.06291819701436907, 0.10898125998210162, 0.13825733098201454, 0.11287777801044285, 0.09203867701580748, 0.0864406669861637, 0.13576706900494173, 0.11904953501652926, 0.1552805730025284, 0.09965947101591155, 0.1536114010377787, 0.05321568297222257, 0.06980133202159777, 0.1346482540247962, 0.10684486798709258, 0.083506255003158, 0.14697870798408985, 0.10564008000073954, 0.06793883896898478, 0.0884102099807933, 0.09015739499591291, 0.11483641603263095, 0.16408030298771337, 0.12855984299676493, 0.08117928903084248, 0.11643581197131425, 0.09425801498582587, 0.14113397302571684, 0.09570983704179525, 0.09002229798352346, 0.1429116660146974, 0.12097134999930859, 0.10455228597857058, 0.05697839299682528, 0.13581156800501049, 0.12927477899938822, 0.16527269600192085, 0.1373601770028472, 0.10889949800912291, 0.07606746099190786, 0.11801041202852502, 0.12720834504580125, 0.15933588601183146, 0.07249430799856782, 0.0848610139801167, 0.11342269799206406, 0.1066994340508245, 0.07871301198611036, 0.0713409170275554, 0.042093084019143134, 0.08384411199949682, 0.13731494202511385, 0.1767355040065013, 0.05418247397756204, 0.12645812501432374, 0.03803359699668363, 0.11341723002260551, 0.07700756401754916, 0.1398499479983002, 0.07725317403674126, 0.15915223496267572, 0.13260077097220346, 0.083683515957091, 0.05706707603530958, 0.07509826903697103, 0.13594636198831722, 0.05804272403474897, 0.08415942400461063, 0.10264096601167694, 0.05446747603127733, 0.10463930299738422, 0.09658553503686562, 0.05219000100623816, 0.1257645099540241, 0.0959912909893319, 0.1470052379881963, 0.07543020701268688, 0.054630902013741434, 0.10010353696998209, 0.12250256899278611, 0.1081907709594816, 0.07363264198647812, 0.0866741449572146, 0.10860969900386408, 0.14378640800714493, 0.07226099702529609, 0.13306234404444695, 0.1270821699872613, 0.05878037499496713, 0.085088360006921, 0.14541537599870935, 0.054237958043813705, 0.04469758603954688, 0.1065263639902696, 0.1161557529703714, 0.13222506799502298, 0.11483920697355643, 0.17583618295611814, 0.11730803101090714, 0.10622971697011963, 0.13458343601087108, 0.10166172694880515, 0.08961762097897008, 0.10564146604156122, 0.15530529100215062, 0.08749806700507179, 0.07126143004279584, 0.05493734899209812, 0.05804647697368637, 0.13695120200281963, 0.11793981399387121, 0.13394108699867502, 0.1338532820227556, 0.1129033209872432, 0.06523557502077892, 0.1057345160515979, 0.08593610097886994, 0.10697348997928202, 0.156399293045979, 0.10376715700840577, 0.07168329897103831, 0.1588426009984687, 0.0638047750107944, 0.10154533095192164, 0.12546700501115993, 0.07731223502196372, 0.1493850380065851, 0.1027152850292623, 0.12773834797553718, 0.1434997069882229, 0.09395553503418341, 0.11167434399249032, 0.08501052105566487, 0.06145332899177447, 0.12528144102543592, 0.07723030098713934, 0.06099880003603175, 0.06911299604689702, 0.09364773298148066, 0.08749806502601132, 0.046877893968485296, 0.047928812040481716, 0.10764642298454419, 0.06711583997821435, 0.050846768950577825, 0.0670522969448939, 0.1744771280209534, 0.11629794799955562, 0.08629162597935647, 0.08313064300455153, 0.09389951697085053, 0.07795739400899038, 0.12947249104036018, 0.10858218598878011, 0.08222466404549778, 0.07157033099792898, 0.12928444100543857, 0.04951078799786046, 0.06889329000841826, 0.14403783698799089, 0.10697141301352531, 0.09799045202089474, 0.11010680702747777, 0.11088722199201584, 0.11121759103843942, 0.12908797699492425, 0.158654625993222, 0.07949146896135062, 0.13021658000070602, 0.15503005700884387, 0.16969406499993056, 0.13548079604515806, 0.13760199397802353, 0.08570562402019277, 0.1061306829797104, 0.15594658098416403, 0.03721828601555899, 0.13465734903002158, 0.06980317499255762, 0.08469711500220001, 0.14641836797818542]
1024	1.000000e+06	float64	0	8	4.004192e+00	1.339195e-02	3.664622e-04	1.327599e-02
# |--> timings: [0.22386609500972554, 0.013871256960555911, 0.013826836016960442, 0.013824429013766348, 0.013836884987540543, 0.01383103197440505, 0.01383462199009955, 0.013843260006979108, 0.013854645018000156, 0.01382884499616921, 0.013819185958709568, 0.013839197054039687, 0.015940558980219066, 0.013571632036473602, 0.013580938975792378, 0.013555507990531623, 0.013563396991230547, 0.013577579986304045, 0.013570843962952495, 0.01357568398816511, 0.01357201801147312, 0.013561355997808278, 0.013567725021857768, 0.013573686999734491, 0.01587871601805091, 0.013459485024213791, 0.013344225997570902, 0.013345703016966581, 0.01340136700309813, 0.013367526000365615, 0.013322215992957354, 0.013340245001018047, 0.013367623032536358, 0.013338132004719228, 0.01333249598974362, 0.013354534981772304, 0.015816783998161554, 0.013275987992528826, 0.013323738006874919, 0.013290670001879334, 0.01328771299449727, 0.013305369997397065, 0.013279039005283266, 0.013283199979923666, 0.01330801798030734, 0.01328249298967421, 0.013291757029946893, 0.013291018025483936, 0.013285495981108397, 0.013288720045238733, 0.013280695944558829, 0.01336653804173693, 0.013301824976224452, 0.013294236036017537, 0.013297724013682455, 0.013283077045343816, 0.01329158601583913, 0.013311541988514364, 0.013281756022479385, 0.013286244997289032, 0.01328669098438695, 0.013284718967042863, 0.01346710097277537, 0.013301998027600348, 0.013296307006385177, 0.01329611794790253, 0.013387747050728649, 0.013288529007695615, 0.013289673021063209, 0.01329995400737971, 0.013288598041981459, 0.013307308952789754, 0.01423512096516788, 0.01748363795923069, 0.013330379966646433, 0.013311459973920137, 0.01331854797899723, 0.013316105992998928, 0.013331533991731703, 0.013311206013895571, 0.013304564985446632, 0.013318561017513275, 0.013317037024535239, 0.013297167955897748, 0.01331258297432214, 0.013310012000147253, 0.013311284012161195, 0.013327932974789292, 0.01331284997286275, 0.013296004966832697, 0.01332322001690045, 0.013314690964762121, 0.013300765014719218, 0.013326730986591429, 0.013372461020480841, 0.013287200999911875, 0.01332726702094078, 0.01331864797975868, 0.013297950965352356, 0.013315355987288058, 0.01334438199410215, 0.013301968981977552, 0.013311424991115928, 0.013318868994247168, 0.013303209037985653, 0.01332698401529342, 0.013311379996594042, 0.013311113987583667, 0.013317496981471777, 0.013318935001734644, 0.013306221982929856, 0.013308733992744237, 0.01331897801719606, 0.013308633991982788, 0.013317229982931167, 0.01332021300913766, 0.013308956986293197, 0.013309354020748287, 0.013322744984179735, 0.013302554027177393, 0.013313106028363109, 0.013329203007742763, 0.013308394991327077, 0.013320907019078732, 0.013319387973751873, 0.013298779958859086, 0.013515869970433414, 0.013310313981492072, 0.013305282976944, 0.013317393022589386, 0.013324935978744179, 0.013303529005497694, 0.013315521995536983, 0.013310076028574258, 0.013309924979694188, 0.013324105006176978, 0.013319941994268447, 0.013324348023161292, 0.013313441013451666, 0.013323632010724396, 0.013333573006093502, 0.01333351101493463, 0.013329449982848018, 0.013297964993398637, 0.013335891999304295, 0.013312319002579898, 0.01331337500596419, 0.01334104803390801, 0.013308422989211977, 0.013312302995473146, 0.01335023099090904, 0.013322247948963195, 0.01331339799799025, 0.013354922004509717, 0.013326731976121664, 0.013296759978402406, 0.013402136974036694, 0.013314621988683939, 0.013298267032951117, 0.013332742964848876, 0.013312016963027418, 0.013299170997925103, 0.013336651027202606, 0.013317077013198286, 0.01330115896416828, 0.013346413965336978, 0.013393572997301817, 0.013323868974111974, 0.013322865008376539, 0.013322111975867301, 0.013301655009854585, 0.013314504001755267, 0.01330779999261722, 0.013325779000297189, 0.013311146991327405, 0.013299444981385022, 0.013308978988789022, 0.013323683990165591, 0.013312158989720047, 0.013299054000526667, 0.013323822990059853, 0.01332051499048248, 0.013340422010514885, 0.01331535098142922, 0.013306314998771995, 0.013315865013282746, 0.013312350027263165, 0.013311123999301344, 0.01331693003885448, 0.01330909802345559, 0.013483462971635163, 0.013313388975802809, 0.013310212991200387, 0.013312252005562186, 0.013322754006367177, 0.01332425099099055, 0.013314324023667723, 0.01331498404033482, 0.013332313974387944, 0.013301443017553538, 0.013304867024999112, 0.013315962976776063, 0.013305208995006979, 0.013317301985807717, 0.013320299971383065, 0.013314531999640167, 0.013323085964657366, 0.013332083995919675, 0.013304846012033522, 0.013397511036600918, 0.01332028495380655, 0.01330423098988831, 0.013317664037458599, 0.013338238000869751, 0.013316368975210935, 0.013323355000466108, 0.013330778980161995, 0.013316940981894732, 0.013303168001584709, 0.01332973298849538, 0.01332200295291841, 0.013317283010110259, 0.013348294014576823, 0.013329231995157897, 0.013362244993913919, 0.013317354023456573, 0.01332392601761967, 0.013312165974639356, 0.013317365024704486, 0.013309067988302559, 0.013304962019901723, 0.013317868986632675, 0.013312324008438736, 0.01330352999502793, 0.013319291989319026, 0.013318901997990906, 0.013313552015461028, 0.013320636993739754, 0.013318624987732619, 0.013364803977310658, 0.01331613800721243, 0.013323555991519243, 0.01332995796110481, 0.01332509599160403, 0.013303807005286217, 0.0133252470404841, 0.013326134998351336, 0.013305814994964749, 0.013318463985342532, 0.013329820008948445, 0.013325889012776315, 0.013334741001017392, 0.013340673001948744, 0.013395823014434427, 0.013484551047440618, 0.013326453976333141, 0.01331048202700913, 0.013312259980011731, 0.013324721949175, 0.013303323008585721, 0.013304259977303445, 0.013320570986252278, 0.013310192967765033, 0.01330185797996819, 0.013334619987290353, 0.01330836396664381, 0.01331693201791495, 0.013318040990270674, 0.013396201946306974, 0.013329606037586927, 0.013324440980795771, 0.013329322973731905, 0.01331751502584666, 0.013335513998754323, 0.0133085060515441, 0.013321097998414189, 0.01332913403166458, 0.01330742595018819, 0.013318307988811284, 0.013327735010534525, 0.013330171990673989, 0.013321581995114684, 0.013323245977517217, 0.013309050991665572, 0.013325410021934658, 0.013312023016624153, 0.013301280967425555, 0.013319742982275784, 0.013307493005413562, 0.013313789037056267, 0.01332148298388347, 0.013325079984497279, 0.013330023968592286, 0.013330019020941108, 0.013323382008820772, 0.013317535980604589, 0.013307961984537542, 0.013323362974915653, 0.013312584022060037, 0.013313342991750687]
1024	1.000000e+06	float64	0	16	3.991314e+00	1.334888e-02	2.857138e-05	1.331068e-02
# |--> timings: [0.015745809010695666, 0.01333593699382618, 0.013354917988181114, 0.013330574030987918, 0.01334656705148518, 0.013350235007237643, 0.013321013015229255, 0.013337718963157386, 0.01334823400247842, 0.013320180994924158, 0.013354872993659228, 0.0133273969986476, 0.013422922987956554, 0.01335099502466619, 0.013349068001843989, 0.01332135102711618, 0.013328353001270443, 0.013361931021790951, 0.013525995018426329, 0.0133289759978652, 0.01334369502728805, 0.01335959997959435, 0.013338343997020274, 0.013342163001652807, 0.013336534961126745, 0.013350605964660645, 0.013356450013816357, 0.01333312300266698, 0.01335174503037706, 0.013349925982765853, 0.013325281033758074, 0.01334539899835363, 0.013344680017326027, 0.013328708009794354, 0.013341113983187824, 0.013438101974315941, 0.013329751032870263, 0.013361845980398357, 0.013329778972547501, 0.013337448006495833, 0.013384455989580601, 0.013342490012291819, 0.01340300403535366, 0.01333433500258252, 0.013331683003343642, 0.013332895003259182, 0.013335075986105949, 0.013325323991011828, 0.013356849958654493, 0.013333414972294122, 0.013347106985747814, 0.01333419798174873, 0.013355328002944589, 0.013353207032196224, 0.013313871982973069, 0.013353566988371313, 0.013349952001590282, 0.013327798980753869, 0.013338591961655766, 0.013339861994609237, 0.013325093954335898, 0.01334501605015248, 0.013332198024727404, 0.013318884011823684, 0.013360416982322931, 0.013427559984847903, 0.013337170996237546, 0.013370437023695558, 0.013328583037946373, 0.013331654015928507, 0.013351942005101591, 0.01334450498688966, 0.013329504989087582, 0.013350577966775745, 0.0133106840075925, 0.01336293003987521, 0.013339222001377493, 0.013329699984751642, 0.013347066997084767, 0.013344537001103163, 0.013331285968888551, 0.013351497997064143, 0.013512704987078905, 0.013346093008294702, 0.01333036698633805, 0.013335615978576243, 0.013345362967811525, 0.013327119988389313, 0.013341782032512128, 0.01332086999900639, 0.01332996500423178, 0.013347584987059236, 0.013342988037038594, 0.013344253995455801, 0.013375251030083746, 0.013328783039469272, 0.01335472596110776, 0.013374127040151507, 0.013328422035556287, 0.013332439993973821, 0.013357329997234046, 0.013325595995411277, 0.013360327982809395, 0.01335708994884044, 0.013334678020328283, 0.013355441973544657, 0.013363344012759626, 0.013336905976757407, 0.013354127993807197, 0.013355595001485199, 0.013391156040597707, 0.013340367993805557, 0.013351906032767147, 0.013356566021684557, 0.013340795994736254, 0.013333484996110201, 0.013358682976104319, 0.01332950999494642, 0.013338232995010912, 0.013332727015949786, 0.013378620031289756, 0.013359410979319364, 0.01333343901205808, 0.013347880041692406, 0.013346808962523937, 0.013322125014383346, 0.01333866297500208, 0.013354006980080158, 0.0133310979581438, 0.013334622024558485, 0.013329004985280335, 0.013335883966647089, 0.0133386260131374, 0.013353991031181067, 0.013327256951015443, 0.013357066025491804, 0.01333283301210031, 0.013338030024897307, 0.013361816003452986, 0.013339144003111869, 0.01333810796495527, 0.01334142399718985, 0.013332640985026956, 0.013316805998329073, 0.013332506990991533, 0.013325936975888908, 0.01351316797081381, 0.013420253992080688, 0.013327039021532983, 0.013330916000995785, 0.013334483024664223, 0.01334878901252523, 0.013324320956598967, 0.013368946965783834, 0.013374014000874013, 0.01336901803733781, 0.01334968802984804, 0.013330377987585962, 0.013332872011233121, 0.013349338958505541, 0.013354868977330625, 0.013354180962778628, 0.013353221002034843, 0.013331236026715487, 0.013326512998901308, 0.013357657997403294, 0.013345473969820887, 0.013364186976104975, 0.013350952009204775, 0.01334414299344644, 0.013361680030357093, 0.0133245550096035, 0.013343807018827647, 0.013358119002077729, 0.013331491965800524, 0.01332903397269547, 0.013361193996388465, 0.01332932896912098, 0.013341707002837211, 0.013366870989557356, 0.013330344983842224, 0.013345876999665052, 0.013346197025384754, 0.013357325980905443, 0.013361177989281714, 0.013337415002752095, 0.013332490983884782, 0.01333320897538215, 0.013320183963514864, 0.013353035028558224, 0.013343006023205817, 0.013345579034648836, 0.013338197022676468, 0.013338801974896342, 0.013349059037864208, 0.013361349003389478, 0.0133394849835895, 0.013338516000658274, 0.013359920005314052, 0.013338804012164474, 0.01332673302385956, 0.013343843980692327, 0.013327452004887164, 0.013343764992896467, 0.013341543031856418, 0.013329531997442245, 0.013362416008021683, 0.013364145008381456, 0.013335694966372102, 0.013362991972826421, 0.013520480948500335, 0.013350270979572088, 0.013357261021155864, 0.013326160027645528, 0.013365799037273973, 0.013325925974640995, 0.013333655020687729, 0.013364206999540329, 0.013338111049961299, 0.013333305018022656, 0.01336033403640613, 0.013334186980500817, 0.013369552965741605, 0.013371425971854478, 0.0133246990153566, 0.013345615996513516, 0.013371753972023726, 0.013343037979211658, 0.013339193945284933, 0.013368148007430136, 0.013351553992833942, 0.013321384030859917, 0.013353543996345252, 0.013336459000129253, 0.013326843967661262, 0.013382279954385012, 0.013359125994611531, 0.013333377020899206, 0.013370963977649808, 0.01333077100571245, 0.013345760991796851, 0.013386928010731936, 0.01333319500554353, 0.013348676031455398, 0.013358869007788599, 0.013332439993973821, 0.013331287016626447, 0.013368664018344134, 0.013354611000977457, 0.013357474992517382, 0.013360762037336826, 0.013342172023840249, 0.013421284034848213, 0.013350773020647466, 0.013365237973630428, 0.01332169899251312, 0.013347200001589954, 0.01334684097673744, 0.013340439996682107, 0.013339560013264418, 0.013343763013835996, 0.013331788999494165, 0.013343070982955396, 0.013355175964534283, 0.013337578042410314, 0.013352748996112496, 0.013349240005481988, 0.013343308994080871, 0.013377325958572328, 0.013330357032828033, 0.013335850031580776, 0.013344333972781897, 0.013330250978469849, 0.013350908004213125, 0.01351926801726222, 0.013323734048753977, 0.013346488995011896, 0.0133450300199911, 0.013340389006771147, 0.013348549953661859, 0.01334124302957207, 0.013367409002967179, 0.013345994986593723, 0.013337466982193291, 0.013379417010582983, 0.013352903013583273, 0.013334044022485614, 0.013341271958779544, 0.013332511007320136, 0.013366658007726073, 0.013342105026822537, 0.0133359000319615, 0.013371685985475779, 0.013355256000068039, 0.013349117012694478, 0.013343119993805885, 0.01335061900317669, 0.013372757995966822, 0.013368026004172862, 0.013337188982404768]
1024	1.000000e+06	float64	0	32	4.004854e+00	1.339416e-02	2.860110e-05	1.335478e-02
# |--> timings: [0.013372332963626832, 0.013387960963882506, 0.013396146008744836, 0.013403534016106278, 0.01337354996940121, 0.013420787989161909, 0.013361393997911364, 0.013380062999203801, 0.013398275012150407, 0.013383136945776641, 0.013403983961325139, 0.013389920990448445, 0.013392338994890451, 0.013377873052377254, 0.013374127971474081, 0.013400683004874736, 0.01337442797375843, 0.013364498969167471, 0.013384722988121212, 0.013369393011089414, 0.01339000603184104, 0.013398550974670798, 0.0133792829583399, 0.013481529022101313, 0.013387751008849591, 0.013393817003816366, 0.013401003030594438, 0.01339109503896907, 0.013373348978348076, 0.013376326998695731, 0.013380780001170933, 0.013370783999562263, 0.01338155596749857, 0.0133673389791511, 0.013373954046983272, 0.01338728895643726, 0.01337835896993056, 0.01340335700660944, 0.013583444990217686, 0.013396524998825043, 0.013383700978010893, 0.013422115007415414, 0.01338232000125572, 0.01336878800066188, 0.01341741398209706, 0.013378478004597127, 0.01337458600755781, 0.013406859012320638, 0.013397583039477468, 0.013405069999862462, 0.01341444201534614, 0.013411402003839612, 0.013385144004132599, 0.013403089018538594, 0.013394800946116447, 0.013379291980527341, 0.013398162031080574, 0.013369700987823308, 0.013362771016545594, 0.0133835090091452, 0.01336873898981139, 0.01338970399228856, 0.013378296978771687, 0.013386823993641883, 0.013388087041676044, 0.01338758203200996, 0.013400679046753794, 0.013368678046390414, 0.013389152998570353, 0.01338938600383699, 0.01337941101519391, 0.013402932963799685, 0.013367527979426086, 0.013367282052058727, 0.01338185602799058, 0.013388610968831927, 0.013390147010795772, 0.013378526025917381, 0.013382617034949362, 0.013416250993032008, 0.013380459975451231, 0.013383694982621819, 0.013392847031354904, 0.013406950980424881, 0.013363883015699685, 0.013387678016442806, 0.013385451980866492, 0.013384829042479396, 0.013419402006547898, 0.01337183202849701, 0.013388706021942198, 0.013395497982855886, 0.01343550201272592, 0.013419506954960525, 0.013393481029197574, 0.013392534980084747, 0.013402395008597523, 0.013383191952016205, 0.013396795955486596, 0.01339084905339405, 0.013408583996351808, 0.013382128032390028, 0.013570851006079465, 0.013370249012950808, 0.01337461796356365, 0.013387694023549557, 0.013383281009737402, 0.013388255960308015, 0.013395642978139222, 0.01339566201204434, 0.013379685988184065, 0.013387340004555881, 0.013394964975304902, 0.013379346986766905, 0.01337864896049723, 0.013372885005082935, 0.013370968983508646, 0.013383442012127489, 0.013374545029364526, 0.013408522005192935, 0.013375824026297778, 0.013398893002886325, 0.013413351960480213, 0.013396542984992266, 0.013401352043729275, 0.013392096036113799, 0.013379993964917958, 0.013390587002504617, 0.013386908976826817, 0.013398433977272362, 0.013370583998039365, 0.013382990029640496, 0.01338533201487735, 0.013391336018685251, 0.013414720015134662, 0.01338606100762263, 0.013393128989264369, 0.013386123988311738, 0.013390796957537532, 0.013405214005615562, 0.013394696987234056, 0.0134193460107781, 0.013394928013440222, 0.013380112999584526, 0.01340205199085176, 0.013392567983828485, 0.01338148902868852, 0.01339877099962905, 0.013378511997871101, 0.013382411969359964, 0.013412046013399959, 0.013400472002103925, 0.013393268978688866, 0.01343385101063177, 0.0133773050038144, 0.013379404961597174, 0.013416773988865316, 0.013398164010141045, 0.013393676024861634, 0.013376359012909234, 0.01337841700296849, 0.013434424996376038, 0.013392295979429036, 0.013387985003646463, 0.013377307041082531, 0.013400994997937232, 0.013566020003054291, 0.01342071802355349, 0.013383105979301035, 0.013380830991081893, 0.01338929298799485, 0.013371191977057606, 0.013375116977840662, 0.01338441699044779, 0.013388113002292812, 0.0133753219852224, 0.013393431028816849, 0.013417044014204293, 0.013388266961555928, 0.013407954014837742, 0.013406938989646733, 0.013391851040069014, 0.013404486991930753, 0.013387384009547532, 0.01340714399702847, 0.013399239047430456, 0.013371339999139309, 0.01341349194990471, 0.013369467982556671, 0.013394289009738714, 0.013382882985752076, 0.013392827997449785, 0.013395000016316772, 0.013417749025393277, 0.013382524019107223, 0.013383802957832813, 0.013409631967078894, 0.013374451023992151, 0.013386690989136696, 0.013413183973170817, 0.013381256954744458, 0.01339825103059411, 0.013406938989646733, 0.013382614008150995, 0.01337551197502762, 0.01342410099459812, 0.013407988008111715, 0.013368473039008677, 0.013379597978200763, 0.013392289984039962, 0.013386612001340836, 0.013405129022430629, 0.01337740698363632, 0.013389081985224038, 0.013380108983255923, 0.01339188398560509, 0.01339229999575764, 0.013372246990911663, 0.013404867961071432, 0.013370877015404403, 0.013463432958815247, 0.013402662007138133, 0.013409827020950615, 0.013426009973045439, 0.013401463977061212, 0.01338902598945424, 0.013379501993767917, 0.013372421031817794, 0.013377312978263944, 0.01338811800815165, 0.013578623998910189, 0.013382816046942025, 0.01339185400865972, 0.013360825018025935, 0.013373434019740671, 0.01340779400197789, 0.013380938966292888, 0.013392778986599296, 0.013427187979687005, 0.01338432403281331, 0.01338363898685202, 0.01348105602664873, 0.013391957036219537, 0.013410940999165177, 0.013430653023533523, 0.013365082966629416, 0.013373582973144948, 0.013395714981015772, 0.013380677031818777, 0.013416473986580968, 0.0133773050038144, 0.013386990991421044, 0.013397121976595372, 0.013388813007622957, 0.013409369043074548, 0.013380683958530426, 0.013400385971181095, 0.01336362399160862, 0.013376450049690902, 0.013396669994108379, 0.013354777998756617, 0.013392225955612957, 0.013370425964239985, 0.013385596044827253, 0.013435380009468645, 0.013398448005318642, 0.013389985950198025, 0.013391851040069014, 0.013396393042057753, 0.013383165001869202, 0.013374661968555301, 0.013387803046498448, 0.013385812984779477, 0.013401400006841868, 0.01337389595573768, 0.013394562993198633, 0.013400578056462109, 0.013379207986872643, 0.01339453097898513, 0.013391378044616431, 0.013409072009380907, 0.013408379978500307, 0.013374477974139154, 0.013394365960266441, 0.013387319981120527, 0.013396208989433944, 0.01338994997786358, 0.013405525998678058, 0.013404650962911546, 0.01337907399283722, 0.013394239998888224, 0.013388090010266751, 0.013375066046137363, 0.013396891008596867, 0.013549947005230933, 0.01340141100808978, 0.013398242997936904, 0.013404975994490087, 0.01336205197731033, 0.013386695994995534]
1024	1.000000e+06	float64	1	0	3.298607e+01	1.103213e-01	1.687958e-04	1.101370e-01
# |--> timings: [0.11588202900020406, 0.11019478703383356, 0.1102937709656544, 0.11032540502492338, 0.11028557200916111, 0.11038356000790372, 0.11034394102171063, 0.11032081104349345, 0.11033889697864652, 0.11034769902471453, 0.1103893099934794, 0.11039847997017205, 0.1103229689761065, 0.11046260403236374, 0.11033650097670034, 0.1103236970375292, 0.11030371201923117, 0.11034866399131715, 0.1103191269794479, 0.11032336403150111, 0.1103014470427297, 0.1103180079953745, 0.11027791898231953, 0.1104025220265612, 0.11032780795358121, 0.11031980201369151, 0.11035599699243903, 0.11036684503778815, 0.11030857899459079, 0.1102998559945263, 0.1103135870071128, 0.11034508200827986, 0.110380468016956, 0.11036958894692361, 0.11035247799009085, 0.1103461179882288, 0.11028482299298048, 0.11032721603987738, 0.1103255869820714, 0.1102970500360243, 0.11036647303262725, 0.11033022502670065, 0.11036947695538402, 0.11031414201715961, 0.11036896402947605, 0.11029203003272414, 0.11028262000763789, 0.11036376398988068, 0.1103240079828538, 0.11032233596779406, 0.11039746203459799, 0.11033226299332455, 0.11029539001174271, 0.11029427201719955, 0.11030343803577125, 0.11036886496003717, 0.11030694399960339, 0.1102970769861713, 0.11031007900601253, 0.11022504203720018, 0.11024051200365648, 0.11027288303012028, 0.11034203303279355, 0.11023588600801304, 0.11022915504872799, 0.11025373300071806, 0.11028446396812797, 0.11028394498862326, 0.11033182899700478, 0.11031238397117704, 0.11038131196983159, 0.11019952996866778, 0.11022353899898008, 0.11022433696780354, 0.11026484001195058, 0.11026298796059564, 0.11021174100460485, 0.11029016203247011, 0.11023144499631599, 0.11025161202996969, 0.1103242399985902, 0.11025445000268519, 0.11019061802653596, 0.11026543198386207, 0.11017522303154692, 0.11023889796342701, 0.1104010539711453, 0.11024315102258697, 0.11025463795522228, 0.11019763100193813, 0.11021358997095376, 0.11025089299073443, 0.11021196801448241, 0.11013696203008294, 0.11019371100701392, 0.11025226197671145, 0.11023598699830472, 0.11026337201474234, 0.11027899303007871, 0.11028232000535354, 0.1102254840079695, 0.11022361600771546, 0.11023112398106605, 0.1102153219981119, 0.11031284200726077, 0.11024370498489588, 0.1102979329880327, 0.11027103499509394, 0.11023067403584719, 0.11023578798631206, 0.11022661498282105, 0.11024022800847888, 0.11025949101895094, 0.11019790597492829, 0.11019307898823172, 0.11018508794950321, 0.1102950040367432, 0.11024126899428666, 0.11022769298870116, 0.11029903095914051, 0.11019724298967049, 0.11021290899952874, 0.11041038297116756, 0.11024394101696089, 0.1102365159895271, 0.11021225497825071, 0.11020606197416782, 0.11021611996693537, 0.11265011702198535, 0.11027052503777668, 0.11020429601194337, 0.11022072500782087, 0.11027310200734064, 0.11024831997929141, 0.11022879701340571, 0.11024404200725257, 0.11023926798952743, 0.11027160403318703, 0.11036257300293073, 0.1102363999816589, 0.1103248440194875, 0.11029523296747357, 0.11020607000682503, 0.11021089495625347, 0.11031442804960534, 0.11028215399710461, 0.11090684699593112, 0.11021285899914801, 0.11021879100007936, 0.11030590703012422, 0.11036010103998706, 0.11035120399901643, 0.11029544501798227, 0.11037617904366925, 0.11028508399613202, 0.11030589003348723, 0.11030904803192243, 0.11029676703037694, 0.11034522496629506, 0.11039448098745197, 0.11044991301605478, 0.11031272797845304, 0.1103871029918082, 0.11031014705076814, 0.11031273700064048, 0.11031352600548416, 0.11028714297572151, 0.11025869101285934, 0.11030187096912414, 0.11042584903771058, 0.1103297010413371, 0.11033655202481896, 0.11032945697661489, 0.11028570996131748, 0.11030909902183339, 0.1103362970170565, 0.11031587398611009, 0.11037708399817348, 0.11031029000878334, 0.11026982899056748, 0.11031222599558532, 0.11041959200520068, 0.11031142499996349, 0.11032020999118686, 0.11031222401652485, 0.11033784400206059, 0.11032796901417896, 0.11029466101899743, 0.11038314801407978, 0.11035009298939258, 0.11032180197071284, 0.11029045097529888, 0.11029188096290454, 0.11039902601623908, 0.11029877897817641, 0.11044193897396326, 0.1103891980019398, 0.11034828296396881, 0.11031860101502389, 0.11029863503063098, 0.11032504303148016, 0.11031865095719695, 0.11031889001606032, 0.1102416809881106, 0.11034192296210676, 0.11028615798568353, 0.11028762499336153, 0.1103958259918727, 0.11043688200879842, 0.11034756497247145, 0.11031116097001359, 0.11032023699954152, 0.11031996103702113, 0.11043032701127231, 0.11034852702869102, 0.11037012800807133, 0.11029708303976804, 0.1102858089725487, 0.11030506499810144, 0.11037006799597293, 0.11036442796466872, 0.11035914300009608, 0.11035772901959717, 0.11035015102243051, 0.11030901299091056, 0.11035225802334026, 0.11032185499789193, 0.11036526400130242, 0.11028269300004467, 0.11023511603707448, 0.11028255498968065, 0.11037747602676973, 0.11025597498519346, 0.11030385899357498, 0.11033240897813812, 0.11031774099683389, 0.110304883972276, 0.11031715996796265, 0.11030131700681522, 0.1103128400282003, 0.11026357795344666, 0.11036243999842554, 0.1102669769898057, 0.11029374500503764, 0.11034453799948096, 0.11033837305149063, 0.11029933905228972, 0.11032181396149099, 0.11031111801275983, 0.11042535601882264, 0.11042903497582301, 0.11033111298456788, 0.11032842297572643, 0.11036221496760845, 0.11039293103385717, 0.11033895704895258, 0.11036738101392984, 0.11035172798437998, 0.11039982998045161, 0.11035520100267604, 0.11036003497429192, 0.11033523001242429, 0.11035557900322601, 0.1103982690256089, 0.11033745802706107, 0.11029811197659001, 0.11032788699958473, 0.11041402502451092, 0.1103254120098427, 0.11037202796433121, 0.11032764101400971, 0.11029745201813057, 0.11031314602587372, 0.11026754800695926, 0.11032706702826545, 0.11028299998724833, 0.11028603097656742, 0.11028779397020116, 0.11032005498418584, 0.11026970000239089, 0.11031509703025222, 0.11031516501680017, 0.11030247301096097, 0.11029710696311668, 0.11034596699755639, 0.11050957895349711, 0.11033306800527498, 0.11035584699129686, 0.11027377698337659, 0.11033092602156103, 0.11162087199045345, 0.11035007995087653, 0.11027137603377923, 0.11027508898405358, 0.11027477000607178, 0.11032171396072954, 0.11041568301152438, 0.11029622901696712, 0.1103013510000892, 0.11030849802773446]
1024	1.000000e+06	float64	2	0	1.697095e+01	5.675905e-02	3.625157e-03	5.558642e-02
# |--> timings: [0.07438207103405148, 0.06859978596912697, 0.0660181840066798, 0.0740038719959557, 0.06856157799484208, 0.07269955502124503, 0.06520817702403292, 0.07240250601898879, 0.07033812196459621, 0.06889888498699293, 0.06825606001075357, 0.07236376195214689, 0.07101798098301515, 0.06775715597905219, 0.06590360798873007, 0.06681064498843625, 0.06163213000399992, 0.0675188050372526, 0.06950312899425626, 0.06807141297031194, 0.06572644400876015, 0.06718362402170897, 0.06729003397049382, 0.06633196503389627, 0.05983667797408998, 0.06443245796253905, 0.07324660499580204, 0.056764279026538134, 0.05559633701341227, 0.05565247900085524, 0.05560455902013928, 0.05565803498029709, 0.05559675401309505, 0.0556274100090377, 0.05564549402333796, 0.05559483100660145, 0.055606194015126675, 0.055629131966270506, 0.055713635054416955, 0.05560266104293987, 0.05561038700398058, 0.055606576963327825, 0.055630045011639595, 0.05561389401555061, 0.05562213301891461, 0.05562396202003583, 0.05562915495829657, 0.05567511002300307, 0.05560493003576994, 0.05567247100407258, 0.05562021100195125, 0.055657746037468314, 0.055602537002414465, 0.05562047200510278, 0.05560234299628064, 0.05560672003775835, 0.05560054600937292, 0.05559023900423199, 0.05563936597900465, 0.05566220200853422, 0.05620579601963982, 0.05573987198295072, 0.05561835697153583, 0.05562590598128736, 0.055628501053433865, 0.05567428300855681, 0.055609368020668626, 0.05565552902407944, 0.05561893299454823, 0.05565723299514502, 0.05561565398238599, 0.055625948996748775, 0.055639651021920145, 0.055749430030118674, 0.05561396398115903, 0.05558642401592806, 0.05563873896608129, 0.0556573270005174, 0.05575222603511065, 0.055596226011402905, 0.055613825970795006, 0.05562078597722575, 0.05564248200971633, 0.05567884701304138, 0.05561052297707647, 0.055653132032603025, 0.05566191201796755, 0.055670036002993584, 0.05560134496772662, 0.05562386300880462, 0.05565407802350819, 0.05564029701054096, 0.05561562499497086, 0.055615037970710546, 0.05565674399258569, 0.05564295401563868, 0.05567330197663978, 0.055628900008741766, 0.055616530997212976, 0.0556646779878065, 0.055606201000045985, 0.055660090991295874, 0.05561827396741137, 0.055618712038267404, 0.05559671198716387, 0.055639580998104066, 0.05560376198263839, 0.0556427639676258, 0.05561615701299161, 0.05568498797947541, 0.05567907897057012, 0.05564429797232151, 0.05562684603501111, 0.05564418499125168, 0.055687464016955346, 0.05564199900254607, 0.05561803397722542, 0.05562981899129227, 0.05559611797798425, 0.0556417690240778, 0.055615771969314665, 0.05563406297005713, 0.055909273971337825, 0.05570215597981587, 0.055661009973846376, 0.05563258402980864, 0.055706108978483826, 0.055706273997202516, 0.055735203030053526, 0.05573668802389875, 0.05577652796637267, 0.05576255399500951, 0.055674199014902115, 0.05569924198789522, 0.05571796098956838, 0.05566744599491358, 0.05573700001696125, 0.055755120993126184, 0.05577421502675861, 0.055800501024350524, 0.055652613984420896, 0.055740194977261126, 0.0558065670193173, 0.0556741549517028, 0.05568998301168904, 0.055758081027306616, 0.0557912330259569, 0.05573779402766377, 0.05576841800939292, 0.05570324696600437, 0.05567414400866255, 0.05565760802710429, 0.05567230802262202, 0.055676830001175404, 0.055662350030615926, 0.05566810100572184, 0.055696400988381356, 0.055700388038530946, 0.055672260990832, 0.05569597496651113, 0.055664953019004315, 0.05565994995413348, 0.055653876974247396, 0.05568678100826219, 0.055679896962828934, 0.05568325996864587, 0.05567155603785068, 0.055708781990688294, 0.055655331001617014, 0.05567689798772335, 0.05568561400286853, 0.055658094002865255, 0.05567687301663682, 0.05577401298796758, 0.05572451796615496, 0.05566329002613202, 0.05569194600684568, 0.055661114980466664, 0.05566762597300112, 0.055673566996119916, 0.05563412100309506, 0.0557421880075708, 0.05569508601911366, 0.05569861701223999, 0.055680819030385464, 0.0556602249853313, 0.055673211987596005, 0.05564124102238566, 0.05565403698710725, 0.05571506702108309, 0.055671593989245594, 0.05576168099651113, 0.05569875304354355, 0.05566516000544652, 0.05566728598205373, 0.055688849999569356, 0.05566280597122386, 0.05568168999161571, 0.05565107997972518, 0.05570288101444021, 0.055652245006058365, 0.055664865009021014, 0.055687010986730456, 0.055668710032477975, 0.05570323200663552, 0.05567163898376748, 0.05569957598345354, 0.05567977199098095, 0.0556837460026145, 0.055722437042277306, 0.055684328952338547, 0.055688517983071506, 0.05569952999940142, 0.055688270018436015, 0.0556590220076032, 0.05569385999115184, 0.055660112004261464, 0.055755492008756846, 0.05566283600637689, 0.05570612504379824, 0.05571076198248193, 0.055687493993900716, 0.05569777399068698, 0.055698012991342694, 0.05571221298305318, 0.055664882995188236, 0.05571502598468214, 0.05569438502425328, 0.055703540972899646, 0.05569070001365617, 0.05572591198142618, 0.055681273981463164, 0.0556648219935596, 0.055687251035124063, 0.05569377599749714, 0.05570839799474925, 0.05569937598193064, 0.05570885300403461, 0.055662457016296685, 0.055702803016174585, 0.055707074992824346, 0.05567819398129359, 0.05571825098013505, 0.05568644602317363, 0.055679682991467416, 0.05571399600012228, 0.05570458900183439, 0.0556911809835583, 0.0556847249972634, 0.05576808797195554, 0.05569797597127035, 0.05565999902319163, 0.05566012702183798, 0.05569132202072069, 0.05565604299772531, 0.05568402900826186, 0.05568311200477183, 0.05574631300987676, 0.05590317299356684, 0.0556609810446389, 0.05570529500255361, 0.05569004901917651, 0.05568342003971338, 0.055729381972923875, 0.055696210998576134, 0.0557063469896093, 0.05566191201796755, 0.05567785399034619, 0.055656406970229, 0.055677119991742074, 0.05566478701075539, 0.055699074000585824, 0.0557211340055801, 0.055686820996925235, 0.05567772500216961, 0.05575543799204752, 0.05569352995371446, 0.055669402005150914, 0.05574877199251205, 0.055670564994215965, 0.055662098980974406, 0.05569684295915067, 0.05571397201856598, 0.0557038250262849, 0.05568562395637855, 0.05570791999343783, 0.055675067007541656, 0.05567079002503306, 0.05566311802249402, 0.05576640000799671, 0.055671581998467445, 0.05567617301130667, 0.05570555501617491, 0.055749217979609966, 0.055813730985391885, 0.05571482400409877, 0.055744015029631555, 0.05574338400037959, 0.055713247042149305, 0.05573554302100092]
1024	1.000000e+06	float64	4	0	8.901104e+00	2.976958e-02	2.228127e-03	2.887074e-02
# |--> timings: [0.03953493299195543, 0.03546456998446956, 0.03644529700977728, 0.03503369796089828, 0.03589081100653857, 0.03576259996043518, 0.03440287697594613, 0.03630278294440359, 0.03490337001858279, 0.036354921001475304, 0.035323699994478375, 0.036178555979859084, 0.03593201196053997, 0.03460502898087725, 0.035568216000683606, 0.03522136004175991, 0.03545273398049176, 0.035038406029343605, 0.035774260002654046, 0.035334865970071405, 0.03612816700479016, 0.03597390098730102, 0.03511637996416539, 0.03561174200149253, 0.034691640990786254, 0.03558411099947989, 0.03490638796938583, 0.035798117984086275, 0.035033546038903296, 0.036198267014697194, 0.035129140014760196, 0.03606899204896763, 0.035588171042036265, 0.0356985759572126, 0.03560109197860584, 0.03437667404068634, 0.03557396901305765, 0.035152442986145616, 0.03608549601631239, 0.035224299994297326, 0.029000268026720732, 0.028900932986289263, 0.028893293987493962, 0.028891124995425344, 0.02892613800941035, 0.02892224700190127, 0.02891851798631251, 0.028941864031367004, 0.028955345042049885, 0.02890714700333774, 0.028898018994368613, 0.028895844996441156, 0.02890556096099317, 0.02892068598885089, 0.028900616976898164, 0.028892025002278388, 0.028922193974722177, 0.028876283031422645, 0.028873029979877174, 0.028906880994327366, 0.02891774900490418, 0.028910907974932343, 0.028914779017213732, 0.028922169003635645, 0.028893709008116275, 0.02891257801093161, 0.028916993993334472, 0.028920009965077043, 0.028912162990309298, 0.02890676900278777, 0.028886915009934455, 0.028889439010526985, 0.028888135973829776, 0.028884309984277934, 0.028885273961350322, 0.02890588401351124, 0.028923422971274704, 0.02889577200403437, 0.028912132955156267, 0.028904628998134285, 0.02887415001168847, 0.02890410297550261, 0.028918658033944666, 0.028920629003550857, 0.028889311011880636, 0.028886070009320974, 0.028918290976434946, 0.028917831019498408, 0.028880352969281375, 0.028899739030748606, 0.0289225319866091, 0.02889805700397119, 0.028871062968391925, 0.028904713049996644, 0.02887168899178505, 0.028904552047606558, 0.028918311989400536, 0.028910076012834907, 0.028933627996593714, 0.028919313044752926, 0.02889715798664838, 0.0288849450298585, 0.028924667974933982, 0.028928573010489345, 0.028901462035719305, 0.028906063991598785, 0.02888652600813657, 0.028874214040115476, 0.02898266800912097, 0.02895479300059378, 0.02889208501437679, 0.028901425015646964, 0.02888349100248888, 0.02891901199473068, 0.028893693001009524, 0.02888982801232487, 0.028912248031701893, 0.02891033497871831, 0.028915634960867465, 0.028904743026942015, 0.028887337015476078, 0.02887867297977209, 0.028904938022606075, 0.02887837798334658, 0.028889571025501937, 0.028892940026707947, 0.02891401795204729, 0.028910221997648478, 0.028881855017971247, 0.028879289980977774, 0.028903701982926577, 0.028925185033585876, 0.02888651000102982, 0.028892271977383643, 0.028914526978041977, 0.02889003203017637, 0.02891325403470546, 0.02892041497398168, 0.028888853965327144, 0.02890221797861159, 0.028880540980026126, 0.028890310029964894, 0.028886456973850727, 0.02889497100841254, 0.028904098027851433, 0.028916701034177095, 0.028903336031362414, 0.028896577015984803, 0.028915834962390363, 0.028907305968459696, 0.02891950699267909, 0.02891972998622805, 0.028913295012898743, 0.028884471976198256, 0.028895185969304293, 0.028906664985697716, 0.028936510963831097, 0.028925512044224888, 0.02890565595589578, 0.028882362006697804, 0.028904192964546382, 0.028939014999195933, 0.028913402988109738, 0.02888707199599594, 0.028922049968969077, 0.028940793010406196, 0.028881208039820194, 0.02893149299779907, 0.028878689045086503, 0.028900929959490895, 0.028890733956359327, 0.028946431004442275, 0.028905357990879565, 0.028896639007143676, 0.02890798303997144, 0.028892945032566786, 0.028920367010869086, 0.028981586976442486, 0.028926550003234297, 0.028896011994220316, 0.028880162979476154, 0.028906867955811322, 0.02890041103819385, 0.028899731987621635, 0.02889092400437221, 0.028912356996443123, 0.028903558966703713, 0.028945981001015753, 0.028923063015099615, 0.028913690999615937, 0.028914369002450258, 0.02891068800818175, 0.028904300997965038, 0.028908174019306898, 0.028870743000879884, 0.028913632966578007, 0.028920352982822806, 0.02890526899136603, 0.02891165897017345, 0.028924037993419915, 0.028916350041981786, 0.028908848005812615, 0.028908291016705334, 0.028910880035255104, 0.028910944995004684, 0.02889037795830518, 0.02891723596258089, 0.028882907005026937, 0.02887688099872321, 0.028918930038344115, 0.02890240802662447, 0.02891102497233078, 0.028897090000100434, 0.028911387955304235, 0.028895869967527688, 0.028904227016028017, 0.028925626014824957, 0.02889231703011319, 0.02888751297723502, 0.028905613988172263, 0.02888100198470056, 0.028882610029540956, 0.02889485500054434, 0.028886622050777078, 0.02890981297241524, 0.028945880010724068, 0.02891220903256908, 0.02893204300198704, 0.028918067982885987, 0.028900903998874128, 0.028899209981318563, 0.028975036984775215, 0.02888400200754404, 0.02887744503095746, 0.028937484021298587, 0.02891063503921032, 0.02890453301370144, 0.028928353975061327, 0.028898204036522657, 0.02892201201757416, 0.028944541001692414, 0.02892917301505804, 0.028902332007419318, 0.028900914010591805, 0.028893494978547096, 0.02894257300067693, 0.028954017034266144, 0.028934885980561376, 0.02890198095701635, 0.028876768017653376, 0.028992126986850053, 0.02892754302592948, 0.028906858002301306, 0.028911098022945225, 0.02892983896890655, 0.029007703997194767, 0.028892174013890326, 0.028903079975862056, 0.028893309994600713, 0.028902966994792223, 0.028917646035552025, 0.028879341029096395, 0.028910361987072974, 0.028913412999827415, 0.028901286015752703, 0.028958212991710752, 0.02890791097888723, 0.028925375023391098, 0.028891054971609265, 0.02902447700034827, 0.028908453008625656, 0.028911692032124847, 0.028931943990755826, 0.028908426000270993, 0.028917822986841202, 0.02891684795031324, 0.02890062000369653, 0.028899503988213837, 0.028878518962301314, 0.028921992983669043, 0.028895833005663007, 0.028933548950590193, 0.028937959985341877, 0.028899261029437184, 0.02891309402184561, 0.028926992032211274, 0.029053314996417612, 0.028916123032104224, 0.02892528602387756, 0.028971819032449275, 0.02890663401922211, 0.028915400034748018, 0.02891219302546233, 0.028930150030646473, 0.02892261603847146, 0.02890029299305752, 0.02890061098150909, 0.028919068980030715, 0.02890121500240639, 0.028901943005621433]
1024	1.000000e+06	float64	6	0	6.192561e+00	2.071091e-02	1.734822e-03	2.014431e-02
# |--> timings: [0.03628372203093022, 0.027255391993094236, 0.02684637001948431, 0.026823965017683804, 0.027124062995426357, 0.027106638997793198, 0.026822265004739165, 0.026857430988457054, 0.02683382004033774, 0.026835993980057538, 0.026837616984266788, 0.027128303016070276, 0.027118302008602768, 0.02697228896431625, 0.02711561298929155, 0.026839181024115533, 0.026833801995962858, 0.03008026198949665, 0.025282160961069167, 0.02442468999652192, 0.02385986305307597, 0.02386384899728, 0.023910951043944806, 0.02375460899202153, 0.024268112028948963, 0.023877257015556097, 0.024274251947645098, 0.02246643602848053, 0.02021018002415076, 0.020189850009046495, 0.02021465200232342, 0.020260752993635833, 0.020167351001873612, 0.020184588036499918, 0.020184982975479215, 0.02017895900644362, 0.02018283895449713, 0.020199313992634416, 0.020223059982527047, 0.02020592603366822, 0.020199927035719156, 0.02019795501837507, 0.02018388401484117, 0.020203238003887236, 0.020217594981659204, 0.020196613972075284, 0.020232339040376246, 0.020189222996123135, 0.02019587904214859, 0.020196669967845082, 0.020185749977827072, 0.020188707043416798, 0.020172505057416856, 0.020204989006742835, 0.020192035008221865, 0.020168080984149128, 0.020154202997218817, 0.02015695901354775, 0.02016349701443687, 0.020183129992801696, 0.02017443103250116, 0.020168709044810385, 0.020181050000246614, 0.02017977397190407, 0.020185397006571293, 0.020196039986331016, 0.02022889396175742, 0.020196438010316342, 0.020188903028611094, 0.020194281009025872, 0.0201871229801327, 0.020195576013065875, 0.020193244970869273, 0.020173005003016442, 0.020206638029776514, 0.020232848008163273, 0.02019293897319585, 0.0201834220206365, 0.02019544504582882, 0.020189362985547632, 0.020195823977701366, 0.020176596008241177, 0.020206980989314616, 0.020173834986053407, 0.020180355990305543, 0.0201814110041596, 0.020191866031382233, 0.020183854969218373, 0.02019721601391211, 0.020166149944998324, 0.02016244101105258, 0.020168957009445876, 0.02019058703444898, 0.02018079295521602, 0.020170070987660438, 0.020202229032292962, 0.020175772020593286, 0.020163046021480113, 0.020166636968497187, 0.020163381996098906, 0.02016009803628549, 0.020146751950960606, 0.020204021013341844, 0.02016051998361945, 0.020174773992039263, 0.020187299989629537, 0.0201732839923352, 0.020205266017001122, 0.020174663979560137, 0.020151793025434017, 0.020172513963188976, 0.020164465007837862, 0.020159511012025177, 0.020380134985316545, 0.02019916899735108, 0.020198190002702177, 0.02022944501368329, 0.02018840698292479, 0.020195031014736742, 0.020207524998113513, 0.02017718303250149, 0.020166708971373737, 0.020199492981191725, 0.020195040036924183, 0.020213823998346925, 0.020182553969789296, 0.020163444976788014, 0.020167057984508574, 0.020173494005575776, 0.0202096970169805, 0.020224394975230098, 0.020181314961519092, 0.02018992300145328, 0.020178861974272877, 0.020171417039819062, 0.020172154996544123, 0.020163814013358206, 0.020185367029625922, 0.020167648035567254, 0.020170084026176482, 0.020158073981292546, 0.020161534019280225, 0.020162869011983275, 0.020153548975940794, 0.02017634699586779, 0.02021449396852404, 0.020174453034996986, 0.02017186296870932, 0.020178364007733762, 0.02019259601365775, 0.020172890974208713, 0.020172823977191, 0.020162186992820352, 0.020167515031062067, 0.02019041299354285, 0.02019000903237611, 0.020156214013695717, 0.020158399012871087, 0.0201698939781636, 0.02016077801818028, 0.020175857993308455, 0.020167957001831383, 0.02015331300208345, 0.020171115000266582, 0.02017272199736908, 0.020180787018034607, 0.020178754988592118, 0.020161254971753806, 0.020161141001153737, 0.02017547399736941, 0.020187749003525823, 0.02016669901786372, 0.020163909997791052, 0.02019218198256567, 0.020203842024784535, 0.020184730004984885, 0.02018239098833874, 0.02020271704532206, 0.020243255945388228, 0.020219075959175825, 0.02020097296917811, 0.020190293958876282, 0.020181287021841854, 0.020168513990938663, 0.020183578017167747, 0.020161858992651105, 0.020185859000775963, 0.020166684000287205, 0.02016625995747745, 0.020173405995592475, 0.02017329598311335, 0.02017005905508995, 0.02019069198286161, 0.02016904402989894, 0.020209442998748273, 0.020179604995064437, 0.02017430803971365, 0.020205009961500764, 0.020173622004222125, 0.020144312002230436, 0.020182631036732346, 0.02016572403954342, 0.020178236009087414, 0.02016622800147161, 0.02017867803806439, 0.020177993981633335, 0.020159165025688708, 0.02018348395358771, 0.020153485995251685, 0.020152608980424702, 0.020150199998170137, 0.02016683603869751, 0.020270070992410183, 0.020187463029287755, 0.020190554030705243, 0.02018113899976015, 0.020171593001578003, 0.020168744027614594, 0.020166009024251252, 0.020167561015114188, 0.020182590000331402, 0.02017898001940921, 0.020174101984594017, 0.020171698997728527, 0.020196645986288786, 0.02018374903127551, 0.02017671102657914, 0.020187728048767895, 0.02019298798404634, 0.02021755400346592, 0.02016921399626881, 0.02020675502717495, 0.02022202202351764, 0.02021676697768271, 0.02017739397706464, 0.020188058959320188, 0.02021308697294444, 0.0202011990477331, 0.02018057298846543, 0.02019929199013859, 0.02017756801797077, 0.020195760007482022, 0.020207606023177505, 0.020187280024401844, 0.020222024992108345, 0.020211761991959065, 0.02018716000020504, 0.02021754701854661, 0.02019774098880589, 0.02017213002545759, 0.020208764006383717, 0.02023367100628093, 0.020179373968858272, 0.020173928001895547, 0.02020661102142185, 0.020194200973492116, 0.020178331003990024, 0.020173107041046023, 0.020153893972747028, 0.0201917250524275, 0.020201567967887968, 0.020186307025142014, 0.020160131971351802, 0.020199264981783926, 0.020225970016326755, 0.020199233025778085, 0.02020894701126963, 0.02019966096850112, 0.02019799401750788, 0.02020662499126047, 0.020218227989971638, 0.02017712203087285, 0.02019380498677492, 0.020243658043909818, 0.02021794399479404, 0.02021215599961579, 0.020210777001921088, 0.020219086029101163, 0.02025287295691669, 0.020212176023051143, 0.020244365965481848, 0.0202179349726066, 0.020186759997159243, 0.020180542953312397, 0.020188846974633634, 0.02019981003832072, 0.020200643048156053, 0.020225649001076818, 0.020211238006595522, 0.020189016009680927, 0.020171172043774277, 0.02020949497818947, 0.020218624966219068, 0.02022051002131775, 0.02021450101165101, 0.020177431986667216, 0.02021104795858264, 0.02020134497433901, 0.020165178983006626, 0.02017271996010095]
1024	1.000000e+06	float64	8	0	6.405322e+00	2.142248e-02	2.171316e-04	2.084100e-02
# |--> timings: [0.023916220001410693, 0.021537575055845082, 0.021545468945987523, 0.021534848026931286, 0.021506411023437977, 0.021506220975425094, 0.021562578971497715, 0.021517548011615872, 0.021518620022106916, 0.021499036985915154, 0.021522517956327647, 0.02157078596064821, 0.02155235200189054, 0.02155053202295676, 0.021519994013942778, 0.021503103023860604, 0.02148780197603628, 0.021515638974960893, 0.02152353699784726, 0.021511265018489212, 0.021662887011189014, 0.021682112012058496, 0.021695152041502297, 0.021607875998597592, 0.021614734025206417, 0.021736087976023555, 0.021620555955450982, 0.02166991401463747, 0.021683927974663675, 0.02161508600693196, 0.021575318998657167, 0.02167369896778837, 0.02163469698280096, 0.021617093007080257, 0.02163823798764497, 0.021645347005687654, 0.021679906989447773, 0.021701850986573845, 0.021661404985934496, 0.021608261042274535, 0.021678616991266608, 0.021682910970412195, 0.0215752279618755, 0.021729325992055237, 0.021628305956255645, 0.02164539700606838, 0.02164428000105545, 0.02160612097941339, 0.021616590034682304, 0.02168626501224935, 0.021744826051872224, 0.02164262399310246, 0.02164098696084693, 0.021628534013871104, 0.02160753996577114, 0.02176123997196555, 0.02164904505480081, 0.021626486035529524, 0.021650388021953404, 0.02168305602390319, 0.02167062001535669, 0.021672781032975763, 0.021652178023941815, 0.021625683002639562, 0.02170337300049141, 0.02159826399292797, 0.021670385031029582, 0.021794771018903702, 0.021643382962793112, 0.02164032799191773, 0.021598932973574847, 0.02166093501728028, 0.021662907965946943, 0.021678962977603078, 0.02171792002627626, 0.021653179021086544, 0.021596149017568678, 0.021687990985810757, 0.02170468302210793, 0.021635467011947185, 0.021643960964865983, 0.021636636985931545, 0.02169602201320231, 0.02171882800757885, 0.02166172704892233, 0.02168389700818807, 0.021710602974053472, 0.02173435699660331, 0.02165179402800277, 0.021616929036099464, 0.02163247502176091, 0.02164557296782732, 0.0217428159667179, 0.0216534819919616, 0.02164282201556489, 0.021637382043991238, 0.02170075901085511, 0.021695718984119594, 0.021685781015548855, 0.021599887986667454, 0.021606017020531, 0.02172588702524081, 0.021712963993195444, 0.0217193600255996, 0.021675591997336596, 0.02161760098533705, 0.021726410021074116, 0.021416381001472473, 0.021281947032548487, 0.021301040018443018, 0.021331151016056538, 0.021279427979607135, 0.021325938985683024, 0.021298441977705806, 0.021298463980201632, 0.02125893800985068, 0.021312511002179235, 0.02129680901998654, 0.021312285971362144, 0.02129909599898383, 0.021253971965052187, 0.02124777901917696, 0.02126729005249217, 0.021325129957403988, 0.02125745901139453, 0.021334722987376153, 0.021329972019884735, 0.02128782303771004, 0.02130060800118372, 0.021268155018333346, 0.021271851961500943, 0.021293557016178966, 0.021335097961127758, 0.021372435032390058, 0.02130635897628963, 0.021276880986988544, 0.021311818971298635, 0.02128944598371163, 0.02125612902455032, 0.02128894900670275, 0.021311323973350227, 0.021309695963282138, 0.021305689006112516, 0.021274064958561212, 0.021250457037240267, 0.021306239999830723, 0.021287305979058146, 0.021296770952176303, 0.02132194401929155, 0.021291672019287944, 0.021269924996886402, 0.021278508007526398, 0.021293772966600955, 0.02134858100907877, 0.02127619500970468, 0.02128964103758335, 0.02130506100365892, 0.021296928054653108, 0.021277307998389006, 0.021306234993971884, 0.021272006968501955, 0.02133207197766751, 0.021316261030733585, 0.02129814599175006, 0.021273249003570527, 0.021361721970606595, 0.021273064019624144, 0.02130814699921757, 0.021346569003071636, 0.021545657014939934, 0.021568525000475347, 0.021470409003086388, 0.021480428986251354, 0.021483844029717147, 0.021493474021553993, 0.021456004003994167, 0.021618051978293806, 0.021487392019480467, 0.02147267898544669, 0.021454020985402167, 0.021521108981687576, 0.021467017009854317, 0.02147147199138999, 0.021511389000806957, 0.021442201978061348, 0.02145949302939698, 0.021423957019578665, 0.021414213988464326, 0.02145949099212885, 0.021421457000542432, 0.021510821999982, 0.021421940007712692, 0.021491828025318682, 0.021430984023027122, 0.022788415022660047, 0.02149270399240777, 0.021512477018404752, 0.021494272048585117, 0.02113535301759839, 0.021103783044964075, 0.02109460497740656, 0.02114112605340779, 0.02113804896362126, 0.021113005990628153, 0.02112747501814738, 0.021148214989807457, 0.021119668963365257, 0.021102509985212237, 0.021196230954956263, 0.021407627034932375, 0.021520595997571945, 0.021597569982986897, 0.02160360902780667, 0.021569292002823204, 0.02126560697797686, 0.02128579100826755, 0.02128490398172289, 0.021303700981661677, 0.021276560029946268, 0.02135419799014926, 0.021324007015209645, 0.021308283030521125, 0.021347266039811075, 0.021262042981106788, 0.021297142026014626, 0.021318654995411634, 0.021305583999492228, 0.021292676974553615, 0.021345684945117682, 0.021287913026753813, 0.02129244100069627, 0.021286345028784126, 0.02129670901922509, 0.02131036901846528, 0.02133072097785771, 0.021351914037950337, 0.021318512968719006, 0.021291188953910023, 0.02131073799682781, 0.021292007993906736, 0.02130456198938191, 0.021298300998751074, 0.021261256013531238, 0.02130581601522863, 0.021284754970110953, 0.021261307003442198, 0.02126315701752901, 0.021328151982743293, 0.02130893198773265, 0.021314577024895698, 0.021336183010134846, 0.021306253969669342, 0.021324559987988323, 0.02129457500996068, 0.021251563972327858, 0.02130995801417157, 0.02133194700581953, 0.021324382978491485, 0.021279942011460662, 0.021374867006670684, 0.02128291199915111, 0.021279301960021257, 0.02131138602271676, 0.021348198992200196, 0.021305266011040658, 0.02131759497569874, 0.021311362041160464, 0.021243866009172052, 0.021285304974298924, 0.021268768003210425, 0.02127957798074931, 0.02127747895428911, 0.02128926001023501, 0.021314835990779102, 0.021270042983815074, 0.021291735989507288, 0.021294570004101843, 0.021282756002619863, 0.021298503037542105, 0.0213310300023295, 0.020894888963084668, 0.02091634296812117, 0.020886019978206605, 0.02087889495305717, 0.020841003046371043, 0.02092578902374953, 0.020879107993096113, 0.020865793980192393, 0.02093363698804751, 0.02088871202431619, 0.021002749970648438, 0.020937295979820192, 0.021074354997836053, 0.021201095019932836, 0.021173165005166084, 0.02102011803071946, 0.021404605999123305, 0.021375601994805038, 0.021442360011860728, 0.021357615012675524]
1024	1.000000e+06	float64	10	0	5.412002e+00	1.810034e-02	2.308461e-04	1.783677e-02
# |--> timings: [0.024399239046033472, 0.017946728970855474, 0.01789351797197014, 0.017839031002949923, 0.017836773011367768, 0.017867268004920334, 0.017886120011098683, 0.017919452977366745, 0.01792079897131771, 0.017950425972230732, 0.017866167007014155, 0.0178604630054906, 0.017869246017653495, 0.01786577102029696, 0.01790823496412486, 0.017857098020613194, 0.017859776969999075, 0.017851528013125062, 0.018109429976902902, 0.01789356704102829, 0.017916470009367913, 0.017866490001324564, 0.017861787986475974, 0.017851883952971548, 0.017873271019198, 0.01789457496488467, 0.017847852024715394, 0.017867879010736942, 0.017954025010112673, 0.01784955197945237, 0.017872207041364163, 0.017961309000384063, 0.017860377032775432, 0.017857427010312676, 0.01784251199569553, 0.01786254602484405, 0.01790810900274664, 0.01788896304788068, 0.017885891953483224, 0.017874821031000465, 0.017866339010652155, 0.017982413002755493, 0.017985400976613164, 0.01784742798190564, 0.01785531803034246, 0.017850637959782034, 0.017872220021672547, 0.017890568997245282, 0.017860291001852602, 0.017864532012026757, 0.01789257099153474, 0.017873280041385442, 0.01790712698129937, 0.01794205402256921, 0.017888529982883483, 0.017863545974250883, 0.01785764202941209, 0.017839673964772373, 0.01796979596838355, 0.017857493017800152, 0.017855198006145656, 0.017939634970389307, 0.017886658024508506, 0.017893709999043494, 0.017902863037306815, 0.017903545987792313, 0.01801568700466305, 0.0181645670090802, 0.018170901050325483, 0.01819887600140646, 0.018231495982035995, 0.018175870005507022, 0.018175040022470057, 0.01818759203888476, 0.01823318697279319, 0.018173231976106763, 0.018204175983555615, 0.018180755025241524, 0.018226403975859284, 0.018273597001098096, 0.018202996987383813, 0.018205002008471638, 0.018221348989754915, 0.01820758800022304, 0.01818462199298665, 0.018191407958511263, 0.018175913020968437, 0.018200989987235516, 0.018178989994339645, 0.01817792101064697, 0.0181821120204404, 0.018194685981143266, 0.018236025993246585, 0.018197838042397052, 0.018199910991825163, 0.018205895030405372, 0.01819909899495542, 0.018169719027355313, 0.01822185900527984, 0.01828449103049934, 0.018216166994534433, 0.018175208009779453, 0.018151088966988027, 0.018219657998997718, 0.018253978982102126, 0.01820974802831188, 0.018195168988313526, 0.018177429970819503, 0.018182229017838836, 0.018306971003767103, 0.018202246981672943, 0.018170866009313613, 0.018191442009992898, 0.01819918700493872, 0.018192495976109058, 0.018208242021501064, 0.01817387796472758, 0.018175629957113415, 0.01826281804824248, 0.018194376956671476, 0.018187842040788382, 0.01818105997517705, 0.018175791017711163, 0.01821376697625965, 0.018204771040473133, 0.018185160006396472, 0.018176679965108633, 0.018175265984609723, 0.0182072400348261, 0.018205873027909547, 0.018147708964534104, 0.01817438000580296, 0.018177230027504265, 0.01822083699516952, 0.02100673201493919, 0.018261570017784834, 0.018194338015746325, 0.018171700998209417, 0.01826504000928253, 0.01819573697866872, 0.01822629402158782, 0.018222175014670938, 0.018264280050061643, 0.018201315018814057, 0.01818400900810957, 0.018178778002038598, 0.018216704949736595, 0.018220207013655454, 0.018202763982117176, 0.0182493639877066, 0.018192295043263584, 0.01822257600724697, 0.01820811501238495, 0.018185734981670976, 0.018173360032960773, 0.018201733008027077, 0.018201991042587906, 0.018234001006931067, 0.018185444991104305, 0.018207086017355323, 0.018201690982095897, 0.018213377974461764, 0.018183326988946646, 0.01824782701442018, 0.01817646500421688, 0.018250891007483006, 0.018196649965830147, 0.01836099399952218, 0.01826577103929594, 0.01819208200322464, 0.018175881006754935, 0.018158861028496176, 0.018249753047712147, 0.018234868010040373, 0.01827371894614771, 0.01817211601883173, 0.01819037296809256, 0.018188727961387485, 0.018159494968131185, 0.01813103404128924, 0.01815464295214042, 0.01816499000415206, 0.01815062901005149, 0.018178157974034548, 0.018195734010078013, 0.018140229978598654, 0.019308467977680266, 0.017861889966297895, 0.01785543403821066, 0.017865179979708046, 0.01786578696919605, 0.017852120974566787, 0.017881035048048943, 0.01787957496708259, 0.017867685004603118, 0.017879586026538163, 0.01787376101128757, 0.017872871016152203, 0.01786603796062991, 0.017880606988910586, 0.017877655976917595, 0.017887142952531576, 0.017878884042147547, 0.01792709599249065, 0.017905023007187992, 0.017877825011964887, 0.0179148520110175, 0.017856356978882104, 0.017881061998195946, 0.01790511899162084, 0.017914591007865965, 0.017873930977657437, 0.01805672503542155, 0.018056391971185803, 0.018076816049870104, 0.01805908203823492, 0.018070322985295206, 0.018068172968924046, 0.018077287008054554, 0.018091453006491065, 0.018078655004501343, 0.018094303959514946, 0.01812587201129645, 0.01808631798485294, 0.01809172297362238, 0.018093564023729414, 0.01807239599293098, 0.018095608975272626, 0.018092851038090885, 0.01807594404090196, 0.018062185030430555, 0.01804212899878621, 0.01804931298829615, 0.018052504980005324, 0.018047771009150892, 0.01805530401179567, 0.01803739502793178, 0.018066279008053243, 0.01805937895551324, 0.018053584033623338, 0.018063507974147797, 0.01807798695517704, 0.018170980038121343, 0.018131615943275392, 0.018247598025482148, 0.018175180011894554, 0.018192797957453877, 0.018180248967837542, 0.018177074962295592, 0.018138293991796672, 0.01814338000258431, 0.01817712699994445, 0.018154404999222606, 0.018165159970521927, 0.018141451000701636, 0.01813629298703745, 0.018167377973441035, 0.018170897965319455, 0.01815916399937123, 0.018154483987018466, 0.0181602300144732, 0.018149406008888036, 0.018167627975344658, 0.01814550202107057, 0.01816015102667734, 0.018154972000047565, 0.018147460010368377, 0.018170320021454245, 0.018182275001890957, 0.018163016997277737, 0.018174249038565904, 0.018147886032238603, 0.018162742955610156, 0.018182736996095628, 0.018163304950576276, 0.018190597998909652, 0.018180211016442627, 0.018248528009280562, 0.01823301101103425, 0.018177633988671005, 0.018208177003543824, 0.0181458109873347, 0.018141484004445374, 0.018193230032920837, 0.01823102799244225, 0.018152453005313873, 0.018154830031562597, 0.018152595032006502, 0.018151499971281737, 0.018172084004618227, 0.018185051972977817, 0.018149167008232325, 0.018168574024457484, 0.01817540096817538, 0.018190262955613434, 0.018211500020697713, 0.01817866403143853, 0.018148600996937603, 0.01815090497257188, 0.018283296027220786]
1024	1.000000e+06	float64	12	0	4.790789e+00	1.602270e-02	4.487841e-05	1.595939e-02
# |--> timings: [0.022249730012845248, 0.01603677897946909, 0.01605167397065088, 0.015992337954230607, 0.016099405009299517, 0.016036476008594036, 0.016111164004541934, 0.01603737595723942, 0.016013773041777313, 0.015999799012206495, 0.015986024984158576, 0.016005076002329588, 0.016028704005293548, 0.016033299965783954, 0.015979536983650178, 0.016001526964828372, 0.016090016986709088, 0.016011522966437042, 0.01610654901014641, 0.01603632903425023, 0.016147274989634752, 0.016115962993353605, 0.016043342009652406, 0.015995180001482368, 0.015973694040440023, 0.016062499023973942, 0.01598587800981477, 0.015994836983736604, 0.01599813101347536, 0.01597628596937284, 0.016023119038436562, 0.016091138997580856, 0.01603811699897051, 0.016046428005211055, 0.016038040979765356, 0.01598686701618135, 0.01607085403520614, 0.01603076799074188, 0.015996036992873996, 0.01601330901030451, 0.016021452960558236, 0.016095647995825857, 0.016020711977034807, 0.016010809980798513, 0.01607893203618005, 0.016009595012292266, 0.015986322017852217, 0.01599224703386426, 0.015979474992491305, 0.015990127983968705, 0.016041704977396876, 0.01599954499397427, 0.015985752979759127, 0.015980351017788053, 0.01597629999741912, 0.015994392975699157, 0.016054986976087093, 0.01604145800229162, 0.015979891002643853, 0.015997898008208722, 0.016019724949728698, 0.01605066901538521, 0.016023522010073066, 0.01597565901465714, 0.01598548103356734, 0.016005480953026563, 0.01608149998355657, 0.016002995951566845, 0.01600571599556133, 0.016080458997748792, 0.016006813966669142, 0.01599616202292964, 0.015997439972124994, 0.01599111600080505, 0.015991657972335815, 0.016057481989264488, 0.015979949035681784, 0.01599206298124045, 0.01598982501309365, 0.015980744967237115, 0.01601664104964584, 0.01606001303298399, 0.01603400899330154, 0.016075944993644953, 0.01600171299651265, 0.015986190002877265, 0.015988808998372406, 0.01600519398925826, 0.016026266966946423, 0.01602451497456059, 0.016001928015612066, 0.015983474964741617, 0.015971268992871046, 0.01601866103010252, 0.01600245200097561, 0.016032694024033844, 0.015976624039467424, 0.016029258957132697, 0.016005738987587392, 0.01599255099426955, 0.016071394958999008, 0.01599824702134356, 0.016025401011575013, 0.016060971014667302, 0.01603620097739622, 0.01602942799217999, 0.01604883500840515, 0.01605140999890864, 0.01601822499651462, 0.01600096997572109, 0.01599258597707376, 0.015982320997864008, 0.01608185505028814, 0.015993927023373544, 0.015987708989996463, 0.015990068030077964, 0.015994308050721884, 0.01602221396751702, 0.016024000011384487, 0.016034537984523922, 0.015995878027752042, 0.015995032037608325, 0.01598050899337977, 0.016005327983293682, 0.016026757017243654, 0.016047158977016807, 0.015993480978067964, 0.01598027697764337, 0.01608029898488894, 0.015997248992789537, 0.015959387994371355, 0.016040262999013066, 0.016089918033685535, 0.016019532980863005, 0.0160114350146614, 0.016000558040104806, 0.016003006021492183, 0.016043216979596764, 0.016021312039811164, 0.016000589996110648, 0.01599281997187063, 0.01601198798744008, 0.015982647018972784, 0.016018564987462014, 0.015987690014299005, 0.016088516975287348, 0.016067794000264257, 0.016100078006274998, 0.016023865959141403, 0.01604875404154882, 0.016069084987975657, 0.016014329041354358, 0.015984258032403886, 0.015992077998816967, 0.01600644097197801, 0.016017118003219366, 0.016066543001215905, 0.01604895095806569, 0.01604024099651724, 0.016041751019656658, 0.016016785986721516, 0.016255574009846896, 0.016105581948067993, 0.01599592197453603, 0.015993773995433003, 0.015973789035342634, 0.016040430986322463, 0.016008855018299073, 0.015983366989530623, 0.015991253952961415, 0.016014905006159097, 0.016037957975640893, 0.016001496987883, 0.015982824028469622, 0.016011263011023402, 0.01607372600119561, 0.016035779030062258, 0.01599128096131608, 0.01599438802804798, 0.01601254101842642, 0.01605886605102569, 0.016068642027676105, 0.01603464799700305, 0.01604936900548637, 0.016005544981453568, 0.015990521002095193, 0.0160538149648346, 0.01605846203165129, 0.015978785988409072, 0.015998659015167505, 0.015980232041329145, 0.016069329984020442, 0.01598456798819825, 0.01599970500683412, 0.016075049003120512, 0.015992338012438267, 0.015990999003406614, 0.016009362996555865, 0.016007910948246717, 0.016023350006435066, 0.016000244999304414, 0.01602169399848208, 0.016006750985980034, 0.016044650983531028, 0.016026672965381294, 0.015997647016774863, 0.01644222403410822, 0.0160416760481894, 0.01599119504680857, 0.016004916978999972, 0.01598114299122244, 0.015978891984559596, 0.016092154022771865, 0.01599164999788627, 0.015997328038793057, 0.01598280598409474, 0.015970751002896577, 0.016013182001188397, 0.01604693802073598, 0.016036630957387388, 0.015991414024028927, 0.01605371304322034, 0.01600559602957219, 0.016096293984446675, 0.016049636993557215, 0.01599319401429966, 0.015996488044038415, 0.016014274035114795, 0.01597742800367996, 0.016066456970293075, 0.01613223197637126, 0.0160463799838908, 0.01605111500248313, 0.01597789698280394, 0.016000052040908486, 0.01605591899715364, 0.016006488003768027, 0.016076895990408957, 0.015986782032996416, 0.01599493302637711, 0.01598487194860354, 0.01601197599666193, 0.015996455040294677, 0.016070385987404734, 0.01605146797373891, 0.015995719993952662, 0.016003579017706215, 0.01601161598227918, 0.016064991999883205, 0.016031067993026227, 0.016017991001717746, 0.016007796046324074, 0.016005882993340492, 0.016077180043794215, 0.01598614000249654, 0.01599880901630968, 0.016062988026533276, 0.016056437976658344, 0.015990193001925945, 0.015978123992681503, 0.015994602988939732, 0.01599330099998042, 0.01605917199049145, 0.01597423804923892, 0.015991425956599414, 0.01598963898140937, 0.015979691001120955, 0.01602162199560553, 0.01606768200872466, 0.016035681997891515, 0.016075230028945953, 0.01609739597188309, 0.01603395101847127, 0.01599043299211189, 0.01598747499519959, 0.016054411011282355, 0.01599534903652966, 0.016037770023103803, 0.016001602984033525, 0.016003322030883282, 0.016005354991648346, 0.015989546023774892, 0.016001757991034538, 0.01602333801565692, 0.01603348704520613, 0.016031617997214198, 0.01602235098835081, 0.016108091978821903, 0.01598849700530991, 0.015984873985871673, 0.01599677000194788, 0.016026712022721767, 0.01602955599082634, 0.016067507036495954, 0.016051650047302246, 0.0160287749604322, 0.016015224042348564, 0.015995799039956182, 0.015983519959263504, 0.016112241020891815]
2048	1.000000e+06	float64	0	8	6.733286e+00	2.251935e-02	4.546219e-04	2.237254e-02
# |--> timings: [0.2392785139963962, 0.02343899302650243, 0.023400584992486984, 0.02341510000405833, 0.023374704993329942, 0.023471970984246582, 0.02338320598937571, 0.023440066957846284, 0.026607409992720932, 0.02294621296459809, 0.02299853798467666, 0.022955524967983365, 0.02293751499382779, 0.02292427298380062, 0.02291999600129202, 0.026584886014461517, 0.022856491967104375, 0.022555759001988918, 0.02253366104559973, 0.022527907975018024, 0.022524328029248863, 0.0224915060098283, 0.026947151985950768, 0.022650553029961884, 0.022464162029791623, 0.022430223994888365, 0.02244522498222068, 0.022384818992577493, 0.02240611403249204, 0.02242173597915098, 0.02240723802242428, 0.022443017980549484, 0.022400605957955122, 0.0224324080045335, 0.02238281798781827, 0.022411715995986015, 0.022405448951758444, 0.022372537991032004, 0.02243156498298049, 0.0224282139679417, 0.02244335797149688, 0.022448913019616157, 0.022408827964682132, 0.022420316992793232, 0.02240504598012194, 0.022433214006014168, 0.02243862597970292, 0.02243605098919943, 0.022398418048396707, 0.022431652003433555, 0.02241887600393966, 0.022391356993466616, 0.022432664001826197, 0.02242954698158428, 0.022515380987897515, 0.022399487032089382, 0.02244164200965315, 0.02244398300535977, 0.022424755967222154, 0.022397051041480154, 0.022396530024707317, 0.022469642979558557, 0.022602952958550304, 0.022435564023908228, 0.022409714991226792, 0.022451922995969653, 0.02242716500768438, 0.02247303497279063, 0.022399267996661365, 0.022434176004026085, 0.022439697000663728, 0.022447283030487597, 0.02244434301974252, 0.02242877898970619, 0.02243379200808704, 0.02243397297570482, 0.022420999011956155, 0.02241186599712819, 0.022422430978622288, 0.022428588999900967, 0.022466450987849385, 0.022434182988945395, 0.02244393399450928, 0.022436297964304686, 0.022429325035773218, 0.022407284006476402, 0.022403354989364743, 0.022433934966102242, 0.02240343700395897, 0.02244361600605771, 0.022427320014685392, 0.022457685030531138, 0.022413727012462914, 0.02240927703678608, 0.022415426967199892, 0.022413268976379186, 0.02241077396320179, 0.02243954100413248, 0.022437091975007206, 0.022454921039752662, 0.022444715024903417, 0.022419032000470906, 0.02242255100281909, 0.02242894802475348, 0.022416040010284632, 0.022483579989057034, 0.022430732962675393, 0.02243072004057467, 0.022481088992208242, 0.022426964016631246, 0.022413976956158876, 0.02245773101458326, 0.02242074895184487, 0.022429789998568594, 0.022438616026192904, 0.022422242036554962, 0.022465310990810394, 0.022393397986888885, 0.022439118998590857, 0.022427162970416248, 0.02251489000627771, 0.022403663024306297, 0.022443945053964853, 0.022424030990805477, 0.022427873976994306, 0.02244550100294873, 0.022595509013626724, 0.022436501982156187, 0.02241989702451974, 0.022449943993706256, 0.02242335700429976, 0.022443571011535823, 0.022453429002780467, 0.022448878036811948, 0.02243173902388662, 0.022410255973227322, 0.022407010023016483, 0.022440223023295403, 0.0224041499895975, 0.022412814025301486, 0.02242779196240008, 0.022432554978877306, 0.022446209972258657, 0.022426009993068874, 0.022453293029684573, 0.02243118901969865, 0.022405539988540113, 0.022452296980191022, 0.02243323199218139, 0.02244715200504288, 0.022438139014411718, 0.0224311999627389, 0.022456659004092216, 0.02240944094955921, 0.022430824988987297, 0.022439546009991318, 0.02240175800397992, 0.02243665198329836, 0.02241010998841375, 0.0224261760013178, 0.022526289045345038, 0.022440250031650066, 0.022457558021415025, 0.022421939007472247, 0.02241678797872737, 0.02242382400436327, 0.022465294983703643, 0.022566817002370954, 0.02241481200326234, 0.022424500028137118, 0.022538391989655793, 0.022440185013692826, 0.02244892402086407, 0.022422623995225877, 0.02243239397648722, 0.022441387991420925, 0.022427074029110372, 0.02243643900146708, 0.022411027050111443, 0.02242733194725588, 0.022428723983466625, 0.022443950991146266, 0.022440028027631342, 0.022462283028289676, 0.02243908599484712, 0.022440953995101154, 0.022432174009736627, 0.022439019987359643, 0.02244054398033768, 0.022435261984355748, 0.022614302986767143, 0.022454066027421504, 0.022447083960287273, 0.0224259159876965, 0.022434648009948432, 0.02242081001168117, 0.022545144020114094, 0.02244351600529626, 0.02247694501420483, 0.02242518396815285, 0.022435884980950505, 0.022429061005823314, 0.022461466025561094, 0.022424997005145997, 0.02245335199404508, 0.02243419602746144, 0.022439029009547085, 0.02244299103040248, 0.022439117019530386, 0.02249941398622468, 0.02241376298479736, 0.022426641022320837, 0.022536183008924127, 0.022429242031648755, 0.022434395970776677, 0.022453047044109553, 0.02244321902981028, 0.022448871983215213, 0.02242029400076717, 0.022469608986284584, 0.022421929985284805, 0.022440867964178324, 0.022472314012702554, 0.0224066159571521, 0.02245106000918895, 0.022433496022131294, 0.022452798031736165, 0.02243134897435084, 0.022460276959463954, 0.02243020897731185, 0.022413538012187928, 0.02248259203042835, 0.022462747001554817, 0.022425078961532563, 0.022453283017966896, 0.022462002001702785, 0.022429484000895172, 0.02243931801058352, 0.022431685007177293, 0.022447165043558925, 0.022458983003161848, 0.022444101981818676, 0.022456263017375022, 0.022463670000433922, 0.022446541988756508, 0.022476395999547094, 0.02244561299448833, 0.022460562002379447, 0.02243478799937293, 0.02243107696995139, 0.022468857001513243, 0.022430366021580994, 0.022446331975515932, 0.02242087002377957, 0.022680561000015587, 0.02244484197581187, 0.02244464901741594, 0.02241876203333959, 0.02243345999158919, 0.02244077203795314, 0.022439303051214665, 0.022434605984017253, 0.02245792100438848, 0.022438991989474744, 0.022459639993030578, 0.022436927014496177, 0.02243171801092103, 0.0224285859731026, 0.02243036503205076, 0.022424889029935002, 0.022452253033407032, 0.022428392025176436, 0.022438005020376295, 0.022443707974161953, 0.022429441974963993, 0.02247514296323061, 0.022456026985310018, 0.0224368009949103, 0.022447119001299143, 0.022468452982138842, 0.022430167999118567, 0.022438046988099813, 0.022446666029281914, 0.02242980501614511, 0.02243359398562461, 0.022412450052797794, 0.02241212298395112, 0.022426211973652244, 0.022459867992438376, 0.02242139697773382, 0.02243706298759207, 0.022459098021499813, 0.022417391010094434, 0.022435246035456657, 0.022512088005896658, 0.02244725899072364, 0.02244319295277819, 0.02243558701593429, 0.02243565599201247, 0.02242026198655367]
2048	1.000000e+06	float64	0	16	6.725918e+00	2.249471e-02	3.010876e-05	2.244809e-02
# |--> timings: [0.02257069299230352, 0.022461933025624603, 0.022495216981042176, 0.022485936991870403, 0.022484918998088688, 0.022487674956209958, 0.02249102102359757, 0.02248114999383688, 0.022486873029265553, 0.02246582502266392, 0.02249175898032263, 0.02249304298311472, 0.02249738498358056, 0.022471464006230235, 0.02248193195555359, 0.022476962010841817, 0.02249551296699792, 0.022487018955871463, 0.02266558597330004, 0.022512883006129414, 0.02249838795978576, 0.022495811979752034, 0.022479866980575025, 0.022495311975944787, 0.022477911959867924, 0.022494515986181796, 0.022487915004603565, 0.022501792991533875, 0.022497575962916017, 0.022594788984861225, 0.022472874028608203, 0.02250771998660639, 0.022494821983855218, 0.02248966199113056, 0.022455912025179714, 0.02248538500862196, 0.022477331978734583, 0.022490866016596556, 0.022478982980828732, 0.022504717984702438, 0.022465782007202506, 0.022491354029625654, 0.0224480900214985, 0.022482372995000333, 0.022505726024974138, 0.022476222016848624, 0.02249601494986564, 0.022493152995593846, 0.022483173990622163, 0.022504533000756055, 0.022450139978900552, 0.022477764985524118, 0.02247827802784741, 0.022503832005895674, 0.022466013964731246, 0.02248205296928063, 0.02246065594954416, 0.02250591601477936, 0.02248232497368008, 0.022469401999842376, 0.02248099003918469, 0.02250326599460095, 0.02249068400124088, 0.022485361027065665, 0.02249485399806872, 0.022498892969451845, 0.022470255033113062, 0.022498844016809016, 0.022470265976153314, 0.022486236004624516, 0.022484975983388722, 0.02250746701611206, 0.022500765975564718, 0.022494203003589064, 0.022481158026494086, 0.02247803402133286, 0.022506905952468514, 0.02248564100591466, 0.022508213005494326, 0.022467130969744176, 0.02247960097156465, 0.022463936998974532, 0.02267743000993505, 0.02247953595360741, 0.022501697996631265, 0.02248673205031082, 0.022497486032079905, 0.022476929996628314, 0.0225171169731766, 0.022475801000837237, 0.022507110028527677, 0.022492514981422573, 0.0225209390046075, 0.022468158043920994, 0.02246478002052754, 0.022461084998212755, 0.022482836968265474, 0.022458989988081157, 0.022493370983283967, 0.02246837696293369, 0.02249246701830998, 0.022493415977805853, 0.022494891949463636, 0.02248229901306331, 0.0224952720454894, 0.022462629014626145, 0.022488807037007064, 0.022480332001578063, 0.02247379900654778, 0.022469842981081456, 0.022543718048837036, 0.022478564991615713, 0.02249509101966396, 0.022487870999611914, 0.02247745799832046, 0.022464146954007447, 0.022499115963000804, 0.022484079003334045, 0.022500205028336495, 0.022461998974904418, 0.022496389981824905, 0.022492023010272533, 0.022474657045677304, 0.022462026041466743, 0.022517860983498394, 0.022463779954705387, 0.022518832003697753, 0.022489989001769572, 0.02247511496534571, 0.022516177967190742, 0.022499737970065325, 0.022524947009515017, 0.022487363021355122, 0.022474522003903985, 0.022493569005746394, 0.022511134040541947, 0.02248856902588159, 0.02249387901974842, 0.0224809919600375, 0.022520083002746105, 0.02246912004193291, 0.022524414001964033, 0.022476490994449705, 0.022498733014799654, 0.022485269990283996, 0.02252538804896176, 0.022668136982247233, 0.02250937296776101, 0.022481393010821193, 0.02248063200386241, 0.02245156600838527, 0.02249514701543376, 0.022499278013128787, 0.022484962013550103, 0.022463096014689654, 0.022479928040411323, 0.022518821991980076, 0.022501391998957843, 0.022515947988722473, 0.022501163999550045, 0.022476912999991328, 0.022490671020932496, 0.0224928249954246, 0.022492115036584437, 0.022499964979942888, 0.022470452007837594, 0.022490046045277268, 0.022505836037453264, 0.022502215986605734, 0.022490686969831586, 0.02249959297478199, 0.02248127496568486, 0.022509419010020792, 0.02249497000593692, 0.022484121029265225, 0.02249138301704079, 0.022492357005830854, 0.022490884002763778, 0.022475912992376834, 0.022488475020509213, 0.022563036996871233, 0.022467483999207616, 0.022481833992060274, 0.022491035982966423, 0.02247060596710071, 0.022467079979833215, 0.022495383047498763, 0.022483497974462807, 0.022488016984425485, 0.02247660100692883, 0.022484175977297127, 0.022493741009384394, 0.02248470502672717, 0.022471493983175606, 0.02246905496576801, 0.022484918998088688, 0.022500544029753655, 0.022507759975269437, 0.022502022970002145, 0.02248554298421368, 0.02250238403212279, 0.022484428016468883, 0.02247737196739763, 0.022504924971144646, 0.02249781199498102, 0.02251752803567797, 0.022501305968035012, 0.022510119015350938, 0.0224936559679918, 0.022518260986544192, 0.0226467460161075, 0.02248160500312224, 0.022469703981187195, 0.02248468401376158, 0.022484028013423085, 0.02249593799933791, 0.02249035204295069, 0.022525539970956743, 0.022493713011499494, 0.022503209998831153, 0.022667344950605184, 0.022495974029880017, 0.022503543994389474, 0.022479224018752575, 0.022502713021822274, 0.02246343798469752, 0.022512037015985698, 0.02250536304200068, 0.022528522997163236, 0.02250426704995334, 0.02248575194971636, 0.022476617014035583, 0.022480200044810772, 0.022498926962725818, 0.02248290099669248, 0.022487731999717653, 0.022505885979626328, 0.02246444800402969, 0.0224884640192613, 0.02247701695887372, 0.022501212952192873, 0.02247540495591238, 0.02251097303815186, 0.02249347697943449, 0.022510213020723313, 0.022487032983917743, 0.022489182010758668, 0.022480237006675452, 0.02250203600851819, 0.0224908459931612, 0.02248905395390466, 0.02250041998922825, 0.02249464299529791, 0.022513069037813693, 0.022472818032838404, 0.02249053999548778, 0.02248196501750499, 0.02253737999126315, 0.022473791032098234, 0.02250771998660639, 0.022493592055980116, 0.022526054992340505, 0.02252529701218009, 0.022517632984090596, 0.022486888978164643, 0.02249064896022901, 0.02247226901818067, 0.022510454000439495, 0.022474112978670746, 0.02249682799447328, 0.022479322971776128, 0.02249203500105068, 0.022496315010357648, 0.0225038540083915, 0.022649700986221433, 0.02248875197255984, 0.02252158900955692, 0.022508231981191784, 0.022522644023410976, 0.02247010701103136, 0.022494038043078035, 0.022464114998001605, 0.022522659972310066, 0.02247296296991408, 0.022533565992489457, 0.022482773987576365, 0.02251587196951732, 0.02248801098903641, 0.022521529986988753, 0.02249096700688824, 0.022520743019413203, 0.02250254200771451, 0.022523619001731277, 0.02247997495578602, 0.022501667961478233, 0.02247569803148508, 0.022509299975354224, 0.022473037999588996, 0.022513456002343446, 0.022495601966511458]
2048	1.000000e+06	float64	0	32	6.682626e+00	2.234992e-02	3.135677e-05	2.230680e-02
# |--> timings: [0.022459276020526886, 0.022347513993736356, 0.02235432795714587, 0.022360742965247482, 0.022341656032949686, 0.022322080039884895, 0.02235751796979457, 0.02233656099997461, 0.02235770400147885, 0.022336399997584522, 0.022331451007630676, 0.022328315011691302, 0.022338095004670322, 0.022319448995403945, 0.02237397601129487, 0.022330075036734343, 0.02235118200769648, 0.0223806329886429, 0.02233252499718219, 0.022335228975862265, 0.02235783898504451, 0.022338626033160836, 0.022345659031998366, 0.022364509000908583, 0.022317901020869613, 0.022375174972694367, 0.022342064999975264, 0.022323295997921377, 0.0223493009689264, 0.022335643996484578, 0.02235002297675237, 0.02237129001878202, 0.022337060945574194, 0.02235530997859314, 0.022384306008461863, 0.022328477003611624, 0.022339821967761964, 0.022348263999447227, 0.02249449398368597, 0.022321892029140145, 0.02231748803751543, 0.022313221008516848, 0.02236106200143695, 0.0223200170439668, 0.022328283987008035, 0.022375196975190192, 0.022349621984176338, 0.022363513009622693, 0.022330883017275482, 0.022426777984946966, 0.022334506968036294, 0.022334497014526278, 0.022349749982822686, 0.022381112969014794, 0.0223752650199458, 0.022380465001333505, 0.022325762023683637, 0.022412235965020955, 0.022338517010211945, 0.02233757299836725, 0.022362903982866555, 0.022350356972310692, 0.022342084033880383, 0.02234383800532669, 0.022341578034684062, 0.02233563899062574, 0.022346404963172972, 0.02234912704443559, 0.022338345006573945, 0.022364859003573656, 0.022329036961309612, 0.02239042695146054, 0.0223241729545407, 0.02236533403629437, 0.022363619995303452, 0.022346122015733272, 0.022379386005923152, 0.022420337016228586, 0.022328949999064207, 0.02235581597778946, 0.022345121018588543, 0.022320787014905363, 0.022340259980410337, 0.022339468996506184, 0.022379047994036227, 0.02237368596252054, 0.022338355949614197, 0.022342847019899637, 0.0223398549715057, 0.02232530398759991, 0.022376217995770276, 0.02233412495115772, 0.022338529000990093, 0.022350751038175076, 0.022328594990540296, 0.02232805499807, 0.022323527024127543, 0.02233559702290222, 0.022369459038600326, 0.022318798990454525, 0.022360806993674487, 0.022341298987157643, 0.022537161014042795, 0.022346051991917193, 0.02234772202791646, 0.02235540299443528, 0.022332499967887998, 0.022329556988552213, 0.02234822401078418, 0.022334150969982147, 0.02233594300923869, 0.022376623994205147, 0.022342704993207008, 0.022346441983245313, 0.022374360007233918, 0.022330404026433825, 0.02234267198946327, 0.022342169017065316, 0.022333833971060812, 0.02236750698648393, 0.02236565900966525, 0.022333639964926988, 0.022337122005410492, 0.022334865992888808, 0.02233972999965772, 0.022331924992613494, 0.02234953601146117, 0.022343028977047652, 0.022382556984666735, 0.02233053499367088, 0.022337338014040142, 0.022352914966177195, 0.0223209040123038, 0.022353422013111413, 0.022327656974084675, 0.02232545503647998, 0.022372348001226783, 0.022339380986522883, 0.022325179015751928, 0.022362061019521207, 0.022326698002871126, 0.022351397026795894, 0.022389274963643402, 0.022355413995683193, 0.022369745012838393, 0.022344359022099525, 0.022319820011034608, 0.022332156950142235, 0.022329111001454294, 0.02235724194906652, 0.022336942027322948, 0.022359957976732403, 0.022340244031511247, 0.022333519998937845, 0.022308607993181795, 0.022370458988007158, 0.022341887990478426, 0.022362424002494663, 0.022352550993673503, 0.022336425026878715, 0.022353790001943707, 0.02235361299244687, 0.02233553200494498, 0.02237227698788047, 0.022340404975693673, 0.022335208021104336, 0.022549406974576414, 0.022306798957288265, 0.022373912972398102, 0.022339458984788507, 0.022341839037835598, 0.02236229699337855, 0.022319416981190443, 0.02235584700247273, 0.022338807000778615, 0.0223678209586069, 0.02231993095483631, 0.02233057899866253, 0.022334037988912314, 0.022348921978846192, 0.022336816997267306, 0.022336355003062636, 0.022347252001054585, 0.02233804698335007, 0.02231048099929467, 0.022343345975968987, 0.0223454560036771, 0.022360066999681294, 0.02233545499620959, 0.022332527965772897, 0.022338356997352093, 0.02234629198210314, 0.02233032794902101, 0.02232971997000277, 0.022350229031872004, 0.022339857008773834, 0.022360424976795912, 0.022330778010655195, 0.022345445002429187, 0.02236409898614511, 0.022356506960932165, 0.022437701001763344, 0.022324224992189556, 0.022324530000332743, 0.022364369011484087, 0.022324092977214605, 0.0223675380111672, 0.022342585027217865, 0.02236844802973792, 0.02235761401243508, 0.022364724020007998, 0.022344413038808852, 0.02237010799581185, 0.022351581952534616, 0.022366443008650094, 0.022351670020725578, 0.022381240967661142, 0.022368672012817115, 0.022332162014208734, 0.022358424961566925, 0.02232717996230349, 0.02233424800215289, 0.022337737027555704, 0.022333688044454902, 0.02230820502154529, 0.02233499300200492, 0.02235886105336249, 0.02234303200384602, 0.02234158298233524, 0.022359538997989148, 0.022573368973098695, 0.022350409999489784, 0.022325831989292055, 0.022360881965141743, 0.022354329004883766, 0.022335795976687223, 0.02235659898724407, 0.022352023981511593, 0.02242692600702867, 0.022349831007886678, 0.022322343022096902, 0.02236063900636509, 0.022419788991101086, 0.0223580589517951, 0.02235837501939386, 0.02236074098618701, 0.022386931988876313, 0.022349089034833014, 0.022354218002874404, 0.022328156977891922, 0.022334901965223253, 0.02232078101951629, 0.022325539961457253, 0.022338687966112047, 0.02234286698512733, 0.02234044100623578, 0.02234836801653728, 0.02234362601302564, 0.022342337004374713, 0.022351137013174593, 0.02236578898737207, 0.022327733982820064, 0.022347509977407753, 0.022377352986950427, 0.02235681499587372, 0.02233974199043587, 0.02232864499092102, 0.02233806299045682, 0.022346185985952616, 0.0223621689947322, 0.02232235699193552, 0.022368677018675953, 0.02234112104633823, 0.022321668977383524, 0.022331373998895288, 0.02235527301672846, 0.0223373289918527, 0.022348136000800878, 0.022345288016367704, 0.02232816000469029, 0.022363007999956608, 0.02233712002635002, 0.022353892971295863, 0.02234149305149913, 0.022330495005007833, 0.022356826986651868, 0.022313135967124254, 0.02233940700534731, 0.02236098499270156, 0.02235129999462515, 0.022339631977956742, 0.022355535998940468, 0.022312604007311165, 0.022375556000042707, 0.02250626898603514, 0.022331081971060485, 0.022355423017870635, 0.022308585001155734, 0.022327995975501835, 0.022357583977282047]
2048	1.000000e+06	float64	1	0	5.153102e+01	1.723445e-01	2.399315e-04	1.719847e-01
# |--> timings: [0.1774103890056722, 0.1721998630091548, 0.1723398869507946, 0.17241388600086793, 0.17239770898595452, 0.1724625260103494, 0.17234942503273487, 0.1722532719722949, 0.17245045397430658, 0.17232030304148793, 0.1723512930329889, 0.17235445801634341, 0.17239576898282394, 0.17219468101393431, 0.17227726697456092, 0.17233573697740212, 0.17230486701009795, 0.17234193696640432, 0.17240049003157765, 0.17225504299858585, 0.17254579497966915, 0.17217208701185882, 0.17241187795298174, 0.17237566999392584, 0.1722896680003032, 0.17234646202996373, 0.17238896299386397, 0.17227493098471314, 0.1724143800092861, 0.1723014450399205, 0.17240512697026134, 0.1724399239756167, 0.1723341229953803, 0.17237516900058836, 0.17252685996936634, 0.17247578798560426, 0.1723667909973301, 0.17226066801231354, 0.17226920201210305, 0.17231762100709602, 0.17235413601156324, 0.1724576929700561, 0.17231728497426957, 0.17222257499815896, 0.17240603000391275, 0.17236370599130169, 0.17228045500814915, 0.17225150798913091, 0.17233051802031696, 0.1723733179969713, 0.1722504299832508, 0.1723292029928416, 0.17236735404003412, 0.17233318003127351, 0.17227246100082994, 0.1721990350051783, 0.17242846899898723, 0.17254240001784638, 0.17252069094683975, 0.1721264939988032, 0.17212981404736638, 0.17206544696819037, 0.1721683040377684, 0.17216191004263237, 0.1721207370283082, 0.17220818798523396, 0.17211866204161197, 0.17215266596758738, 0.17218572500860319, 0.17209711496252567, 0.1722338440013118, 0.17206846800399944, 0.1721367800491862, 0.17212206398835406, 0.17219197296071798, 0.17215796501841396, 0.1723129379679449, 0.17220595199614763, 0.1722542950301431, 0.1722016169806011, 0.1723539070226252, 0.1722191950539127, 0.17207344103371724, 0.17215589102124795, 0.17224085598718375, 0.17216868797549978, 0.1720843159710057, 0.1720205789897591, 0.1721712260041386, 0.17226641601882875, 0.17212422500597313, 0.17203547898679972, 0.1720728349755518, 0.1722593039739877, 0.1722204809775576, 0.17332110699499026, 0.1720073539763689, 0.17209112696582451, 0.17210619698744267, 0.17214755702298135, 0.17205081699648872, 0.1722438660217449, 0.1723357800510712, 0.17213655298110098, 0.17212770599871874, 0.17220820701913908, 0.17214263998903334, 0.1721418570377864, 0.17230029898928478, 0.17218195594614372, 0.17226254200795665, 0.17229592596413568, 0.17214164999313653, 0.17206343001453206, 0.17211152997333556, 0.1721579339937307, 0.17222497699549422, 0.17210065299877897, 0.17208380805095658, 0.17201894999016076, 0.1720984879648313, 0.17205471999477595, 0.17211106303147972, 0.1720550280297175, 0.17223334399750456, 0.17204180400585756, 0.17226901999674737, 0.17218704702099785, 0.17225479299668223, 0.17220725998049602, 0.1722220120136626, 0.1722514409921132, 0.17200442997273058, 0.17221669701393694, 0.17222754302201793, 0.17217867699218914, 0.17217371700098738, 0.17208349501015618, 0.17228869599057361, 0.1725741500267759, 0.17257701698690653, 0.1719847290078178, 0.1724141690065153, 0.17219647398451343, 0.17240262002451345, 0.17215709702577442, 0.1723338770098053, 0.1720817579771392, 0.17217822500970215, 0.1721530529903248, 0.17213040601927787, 0.1722834639949724, 0.1722637540078722, 0.17220433900365606, 0.17229724599746987, 0.17238927696598694, 0.1721984239993617, 0.1723382420022972, 0.17228603799594566, 0.17230730800656602, 0.17227443103911355, 0.1722834780230187, 0.17218901397427544, 0.17240120499627665, 0.17222687002504244, 0.17220758798066527, 0.1721980110160075, 0.17215202300576493, 0.17214065697044134, 0.17224665399407968, 0.1722474650014192, 0.17233267100527883, 0.1722497949958779, 0.17246100900229067, 0.1723059540381655, 0.1723394920118153, 0.17220208497019485, 0.17227696999907494, 0.1722118510515429, 0.17218968801898882, 0.1723694539978169, 0.1722393209929578, 0.1722160680219531, 0.17220113897928968, 0.1722693259944208, 0.17223506700247526, 0.17221135896397755, 0.172223040019162, 0.17224173399154097, 0.17224652803270146, 0.1721321300137788, 0.17221941199386492, 0.17218021099688485, 0.17215616500470787, 0.17229135002708063, 0.1721663759672083, 0.1723106720019132, 0.1723092410247773, 0.17226472799666226, 0.17221531399991363, 0.17214539495762438, 0.17224378400715068, 0.17215064499760047, 0.17211788694839925, 0.1721464449656196, 0.17208100098650903, 0.17204470001161098, 0.17222736397525296, 0.17209827800979838, 0.17219003196805716, 0.17217572696972638, 0.17213444999651983, 0.17207008402328938, 0.17214168998179957, 0.1720922610256821, 0.17220932297641411, 0.17230493196984753, 0.17218297603540123, 0.17217451002215967, 0.17220035201171413, 0.17214861896354705, 0.17227651999564841, 0.17215162405045703, 0.1721598120057024, 0.17221549799432978, 0.1720624110312201, 0.1721469609765336, 0.17227008199552074, 0.17209167801775038, 0.17212766100419685, 0.17222721403231844, 0.17218440998112783, 0.17222241801209748, 0.17223959101829678, 0.17316154297441244, 0.17268815299030393, 0.17276474804384634, 0.17274228698806837, 0.17291707900585607, 0.1727098409901373, 0.17281179002020508, 0.17272218503057957, 0.17278543900465593, 0.1727918180404231, 0.17283285601297393, 0.1726812290144153, 0.1728651900193654, 0.17265165696153417, 0.17278965399600565, 0.17275932600023225, 0.17279874300584197, 0.17281651898520067, 0.17286890395916998, 0.17272783600492403, 0.1728548129904084, 0.17280907201347873, 0.1727627600193955, 0.17275653401156887, 0.17293644399615005, 0.17265610897447914, 0.17278723197523504, 0.17275081598199904, 0.1728508870000951, 0.17273877700790763, 0.1726884109666571, 0.17264723900007084, 0.17271878104656935, 0.17285809898748994, 0.17293139296816662, 0.17284645198378712, 0.1725628149579279, 0.17257589800283313, 0.17265962500823662, 0.17267829197226092, 0.17257795698242262, 0.17266871902393177, 0.17271883896319196, 0.172500086016953, 0.17253308702493086, 0.17271973798051476, 0.1726727969944477, 0.1727553799864836, 0.17262376402504742, 0.17266357695916668, 0.17266768700210378, 0.1728254919871688, 0.17284884600667283, 0.17264521203469485, 0.17271221400005743, 0.17267373501090333, 0.17258922301698476, 0.17258368100738153, 0.1726605900330469, 0.1727356409537606, 0.17257628601510078, 0.17238995496882126, 0.17262238095281646, 0.17243925103684887, 0.17257682501804084, 0.17249166098190472]
2048	1.000000e+06	float64	2	0	2.626645e+01	8.784767e-02	1.600401e-04	8.745590e-02
# |--> timings: [0.10684654500801116, 0.08953607699368149, 0.08783857198432088, 0.08778538898332044, 0.08786169701488689, 0.08774190000258386, 0.08786794100888073, 0.08753291500033811, 0.08761559496633708, 0.08776880003279075, 0.08785575098590925, 0.0878361000213772, 0.08779528801096603, 0.08784111100248992, 0.087873604032211, 0.087974647001829, 0.08768754202174023, 0.08785110601456836, 0.08797066798433661, 0.08764290297403932, 0.08786004001740366, 0.08787613798631355, 0.08782273798715323, 0.08792586403433233, 0.08781303302384913, 0.08777307299897075, 0.08784932398702949, 0.08782162802526727, 0.08782754599815235, 0.08788736601127312, 0.08757024095393717, 0.08758696296717972, 0.08771464001620188, 0.08779961097752675, 0.08763604704290628, 0.08766076900064945, 0.0876932360115461, 0.08770769799593836, 0.08762045699404553, 0.08770025800913572, 0.08779312699334696, 0.08755577396368608, 0.08766003901837394, 0.08777736499905586, 0.08775504300137982, 0.08778606203850359, 0.08792200504103675, 0.08772795600816607, 0.0878024100093171, 0.08780150301754475, 0.08758451999165118, 0.08787195204058662, 0.08788935496704653, 0.08775086601963267, 0.08778816100675613, 0.0878383070230484, 0.08777956804260612, 0.08782056800555438, 0.08787193096941337, 0.0877922770450823, 0.08800996199715883, 0.08775674400385469, 0.08784208499127999, 0.08788181300042197, 0.08779739000601694, 0.0877354649710469, 0.08779964002314955, 0.08770410000579432, 0.08780919300625101, 0.08778944099321961, 0.08779438998317346, 0.08777292398735881, 0.08770235499832779, 0.08781290904153138, 0.08789015398360789, 0.0879705380066298, 0.0877550839795731, 0.08780844596913084, 0.0877506909891963, 0.08762498298892751, 0.08763914101291448, 0.08770151395583525, 0.08787791000213474, 0.0877206539735198, 0.0880655930377543, 0.08785820897901431, 0.08790198701899499, 0.08795689995167777, 0.08796026598429307, 0.08768988703377545, 0.08784720400581136, 0.0877183360280469, 0.08784162800293416, 0.08794723701430485, 0.08794510801089928, 0.088021736999508, 0.08800560497911647, 0.08796599000925198, 0.08798954699886963, 0.08802646002732217, 0.08797414501896128, 0.08792782196542248, 0.0880107720149681, 0.08789035398513079, 0.08799756498774514, 0.08779912197496742, 0.08791387203382328, 0.08788776199799031, 0.08787840005243197, 0.08782526600407436, 0.08794488501735032, 0.08796691801398993, 0.08794368797680363, 0.08792755700415, 0.0879901769803837, 0.08781260100658983, 0.08789431100012735, 0.08802254701731727, 0.08785862900549546, 0.08785288099898025, 0.08796272100880742, 0.08777529001235962, 0.08779289497761056, 0.08771380002144724, 0.0879761379910633, 0.08787488000234589, 0.08790706197032705, 0.08783885999582708, 0.08808399300323799, 0.08799314399948344, 0.08805202500661835, 0.08805360598489642, 0.08781803405145183, 0.08778365998296067, 0.08770577900577337, 0.08781438798177987, 0.08796016697306186, 0.08791009098058566, 0.08790201501687989, 0.08794427901739255, 0.0880856629810296, 0.08790626801783219, 0.08802960795583203, 0.0879757939837873, 0.08802171802381054, 0.08784921298502013, 0.08801529399352148, 0.08796948101371527, 0.08798601903254166, 0.08779525099089369, 0.0879306240240112, 0.08783479698468, 0.08779184700688347, 0.08803783898474649, 0.08790082798805088, 0.08783014194341376, 0.08797093498287722, 0.08780690701678395, 0.08776606997707859, 0.08781111997086555, 0.08787515800213441, 0.08782598801190034, 0.08788937598001212, 0.08798173500690609, 0.08775970904389396, 0.08780772797763348, 0.08804370299912989, 0.08794080198276788, 0.08789524697931483, 0.0880160589586012, 0.08809994003968313, 0.08790079597383738, 0.08782992797205225, 0.08794530102750286, 0.087774072017055, 0.08768616197630763, 0.0879068219801411, 0.08781363203888759, 0.08793205098481849, 0.08784072601702064, 0.08788979501696303, 0.08804229303495958, 0.08800639602122828, 0.08763312496012077, 0.08797468495322391, 0.0878647489589639, 0.08804269297979772, 0.08773181302240118, 0.08784377598203719, 0.08792613999685273, 0.08791145100258291, 0.08773004304384813, 0.08780540298903361, 0.08786760200746357, 0.08766576001653448, 0.08798468200257048, 0.08790113899158314, 0.08787788299378008, 0.08780928899068385, 0.08781431399984285, 0.08775293204234913, 0.08787258504889905, 0.08766082499641925, 0.08765170798869804, 0.08776695700362325, 0.08758780098287389, 0.08764447702560574, 0.0876420330023393, 0.08786229195538908, 0.08790670102462173, 0.08786122698802501, 0.08768836199305952, 0.0879415720119141, 0.08767845400143415, 0.08752923097927123, 0.08789428498130292, 0.0876846379833296, 0.08769104402745143, 0.08774448500480503, 0.08781793096568435, 0.08782192796934396, 0.0877587019931525, 0.08764873701147735, 0.08786235499428585, 0.0874558970099315, 0.08761964901350439, 0.08769050100818276, 0.08782168995821849, 0.0876080029993318, 0.08785205095773563, 0.08778695698129013, 0.08775303297443315, 0.08772353798849508, 0.08790892403339967, 0.08779655396938324, 0.08757104497635737, 0.08786924800369889, 0.08764243696350604, 0.0877086539985612, 0.08783561002928764, 0.08788311498938128, 0.08787742396816611, 0.08780043903971091, 0.08767652499955148, 0.08796617400366813, 0.08749379002256319, 0.08770961500704288, 0.08788197301328182, 0.08787734498037025, 0.08784758596448228, 0.08783607702935115, 0.08791689202189445, 0.0878920400282368, 0.08788555901264772, 0.08776511804899201, 0.08792177302530035, 0.08780992403626442, 0.08769226801814511, 0.08799034997355193, 0.08782632899237797, 0.08783468801993877, 0.08774188702227548, 0.08770944597199559, 0.08778011798858643, 0.08794827095698565, 0.08775002602487803, 0.08793722599511966, 0.08802551397820935, 0.08762847998877987, 0.08763223304413259, 0.08798253501299769, 0.08795745798852295, 0.08780424401629716, 0.08787994500016794, 0.08788329997332767, 0.08783131901873276, 0.08781016699504107, 0.08822165697347373, 0.08804940897971392, 0.08777213096618652, 0.08778669498860836, 0.08802804700098932, 0.08801080199191347, 0.08802824397571385, 0.08798551803920418, 0.08790810196660459, 0.0879224730306305, 0.08777057600673288, 0.08787659497465938, 0.08808917895657942, 0.08799745398573577, 0.08807373797753826, 0.08789279998745769, 0.08791494596516714, 0.0879897290142253, 0.08798868203302845, 0.087995896989014, 0.08815801097080112, 0.08806022198405117, 0.08776265801861882]
2048	1.000000e+06	float64	4	0	1.502684e+01	5.025699e-02	3.286576e-03	4.655598e-02
# |--> timings: [0.061882284993771464, 0.05341333104297519, 0.05487176601309329, 0.05243307299679145, 0.052324999996926636, 0.05227970500709489, 0.052278017974458635, 0.053600265993736684, 0.05253445898415521, 0.05451492394786328, 0.05433530797017738, 0.05445994599722326, 0.052292442007455975, 0.05447590601397678, 0.052348567987792194, 0.052326559962239116, 0.05233346502063796, 0.05390171200269833, 0.052382314985152334, 0.05348021205281839, 0.05363610101630911, 0.054059716989286244, 0.05282343499129638, 0.05241962900618091, 0.05394675600109622, 0.05289790197275579, 0.053512540995143354, 0.05377516697626561, 0.05245980998734012, 0.05351191497175023, 0.05381587700685486, 0.05240441800560802, 0.05389376397943124, 0.05240573995979503, 0.0524150850251317, 0.05235082795843482, 0.05235335498582572, 0.05242057598661631, 0.05289576598443091, 0.05348836799385026, 0.054177938029170036, 0.052655616018455476, 0.0535370740108192, 0.05381730996305123, 0.05269096704432741, 0.05382464197464287, 0.05379922699648887, 0.052860203955788165, 0.05365350598003715, 0.0537722620065324, 0.052646613970864564, 0.053372043010313064, 0.0537649390171282, 0.05307005799841136, 0.053805140021722764, 0.05381933198077604, 0.05397024902049452, 0.054397005995269865, 0.05319608899299055, 0.05412821302888915, 0.05367482698056847, 0.05225056002382189, 0.05348030698951334, 0.0540906039532274, 0.05293959297705442, 0.05349376902449876, 0.05367665400262922, 0.052301768970210105, 0.05409288499504328, 0.05403015296906233, 0.05282289703609422, 0.054610361985396594, 0.05248292500618845, 0.05224095098674297, 0.0544950119801797, 0.05232467001769692, 0.05357452301541343, 0.05436825397191569, 0.052362610993441194, 0.0525899319909513, 0.05359983898233622, 0.054711266013327986, 0.05310985795222223, 0.053735446999780834, 0.05351078603416681, 0.05332502903183922, 0.05372910702135414, 0.052606571989599615, 0.05332385003566742, 0.05451048002578318, 0.05289406602969393, 0.053927636006847024, 0.05425901000853628, 0.05353362701134756, 0.05364927201298997, 0.05327153502730653, 0.053435442969202995, 0.05389267799910158, 0.053782560979016125, 0.05400677799480036, 0.05032799596665427, 0.04670696897665039, 0.046670833020471036, 0.04667632299242541, 0.04676604404812679, 0.046871183963958174, 0.05378917302004993, 0.05304831196554005, 0.053442401986103505, 0.05307732505025342, 0.05334839300485328, 0.05373824801063165, 0.04685288399923593, 0.046902011963538826, 0.05279164604144171, 0.04824300395557657, 0.05357362696668133, 0.05233003600733355, 0.05241263803327456, 0.05347176000941545, 0.0541680870228447, 0.05309736996423453, 0.05395056202542037, 0.05289823695784435, 0.053270574018824846, 0.05400768597610295, 0.052583605982363224, 0.0537744719767943, 0.053746251040138304, 0.052604465978220105, 0.05361180001636967, 0.05426339601399377, 0.052461609011515975, 0.04698074999032542, 0.05270986701361835, 0.05328096298035234, 0.053958867967594415, 0.052414015983231366, 0.05321776698110625, 0.04677742498461157, 0.04673273104708642, 0.0468790820450522, 0.046876515028998256, 0.04697321297135204, 0.046948078961577266, 0.05430635798256844, 0.05387889698613435, 0.053552562021650374, 0.05229771102312952, 0.05253989499760792, 0.05226468702312559, 0.05222905398113653, 0.0534678699914366, 0.05296632100362331, 0.054003766970708966, 0.053608357964549214, 0.05361370800528675, 0.053859097009990364, 0.052604319993406534, 0.053998890973161906, 0.05373656400479376, 0.05258728202898055, 0.05353382899193093, 0.054103520000353456, 0.052612169994972646, 0.05342853500042111, 0.05400259897578508, 0.04672424303134903, 0.04680184100288898, 0.04696463898289949, 0.04687483602901921, 0.04673881997587159, 0.04678554099518806, 0.04680602002190426, 0.0468106180196628, 0.04683785099769011, 0.04688194702612236, 0.046849358011968434, 0.046877516026142985, 0.04689540999243036, 0.04676466900855303, 0.046768717002123594, 0.04671824199613184, 0.046824973018374294, 0.04674103204160929, 0.04680725297657773, 0.04686858196510002, 0.047056529961992055, 0.04673491802532226, 0.04699469497427344, 0.04683114303043112, 0.04667286400217563, 0.04681056400295347, 0.04683192394440994, 0.04691663500852883, 0.046793129993602633, 0.04686571401543915, 0.04676891304552555, 0.04686978698009625, 0.046718540019355714, 0.0469168700510636, 0.046708294947165996, 0.0469682440161705, 0.04664038401097059, 0.04694492800626904, 0.04670729098143056, 0.046826018020510674, 0.04690640501212329, 0.04676873597782105, 0.04662264295620844, 0.046731278009247035, 0.04713182005798444, 0.046664558991324157, 0.04659914498915896, 0.04670096101472154, 0.04704755201237276, 0.04680934001225978, 0.04683625797042623, 0.04665099299745634, 0.046815139008685946, 0.04668456397484988, 0.046685838024131954, 0.04677516198717058, 0.04705912998178974, 0.04694008099613711, 0.0469058679882437, 0.04680502100382, 0.053736074012704194, 0.05331561801722273, 0.046773737005423754, 0.05311900394735858, 0.05381514102919027, 0.0526471309713088, 0.05334652599412948, 0.05389439599821344, 0.04683639499126002, 0.046963439031969756, 0.04683496296638623, 0.04700165701797232, 0.04677135997917503, 0.046672167954966426, 0.047156220010947436, 0.0469142550136894, 0.04666926700156182, 0.04675265995319933, 0.04675815103109926, 0.046689446025993675, 0.04667568899458274, 0.04669579997425899, 0.04676161101087928, 0.047008293971884996, 0.046797096030786633, 0.046756486990489066, 0.046689129958394915, 0.04694821801967919, 0.046631596982479095, 0.046705401968210936, 0.04670174204511568, 0.04679357196437195, 0.04684046597685665, 0.046596812026109546, 0.04680635902332142, 0.04668563202721998, 0.046555980981793255, 0.046711789967957884, 0.046918745967559516, 0.0466387479682453, 0.04664802900515497, 0.04718407097971067, 0.046708539011888206, 0.04686230805236846, 0.046662934008054435, 0.046647890005260706, 0.04671575903194025, 0.046933232981245965, 0.04671484202845022, 0.04663705301936716, 0.04666601197095588, 0.04684088099747896, 0.046852194995153695, 0.04670888098189607, 0.04686363402288407, 0.04678301600506529, 0.046953083015978336, 0.046626815979834646, 0.04671776603208855, 0.046683100052177906, 0.046724859974347055, 0.046797927003353834, 0.046557880006730556, 0.046761176956351846, 0.04658250499051064, 0.046690684044733644, 0.04686119599500671, 0.04671980097191408, 0.04894200200214982, 0.04690734000178054, 0.04705369402654469, 0.04687449801713228, 0.04713449900737032]
2048	1.000000e+06	float64	6	0	1.066971e+01	3.568463e-02	1.967802e-03	3.373527e-02
# |--> timings: [0.051394145004451275, 0.03770276898285374, 0.03780400595860556, 0.0375031610019505, 0.03748147503938526, 0.0377024770132266, 0.03788321797037497, 0.037210996029898524, 0.037439621053636074, 0.03748132399050519, 0.037916854955255985, 0.03781429800437763, 0.03779797098832205, 0.037583122961223125, 0.0381205840385519, 0.03810722002526745, 0.037827096006367356, 0.033868981001432985, 0.03793418302666396, 0.03812829701928422, 0.037663122988305986, 0.03779341699555516, 0.03756865602917969, 0.03758474899223074, 0.037753887998405844, 0.037541778990998864, 0.038389171997550875, 0.0373582030297257, 0.0382759670028463, 0.03754347201902419, 0.0378479509963654, 0.038320805004332215, 0.03748510801233351, 0.037674912018701434, 0.0377225760021247, 0.03802156797610223, 0.03778616199269891, 0.03762847901089117, 0.03804778301855549, 0.03788828302640468, 0.03800513700116426, 0.03768647299148142, 0.03768663603113964, 0.03771041100844741, 0.037646069016773254, 0.03751859301701188, 0.03796246094861999, 0.03769325098255649, 0.037560597993433475, 0.03777595504652709, 0.03769060003105551, 0.037725301983300596, 0.03778285899898037, 0.037809165951330215, 0.03830921300686896, 0.03782244597095996, 0.03752699104370549, 0.037619025039020926, 0.038315845013130456, 0.04651305201696232, 0.03438261098926887, 0.03397881402634084, 0.033946213021408767, 0.033805110957473516, 0.03380568901775405, 0.033939957967959344, 0.03395313600776717, 0.03393034898908809, 0.03410236700437963, 0.033980635984335095, 0.03387308103265241, 0.03415685100480914, 0.03377395001007244, 0.033901820017490536, 0.034037168021313846, 0.03393026103731245, 0.033977172046434134, 0.03399188496405259, 0.03400008397875354, 0.03414252999937162, 0.03431326197460294, 0.03398808802012354, 0.03386522701475769, 0.037838527001440525, 0.037636002991348505, 0.037782473023980856, 0.03752016701037064, 0.03752381302183494, 0.03735831199446693, 0.037747994996607304, 0.03796281199902296, 0.037671763042453676, 0.037839650991372764, 0.03781309199985117, 0.037782152998261154, 0.037768615991808474, 0.03768472804222256, 0.037595461995806545, 0.03755476395599544, 0.037622848991304636, 0.03766554704634473, 0.03763317299308255, 0.03751576301874593, 0.03748009802075103, 0.03807443002006039, 0.03427087899763137, 0.03398499300237745, 0.03393812198191881, 0.03683684201678261, 0.03733279200969264, 0.037375050014816225, 0.03774517704732716, 0.03771946998313069, 0.037796747987158597, 0.037508501030970365, 0.034943620034027845, 0.03394192998530343, 0.03385520802112296, 0.03770400601206347, 0.03415465203579515, 0.034020218008663505, 0.03396729502128437, 0.034096062008757144, 0.03927125397603959, 0.03772683598799631, 0.037794990988913924, 0.03719499398721382, 0.03738421795424074, 0.037401281006168574, 0.03744965302757919, 0.03769033099524677, 0.03792572004022077, 0.0354842139640823, 0.037796015036292374, 0.037703553040046245, 0.03825961600523442, 0.03801150503568351, 0.03770125802839175, 0.03757496800972149, 0.03765314898919314, 0.03856787097174674, 0.038070814043749124, 0.0377142250072211, 0.03756391897331923, 0.037832391972187907, 0.037650933023542166, 0.037573289999272674, 0.03768654202576727, 0.03763739997521043, 0.037990723038092256, 0.03801607002969831, 0.03745545103447512, 0.037436985003296286, 0.037624255986884236, 0.037391945021227, 0.03674372797831893, 0.03373527299845591, 0.033818322990555316, 0.037355482985731214, 0.03748918400378898, 0.037575304973870516, 0.034139374969527125, 0.036609850998502225, 0.03726188401924446, 0.03772660199319944, 0.03757688298355788, 0.0339931909693405, 0.03401222499087453, 0.0338064520037733, 0.034009599999990314, 0.03384575800737366, 0.03376187098911032, 0.03386622096877545, 0.03382955997949466, 0.03390277398284525, 0.03386401600437239, 0.03397604898782447, 0.03394820704124868, 0.03406215796712786, 0.0339699859614484, 0.03390462399693206, 0.03394728299463168, 0.0372997039812617, 0.03786290198331699, 0.03754633100470528, 0.0375304949702695, 0.037595995992887765, 0.037449059018399566, 0.03764019598020241, 0.03421938797691837, 0.033950848039239645, 0.034033883013762534, 0.034127553983125836, 0.03384127898607403, 0.0340047639911063, 0.03427150199422613, 0.0340331619954668, 0.033919858979061246, 0.03381993604125455, 0.033802115998696536, 0.03398898197337985, 0.03387664398178458, 0.03397613496053964, 0.033953320991713554, 0.03390244301408529, 0.034019461018033326, 0.03406111104413867, 0.03410909202648327, 0.0337705269921571, 0.0341159810195677, 0.0342267130035907, 0.03407581802457571, 0.03398389398353174, 0.033865127013996243, 0.03421817300841212, 0.03390437294729054, 0.033941602043341845, 0.03382923896424472, 0.033828820975031704, 0.03394012799253687, 0.033803583995904773, 0.033881234005093575, 0.033910308964550495, 0.03392319194972515, 0.033822842000517994, 0.03391983394976705, 0.03389352298108861, 0.03377223201096058, 0.033800325996708125, 0.03386691299965605, 0.034022686013486236, 0.03387608897173777, 0.034121241013053805, 0.033843814046122134, 0.03409131697844714, 0.03390443098032847, 0.0337639149511233, 0.03389652195619419, 0.03389390296069905, 0.03397107502678409, 0.034009513969067484, 0.033827278995886445, 0.03386565303662792, 0.033875444962177426, 0.03403229505056515, 0.03395415301201865, 0.0339161169831641, 0.03392210800666362, 0.03403095598332584, 0.033869998005684465, 0.03386423399206251, 0.033985728048719466, 0.033999676001258194, 0.03418694296851754, 0.03398073400603607, 0.033819259027950466, 0.03387548198224977, 0.03384890599409118, 0.034008772985544056, 0.03414499299833551, 0.03397783299442381, 0.03387812204891816, 0.034030399983748794, 0.03407245996640995, 0.03379933797987178, 0.03399403503863141, 0.03388730000006035, 0.034096912015229464, 0.03400767297716811, 0.03382456203689799, 0.03403423901181668, 0.03392126498511061, 0.03392367600463331, 0.03396094997879118, 0.03385931201046333, 0.03408919903449714, 0.03425197798060253, 0.03406494599767029, 0.033808809996116906, 0.03415006602881476, 0.03395411401288584, 0.03391398303210735, 0.03390138503164053, 0.03385629801778123, 0.03413627599366009, 0.0340257819625549, 0.033925484982319176, 0.03383097500773147, 0.03397232003044337, 0.03391425299923867, 0.03402288001962006, 0.03376592503627762, 0.033821817953139544, 0.03414427302777767, 0.033970812044572085, 0.0339056960074231, 0.03408926597330719, 0.0340256710187532, 0.03385420597624034, 0.03693550801835954]
2048	1.000000e+06	float64	8	0	1.180003e+01	3.946498e-02	1.026855e-03	3.558164e-02
# |--> timings: [0.040233108040411025, 0.04000018001534045, 0.03849306900519878, 0.039561906014569104, 0.03858549101278186, 0.03984296397538856, 0.04070740798488259, 0.04007807100424543, 0.039937782974448055, 0.03866086603375152, 0.039985100040212274, 0.0400712700211443, 0.03997872897889465, 0.03988709399709478, 0.03877399902557954, 0.03976497001713142, 0.04019159602466971, 0.039714869984891266, 0.04023899795720354, 0.039066797005943954, 0.040494711021892726, 0.04043522401480004, 0.03928115003509447, 0.039320356969255954, 0.03949246398406103, 0.038698180054780096, 0.03866072400705889, 0.038697529991623014, 0.03993582399562001, 0.04030791105469689, 0.0398064999608323, 0.03952560399193317, 0.039499858976341784, 0.04023158299969509, 0.03966266196221113, 0.04053220304194838, 0.03953181597171351, 0.03857863397570327, 0.038578280014917254, 0.03884217899758369, 0.03930172597756609, 0.04031119600404054, 0.03953422303311527, 0.03958843799773604, 0.03865954204229638, 0.03860392700880766, 0.04002992401365191, 0.038711993023753166, 0.040412976988591254, 0.04031232499983162, 0.03993571799946949, 0.040148231957573444, 0.04092363303061575, 0.04225696000503376, 0.040359496022574604, 0.041133676015306264, 0.04144201200688258, 0.040492558968253434, 0.04137464996892959, 0.0402433029958047, 0.04023259598761797, 0.04022023099241778, 0.04022391000762582, 0.039103641000110656, 0.03903374297078699, 0.03911750495899469, 0.04015254398109391, 0.03901130094891414, 0.039314933004789054, 0.040099744976032525, 0.04016041202703491, 0.04018505499698222, 0.040096024982631207, 0.039372936997096986, 0.0394592999946326, 0.039724172034766525, 0.039714530983474106, 0.03997824201360345, 0.03989200899377465, 0.041090627026278526, 0.04063194303307682, 0.03924236696911976, 0.039566197025123984, 0.041162715991958976, 0.04119871003786102, 0.04153043299447745, 0.03981275303522125, 0.0404806129517965, 0.03912720701191574, 0.03899577498668805, 0.03909884497988969, 0.03911107196472585, 0.03926874801982194, 0.03955508099170402, 0.04018286702921614, 0.03980421996675432, 0.04090719297528267, 0.04217908199643716, 0.04214302601758391, 0.04048617696389556, 0.041911959007848054, 0.03755240997998044, 0.037131308985408396, 0.03732349298661575, 0.03773582499707118, 0.03824313695076853, 0.03777876996900886, 0.037879261013586074, 0.03809563996037468, 0.03773234901018441, 0.038511683989781886, 0.03868326096562669, 0.03860344103304669, 0.03831204300513491, 0.03916354198008776, 0.038477580004837364, 0.037613270978908986, 0.038287853996735066, 0.03861767903435975, 0.038919181970413774, 0.03867073100991547, 0.03827051998814568, 0.03759837202960625, 0.03802048903889954, 0.0380744930007495, 0.03858297597616911, 0.03866768802981824, 0.037730413954705, 0.037823768972884864, 0.03871894004987553, 0.03819074697094038, 0.03889441001228988, 0.03839586803223938, 0.03776983998250216, 0.037971241981722414, 0.03850988595513627, 0.03868847800185904, 0.03859666199423373, 0.038245331030339, 0.038377443968784064, 0.037691839039325714, 0.03813632403034717, 0.038828780001495034, 0.03808686201227829, 0.03798107395414263, 0.03742127399891615, 0.037244571023620665, 0.03728012996725738, 0.03821295703528449, 0.03765891498187557, 0.03775012504775077, 0.035581635020207614, 0.04058723495109007, 0.040802193980198354, 0.04066842299653217, 0.040720123040955514, 0.04051688901381567, 0.040635590034071356, 0.03947637398960069, 0.04033707396592945, 0.04063119401689619, 0.040425706014502794, 0.04030439699999988, 0.04041702800896019, 0.03998120699543506, 0.040011456003412604, 0.040063268039375544, 0.04046031698817387, 0.040083349973428994, 0.04004783101845533, 0.04053867200855166, 0.040166024991776794, 0.04001847200561315, 0.040090706024784595, 0.039796880970243365, 0.0399627760052681, 0.040046255046036094, 0.03997122996952385, 0.040219713002443314, 0.03962546103866771, 0.04007687297416851, 0.03999442496569827, 0.040117320022545755, 0.039969806966837496, 0.039626349054742604, 0.0397957669920288, 0.03984669502824545, 0.04003336897585541, 0.039901437994558364, 0.04011339996941388, 0.039983004971873015, 0.039077394001651555, 0.039077236026059836, 0.04000941896811128, 0.04004846099996939, 0.040121920988895, 0.04000694997375831, 0.03995699802180752, 0.04007670097053051, 0.04033253900706768, 0.039938173023983836, 0.0400292610283941, 0.04007073602406308, 0.038542716996744275, 0.038715466973371804, 0.03864705003798008, 0.038370000023860484, 0.03853045898722485, 0.037857439019717276, 0.03804506896995008, 0.037818547047208995, 0.03872832201886922, 0.0392420039861463, 0.0387906190007925, 0.03802376502426341, 0.03783891996135935, 0.03869054699316621, 0.0386733710183762, 0.03911496797809377, 0.03918854403309524, 0.038809489051345736, 0.0383548439713195, 0.0377633849857375, 0.038527656986843795, 0.03891217597993091, 0.03893149696523324, 0.039215645054355264, 0.03924530796939507, 0.03831306000938639, 0.037501615996006876, 0.0380004650214687, 0.038905542984139174, 0.03849729703506455, 0.038414712995290756, 0.03789232997223735, 0.039022102020680904, 0.03962606599088758, 0.03986164595698938, 0.04001120600150898, 0.03988608595682308, 0.03982563997851685, 0.039787280024029315, 0.03975983604323119, 0.03986388200428337, 0.039910730032715946, 0.03994944103760645, 0.039958236971870065, 0.0387619569664821, 0.038905652007088065, 0.04095241497270763, 0.04011104302480817, 0.040242230985313654, 0.03986898297443986, 0.040796643996145576, 0.04029711498878896, 0.04043820599326864, 0.04035399900749326, 0.04023425898049027, 0.04085256397956982, 0.041394363972358406, 0.04065793298650533, 0.04033899802016094, 0.0405383050092496, 0.04049292200943455, 0.04029933299170807, 0.0413768999860622, 0.04042592900805175, 0.04064719000598416, 0.04036593699129298, 0.04032845899928361, 0.04026709799654782, 0.04027087503345683, 0.03989033802645281, 0.039932450046762824, 0.04021708498476073, 0.03989783697761595, 0.04003727401141077, 0.03988856100477278, 0.038779066991992295, 0.03875507495831698, 0.038724268961232156, 0.038679217046592385, 0.04020977998152375, 0.03987118700752035, 0.04021573904901743, 0.03889831795822829, 0.03843842900823802, 0.037527788954321295, 0.037839054013602436, 0.03848808299517259, 0.040078555000945926, 0.03997017297660932, 0.040140416007488966, 0.039532959985081106, 0.040042518987320364, 0.039341402996797115, 0.039547574997413903, 0.0393724360037595, 0.03985630796523765, 0.03991667501395568]
2048	1.000000e+06	float64	10	0	9.976352e+00	3.336572e-02	6.159072e-04	3.120918e-02
# |--> timings: [0.042338891013059765, 0.03361215197946876, 0.034348418994341046, 0.034380369004793465, 0.03544882498681545, 0.034097528958227485, 0.03482752002310008, 0.03438368398929015, 0.03499110700795427, 0.03450323699507862, 0.03490188799332827, 0.03171853499952704, 0.031772883026860654, 0.03189096401911229, 0.03191521699773148, 0.03193291503703222, 0.031572198029607534, 0.03168041002936661, 0.031856715970207006, 0.031652292993385345, 0.031780732970219105, 0.03185921901604161, 0.03173163504106924, 0.03191661898745224, 0.031762930972035974, 0.03120918496279046, 0.03155397903174162, 0.03209771105321124, 0.033427900983951986, 0.03380220499821007, 0.03430974401999265, 0.033228626009076834, 0.03370239399373531, 0.03434302599634975, 0.03339565504575148, 0.034737383015453815, 0.033876286004669964, 0.03302956197876483, 0.03352255903882906, 0.03421305899973959, 0.03307978599332273, 0.03312625800026581, 0.03373971598921344, 0.03312741802074015, 0.033659945998806506, 0.034016560995951295, 0.03301190200727433, 0.03387391899013892, 0.03363411402096972, 0.03314175200648606, 0.03320550901116803, 0.03311056399252266, 0.033140240993816406, 0.03338019800139591, 0.03313625400187448, 0.032976554008200765, 0.033306177996564656, 0.03323547600302845, 0.0329509109724313, 0.033596469031181186, 0.03409684699727222, 0.03308169898809865, 0.03429108002455905, 0.03334786498453468, 0.03321942000184208, 0.03332523396238685, 0.0331492880359292, 0.03314636094728485, 0.03338717098813504, 0.03331666701706126, 0.03312877501593903, 0.03392333700321615, 0.03325577802024782, 0.033722000021953136, 0.033748576999641955, 0.03284598601749167, 0.03367361199343577, 0.033287134021520615, 0.03324113000417128, 0.03296201000921428, 0.033145662979222834, 0.03331208700546995, 0.03326489799655974, 0.033046578988432884, 0.033124900015536696, 0.033167417044751346, 0.03307807695819065, 0.03324593201978132, 0.03300927398959175, 0.03309126204112545, 0.03290819702669978, 0.033025492972228676, 0.033033257990609854, 0.03293295600451529, 0.033533353998791426, 0.033131476026028395, 0.03298039798391983, 0.03296126896748319, 0.03309578698826954, 0.033224731974769384, 0.03309602802619338, 0.03305553097743541, 0.03364075702847913, 0.03309342899592593, 0.03300824901089072, 0.033853424014523625, 0.033297954010777175, 0.03308287000982091, 0.033315501001197845, 0.03313585196156055, 0.03305663901846856, 0.03364126000087708, 0.03316372801782563, 0.03371171996695921, 0.03329841099912301, 0.033244005986489356, 0.033177997975144535, 0.033695738995447755, 0.03316858800826594, 0.033418978040572256, 0.033212142006959766, 0.03340013197157532, 0.03391465998720378, 0.033122886961791664, 0.0337606689427048, 0.03298120794352144, 0.03326558199478313, 0.03314352501183748, 0.0330957580008544, 0.033250301028601825, 0.03312187397386879, 0.033639747998677194, 0.033693778968881816, 0.033839743002317846, 0.03411330800736323, 0.03375765198143199, 0.03485000500222668, 0.0333222639746964, 0.03404135798336938, 0.033905859978403896, 0.03388581401668489, 0.03438911197008565, 0.03406266897218302, 0.03393214201787487, 0.03324687102576718, 0.03314173297258094, 0.033325582975521684, 0.03362108604051173, 0.03312642400851473, 0.03296914102975279, 0.03412568400381133, 0.03300578403286636, 0.03309782699216157, 0.03311980696162209, 0.033192278002388775, 0.03304238896816969, 0.033051225007511675, 0.03306632803287357, 0.03361695201601833, 0.033949268981814384, 0.03326040500542149, 0.03310627699829638, 0.03309787000762299, 0.03416553704300895, 0.033243992016650736, 0.03311716503230855, 0.033374471007846296, 0.033151687995996326, 0.03339872899232432, 0.03342613799031824, 0.033220225013792515, 0.033138508966658264, 0.03328307199990377, 0.03324297600192949, 0.03317240800242871, 0.03337916999589652, 0.033351598016452044, 0.0331062080222182, 0.03333769697928801, 0.03381694998824969, 0.033208324981387705, 0.03375296003650874, 0.03316565800923854, 0.03344813903095201, 0.03310270101064816, 0.03304724703775719, 0.033161711995489895, 0.03334369696676731, 0.033278386981692165, 0.03318293602205813, 0.03302620002068579, 0.03316259797429666, 0.03371623798739165, 0.03335562697611749, 0.03311226505320519, 0.03308436303632334, 0.03307956299977377, 0.03319706401089206, 0.03328380599850789, 0.03318967600353062, 0.03322323103202507, 0.03318039502482861, 0.033293050015345216, 0.033325499040074646, 0.03330019599525258, 0.033341348986141384, 0.03323401900706813, 0.0331905769999139, 0.033216574985999614, 0.03324258100474253, 0.03331823897315189, 0.033303773030638695, 0.03338022099342197, 0.033207091037184, 0.03321015404071659, 0.03305081301368773, 0.033130127005279064, 0.03317418502410874, 0.034221226000227034, 0.03337060700869188, 0.033260284981224686, 0.03317344404058531, 0.034937439020723104, 0.03352059400640428, 0.03391265799291432, 0.03418403898831457, 0.03334734099917114, 0.03329353197477758, 0.03369055298389867, 0.033256177965085953, 0.03313606802839786, 0.03345132002141327, 0.03327474097022787, 0.033245200000237674, 0.033246955019421875, 0.03317721700295806, 0.0333318579941988, 0.03330314898630604, 0.0332652929937467, 0.034857123042456806, 0.03433098498499021, 0.033554621040821075, 0.03398940397892147, 0.03361369698541239, 0.034279496991075575, 0.033589637954719365, 0.03372629598015919, 0.033726093999575824, 0.034026124980300665, 0.03308002802077681, 0.033627141965553164, 0.033177161996718496, 0.033252286026254296, 0.03332446503918618, 0.033069833007175475, 0.03416706097777933, 0.03303014999255538, 0.03338435897603631, 0.034257028019055724, 0.033895298023708165, 0.03399663302116096, 0.03366391797317192, 0.033344940980896354, 0.033769847999792546, 0.03373626904794946, 0.0334099440369755, 0.03437356202630326, 0.03332225198391825, 0.03340272099012509, 0.03314942499855533, 0.03329588600900024, 0.03511629096465185, 0.03338421997614205, 0.033500501012895256, 0.03327356302179396, 0.03369596600532532, 0.03323169000213966, 0.03435828001238406, 0.03428835398517549, 0.03316098399227485, 0.03480862098513171, 0.03396385500673205, 0.034156054025515914, 0.03412118600681424, 0.034445401979610324, 0.03338567301398143, 0.03342364699346945, 0.03381706302752718, 0.03359114297199994, 0.03341801301576197, 0.03264273301465437, 0.03259858797537163, 0.032656325958669186, 0.03257560799829662, 0.032613992982078344, 0.032985305006150156, 0.03266265196725726, 0.032686745980754495, 0.03324910200899467, 0.033447230991441756]
2048	1.000000e+06	float64	12	0	8.918983e+00	2.982937e-02	3.018638e-04	2.958851e-02
# |--> timings: [0.03678389196284115, 0.029951954958960414, 0.029647473013028502, 0.02972338901599869, 0.0298266020254232, 0.029722779989242554, 0.02971441304543987, 0.029726125998422503, 0.02994140301598236, 0.030306747008580714, 0.030074632028117776, 0.029798895004205406, 0.02978578000329435, 0.030100108997430652, 0.029800409974996, 0.030046219995711, 0.029888864955864847, 0.02996454102685675, 0.029991446004714817, 0.02970033197198063, 0.02968376100761816, 0.02976648899493739, 0.029618775006383657, 0.029902298003435135, 0.029661889013368636, 0.02976412500720471, 0.02994122199015692, 0.030023997998796403, 0.029712443007156253, 0.029840304981917143, 0.02984148502582684, 0.02967551100300625, 0.029787437000777572, 0.029709579015616328, 0.02975204004906118, 0.029835444991476834, 0.029711973969824612, 0.02987288503209129, 0.02987529698293656, 0.029838974005542696, 0.0298369059455581, 0.02967026300029829, 0.029905947973020375, 0.030031052010599524, 0.029701212013605982, 0.02984991599805653, 0.029646877956110984, 0.029766354011371732, 0.02969041798496619, 0.029788527986966074, 0.029733381990808994, 0.029722073988523334, 0.029738752054981887, 0.02973642200231552, 0.0298350439989008, 0.029852945008315146, 0.029802071978338063, 0.029834802029654384, 0.02977194299455732, 0.029800930991768837, 0.029611793986987323, 0.029758147022221237, 0.029778139025438577, 0.02974436100339517, 0.029842417046893388, 0.02972073300043121, 0.02974858699599281, 0.02982569602318108, 0.03001554700313136, 0.029769151005893946, 0.02973963099066168, 0.029933041019830853, 0.02974907698808238, 0.029781405988615006, 0.02972881100140512, 0.02973873697919771, 0.030029321962501854, 0.02975401101866737, 0.029768534004688263, 0.02976710698567331, 0.02975334698567167, 0.029843159019947052, 0.02993164799408987, 0.029812164953909814, 0.029694727971218526, 0.029834409011527896, 0.02972926798975095, 0.02998629299690947, 0.02979065099498257, 0.029867951991036534, 0.029862879018764943, 0.02996410900959745, 0.029900802008341998, 0.0298981640371494, 0.02979887800756842, 0.029748383967671543, 0.02973679598653689, 0.029669369047041982, 0.029866689001210034, 0.030003441963344812, 0.02971332101151347, 0.029764870007056743, 0.030054547998588532, 0.029710597009398043, 0.02982122596586123, 0.029633805039338768, 0.02971740299835801, 0.029830054962076247, 0.029654036974534392, 0.02980676101287827, 0.030012368981260806, 0.02967980003450066, 0.029787883046083152, 0.0299484709976241, 0.029905873991083354, 0.02974913001526147, 0.029775969975162297, 0.02969191299052909, 0.029720254009589553, 0.029900358989834785, 0.029783646983560175, 0.030413971981033683, 0.02977057604584843, 0.02985955501208082, 0.029736744007095695, 0.029906769981607795, 0.029779691016301513, 0.02979671099456027, 0.029708328016567975, 0.03002896101679653, 0.029825903999153525, 0.02972757996758446, 0.029731385002378374, 0.029885612020734698, 0.029954822966828942, 0.029741934034973383, 0.02963148901471868, 0.02971128502395004, 0.03005347296129912, 0.029735343996435404, 0.0296872989856638, 0.029851706000044942, 0.029735725955106318, 0.02964245097246021, 0.029769118002150208, 0.029914354963693768, 0.02965467399917543, 0.029880294983740896, 0.02972802601289004, 0.030088378000073135, 0.029752253962215036, 0.029671615979168564, 0.029809073021169752, 0.029712310002651066, 0.029878752015065402, 0.029846138029824942, 0.029688434035051614, 0.029855202010367066, 0.02981167403049767, 0.0299058030359447, 0.02999881299911067, 0.02971025899751112, 0.029835617053322494, 0.029826663027051836, 0.029737566015683115, 0.02964805404189974, 0.02993740898091346, 0.02976353303529322, 0.02974307199474424, 0.029954236990306526, 0.029985640023369342, 0.02972103701904416, 0.029750725021585822, 0.029781812976580113, 0.029810358013492078, 0.029777629009913653, 0.02963298198301345, 0.02995129401097074, 0.02981588098919019, 0.029816386988386512, 0.029771215980872512, 0.029997845995239913, 0.029817868024110794, 0.029977342986967415, 0.030059341981541365, 0.029769299959298223, 0.02977416495559737, 0.029918249987531453, 0.029738906014245003, 0.02996436896501109, 0.02973310003289953, 0.02980641002068296, 0.029793447989504784, 0.02975702000549063, 0.029809210973326117, 0.029670498974155635, 0.029758216987829655, 0.029955380014143884, 0.029846724995877594, 0.029733525996562093, 0.0298023329814896, 0.0297177960164845, 0.02973728399956599, 0.02966458204900846, 0.02965958701679483, 0.029737697972450405, 0.029823261953424662, 0.02976091398159042, 0.02970668801572174, 0.029747377964667976, 0.029697605990804732, 0.029872629034798592, 0.030021825979929417, 0.030233671015594155, 0.029807234997861087, 0.02976560697425157, 0.0297186870011501, 0.0297171359998174, 0.02989897195948288, 0.029866516997572035, 0.02970437699696049, 0.029699352977331728, 0.029739345016423613, 0.030069434957113117, 0.029915493971202523, 0.03004901303211227, 0.029894503008108586, 0.02983290998963639, 0.02999812801135704, 0.029918849002569914, 0.029658744984772056, 0.02965281601063907, 0.02990972000407055, 0.02981985203223303, 0.029788235027808696, 0.0297463420429267, 0.029866831027902663, 0.029741609992925078, 0.0295885149971582, 0.029842294985428452, 0.030218601983506233, 0.02980019903043285, 0.029922008980065584, 0.02985971496673301, 0.02973283000756055, 0.02968321298249066, 0.029788343992549926, 0.029811204003635794, 0.029925858019851148, 0.029850810999050736, 0.02977209899108857, 0.029688485024962574, 0.02972902695182711, 0.02984239801298827, 0.02984656300395727, 0.02966403996106237, 0.029702356026973575, 0.029734798008576035, 0.029921743960585445, 0.029707620036788285, 0.029924899979960173, 0.02981552795972675, 0.029705960012506694, 0.029929563985206187, 0.029775291972327977, 0.02961964998394251, 0.02967321698088199, 0.029675752972252667, 0.029713805008213967, 0.029781620018184185, 0.029695145960431546, 0.02970403799554333, 0.029668511007912457, 0.029654911952093244, 0.030017821001820266, 0.029811560991220176, 0.030569326016120613, 0.03455441101687029, 0.029748625005595386, 0.029733128030784428, 0.029735960997641087, 0.029812589986249804, 0.029897437954787165, 0.029811092012096196, 0.029891758982557803, 0.02987135894363746, 0.029690160998143256, 0.029818888986483216, 0.029756485018879175, 0.02977068198379129, 0.029790363973006606, 0.029932816978543997, 0.029780796030536294, 0.029927524039521813, 0.02974300499772653, 0.02983316098107025, 0.029869796009734273, 0.02992930298205465, 0.029806398961227387, 0.029806934006046504]
4096	1.000000e+06	float64	0	8	1.804695e+01	6.035768e-02	7.502223e-04	6.006767e-02
# |--> timings: [0.27792768698418513, 0.06370599800720811, 0.0638017930323258, 0.06378344300901517, 0.06219103402690962, 0.0621409040177241, 0.06761771498713642, 0.06060358800459653, 0.06043981801485643, 0.06018545100232586, 0.060128460987471044, 0.060096654982771724, 0.060085636971052736, 0.06016614503460005, 0.06016868696315214, 0.060116734995972365, 0.06018765299813822, 0.06006878399057314, 0.06015551497694105, 0.06009657704271376, 0.06018291297368705, 0.06020424800226465, 0.060208951006643474, 0.06010610703378916, 0.06023592397104949, 0.06026813399512321, 0.060252910014241934, 0.060314363974612206, 0.06023725599516183, 0.06020709197036922, 0.060181581997312605, 0.06025951396441087, 0.06020860996795818, 0.06017943500773981, 0.06015025998931378, 0.06011393899098039, 0.06025880196830258, 0.060267394001130015, 0.060248280002269894, 0.06029193598078564, 0.06030870898393914, 0.06013835401972756, 0.06028261303436011, 0.06022648699581623, 0.060263168008532375, 0.0601597199565731, 0.060171324003022164, 0.06021541898371652, 0.06016723299399018, 0.060175731021445245, 0.06019861297681928, 0.06010734802111983, 0.06010094698285684, 0.06014496699208394, 0.0601012579863891, 0.060174753016326576, 0.06021435098955408, 0.06015115499030799, 0.06006767402868718, 0.06029502098681405, 0.060206240974366665, 0.06019317201571539, 0.06036127399420366, 0.06022233999101445, 0.06021643796702847, 0.06015666399616748, 0.06019891402684152, 0.06012975302292034, 0.06012410199036822, 0.06028336496092379, 0.06018679204862565, 0.06017616298049688, 0.06014992401469499, 0.060158688982483, 0.06030283001018688, 0.06017024494940415, 0.060199261002708226, 0.06016524299047887, 0.060140373010654, 0.06028869602596387, 0.06019857001956552, 0.06011143000796437, 0.06020809896290302, 0.06027834699489176, 0.060117616958450526, 0.06029281602241099, 0.06015337898861617, 0.06017898197751492, 0.060255031974520534, 0.06020791199989617, 0.060142353002447635, 0.06018326501362026, 0.06014175299787894, 0.060181616980116814, 0.060249399044550955, 0.06016224803170189, 0.06012619100511074, 0.060194968013092875, 0.060139902983792126, 0.060102062998339534, 0.06019101297715679, 0.06023011601064354, 0.06014672201126814, 0.060134774015750736, 0.060154073988087475, 0.06019435200141743, 0.06036906799999997, 0.060233689029701054, 0.06016549502965063, 0.06008933502016589, 0.060243952029850334, 0.0601777610136196, 0.060230934992432594, 0.06867472897283733, 0.060275537020061165, 0.06031629798235372, 0.06026079098228365, 0.06032565899658948, 0.06035806401632726, 0.06028694601263851, 0.06029701302759349, 0.060209884017240256, 0.06018192402552813, 0.060400807997211814, 0.06031417602207512, 0.06019611703231931, 0.060394924017600715, 0.060222720028832555, 0.060308067011646926, 0.06040240795118734, 0.06034368398832157, 0.0602673509856686, 0.06023513898253441, 0.06021386099746451, 0.06028015201445669, 0.06030240096151829, 0.06039159296778962, 0.06035668303957209, 0.06036353099625558, 0.06035960197914392, 0.0602568979957141, 0.06026197597384453, 0.06027558504138142, 0.06032501900335774, 0.060373663960490376, 0.06020682497182861, 0.060238200007006526, 0.06021918699843809, 0.06030860997270793, 0.060285297979135066, 0.06029639800544828, 0.0603599309688434, 0.060255804972257465, 0.060289932996965945, 0.06032796297222376, 0.06022970302728936, 0.06026303401449695, 0.06032207701355219, 0.06030351499794051, 0.06019601004663855, 0.06036311900243163, 0.06025066698202863, 0.06009168701712042, 0.06032644596416503, 0.06042565900133923, 0.06025528901955113, 0.060466410999652, 0.06033642799593508, 0.0602513569756411, 0.060265225009061396, 0.06029515800764784, 0.06030446500517428, 0.06024094100575894, 0.060182900982908905, 0.06031776702729985, 0.06033128598937765, 0.06027833395637572, 0.06024449196411297, 0.060313793015666306, 0.06032162701012567, 0.0603261889773421, 0.06016588496277109, 0.06028239702573046, 0.06030292302602902, 0.06024632800836116, 0.06028084602439776, 0.06035051500657573, 0.060294810973573476, 0.06028773600701243, 0.06027542002266273, 0.06051114702131599, 0.060308585001621395, 0.06039587897248566, 0.06033225799910724, 0.06031256297137588, 0.06027314200764522, 0.060169600998051465, 0.06022402900271118, 0.060302249039523304, 0.06033789599314332, 0.060246494016610086, 0.0602705130004324, 0.06033855996793136, 0.06031070399330929, 0.06022735399892554, 0.060301587043795735, 0.0603731470182538, 0.06031358795007691, 0.06023329496383667, 0.060241913015488535, 0.06017637002514675, 0.06021048495313153, 0.06027471995912492, 0.060206312977243215, 0.06022667599609122, 0.06023681897204369, 0.06027741503203288, 0.06035124103073031, 0.060339496994856745, 0.06038571696262807, 0.06022891600150615, 0.06025431799935177, 0.060327574028633535, 0.06028417800553143, 0.060334720998071134, 0.060312493005767465, 0.06026829400798306, 0.06037134601501748, 0.0602204889873974, 0.06020474701654166, 0.06023681501392275, 0.06033999496139586, 0.06030399398878217, 0.060348280996549875, 0.06031892204191536, 0.06041320296935737, 0.06034426001133397, 0.060231698967982084, 0.06024539296049625, 0.060358119022566825, 0.060325575002934784, 0.06023592199198902, 0.06025929900351912, 0.06035768601577729, 0.06028582400176674, 0.06019727501552552, 0.060197692015208304, 0.060240385006181896, 0.06023479299619794, 0.060363436001352966, 0.060339056013617665, 0.0601916880114004, 0.06028588901972398, 0.060216721962206066, 0.0605740420287475, 0.060323681973386556, 0.06021358602447435, 0.06027158600045368, 0.06020235497271642, 0.06026798899983987, 0.06036498601315543, 0.060291254019830376, 0.060441523033659905, 0.0602825180394575, 0.06028672098182142, 0.06031522899866104, 0.06041009200271219, 0.06028084899298847, 0.060198054008651525, 0.060322576959151775, 0.0603148490190506, 0.060354411019943655, 0.06030025298241526, 0.06027974700555205, 0.06041575700510293, 0.060331779008265585, 0.06029438797850162, 0.06026533304248005, 0.06017296604113653, 0.06029940000735223, 0.060370899038389325, 0.060279019991867244, 0.060292990994639695, 0.06023065798217431, 0.060307430976536125, 0.060371607018169016, 0.06028547999449074, 0.06034153397195041, 0.060192539007402956, 0.06025391101138666, 0.06037974898936227, 0.06022768997354433, 0.060349581006448716, 0.06024805101333186, 0.060251013026572764, 0.06022605102043599, 0.06030783097958192, 0.06029275996843353, 0.060215739998966455, 0.06024573999457061]
4096	1.000000e+06	float64	0	16	1.800473e+01	6.021650e-02	3.214770e-05	6.016590e-02
# |--> timings: [0.061024221999105066, 0.06024191196775064, 0.06021250697085634, 0.06016872701002285, 0.060181285021826625, 0.0601658970117569, 0.060203346016351134, 0.060238406993448734, 0.060222020954824984, 0.060222021013032645, 0.060226684960071, 0.06020281201926991, 0.060226660047192127, 0.0601878099841997, 0.060174303012900054, 0.0601904210052453, 0.060197305982001126, 0.060182404005900025, 0.060372257023118436, 0.0602153159561567, 0.06020042300224304, 0.060188180999830365, 0.06020266097038984, 0.060257742006797343, 0.06022977200336754, 0.06020921596791595, 0.060198622988536954, 0.0601767580374144, 0.06020511395763606, 0.06019276601728052, 0.06024804001208395, 0.06021017499733716, 0.060221746971365064, 0.060168670024722815, 0.060207984992302954, 0.06018038501497358, 0.06022273504640907, 0.06021470803534612, 0.060194129997398704, 0.06021534599130973, 0.060242339968681335, 0.06022208300419152, 0.06022549601038918, 0.060220269951969385, 0.060181943990755826, 0.06017978402087465, 0.060201435000635684, 0.06018685101298615, 0.06023388699395582, 0.06022218998987228, 0.06022057798691094, 0.06023219402413815, 0.06022534903604537, 0.060211859992705286, 0.06018537201453, 0.0601869790116325, 0.06021363800391555, 0.060229544003959745, 0.06026939902221784, 0.06021133402828127, 0.060223190987017006, 0.060224042972549796, 0.060252905008383095, 0.060207835980691016, 0.06022655498236418, 0.060202216962352395, 0.060203354980330914, 0.0602105199941434, 0.060221040970645845, 0.06027238100068644, 0.06021166103892028, 0.060206456982996315, 0.06020261999219656, 0.06019280100008473, 0.06023742095567286, 0.06020877801347524, 0.06019257102161646, 0.060254854965023696, 0.060249812027905136, 0.06020650902064517, 0.06024348299251869, 0.060210886993445456, 0.06036870100069791, 0.06019875698257238, 0.06023388297762722, 0.060197737999260426, 0.060186130984220654, 0.060191361990291625, 0.06019509397447109, 0.06023494602413848, 0.060209174000192434, 0.06025182502344251, 0.060241972969379276, 0.06018494098680094, 0.06019931600894779, 0.060224373009987175, 0.060225157998502254, 0.060206104011740535, 0.060204003006219864, 0.06019191798986867, 0.06024600699311122, 0.06019961298443377, 0.06019039801321924, 0.060216224985197186, 0.06020805798470974, 0.060215702978894114, 0.060225618013646454, 0.06020377401728183, 0.060210722964257, 0.06022113800281659, 0.060207179049029946, 0.06022339902119711, 0.060232045012526214, 0.06023914000252262, 0.0602582530118525, 0.06020614900626242, 0.06020171201089397, 0.06020035600522533, 0.06022014300106093, 0.06021267100004479, 0.0602055509807542, 0.06019998400006443, 0.06017517700092867, 0.06020140799228102, 0.06019906495930627, 0.060207003029063344, 0.060186608985532075, 0.06019647396169603, 0.06022240297170356, 0.06020775402430445, 0.06020263797836378, 0.060212760989088565, 0.06023733800975606, 0.06020186498062685, 0.0602358189644292, 0.0602208609925583, 0.06018575798952952, 0.06017307098954916, 0.060218142985831946, 0.0602013060124591, 0.06023062102030963, 0.06018978601787239, 0.06018103600945324, 0.0602267449721694, 0.06020909600192681, 0.06024102203082293, 0.06038584100315347, 0.06022023898549378, 0.060171094024553895, 0.060199350991752, 0.060191316006239504, 0.06023515202105045, 0.060185830981936306, 0.060253900999668986, 0.060249110974837095, 0.06019717297749594, 0.06023157300660387, 0.06019928096793592, 0.06022886000573635, 0.06022727000527084, 0.0602884300169535, 0.060209709976334125, 0.060186759976204485, 0.0602481760433875, 0.06021344702458009, 0.060204142006114125, 0.06020195403834805, 0.06026004999876022, 0.060225074004847556, 0.060242770006880164, 0.06018066999968141, 0.06019240099703893, 0.06022524100262672, 0.060217130987439305, 0.06022059399401769, 0.060258098994381726, 0.06020250997971743, 0.06020177499158308, 0.06022464099805802, 0.06022904999554157, 0.06024153501493856, 0.060199598025064915, 0.0602281839819625, 0.06018920702626929, 0.060213782999198884, 0.060211159056052566, 0.06021556904306635, 0.060194814985152334, 0.06021858600433916, 0.06019497400848195, 0.06018524296814576, 0.06020422501023859, 0.060208222013898194, 0.06022664502961561, 0.060207846050616354, 0.06019930902402848, 0.060218580008950084, 0.06019940797705203, 0.06019914196804166, 0.06019536103121936, 0.06022349797422066, 0.0602014180039987, 0.0602181309950538, 0.06017805199371651, 0.06019274395657703, 0.06021215097280219, 0.06022608402417973, 0.060206422000192106, 0.060223003034479916, 0.060180536995176226, 0.06044105003820732, 0.06021059094928205, 0.0602281839819625, 0.06016871699830517, 0.06022006704006344, 0.06019224500050768, 0.06019952299539, 0.06020023301243782, 0.06023119296878576, 0.06022685003699735, 0.06023713300237432, 0.0602521609980613, 0.06021185498684645, 0.06018724699970335, 0.06023842596914619, 0.06023055303376168, 0.06023491598898545, 0.060199636965990067, 0.06021795398555696, 0.06019588001072407, 0.06022689200472087, 0.06020395096857101, 0.06021261599380523, 0.06018692196812481, 0.060206363967154175, 0.06028135499218479, 0.06021414999850094, 0.060208218987099826, 0.060214867000468075, 0.06022031500469893, 0.06024428003001958, 0.06020070204976946, 0.06019207398639992, 0.060184638015925884, 0.060242142993956804, 0.06020108697703108, 0.06019827100681141, 0.06022243498591706, 0.06022552604554221, 0.0602465090341866, 0.06022298097377643, 0.06019184098113328, 0.06019961700076237, 0.06019547104369849, 0.06022128602489829, 0.06021997501375154, 0.06021977600175887, 0.06020139600150287, 0.06023414299124852, 0.06022831395966932, 0.06020054500550032, 0.06019600102445111, 0.06021764304023236, 0.06019750400446355, 0.06019483500858769, 0.06021827197400853, 0.060240925988182425, 0.060197030019480735, 0.06019433098845184, 0.06019212899263948, 0.06023699103388935, 0.06018619198584929, 0.060227551963180304, 0.06019543902948499, 0.06041726196417585, 0.060178357001859695, 0.06022654299158603, 0.06028767500538379, 0.060236971010454, 0.0602331209811382, 0.06024387903744355, 0.060252674971707165, 0.06021825398784131, 0.060256223019678146, 0.060225873021408916, 0.06021231098566204, 0.06021541199879721, 0.06023072300013155, 0.06020496797282249, 0.060230886039789766, 0.06021368899382651, 0.06019655999261886, 0.060236223973333836, 0.06021166197024286, 0.06022073497297242, 0.06018684705486521, 0.060213047021534294, 0.0601920320186764, 0.0602329809917137, 0.0602532519842498]
4096	1.000000e+06	float64	0	32	1.756529e+01	5.874678e-02	7.161743e-04	5.857861e-02
# |--> timings: [0.05871067295083776, 0.05870609695557505, 0.0587192689999938, 0.05872294999426231, 0.0586861870251596, 0.05875338503392413, 0.05866715603042394, 0.058753593009896576, 0.05871515802573413, 0.05871156498324126, 0.058745836024172604, 0.05871510301949456, 0.05872053903294727, 0.05869648198131472, 0.05871980404481292, 0.05874593899352476, 0.05868635600199923, 0.05876190203707665, 0.058716206054668874, 0.058704835013486445, 0.05870235397014767, 0.05877801502356306, 0.05871442402713001, 0.05872438702499494, 0.05874527001287788, 0.058711216028314084, 0.05870695598423481, 0.05875910498434678, 0.0586593120242469, 0.05873553600395098, 0.058719576976727694, 0.05869797896593809, 0.05874416796723381, 0.058713994978461415, 0.05872486002044752, 0.05869852198520675, 0.05875684099737555, 0.058733245998155326, 0.05892554798629135, 0.059204281016718596, 0.05875160702271387, 0.05871915799798444, 0.058757534017786384, 0.05873209104174748, 0.058723925962112844, 0.058715899009257555, 0.058722662972286344, 0.05874229199253023, 0.05874031700659543, 0.05874522298108786, 0.05872125399764627, 0.05871184100396931, 0.05868157395161688, 0.05873155198059976, 0.05871857103193179, 0.058762081956956536, 0.05874255998060107, 0.05869507399620488, 0.05874205596046522, 0.05872254603309557, 0.05871409102110192, 0.05873311700997874, 0.0587391919689253, 0.05870526499347761, 0.05875147500773892, 0.05869715701555833, 0.05874306702753529, 0.05874061101349071, 0.05877828900702298, 0.0587519490509294, 0.0587112579960376, 0.058748672949150205, 0.05873231997247785, 0.058741381973959506, 0.05872176797129214, 0.058709917997475713, 0.058749025978613645, 0.058718854968901724, 0.05874609004240483, 0.058836787997279316, 0.058728764997795224, 0.05873159895418212, 0.05874272499931976, 0.05872843600809574, 0.058719474996905774, 0.058686370961368084, 0.05873735999921337, 0.058700038003735244, 0.05871644295984879, 0.05873597599565983, 0.05872641998576, 0.05873323103878647, 0.058747754024807364, 0.05876466096378863, 0.05875975597882643, 0.058745287999045104, 0.05874700302956626, 0.05873775703366846, 0.05870909901568666, 0.05871977796778083, 0.058719434950035065, 0.05871526902774349, 0.05893507302971557, 0.058739309024531394, 0.05872065300354734, 0.05872556095710024, 0.05871850997209549, 0.058716216997709125, 0.05875211500097066, 0.05874701199354604, 0.05873906100168824, 0.058722290967125446, 0.05875963799189776, 0.05872114998055622, 0.05872037395602092, 0.058742788969539106, 0.05873454798711464, 0.05872795399045572, 0.05873472802340984, 0.058704100956674665, 0.058777275029569864, 0.05872713803546503, 0.05872179102152586, 0.05872701702173799, 0.05872222199104726, 0.05871765100164339, 0.05872845201520249, 0.05871164199197665, 0.058708058029878885, 0.05869723000796512, 0.0587428460130468, 0.05868692899821326, 0.05870181601494551, 0.0587577159749344, 0.05872121098218486, 0.0587104219594039, 0.058732962992507964, 0.05872640496818349, 0.058762878994457424, 0.058730664022732526, 0.05872964102309197, 0.05882573197595775, 0.05873867298942059, 0.05876807600725442, 0.058736173959914595, 0.05873423197772354, 0.05872964800801128, 0.058724900998640805, 0.058738517051097006, 0.05870424798922613, 0.058758590021170676, 0.058707671996671706, 0.05875244300113991, 0.05870009300997481, 0.0587349190027453, 0.05874072294682264, 0.05874484597006813, 0.05878520099213347, 0.05872604000614956, 0.05871407501399517, 0.058753779041580856, 0.05879245197866112, 0.05875569797353819, 0.05874353600665927, 0.05870637501357123, 0.05875153199303895, 0.05890865495894104, 0.05876342096598819, 0.05876055097905919, 0.058746047026943415, 0.0587461440009065, 0.05872958601685241, 0.058714867976959795, 0.05871333502000198, 0.07067700999323279, 0.06174527498660609, 0.058631944993976504, 0.05865855800220743, 0.05864779697731137, 0.05861911899410188, 0.058615328976884484, 0.058626553043723106, 0.05868452799040824, 0.05862181796692312, 0.058693822007626295, 0.058610011998098344, 0.05860672000562772, 0.05864672700408846, 0.05865318403812125, 0.058604985009878874, 0.05859005998354405, 0.05865072103915736, 0.05861647700658068, 0.05868942302186042, 0.05865754798287526, 0.05864804703742266, 0.058658786001615226, 0.058645817975047976, 0.058660781010985374, 0.05862018000334501, 0.05863309296546504, 0.058662124967668205, 0.05864715401548892, 0.05863708897959441, 0.05863923201104626, 0.058636080008000135, 0.05864271300379187, 0.058665052987635136, 0.05864119698526338, 0.05863574199611321, 0.05866776197217405, 0.05868791899411008, 0.058658591005951166, 0.05861708300653845, 0.05861308000748977, 0.058636295958422124, 0.05864352796925232, 0.05861578800249845, 0.05867500702152029, 0.05864381097489968, 0.05862842599162832, 0.05860771599691361, 0.05863467400195077, 0.058665396994911134, 0.058640066999942064, 0.05872084602015093, 0.058697124011814594, 0.058634514978621155, 0.05862934299511835, 0.058611679007299244, 0.05880398995941505, 0.058681091002654284, 0.05865519295912236, 0.058628263999708, 0.058650495018810034, 0.05863243399653584, 0.05862301395973191, 0.05861051694955677, 0.05864652100717649, 0.058624143013730645, 0.05863906000740826, 0.058607466984540224, 0.05862518900539726, 0.05861003999598324, 0.058592949993908405, 0.05862742697354406, 0.058601525030098855, 0.058602684002835304, 0.05861376103712246, 0.05864070501411334, 0.058627222024369985, 0.05862478003837168, 0.05862913001328707, 0.058614998997654766, 0.05867358500836417, 0.058612175984308124, 0.05864052096148953, 0.05861280200770125, 0.05859865399543196, 0.05860589898657054, 0.05870485003106296, 0.05866573902312666, 0.058643861033488065, 0.05862071900628507, 0.05864889302756637, 0.05863495101220906, 0.05863446899456903, 0.05857860599644482, 0.05860901699634269, 0.05860121501609683, 0.05865441798232496, 0.05862028000410646, 0.058667958015576005, 0.05862809397513047, 0.05864168697735295, 0.05866465700091794, 0.05861968401586637, 0.05862399301258847, 0.05864075303543359, 0.058631673047784716, 0.0586424499633722, 0.058607130020391196, 0.05868104798719287, 0.05865621700650081, 0.05863470502663404, 0.05860034399665892, 0.0585981470067054, 0.05863833602052182, 0.058583618025295436, 0.058755431964527816, 0.05866934498772025, 0.05859007500112057, 0.05864841997390613, 0.058624504948966205, 0.058879874006379396, 0.058607815008144826, 0.058647445985116065, 0.058638219023123384, 0.05866771098226309, 0.058613780012819916]
4096	1.000000e+06	float64	1	0	1.475624e+02	4.935197e-01	1.420605e-03	4.891141e-01
# |--> timings: [0.4991270399768837, 0.4936906259972602, 0.4933828009525314, 0.4935329020372592, 0.49350244499510154, 0.49419181200210005, 0.49355717102298513, 0.49313820101087913, 0.49111545900814235, 0.49246725399279967, 0.4924888120149262, 0.4927068160031922, 0.49268902000039816, 0.49278013699222356, 0.4928236079867929, 0.49259080697083846, 0.4936723060091026, 0.4919907029834576, 0.4929499230347574, 0.4919103339780122, 0.4928008519927971, 0.49154736602213234, 0.4933914939756505, 0.49154698400525376, 0.49300972803030163, 0.4922012129682116, 0.49380377400666475, 0.49232222099089995, 0.4934054260374978, 0.49323512299451977, 0.49371617496944964, 0.4927039530011825, 0.493724433996249, 0.492607282998506, 0.4949721489683725, 0.4931379089830443, 0.4930794109823182, 0.49173964001238346, 0.4932195420260541, 0.4891140940017067, 0.49267607304500416, 0.4924409950035624, 0.4924747330369428, 0.4920009599882178, 0.4924412979744375, 0.49329895101254806, 0.49355718604056165, 0.4935017059906386, 0.4929386739968322, 0.4931592880166136, 0.49318414699519053, 0.49330086197005585, 0.4924273900105618, 0.49260711699025705, 0.5000161990174092, 0.493003141018562, 0.49316390499006957, 0.4925946340081282, 0.4922124950098805, 0.4938438849640079, 0.49430300295352936, 0.4934606030001305, 0.4944398800143972, 0.4961324009927921, 0.49717266199877486, 0.494971630978398, 0.49374189495574683, 0.4945651199668646, 0.49431936896871775, 0.4949216379900463, 0.4944738390040584, 0.4931652990053408, 0.4949446709943004, 0.4929323169635609, 0.49211979302344844, 0.49237144499784335, 0.4928987210150808, 0.4937557530356571, 0.49361397500615567, 0.49388787301722914, 0.49278632597997785, 0.49372143001528457, 0.49385259801056236, 0.4932979909935966, 0.4939213860197924, 0.49182336998637766, 0.49535561399534345, 0.4932691360008903, 0.4928985449951142, 0.49322960601421073, 0.4916992629878223, 0.49253868998494, 0.4930937409517355, 0.4928636620170437, 0.49321900797076523, 0.49375553702702746, 0.4937665670295246, 0.49334100098349154, 0.4937785979709588, 0.491740180994384, 0.4933063210337423, 0.4919686790090054, 0.4934254809631966, 0.4923579210299067, 0.4931877699564211, 0.4920783970155753, 0.4930014560231939, 0.49268153798766434, 0.49330080003710464, 0.492426827957388, 0.4927224100101739, 0.4925016390043311, 0.493099601007998, 0.4919246569625102, 0.4952157100196928, 0.49254299502354115, 0.4934148419997655, 0.49310673598665744, 0.4942349969642237, 0.4943051739828661, 0.4936126930406317, 0.4931638009729795, 0.49367682402953506, 0.49271153804147616, 0.4938165770145133, 0.4937424780218862, 0.4938082129810937, 0.4931173209915869, 0.4912775090197101, 0.49339685100130737, 0.4922683559707366, 0.4925739489845, 0.4923171649570577, 0.4934664419852197, 0.4913429090520367, 0.4928312370320782, 0.4932701909565367, 0.4928429769934155, 0.49374934198567644, 0.49361030000727624, 0.4941011829650961, 0.49365114903775975, 0.4930073510040529, 0.49318838998442516, 0.49276102404110134, 0.49168155202642083, 0.49431076500331983, 0.49173631804296747, 0.4931595409871079, 0.4937486720154993, 0.49247124302200973, 0.49350284301908687, 0.49330225895391777, 0.4929946280317381, 0.4937979179667309, 0.49325550301000476, 0.49253865296486765, 0.493444207997527, 0.4940589999896474, 0.49391646101139486, 0.4917692160233855, 0.4907011900213547, 0.4933174439938739, 0.49192968499846756, 0.49316564097534865, 0.4925747200031765, 0.4934464509715326, 0.4934367180103436, 0.4927701829583384, 0.49397541698999703, 0.49273101304424927, 0.4929505480104126, 0.49257918196963146, 0.49284807802177966, 0.4926607430097647, 0.49388308404013515, 0.4937238920247182, 0.493274292035494, 0.4938518959679641, 0.49325484497239813, 0.49402794399065897, 0.4935329540167004, 0.49379178101662546, 0.49379077198682353, 0.4935108410427347, 0.4934049680014141, 0.4931713480036706, 0.4936656040372327, 0.49323973897844553, 0.493709396047052, 0.49347955000121146, 0.49351714202202857, 0.49341052398085594, 0.49372682796092704, 0.4937722079921514, 0.4940869609708898, 0.494024605024606, 0.49343101400882006, 0.4930838739965111, 0.49387155595468357, 0.49199104896979406, 0.4939178770291619, 0.49205507000442594, 0.4936677800142206, 0.49221304402453825, 0.49318102397955954, 0.4935107170022093, 0.49363740801345557, 0.49269376299344003, 0.49334679899038747, 0.4942617259803228, 0.4930393410031684, 0.4937656779657118, 0.49233596498379484, 0.49378995900042355, 0.49379487696569413, 0.4940441839862615, 0.49418943299679086, 0.4943118410301395, 0.4945073260460049, 0.49398355500306934, 0.49399963597534224, 0.4942142540239729, 0.49438382196240127, 0.49423309200210497, 0.4942293940111995, 0.49428891798015684, 0.4944246690138243, 0.49460442102281377, 0.4922725260257721, 0.4948098930181004, 0.49465799500467256, 0.4938977789715864, 0.4941262200009078, 0.4931451359880157, 0.4953163050231524, 0.49390725401462987, 0.49448900599963963, 0.4949223430012353, 0.4927775379619561, 0.4947307159891352, 0.49432784802047536, 0.4942757409880869, 0.49400154798058793, 0.4940901409718208, 0.4945658870274201, 0.49483368499204516, 0.49433391296770424, 0.4943032939918339, 0.4951840409776196, 0.4939381020376459, 0.49334842595271766, 0.49669268098659813, 0.4946260050055571, 0.4942343859584071, 0.4951805850141682, 0.5104898330173455, 0.4953485910082236, 0.494950118009001, 0.4941286770044826, 0.49512377398787066, 0.4939805389731191, 0.4950225029606372, 0.4940474239992909, 0.49498199799563736, 0.4941068170010112, 0.4951782990247011, 0.49371629394590855, 0.4948509749956429, 0.4939268399612047, 0.4944346930133179, 0.49280265800189227, 0.49335659795906395, 0.4928861900116317, 0.493430057016667, 0.4926033189985901, 0.4935548540088348, 0.4929330369923264, 0.49433551501715556, 0.49270425003487617, 0.4949273969978094, 0.4930512760183774, 0.4950011079781689, 0.49363703199196607, 0.4945498779998161, 0.4942894749692641, 0.49303913302719593, 0.4936951920390129, 0.49333784595364705, 0.4943218340049498, 0.49439410300692543, 0.4942318749963306, 0.4945225400151685, 0.49381891899975017, 0.4931329130195081, 0.4941883080173284, 0.49314380798023194, 0.4930363949970342, 0.49260486097773537, 0.49439657595939934]
4096	1.000000e+06	float64	2	0	7.965351e+01	2.663997e-01	5.905774e-03	2.586543e-01
# |--> timings: [0.2805513650528155, 0.2628641970222816, 0.27604290895396844, 0.25938708102330565, 0.270922280033119, 0.2696361160487868, 0.27108064002823085, 0.2696741279796697, 0.2590405959635973, 0.259407740959432, 0.2712854789569974, 0.26979615801246837, 0.2705195980379358, 0.2594159589498304, 0.2590934250038117, 0.27145960298366845, 0.2651785929920152, 0.27332136599579826, 0.2591965190367773, 0.2715405790368095, 0.27001076098531485, 0.2709102820372209, 0.2726639300235547, 0.2723276509786956, 0.2610484819742851, 0.2696009210194461, 0.2721272690105252, 0.2717390250181779, 0.25929741602158174, 0.25885111797833815, 0.25961765699321404, 0.2649220390012488, 0.2718265340081416, 0.2618646739865653, 0.27112178900279105, 0.26411261298926547, 0.27391440101200715, 0.273985697014723, 0.2591739689814858, 0.2594197830185294, 0.27114159701159224, 0.27076286799274385, 0.2763304749969393, 0.2598130910191685, 0.27145513804862276, 0.2710885329870507, 0.25955255300505087, 0.2711122530163266, 0.25901150895515457, 0.27118270500795916, 0.2706305789761245, 0.2703237870009616, 0.27218458999413997, 0.26518650504294783, 0.2588942800066434, 0.2672514560399577, 0.27244282100582495, 0.27265877602621913, 0.25906182097969577, 0.2594809220172465, 0.2596173410420306, 0.2627036870107986, 0.2759372440050356, 0.2608997439965606, 0.27205798000795767, 0.2703570509911515, 0.27075197896920145, 0.2616873729857616, 0.2696834550006315, 0.26054474600823596, 0.2694320339942351, 0.2769734740140848, 0.27139294502558187, 0.26689629000611603, 0.25957189698237926, 0.26018465199740604, 0.26208203699206933, 0.27099421800812706, 0.2616127649671398, 0.27273010899079964, 0.2667026909766719, 0.2746366700157523, 0.26131509797414765, 0.2601909750374034, 0.260320560017135, 0.26950471400050446, 0.272045157966204, 0.2705823889700696, 0.27258446300402284, 0.26156900101341307, 0.26098220102721825, 0.27070310700219125, 0.2730646340060048, 0.2589365700259805, 0.27095898700645193, 0.2710676969727501, 0.2721787950140424, 0.2769150459789671, 0.2598921409808099, 0.2590058339992538, 0.26633890403900295, 0.27361229294911027, 0.27153091598302126, 0.25910569803090766, 0.25926556100603193, 0.25987410999368876, 0.26568401901749894, 0.2721932810381986, 0.2618600630084984, 0.27150542399613187, 0.2594970500213094, 0.2710094100330025, 0.2697695919778198, 0.2588331520091742, 0.25906069797929376, 0.2694608290330507, 0.2723114080145024, 0.27058689401019365, 0.2720557050197385, 0.2667971570044756, 0.25980060204165056, 0.2647219549980946, 0.27452293602982536, 0.259431159007363, 0.27135835197987035, 0.2594467240269296, 0.27038134704343975, 0.2593276429688558, 0.2593655359814875, 0.25997181102866307, 0.2712933650473133, 0.27028436097316444, 0.2698637240100652, 0.25987870601238683, 0.259581666032318, 0.2595774849760346, 0.27063880203058943, 0.27006593300029635, 0.25949769804719836, 0.27043030300410464, 0.2595159910270013, 0.2705676729674451, 0.27034914604155347, 0.25930009700823575, 0.2592348529724404, 0.2707900680252351, 0.27050435403361917, 0.27080750901950523, 0.2771716749994084, 0.2607394380029291, 0.25995923997834325, 0.2708425860037096, 0.27046457200776786, 0.2598556649754755, 0.270559310039971, 0.27026052901055664, 0.27038482000352815, 0.27238699403824285, 0.2612517750239931, 0.26585837098537013, 0.25943725096294656, 0.26968008902622387, 0.2696069980156608, 0.25960318301804364, 0.25996249698800966, 0.27135691803414375, 0.27014101098757237, 0.2698959389817901, 0.2650553780258633, 0.27281251503154635, 0.2593249030178413, 0.2729009769973345, 0.2597368099959567, 0.2586999339982867, 0.2593021410284564, 0.27184237400069833, 0.25938464398495853, 0.2712999550276436, 0.2781782270176336, 0.26058459002524614, 0.2593470119754784, 0.27132582204649225, 0.25903607497457415, 0.2591038980172016, 0.27217619598377496, 0.2770706129958853, 0.27226653904654086, 0.259988933976274, 0.2593277159612626, 0.25952920503914356, 0.25925908400677145, 0.27138863701839, 0.27014629601035267, 0.25934408203465864, 0.266480477002915, 0.26685437600826845, 0.2788481069728732, 0.26005577796604484, 0.2596810500253923, 0.27482052700361237, 0.2613492819946259, 0.272020242002327, 0.2594787930138409, 0.25916015898110345, 0.26029080798616633, 0.2702379039837979, 0.2706474080332555, 0.26978534302907065, 0.259592457965482, 0.2675070049590431, 0.27075627801241353, 0.2721449629752897, 0.25921889703022316, 0.25911550101591274, 0.2717396350344643, 0.2695250799879432, 0.25940972298849374, 0.25927802198566496, 0.2600310320267454, 0.26088888401864097, 0.261751762998756, 0.25917677098186687, 0.2699849420459941, 0.26364416599972174, 0.27490713103907183, 0.2592972810380161, 0.27155888301786035, 0.25998497498221695, 0.2592791400384158, 0.27106027997797355, 0.26869539998006076, 0.2595707299769856, 0.2599374509882182, 0.2599308189819567, 0.2653433820232749, 0.26722659898223355, 0.2588797879870981, 0.2593969629961066, 0.25950943102361634, 0.27126621396746486, 0.25926694803638384, 0.2591143019963056, 0.2597836679778993, 0.2725625399616547, 0.2700216840021312, 0.27373169595375657, 0.27677576802670956, 0.2746286020264961, 0.26110192900523543, 0.27399486798094586, 0.2697481840150431, 0.2586542670032941, 0.2699370019836351, 0.27104869903996587, 0.2704465329879895, 0.2695488440222107, 0.2606591599760577, 0.2587897320045158, 0.26894375594565645, 0.27139509498374537, 0.27056675497442484, 0.2591748430277221, 0.25888908497290686, 0.2592809710185975, 0.2724615769693628, 0.2701235110289417, 0.2605939629720524, 0.2715732909855433, 0.2738932949723676, 0.27362018602434546, 0.2695285439840518, 0.26647272799164057, 0.27379221899900585, 0.26343890599673614, 0.27275834599277005, 0.2737690720241517, 0.26185119204455987, 0.2608326670015231, 0.2608849539537914, 0.2750427069840953, 0.27155390003463253, 0.25963823398342356, 0.2701511799823493, 0.2618786300299689, 0.27179361804155633, 0.26086361199850217, 0.26493427297100425, 0.2593855240265839, 0.26685435499530286, 0.2729025550070219, 0.2714413899811916, 0.25931443902663887, 0.2591640570317395, 0.2592014860128984, 0.2721234989585355, 0.27027364302193746, 0.276832239003852, 0.27164079196518287, 0.2670868739951402, 0.27350873994873837]
4096	1.000000e+06	float64	4	0	4.359541e+01	1.458040e-01	2.815917e-03	1.405882e-01
# |--> timings: [0.15090786997461691, 0.14801168499980122, 0.14835680299438536, 0.14789467403898016, 0.14758277498185635, 0.14808506099507213, 0.14767177001340315, 0.1478558200178668, 0.14775473100598902, 0.14676808699732646, 0.14866624004207551, 0.14725582103710622, 0.145572075038217, 0.1420858580386266, 0.14179676497587934, 0.14798699400853366, 0.14682138396892697, 0.14200750598683953, 0.14170093403663486, 0.14770874998066574, 0.1475455680047162, 0.14835883403429762, 0.1477518570027314, 0.1484418970067054, 0.14872313500382006, 0.14742003002902493, 0.14770631003193557, 0.14688172802561894, 0.1476296500186436, 0.14165999699616805, 0.1478300160379149, 0.147147000010591, 0.14841727603925392, 0.14781461702659726, 0.14773858903208748, 0.14725725899916142, 0.14807615894824266, 0.1485659279860556, 0.14811240398557857, 0.14755489799426869, 0.14693878300022334, 0.14736398099921644, 0.14657618501223624, 0.1478734880220145, 0.14742109598591924, 0.14236616098787636, 0.14783022203482687, 0.1414044660050422, 0.14821038901573047, 0.1487379539757967, 0.14774249802576378, 0.14800171100068837, 0.14732514595380053, 0.1482838320080191, 0.14769171498483047, 0.14641045301686972, 0.14258267497643828, 0.14714281901251525, 0.14709892100654542, 0.14852987398626283, 0.1487088340218179, 0.14769273198908195, 0.14699509495403618, 0.14731135102920234, 0.1479729000129737, 0.14784464502008632, 0.14712236903142184, 0.14706613402813673, 0.1471239990205504, 0.1471690370235592, 0.14212642901111394, 0.14704524498665705, 0.14724885299801826, 0.14833579602418467, 0.146859550033696, 0.14676819200394675, 0.1471541030332446, 0.14808590395841748, 0.1482921059941873, 0.14737419097218663, 0.14707474200986326, 0.14098850497975945, 0.14106863498454913, 0.14755772199714556, 0.1478987939772196, 0.14138168102363124, 0.14796130202012137, 0.148436295974534, 0.14632888697087765, 0.1477544920053333, 0.14856619405327365, 0.14778166799806058, 0.14715917798457667, 0.14669175702147186, 0.14744305500062183, 0.14672362501733005, 0.14730870694620535, 0.14137169299647212, 0.1471775810350664, 0.14754398696823046, 0.14800751500297338, 0.1474876449792646, 0.14129987498745322, 0.14728550805011764, 0.14676132099702954, 0.14788988401414827, 0.14113534899661317, 0.14147940499242395, 0.1418915870017372, 0.1412521799793467, 0.1410649599856697, 0.14142893900861964, 0.1479369580047205, 0.14750959601951763, 0.1483549730037339, 0.1483071920229122, 0.14136684697587043, 0.14781030599260703, 0.14693677402101457, 0.14721855201059952, 0.14138852700125426, 0.1471883180201985, 0.14303489396115765, 0.1415497959824279, 0.14148338802624494, 0.14747233601519838, 0.14669523999327794, 0.14151006599422544, 0.14768229896435514, 0.1471317710238509, 0.14794967602938414, 0.14835464901989326, 0.14762303995667025, 0.1481131319887936, 0.14791053300723433, 0.1472648869967088, 0.14698405796661973, 0.14763371704611927, 0.145403575967066, 0.14669540798058733, 0.14822380000259727, 0.14777198404772207, 0.1482142530148849, 0.14648433297406882, 0.14768194599309936, 0.1478815590380691, 0.14677573897643015, 0.14169453200884163, 0.14169478398980573, 0.14121706399600953, 0.14119140995899215, 0.14820966898696497, 0.14157288405112922, 0.14851326902862638, 0.1448735659942031, 0.14704396901652217, 0.14706918300362304, 0.14733873901423067, 0.148500255018007, 0.1471541189821437, 0.14841034798882902, 0.147376423003152, 0.14776629098923877, 0.1466356540331617, 0.14783046004595235, 0.1480518000316806, 0.1478433180018328, 0.1473552209790796, 0.14825574198039249, 0.14868827402824536, 0.14131379296304658, 0.14775535301305354, 0.14736607699887827, 0.1470064269960858, 0.14808186201844364, 0.14704090700251982, 0.14128236600663513, 0.14132555399555713, 0.14134167798329145, 0.14790259097935632, 0.14736279798671603, 0.1478415349847637, 0.14726963703287765, 0.14831533597316593, 0.14394824503688142, 0.1477602540398948, 0.1480476760189049, 0.14746879902668297, 0.14824109297478572, 0.1477040160098113, 0.1415113279945217, 0.14126044500153512, 0.14125731500098482, 0.14145490300143138, 0.1417053199838847, 0.1413125600083731, 0.14263666601618752, 0.14194311999017373, 0.1408712660195306, 0.141127992013935, 0.141282165015582, 0.14215580298332497, 0.14125179400434718, 0.1438153589842841, 0.14133828098420054, 0.1416346289915964, 0.14164131099823862, 0.14130764099536464, 0.14143257500836626, 0.14171635400271043, 0.14058823202503845, 0.14748214598512277, 0.14727716700872406, 0.1477453510160558, 0.1480021610041149, 0.14728961698710918, 0.14695830701384693, 0.1478649009950459, 0.14787960599642247, 0.14111526997294277, 0.1484514480107464, 0.1415243610390462, 0.14831301500089467, 0.14149094303138554, 0.14801355899544433, 0.1472706089843996, 0.1416691080085002, 0.1475256639532745, 0.14668407599674538, 0.14154400903498754, 0.14127068896777928, 0.14126846502767876, 0.14164433401310816, 0.14127707399893552, 0.14136596594471484, 0.14130130194826052, 0.14809460996184498, 0.1476554760010913, 0.14770844602026045, 0.14693744300166145, 0.14845090202288702, 0.14726299699395895, 0.146526332013309, 0.14678416203241795, 0.1413878609891981, 0.14749200799269602, 0.14104130095802248, 0.14149913698202, 0.14159352699061856, 0.1474240249954164, 0.14786302600987256, 0.1484405110240914, 0.1471203879918903, 0.14147401798982173, 0.148012807010673, 0.14769875700585544, 0.14858064003055915, 0.14204126101685688, 0.14173447800567374, 0.14109729800838977, 0.14142903202446178, 0.14136029401561245, 0.14794141898164526, 0.14690335700288415, 0.1483372210059315, 0.1473182270419784, 0.14106356800766662, 0.14147257804870605, 0.14746925397776067, 0.14799881202634424, 0.14717251301044598, 0.14710570400347933, 0.14141029998427257, 0.14755731401965022, 0.1412118390435353, 0.14177656499668956, 0.1416155499755405, 0.14712554402649403, 0.14813980599865317, 0.14790301903849468, 0.1476426709559746, 0.14768197800731286, 0.14725108799757436, 0.14808321598684415, 0.1477105729863979, 0.143594611028675, 0.1478845060337335, 0.1466222670278512, 0.14130018901778385, 0.14164875698043033, 0.1410289480118081, 0.14752726099686697, 0.14179531100671738, 0.14814863400533795, 0.14698067301651463, 0.14776353002525866, 0.14827176299877465, 0.1482976150000468, 0.1482087830081582, 0.14679918601177633]
4096	1.000000e+06	float64	6	0	3.246599e+01	1.085819e-01	3.950278e-03	1.047447e-01
# |--> timings: [0.14971874904586002, 0.1460501339752227, 0.14576260995818302, 0.14558517199475318, 0.11094436596613377, 0.1090267039835453, 0.10907549102557823, 0.10870855301618576, 0.10871671501081437, 0.10944309999467805, 0.10895004897611216, 0.10873926396016032, 0.10846220602979884, 0.1087866360321641, 0.10842833702918142, 0.10901724599534646, 0.10872739495243877, 0.10820780001813546, 0.10834086802788079, 0.10826307896059006, 0.10824181599309668, 0.10848731297301129, 0.10875098803080618, 0.10873427602928132, 0.10881062201224267, 0.10903270496055484, 0.10870292800245807, 0.1090627700323239, 0.10951271600788459, 0.10927126504248008, 0.1092793740099296, 0.10865149297751486, 0.10873969498788938, 0.108657734002918, 0.10899133601924405, 0.10862956498749554, 0.10844577703392133, 0.10860198899172246, 0.10842690599383786, 0.10581919696414843, 0.10829523304710165, 0.10822312301024795, 0.10887926601571962, 0.10864258295623586, 0.10875295603182167, 0.1087844050489366, 0.10857920703710988, 0.10884200496366248, 0.10884617100236937, 0.10897864802973345, 0.10896432597655803, 0.10885309102013707, 0.10874720703577623, 0.10888883896404877, 0.10866457200609148, 0.10866195103153586, 0.10874270304339007, 0.1082248649909161, 0.10924669203814119, 0.10925470397341996, 0.10829097602982074, 0.10883817996364087, 0.10866475105285645, 0.10834164300467819, 0.10867524601053447, 0.10871132800821215, 0.10860053700162098, 0.10842151497490704, 0.10876920400187373, 0.10884364298544824, 0.10867882904130965, 0.10899691499071196, 0.10761815001023933, 0.10510758199961856, 0.10562071902677417, 0.10525526403216645, 0.10572912899078801, 0.10535389004508033, 0.10855208098655567, 0.1087479600100778, 0.1084816800430417, 0.10864408401539549, 0.1047446759766899, 0.10874481301289052, 0.10759901301935315, 0.1085655500064604, 0.10804199404083192, 0.1093698640470393, 0.10911480395589024, 0.10856960900127888, 0.10872708697570488, 0.10787625797092915, 0.10541607200866565, 0.108012537995819, 0.10874850099207833, 0.10917074797907844, 0.10873060597805306, 0.10856927296845242, 0.10538959095720202, 0.10566593997646123, 0.10908211203059182, 0.10933399497298524, 0.10879717202624306, 0.1092716510174796, 0.10939746600342914, 0.10933687497163191, 0.10908045503310859, 0.10927448200527579, 0.10868791601387784, 0.10933231702074409, 0.10909077600808814, 0.10853217198746279, 0.10907491098623723, 0.10855369799537584, 0.10538214299594983, 0.10865223599830642, 0.10835663496982306, 0.10850992699852213, 0.10831203300040215, 0.10843362100422382, 0.10849949601106346, 0.10870906000491232, 0.10883219999959692, 0.10795515601057559, 0.10876994003774598, 0.10904473601840436, 0.10866114700911567, 0.10890501399990171, 0.10897107399068773, 0.10889514902373776, 0.10887443996034563, 0.10874799196608365, 0.10920468298718333, 0.10874092497397214, 0.10906696296297014, 0.10936487797880545, 0.1091319170081988, 0.1094689589808695, 0.109197159006726, 0.10888726502889767, 0.10883305105380714, 0.10985298099694774, 0.10901594196911901, 0.10867569601396099, 0.10912992397788912, 0.1086903820396401, 0.10935081000206992, 0.10926680197007954, 0.10941047396045178, 0.10900638002203777, 0.1084769070148468, 0.10564636898925528, 0.10819444700609893, 0.10912460798863322, 0.108628976973705, 0.10787268000422046, 0.10887949599418789, 0.10603920504217967, 0.10848807799629867, 0.1087678309995681, 0.10820030997274444, 0.10857722797663882, 0.10858756199013442, 0.10869076097151265, 0.10888462798902765, 0.10818711901083589, 0.10566544800531119, 0.10560487001203, 0.10497014701832086, 0.1086345050134696, 0.10879793995991349, 0.10870597802568227, 0.10814341198420152, 0.10857941099675372, 0.1080598069820553, 0.10883700498379767, 0.10841746401274577, 0.1087071230285801, 0.10854690597625449, 0.10853646899340674, 0.10865456896135584, 0.10813553398475051, 0.10844226903282106, 0.10818348702741787, 0.10544221400050446, 0.10822524997638538, 0.10501746903173625, 0.10767818801105022, 0.10927522199926898, 0.10906480200355873, 0.10818417900009081, 0.10808806598652154, 0.1090749689610675, 0.10889804101316258, 0.10869340301724151, 0.10865936597110704, 0.10876702301902696, 0.1087388300220482, 0.10865966702112928, 0.10899037902709097, 0.10538664204068482, 0.10899453004822135, 0.10584848403232172, 0.10543387697543949, 0.10532789799617603, 0.10570247698342428, 0.10864506202051416, 0.10823156597325578, 0.10577611601911485, 0.10620368202216923, 0.1048779470147565, 0.10874914599116892, 0.10835077898809686, 0.10850868298439309, 0.10875202500028536, 0.10872468200977892, 0.10928801301633939, 0.10900676203891635, 0.10820046003209427, 0.10847868799464777, 0.10863076901296154, 0.10857694601872936, 0.10747595498105511, 0.10583112097810954, 0.10557558195432648, 0.10557465895544738, 0.10898639599326998, 0.1086572110070847, 0.1080454140319489, 0.10850167798344046, 0.10788743302691728, 0.108632173971273, 0.10822954797185957, 0.10861291002947837, 0.10898379900027066, 0.10780126397730783, 0.10830864298623055, 0.10871924698585644, 0.10744607402011752, 0.10875580995343626, 0.10534915095195174, 0.10596154897939414, 0.10840796702541411, 0.10887259198352695, 0.10863970697391778, 0.10870369599433616, 0.10931544803315774, 0.10882543004117906, 0.10900754103204235, 0.10894364397972822, 0.10946758498903364, 0.10882614098954946, 0.1088392449892126, 0.10885353398043662, 0.10843948501860723, 0.10953040298772976, 0.1086091059842147, 0.10857195901917294, 0.10905095504131168, 0.10549141897354275, 0.10510903899557889, 0.10577400197507814, 0.10524249001173303, 0.10876138496678323, 0.10867078200681135, 0.10890077700605616, 0.10910558101022616, 0.10906518500996754, 0.10830620501656085, 0.10926161101087928, 0.10927725199144334, 0.10891637502936646, 0.10906026395969093, 0.10915722599020228, 0.10892987297847867, 0.10882061498705298, 0.10589290305506438, 0.10536410199711099, 0.10552649898454547, 0.10516359499888495, 0.10922492400277406, 0.1084673689911142, 0.10847598896361887, 0.10829876997740939, 0.10802066797623411, 0.10885769600281492, 0.1084598460001871, 0.10866348503623158, 0.10891691903816536, 0.10854494804516435, 0.10503383202012628, 0.10560186504153535, 0.1054137620376423, 0.10528054501628503, 0.10858100902987644, 0.10821946198120713, 0.10531197901582345, 0.10552781401202083, 0.1048032509861514, 0.1054163119988516]
4096	1.000000e+06	float64	8	0	3.506360e+01	1.172696e-01	1.544665e-03	1.121071e-01
# |--> timings: [0.12459607800701633, 0.11583737301407382, 0.11578270501922816, 0.11595826101256534, 0.1155813520308584, 0.11634274799143896, 0.11582478397758678, 0.11593061801977456, 0.1158082380425185, 0.11582206003367901, 0.11653954203939065, 0.11503816500771791, 0.12110817799111828, 0.11759274802170694, 0.11761947302147746, 0.11845546297263354, 0.11765983200166374, 0.1163235530257225, 0.11665736400755122, 0.11594043695367873, 0.11599235801259056, 0.11673767596948892, 0.11627969599794596, 0.11611144099151716, 0.11610059696249664, 0.11598561296705157, 0.11660064902389422, 0.11598562001017854, 0.11571422504493967, 0.11609277100069448, 0.1163123840233311, 0.1168003249913454, 0.11611632100539282, 0.11971855495357886, 0.114101933024358, 0.11564552900381386, 0.11604492500191554, 0.1186602030065842, 0.11210707301506773, 0.1183014459675178, 0.11876469902927056, 0.11904293001862243, 0.11823647498385981, 0.11832593701547012, 0.11879008304094896, 0.11782037100056186, 0.11855492100585252, 0.11904748697998002, 0.11895235697738826, 0.11831187800271437, 0.11835234297905117, 0.1191633630078286, 0.11601735901786014, 0.11782458302332088, 0.11693343298975378, 0.11669266503304243, 0.11763576098019257, 0.1171824149787426, 0.11699414701433852, 0.11701788700884208, 0.1175634500104934, 0.11639736301731318, 0.11683817498851568, 0.11755063198506832, 0.11685916100395843, 0.11646815901622176, 0.11712321295635775, 0.11655881797196344, 0.11658882902702317, 0.11711530497996137, 0.11668521596584469, 0.11699320102343336, 0.11691183596849442, 0.11752732598688453, 0.1170555780408904, 0.11686695402022451, 0.1175139740225859, 0.11626507301116362, 0.1169196959817782, 0.11725688900332898, 0.11836577201029286, 0.11691013898234814, 0.11671119299717247, 0.11746638099430129, 0.11698236595839262, 0.11711339897010475, 0.1164102170150727, 0.11728430900257081, 0.11895289097446948, 0.1156650930061005, 0.1173858090187423, 0.11631934699835256, 0.11564330902183428, 0.1171936679747887, 0.11566290201153606, 0.1168810689705424, 0.11632927198661491, 0.11675185099011287, 0.11538802203722298, 0.11609287199098617, 0.11584451800445095, 0.11653779802145436, 0.12050298100803047, 0.11645846196915954, 0.11708425200777128, 0.1176069820066914, 0.11595816997578368, 0.1164004469756037, 0.11663311999291182, 0.11656064103590325, 0.11689277697587386, 0.11641389800934121, 0.11783554096473381, 0.1164154059952125, 0.11869097698945552, 0.11682628601556644, 0.11687206901842728, 0.11597663100110367, 0.11703885695897043, 0.11567810195265338, 0.11627555498853326, 0.11736909300088882, 0.11656903300900012, 0.11643969302531332, 0.11734606401296332, 0.1167060699663125, 0.11634535499615595, 0.11662850400898606, 0.11577364400727674, 0.11618945404188707, 0.11730218399316072, 0.1167454730020836, 0.11648436199175194, 0.11698208801681176, 0.11650668201036751, 0.1164903370081447, 0.11792708304710686, 0.11570461996598169, 0.11590246896957979, 0.11668220796855167, 0.11619345901999623, 0.11599675100296736, 0.11606847401708364, 0.11624353402294219, 0.11639053502585739, 0.11600181099493057, 0.11592967400792986, 0.11583927395986393, 0.11476628499804065, 0.11744679801631719, 0.11622862896183506, 0.11635634995764121, 0.11745801102370024, 0.11972652998520061, 0.11639423697488382, 0.11489335302030668, 0.11857785197207704, 0.11734703899128363, 0.11810481996508315, 0.117601552978158, 0.11774839396821335, 0.1177070289850235, 0.11802627198630944, 0.11776526999892667, 0.1174851970281452, 0.1185019839904271, 0.1178324090433307, 0.11760826496174559, 0.11744040797930211, 0.11783185502281412, 0.12405880098231137, 0.11661821603775024, 0.11713875399436802, 0.1161402310244739, 0.11614651401760057, 0.11578512098640203, 0.11564336001174524, 0.11699206999037415, 0.11609320499701425, 0.11587198602501303, 0.11650547903263941, 0.11578394699608907, 0.11633921397151425, 0.1160506290034391, 0.11605392600176856, 0.1168298430275172, 0.11591682903235778, 0.11592848994769156, 0.11278914997819811, 0.11835013300878927, 0.11880677100270987, 0.11921148496912792, 0.1194861630210653, 0.11962634604424238, 0.11987542099086568, 0.11898565001320094, 0.11910334299318492, 0.11875653103925288, 0.11932381597580388, 0.1188461629790254, 0.11893192504066974, 0.11871389101725072, 0.11892656498821452, 0.11895443795947358, 0.11963998997816816, 0.11959200701676309, 0.12409120501251891, 0.11797575105447322, 0.11828179500298575, 0.11762497597374022, 0.1183243709965609, 0.1177807979984209, 0.11787880101474002, 0.11850403097923845, 0.1191485479939729, 0.11918743501883, 0.11770264897495508, 0.11793830199167132, 0.11794797203037888, 0.11845897900639102, 0.11859103001188487, 0.11861025996040553, 0.11799644102575257, 0.11877243901835755, 0.1174171109450981, 0.11300532502355054, 0.11793548695277423, 0.11820285901194438, 0.11905521800508723, 0.11833033198490739, 0.11775717401178554, 0.1239918969804421, 0.12204326398205012, 0.11575171595904976, 0.12149763200432062, 0.11638815701007843, 0.12118706700857729, 0.11598339601187035, 0.11726401402847841, 0.11332355003105476, 0.11612034804420546, 0.11640895600430667, 0.1161691450397484, 0.11671838501933962, 0.11593552300473675, 0.11619267601054162, 0.1167702850070782, 0.115967865975108, 0.11609699600376189, 0.11617622303310782, 0.11593564401846379, 0.11685692699393257, 0.1176795270293951, 0.11612766800681129, 0.1164517369470559, 0.11845418997108936, 0.11807211203267798, 0.11786904104519635, 0.11803790100384504, 0.11759161297231913, 0.11855119100073352, 0.11789647303521633, 0.1175100389518775, 0.11756912199780345, 0.11819852300686762, 0.11849340499611571, 0.11801210400881246, 0.1181276100105606, 0.11783214600291103, 0.11780967202503234, 0.11878783797146752, 0.11793384503107518, 0.12317859003087506, 0.11652315501123667, 0.11666520102880895, 0.11694829299813136, 0.11653781100176275, 0.11659643001621589, 0.11666759301442653, 0.1164666100521572, 0.11662278597941622, 0.11674872000003234, 0.1165674600051716, 0.11662337597226724, 0.11676512198755518, 0.11650282802293077, 0.11659231397788972, 0.11671874596504495, 0.11645251198206097, 0.12319653801387176, 0.11961002100724727, 0.11759373097447678, 0.11816569801885635, 0.11767265998059884, 0.11752932704985142, 0.11825302103534341, 0.1175409050192684, 0.11754445201950148, 0.11737221002113074, 0.11824861296918243]
4096	1.000000e+06	float64	10	0	3.004460e+01	1.004836e-01	1.268417e-03	9.827687e-02
# |--> timings: [0.10560977301793173, 0.10123292001662776, 0.09970880398759618, 0.09927854296984151, 0.09936205996200442, 0.09996016998775303, 0.09973404003540054, 0.09965037298388779, 0.09956165903713554, 0.099616409977898, 0.09964811900863424, 0.10000370600027964, 0.10090255195973441, 0.10041624901350588, 0.10032646695617586, 0.10013400495517999, 0.09978979703737423, 0.09986949496669695, 0.10015348298475146, 0.09990755800390616, 0.10022963699884713, 0.0997563730343245, 0.10011643497273326, 0.09985897602746263, 0.10022521996870637, 0.09959795296890661, 0.10027244698721915, 0.0993870579986833, 0.10069162002764642, 0.10060238395817578, 0.10042822704417631, 0.10047490400029346, 0.10015795502113178, 0.10039770696312189, 0.10056219494435936, 0.10028276999946684, 0.1002833159873262, 0.10062432900303975, 0.10030668397666886, 0.102632659021765, 0.10310833097901195, 0.10050727502675727, 0.1007594219991006, 0.10022920899791643, 0.10045287199318409, 0.10030314396135509, 0.10031532699940726, 0.10067280603107065, 0.10177548602223396, 0.10196821298450232, 0.10109292902052402, 0.10077834798721597, 0.10003624204546213, 0.10028117097681388, 0.1003710480290465, 0.100361391028855, 0.10011241497704759, 0.09999134502140805, 0.09999028302263469, 0.09989712596870959, 0.10083243099506944, 0.10034217097563669, 0.10015591495903209, 0.0996629850124009, 0.10008956101955846, 0.10010449902620167, 0.10011043300619349, 0.10107305902056396, 0.09989419602788985, 0.09993694099830464, 0.1001833850168623, 0.1002350709750317, 0.10008945199660957, 0.10011247399961576, 0.10001821495825425, 0.10015387297607958, 0.10054294299334288, 0.10232115304097533, 0.10150035802507773, 0.10103011695900932, 0.1006175329675898, 0.10094417602522299, 0.09915727702900767, 0.09901221399195492, 0.10007312701782212, 0.09971814003074542, 0.1000493629835546, 0.10043160599889234, 0.09895286697428674, 0.10017988499021158, 0.09913320897612721, 0.09978474804665893, 0.10036984499311075, 0.10032343200873584, 0.10026125301374123, 0.09887751803034917, 0.09986752999247983, 0.09981621999759227, 0.09992535901255906, 0.09988707600859925, 0.0988820229540579, 0.10179561795666814, 0.1006513989996165, 0.10051464999560267, 0.10033017996465787, 0.10005493595963344, 0.10039445501752198, 0.10083016200223938, 0.09937302296748385, 0.09917704900726676, 0.09987506800098345, 0.10014936799416319, 0.09975664498051628, 0.0999682400142774, 0.10007001197664067, 0.10007575899362564, 0.09974696696735919, 0.10015078098513186, 0.10016751498915255, 0.09989708702778444, 0.1000431869761087, 0.0998616240103729, 0.09974747896194458, 0.0997103180270642, 0.09981571196112782, 0.10007596202194691, 0.09995169803733006, 0.10104352002963424, 0.09957826399477199, 0.09982669999590144, 0.10001234395895153, 0.1001695950399153, 0.09994416200788692, 0.09986781800398603, 0.09988829703070223, 0.10002121399156749, 0.10000538598978892, 0.09986717498395592, 0.1000917159835808, 0.09996046603191644, 0.10000438598217443, 0.10027892899233848, 0.09953796799527481, 0.09972313197795302, 0.09957116999430582, 0.0999414850375615, 0.09970215300563723, 0.10101429000496864, 0.1004067410249263, 0.09984846599400043, 0.0990200309897773, 0.10013924399390817, 0.10015431698411703, 0.10000564495567232, 0.09921936300816014, 0.0993765210150741, 0.1003982070251368, 0.10041327599901706, 0.10017253697151318, 0.10014790901914239, 0.09905006899498403, 0.10049254400655627, 0.10001472797011957, 0.1001268140389584, 0.09912738797720522, 0.09960668202256784, 0.09977356396848336, 0.10204965999582782, 0.10088401200482622, 0.10043313499772921, 0.10085542901651934, 0.10092573601286858, 0.10041525802807882, 0.1009198100073263, 0.10032722301548347, 0.10027852095663548, 0.10253259801538661, 0.10033957101404667, 0.10187727597076446, 0.10046828497434035, 0.10057529801269993, 0.10078809497645125, 0.10045785497641191, 0.10015366500010714, 0.1003617339883931, 0.1000377869931981, 0.10029982798732817, 0.10261676798108965, 0.10242712096078321, 0.10121329495450482, 0.10058509797090665, 0.10063035896746442, 0.10030324797844514, 0.10071051103295758, 0.10078397899633273, 0.10515086603118107, 0.10145351802930236, 0.10064960800809786, 0.10065697599202394, 0.10075943300034851, 0.10083787998883054, 0.10059702402213588, 0.10027418402023613, 0.10181147896219045, 0.1028872310416773, 0.10122626897646114, 0.10547426802804694, 0.10444498696597293, 0.10101391101488844, 0.10053933504968882, 0.10038059100043029, 0.10029389400733635, 0.1001946059986949, 0.10023982304846868, 0.10030543099856004, 0.10024895198876038, 0.10022561595542356, 0.09989606501767412, 0.099987919034902, 0.10011045797728002, 0.09990308998385444, 0.10021903598681092, 0.09992915100883693, 0.10016158601501957, 0.10033177002333105, 0.10014653200050816, 0.1013798409840092, 0.10312422504648566, 0.10114449699176475, 0.10080266097793356, 0.10066067503066733, 0.10084185999585316, 0.10044574300991371, 0.10035288403742015, 0.10010120895458385, 0.10045288602123037, 0.1001894689979963, 0.1003162749693729, 0.10027486999752, 0.10022402298636734, 0.10050120000960305, 0.09934874100144953, 0.09835156099870801, 0.09870641597080976, 0.09925533999921754, 0.09949489700375125, 0.09837518801214173, 0.10054749401751906, 0.10132908797822893, 0.10099394398275763, 0.10067395202349871, 0.1009122749674134, 0.10078970302129164, 0.10213674599071965, 0.1010464450228028, 0.10186645499197766, 0.10117108502890915, 0.10073038499103859, 0.10068030998809263, 0.10857963201124221, 0.1009366320213303, 0.10085093998350203, 0.10074407700449228, 0.10066625097533688, 0.10234484903048724, 0.10257535299751908, 0.10410575900459662, 0.10070397198433056, 0.10041639197152108, 0.1004524829913862, 0.10055323399137706, 0.10059621505206451, 0.10277195600792766, 0.1012896960019134, 0.10098420095164329, 0.10088925197487697, 0.10025672998744994, 0.1003896170295775, 0.10007891000714153, 0.10068682604469359, 0.11114461999386549, 0.0982768700341694, 0.09838355897227302, 0.09847924398491159, 0.09866831102408469, 0.09905797598185018, 0.10024647595128044, 0.10050886298995465, 0.10070544696645811, 0.10067361296387389, 0.10087268601637334, 0.10069495800416917, 0.10053405602229759, 0.10041581804398447, 0.10021948296343908, 0.09999590105144307, 0.10716407600557432, 0.10114523500669748, 0.10093578102532774, 0.10024966800119728]
4096	1.000000e+06	float64	12	0	2.662962e+01	8.906228e-02	3.630020e-04	8.847428e-02
# |--> timings: [0.09471820201724768, 0.08902988600311801, 0.08919341198634356, 0.08884945104364306, 0.08932447899132967, 0.0890582770225592, 0.08918839000398293, 0.08893224195344374, 0.08912799099925905, 0.088994012970943, 0.08907762099988759, 0.0891062970040366, 0.08922526199603453, 0.08905085799051449, 0.08914355398155749, 0.08919762703590095, 0.08895389299141243, 0.08908810099819675, 0.08901404601056129, 0.0889063780196011, 0.08914122101850808, 0.08918078197166324, 0.08905054000206292, 0.08902088302420452, 0.08924290700815618, 0.08898619201499969, 0.08895212400238961, 0.08886354300193489, 0.0891546860220842, 0.08907748997444287, 0.08898920100182295, 0.0891228339751251, 0.0888365670107305, 0.08914014702895656, 0.08921392599586397, 0.08897248102584854, 0.08886741800233722, 0.08897278999211267, 0.08944376301951706, 0.08885870798258111, 0.08914370700949803, 0.08919369295472279, 0.08903738105436787, 0.08898173400666565, 0.08888241305248812, 0.08938942704116926, 0.0889752020011656, 0.08929955202620476, 0.08915583597263321, 0.08946615399327129, 0.08911340305348858, 0.08882216498022899, 0.0889233389752917, 0.08909680298529565, 0.08914338803151622, 0.08879009302472696, 0.08955426095053554, 0.0891282509546727, 0.08888458402361721, 0.08897432201774791, 0.08914405101677403, 0.08922392601380125, 0.08956118696369231, 0.0889876420260407, 0.08917171304346994, 0.08903981099138036, 0.08970400801626965, 0.08904336596606299, 0.0889922339702025, 0.08900011103833094, 0.08947193901985884, 0.08908668596995994, 0.08897135796723887, 0.08916124497773126, 0.08899923600256443, 0.08888573304284364, 0.08888859901344404, 0.08909094799309969, 0.08893215301213786, 0.08921968401409686, 0.08910747297341004, 0.08914425497641787, 0.08915581798646599, 0.08932982798432931, 0.08930400398094207, 0.09448610298568383, 0.08899983897572383, 0.08892606996232644, 0.08890270604752004, 0.08873815200058743, 0.0890045189880766, 0.08906580897746608, 0.08913946204120293, 0.08933389803860337, 0.08910897100577131, 0.0894380160025321, 0.08893718698527664, 0.08895662002032623, 0.08908089599572122, 0.0894731970038265, 0.08903895399998873, 0.08895978500368074, 0.08901324099861085, 0.08912387501914054, 0.08930841699475423, 0.08907714096130803, 0.08887859905371442, 0.08890002500265837, 0.08889167103916407, 0.08888973202556372, 0.0890641050064005, 0.08912282402161509, 0.0887568430043757, 0.08939023100538179, 0.0890695289708674, 0.08921452600043267, 0.0891286589903757, 0.0888773369952105, 0.0887953820056282, 0.08900347101734951, 0.08904840803006664, 0.08868593396618962, 0.08912158897146583, 0.08923279296141118, 0.08925149799324572, 0.08911399799399078, 0.0888298189966008, 0.08902314200531691, 0.08894083998166025, 0.08897436200641096, 0.08898844802752137, 0.08920251199742779, 0.08893758099293336, 0.08896612498210743, 0.08891993202269077, 0.08915876998798922, 0.08891336200758815, 0.08900298201479018, 0.08896158903371543, 0.08847428200533614, 0.08937160699861124, 0.08893812500173226, 0.08892982895486057, 0.08883167296880856, 0.08919498097384349, 0.08892837795428932, 0.08923465997213498, 0.08915817103115842, 0.08908299601171166, 0.08935168298194185, 0.08919319399865344, 0.08896262699272484, 0.08893247600644827, 0.08924001600826159, 0.08898946002591401, 0.08897944900672883, 0.08938113099429756, 0.08936061803251505, 0.08916354697430506, 0.08928891195682809, 0.08894555998267606, 0.08912607003003359, 0.08874712098622695, 0.08899348299019039, 0.08893935801461339, 0.08919372002128512, 0.0890359710319899, 0.08929812198039144, 0.08868184202583507, 0.08907217002706602, 0.08910920604830608, 0.08934137399774045, 0.0888385059661232, 0.08896166103659198, 0.0891583880293183, 0.0891641239868477, 0.08913481299532577, 0.0889862390467897, 0.08878147602081299, 0.08917630702489987, 0.08917075203498825, 0.0886703259893693, 0.08921419800026342, 0.08900281699607149, 0.08897045097546652, 0.0890579639817588, 0.08912141597829759, 0.08903352700872347, 0.08917946502333507, 0.08906899997964501, 0.08906983700580895, 0.08895006601233035, 0.08903038501739502, 0.0888960970332846, 0.08901681401766837, 0.0889365539769642, 0.08882724901195616, 0.08882357296533883, 0.0890009889844805, 0.08855328196659684, 0.0888804430142045, 0.08878031896892935, 0.08890476101078093, 0.08908978698309511, 0.08915292395977303, 0.08908698696177453, 0.08922563801752403, 0.08878566900966689, 0.08888905099593103, 0.0886369519867003, 0.08887472201604396, 0.08886144496500492, 0.08903487696079537, 0.0890733189880848, 0.08899775898316875, 0.08882477902807295, 0.08896606002235785, 0.08938634500373155, 0.08882679598173127, 0.08888011099770665, 0.08848422602750361, 0.0892293140059337, 0.0890504409908317, 0.08902050496544689, 0.08891251299064606, 0.08916982304072008, 0.08911803195951506, 0.08898225403390825, 0.08906549302628264, 0.0889201780082658, 0.08906117803417146, 0.08888986002421007, 0.08907102298690006, 0.08901227096794173, 0.08956736797699705, 0.08891590003622696, 0.0889825249905698, 0.088888822006993, 0.08904441498452798, 0.08915891195647418, 0.08942169300280511, 0.08894456899724901, 0.08916986302938312, 0.08913366898195818, 0.08896932000061497, 0.0888695889734663, 0.08912698703352362, 0.08898076100740582, 0.08910929498961195, 0.08885035599814728, 0.08899171301163733, 0.08901571703609079, 0.08900731796165928, 0.08870513300644234, 0.0888532520039007, 0.089201552036684, 0.08889771200483665, 0.08890552603406832, 0.08897069294471294, 0.08919731999048963, 0.08895729301730171, 0.08913086500251666, 0.08870350499637425, 0.08893765596440062, 0.08923031302401796, 0.08888932096306235, 0.08900406397879124, 0.08901741402223706, 0.08924940199358389, 0.08898060000501573, 0.08920970599865541, 0.08874380501220003, 0.08921237295726314, 0.08885290799662471, 0.08861009700922295, 0.08918400597758591, 0.08896022598491982, 0.08891030302038416, 0.08893713500583544, 0.08878447598544881, 0.08901930303545669, 0.08903281099628657, 0.08918198599712923, 0.08887251897249371, 0.08912069501820952, 0.08897505496861413, 0.08930806902935728, 0.08919781696749851, 0.08898966998094693, 0.08893212804105133, 0.08869828801834956, 0.08905785001115873, 0.08916259801480919, 0.0890098680392839, 0.08920192101504654, 0.08937068900559098, 0.08908029599115252, 0.0892670140019618, 0.08893338695634156, 0.08891828201012686]
8192	1.000000e+06	float64	0	8	6.519587e+01	2.180464e-01	4.125429e-04	2.170037e-01
# |--> timings: [0.4409485770156607, 0.22027016698848456, 0.21722492901608348, 0.2173769810469821, 0.2177830400178209, 0.21799410396488383, 0.21709491399815306, 0.2174200810259208, 0.21785230498062447, 0.21738894097507, 0.2174660079763271, 0.21712663298239931, 0.2173035189625807, 0.21799200598616153, 0.21828394499607384, 0.21823544101789594, 0.21814606699626893, 0.21852662996388972, 0.2184865690069273, 0.21834767999826, 0.21911073400406167, 0.21810542000457644, 0.21798807696904987, 0.2178825400187634, 0.2181606069789268, 0.21804351499304175, 0.2178157329908572, 0.21762484399368986, 0.21850329299923033, 0.21850471495417878, 0.21792380802799016, 0.21773679298348725, 0.21725268999580294, 0.21795240900246426, 0.21804181102197617, 0.21716522000497207, 0.21770974498940632, 0.2175690729636699, 0.21777441899757832, 0.21857140702195466, 0.21823645802214742, 0.2179212779738009, 0.21872050600359216, 0.2186595249804668, 0.21775347099173814, 0.2176066410029307, 0.21733651304384694, 0.21830353897530586, 0.21792147104861215, 0.2183441020315513, 0.2182666030130349, 0.21821681002620608, 0.21779292298015207, 0.21766622201539576, 0.21788459998788312, 0.21763904503313825, 0.217777454003226, 0.21769462304655463, 0.21755171503173187, 0.2177901419927366, 0.2178450499777682, 0.21792921499582008, 0.2174245389760472, 0.21754655695986003, 0.2182246939628385, 0.21803273499244824, 0.21756206901045516, 0.21814504102803767, 0.21749904903117567, 0.21840894100023434, 0.21801453398074955, 0.21784205798758194, 0.21809804701479152, 0.2181062739691697, 0.2175396269885823, 0.21837483200943097, 0.21792464901227504, 0.21804840496042743, 0.21771357295801863, 0.21855489601148292, 0.2181339570088312, 0.21706591604743153, 0.21760978503152728, 0.21810345799895003, 0.21844979701563716, 0.2191098090261221, 0.21855029300786555, 0.21871511900098994, 0.2180969130131416, 0.21777737798402086, 0.2179517849581316, 0.217920733965002, 0.21781368902884424, 0.2183505540015176, 0.21877257199957967, 0.21820478298468515, 0.21792056603590026, 0.2179769899812527, 0.21814406104385853, 0.21815435600001365, 0.21819339401554316, 0.21792269399156794, 0.21810750500299037, 0.21738305198960006, 0.21859863301506266, 0.2182838449953124, 0.21863103396026418, 0.2181363510317169, 0.21812407800462097, 0.2185379290021956, 0.21832408796763048, 0.21831397101050243, 0.21809817402390763, 0.2178502039751038, 0.21853060397552326, 0.21847730898298323, 0.2187119759619236, 0.21817663597175851, 0.21856887097237632, 0.2174851360032335, 0.21819719596533105, 0.2178608770482242, 0.21818717702990398, 0.21907258697319776, 0.2178947429638356, 0.21846865903353319, 0.21752881398424506, 0.21805066597880796, 0.2181532810209319, 0.21791720704641193, 0.21792196098249406, 0.21757292898837477, 0.21783417800907046, 0.21821689000353217, 0.21837819600477815, 0.2184301779489033, 0.21787625300930813, 0.21765824395697564, 0.2177252370165661, 0.21791485196445137, 0.21809865697287023, 0.2178016899852082, 0.2180077400407754, 0.21845621202373877, 0.21812756196595728, 0.2172406809986569, 0.21770077297696844, 0.2175429699709639, 0.21760772197740152, 0.2179328429629095, 0.21766588103491813, 0.21820415498223156, 0.21803127799648792, 0.21760614402592182, 0.21848491299897432, 0.2180344879743643, 0.21777387900510803, 0.21865404496202245, 0.2187218900071457, 0.21853761799866334, 0.218806117947679, 0.2186339469626546, 0.21785843902034685, 0.21839503600494936, 0.21836416400037706, 0.21796996798366308, 0.21881041600136086, 0.2178397390525788, 0.21808081399649382, 0.217581921024248, 0.21835321898106486, 0.21795695001492277, 0.21788982598809525, 0.21833650796907023, 0.21758446900639683, 0.21781535301124677, 0.21751581400167197, 0.21750431001419201, 0.21832860697759315, 0.21802910399856046, 0.21810445497976616, 0.21793968399288133, 0.21758842503186315, 0.2181570950197056, 0.2177822149824351, 0.218181012023706, 0.2182650929898955, 0.21818093600450084, 0.21802891901461408, 0.21700365195283666, 0.21865180396707729, 0.21802043297793716, 0.21863823995226994, 0.21829107397934422, 0.2182586289709434, 0.21822755195898935, 0.2177520240074955, 0.2180698339943774, 0.21809386397944763, 0.21809028700226918, 0.21818774502025917, 0.21816655597649515, 0.21855319500900805, 0.21828326396644115, 0.2183089549653232, 0.21828151098452508, 0.21819527598563582, 0.21832505299244076, 0.21772746101487428, 0.21792073297547176, 0.2184742649551481, 0.21733834000770003, 0.2176731529762037, 0.21814772096695378, 0.21821040398208424, 0.21853309904690832, 0.21831685700453818, 0.21767417900264263, 0.2177940639667213, 0.21799355297116563, 0.21835353400092572, 0.217971428995952, 0.21782233397243544, 0.21858304500347003, 0.2185899909818545, 0.21830269100610167, 0.2180757949827239, 0.21762298501562327, 0.218192474974785, 0.21881516295252368, 0.218175002024509, 0.21786723897093907, 0.21779298101319, 0.21788011002354324, 0.21833047096151859, 0.21799239004030824, 0.21819490200141445, 0.217482587962877, 0.21842495899181813, 0.21749920200090855, 0.21863994601881132, 0.21820333402138203, 0.21802942402428016, 0.217836250027176, 0.21847277000779286, 0.21867204102454707, 0.21816972800297663, 0.21792211098363623, 0.21835288999136537, 0.2182354039978236, 0.21750550396973267, 0.21814676304347813, 0.2182013820274733, 0.21794597496045753, 0.2184911200311035, 0.2177832459565252, 0.21750087494729087, 0.2182591769960709, 0.2178757790243253, 0.21820246294373646, 0.21769852499710396, 0.21766151598421857, 0.21783681900706142, 0.2186468109721318, 0.21808259200770408, 0.21794033399783075, 0.2182087919791229, 0.2179310760111548, 0.21766780299367383, 0.21795837802346796, 0.21811157499905676, 0.21819218096788973, 0.2181015660171397, 0.21781243901932612, 0.2185502759530209, 0.21786668297136202, 0.21719070698600262, 0.21830565301934257, 0.21754053595941514, 0.21833623998099938, 0.21799814299447462, 0.2176462069619447, 0.21727130003273487, 0.21767166600329801, 0.21802791097434238, 0.2188198750372976, 0.21866876201238483, 0.21810940001159906, 0.2178102859761566, 0.21827324002515525, 0.21840771700954065, 0.2184107429930009, 0.218423897982575, 0.21885314001701772, 0.21776469994802028, 0.21803394699236378, 0.21753837197320536, 0.21736199903534725, 0.21768373699160293, 0.21791166497860104]
8192	1.000000e+06	float64	0	16	6.437378e+01	2.152969e-01	3.506058e-04	2.143919e-01
# |--> timings: [0.21815283596515656, 0.2152901150402613, 0.21516507997876033, 0.21554921701317653, 0.21551364701008424, 0.21525886503513902, 0.21508664602879435, 0.2156835729838349, 0.21513435704400763, 0.21582209196640179, 0.21466550196055323, 0.21581284201238304, 0.2151721219997853, 0.21535799297271296, 0.21521765901707113, 0.2151233649929054, 0.21579753898549825, 0.21560917102033272, 0.2156911960337311, 0.2156054750084877, 0.21535405196482316, 0.21524660399882123, 0.21531539602437988, 0.21582222904544324, 0.21564012404996902, 0.21582779701566324, 0.21579353499691933, 0.2155330169480294, 0.21554779401049018, 0.21486474701669067, 0.21487026498652995, 0.21527473902096972, 0.21471670002210885, 0.21543827903224155, 0.21587713196640834, 0.21497532702051103, 0.2151584120001644, 0.21499541803495958, 0.21470378700178117, 0.21558902796823531, 0.21539589494932443, 0.21539520099759102, 0.2149296349962242, 0.2157789539778605, 0.215769984992221, 0.21471591998124495, 0.21544092701515183, 0.21546624798793346, 0.2150308380369097, 0.2149087650468573, 0.2152474619797431, 0.21533908997662365, 0.21521839895285666, 0.21548117301426828, 0.21503437700448558, 0.21518772200215608, 0.21590996504528448, 0.21538015798432752, 0.21504055900732055, 0.21464056998956949, 0.21519417804665864, 0.21504024596652016, 0.21512147900648415, 0.21537643001647666, 0.21565290400758386, 0.21574350004084408, 0.21569577103946358, 0.21513781498651952, 0.2153042799909599, 0.2154205670231022, 0.21523687796434388, 0.21564008604036644, 0.21576954500051215, 0.21573771099792793, 0.21527605201117694, 0.21555348101537675, 0.2157633169554174, 0.21512998500838876, 0.21534004400018603, 0.21513245400274172, 0.21567743801278993, 0.21582277299603447, 0.21565597999142483, 0.215944955998566, 0.21570489899022505, 0.21557391301030293, 0.21523478598101065, 0.21499021496856585, 0.21501623804215342, 0.2154845559853129, 0.21564353100256994, 0.21530335099669173, 0.2158294910332188, 0.214767902973108, 0.21559174999129027, 0.21538864000467584, 0.2157364669837989, 0.21585760900052264, 0.21544608497060835, 0.21494412602623925, 0.21504836197709665, 0.2154152569710277, 0.21510649099946022, 0.21553153003333136, 0.2149309020023793, 0.21525129000656307, 0.21580746700055897, 0.21542232000501826, 0.21529734501382336, 0.21565861400449648, 0.21566965797683224, 0.21539620897965506, 0.21556639502523467, 0.21507422800641507, 0.21475711202947423, 0.21549773099832237, 0.21544352901400998, 0.21511718502733856, 0.2157351859495975, 0.2151340880081989, 0.2158013689913787, 0.2155109469895251, 0.21516448300099, 0.21537930995691568, 0.21548966801492497, 0.2159656619769521, 0.21540330298012123, 0.21521662402665243, 0.2153703909716569, 0.21524627599865198, 0.21529566496610641, 0.21547379903495312, 0.2155426230165176, 0.21582377701997757, 0.21534863399574533, 0.21583446499425918, 0.21533514600014314, 0.21533901698421687, 0.21525880100671202, 0.2149978549568914, 0.21457099204417318, 0.21584475901909173, 0.21539112000027671, 0.2154001840390265, 0.21540709998225793, 0.2158372210105881, 0.21555634605465457, 0.21519946597982198, 0.21554026199737564, 0.21564342599594966, 0.21557639900129288, 0.21561864798422903, 0.2151829510112293, 0.21527679299470037, 0.21553930203663185, 0.2147222170024179, 0.21535971702542156, 0.21545377699658275, 0.21565547597128898, 0.21536969405133277, 0.21498883800813928, 0.21637600398389623, 0.21557174797635525, 0.21559753798646852, 0.21517656499054283, 0.21522766904672608, 0.21482682501664385, 0.21521156100789085, 0.21543691895203665, 0.2153455590014346, 0.21593641495564952, 0.21571815200150013, 0.2159655640134588, 0.21483767195604742, 0.21535502199549228, 0.2156467429595068, 0.215127142961137, 0.21534874697681516, 0.21572388597996905, 0.21535271196626127, 0.2152809969848022, 0.21548979199724272, 0.21555519197136164, 0.21547612105496228, 0.21517392597161233, 0.2154572589788586, 0.21546446898719296, 0.21533130097668618, 0.21548489097040147, 0.21526790800271556, 0.2151834350079298, 0.2148440870223567, 0.21521327795926481, 0.21544741396792233, 0.21523085900116712, 0.21476381894899532, 0.21600064099766314, 0.21540745301172137, 0.21525294001912698, 0.215563950012438, 0.21538612799486145, 0.21544065402122214, 0.21532461198512465, 0.2151364500168711, 0.21565925900358707, 0.2152465609833598, 0.2153004399733618, 0.2150179740274325, 0.21491745597450063, 0.2157709570019506, 0.21595529199112207, 0.21542584704002365, 0.21530288399662822, 0.2155865189852193, 0.21519187901867554, 0.21502028399845585, 0.21538617298938334, 0.21571495395619422, 0.2156026529846713, 0.21548808400984854, 0.21524214302189648, 0.2153978050337173, 0.2151783750159666, 0.21570947801228613, 0.21490165899740532, 0.21520923101343215, 0.21529448899673298, 0.2151459630113095, 0.2151328109903261, 0.21489591494901106, 0.21532711200416088, 0.2159045750158839, 0.21538708999287337, 0.21507697401102632, 0.21540492499480024, 0.2149850600399077, 0.21548506896942854, 0.2155244949972257, 0.21527550695464015, 0.2157460119924508, 0.21602736198110506, 0.2155142310075462, 0.21546159399440512, 0.21534382901154459, 0.2152250930084847, 0.21522256202297285, 0.21586450200993568, 0.2151588060078211, 0.21458995202556252, 0.21488988801138476, 0.2146130949840881, 0.2146743059856817, 0.21448843699181452, 0.21528378501534462, 0.21491681301267818, 0.2148100109770894, 0.21459171798778698, 0.2153071879874915, 0.2147857629461214, 0.21485106099862605, 0.2147564819897525, 0.2149450720171444, 0.2151185319526121, 0.21439187898067757, 0.21492754999781027, 0.2151149470009841, 0.21528608299558982, 0.21532176400069147, 0.21472989895846695, 0.2148578769993037, 0.21466578700346872, 0.21479362598620355, 0.21496572403702885, 0.21460465603740886, 0.2149589670007117, 0.21442583401221782, 0.2148450089734979, 0.21471575601026416, 0.21474131202558056, 0.21490504400571808, 0.21511423797346652, 0.2149319970048964, 0.21515328902751207, 0.2150719059864059, 0.21507231699069962, 0.2148360380087979, 0.21511550096329302, 0.21504798502428457, 0.21519642899511382, 0.21504777402151376, 0.2150019760010764, 0.21451622800668702, 0.21464045101311058, 0.2146495080087334, 0.21498618798796088, 0.21497732697753236, 0.2150717579643242, 0.21473536104895175, 0.21518956602085382, 0.21487628895556554]
8192	1.000000e+06	float64	0	32	6.240349e+01	2.087073e-01	3.381141e-04	2.079840e-01
# |--> timings: [0.20907136902678758, 0.20847432198934257, 0.2090190930175595, 0.20839912700466812, 0.20842307002749294, 0.20840208802837878, 0.20857487799366936, 0.20875272603007033, 0.208665216981899, 0.20881976297823712, 0.2086300109513104, 0.208834775025025, 0.20852773496881127, 0.20857723202789202, 0.20846449199598283, 0.2088098319945857, 0.20888153300620615, 0.2087451859842986, 0.2085953089990653, 0.20849847298813984, 0.20868630899349228, 0.2086169309914112, 0.20885370403993875, 0.2087925030500628, 0.20864097704179585, 0.2089068299974315, 0.20869916497031227, 0.20861663203686476, 0.20899420004570857, 0.2088033439940773, 0.2088127759634517, 0.20861650095321238, 0.20821829099440947, 0.20875261700712144, 0.20846371597144753, 0.20880254602525383, 0.20894186396617442, 0.20868376299040392, 0.20909272303106263, 0.20868340000743046, 0.20877046103123575, 0.20870493300026283, 0.2086693469900638, 0.2086983850458637, 0.20864316099323332, 0.20870009099598974, 0.20896706997882575, 0.20845258701592684, 0.20920553599717095, 0.2089347240398638, 0.20862305798800662, 0.20894822501577437, 0.20870538405142725, 0.2091025990084745, 0.20887981000123546, 0.20894706499530002, 0.20834155700867996, 0.20850230200449005, 0.20840419398155063, 0.20869112299988046, 0.20838149200426415, 0.20856359601020813, 0.2086592269479297, 0.20896129502216354, 0.20871201902627945, 0.208810682001058, 0.20893164002336562, 0.20844711101381108, 0.20873926201602444, 0.20871547504793853, 0.208912429981865, 0.20869840896921232, 0.20875698298914358, 0.2093720969860442, 0.2086578810121864, 0.20885572000406682, 0.20913766004377976, 0.20864491997053847, 0.2085625659674406, 0.20886170398443937, 0.20919924299232662, 0.20879585901275277, 0.2090797940036282, 0.20836127002257854, 0.20931997400475666, 0.2087644730345346, 0.2084541930234991, 0.20846317597897723, 0.208393475972116, 0.20831170998280868, 0.20860746299149469, 0.20850416301982477, 0.2091593990335241, 0.20931344397831708, 0.20876023097662255, 0.20855900296010077, 0.20880405604839325, 0.2086082090390846, 0.20863635395653546, 0.20854086201870814, 0.2086797200026922, 0.20836464798776433, 0.20851441100239754, 0.20850751001853496, 0.20855110802222043, 0.20869654201669618, 0.20871286996407434, 0.2089945690240711, 0.20912319497438148, 0.20865431398851797, 0.20885479595744982, 0.20863859995733947, 0.20909578603459522, 0.20898148301057518, 0.20912474195938557, 0.20897062303265557, 0.20900409203022718, 0.20888431003550068, 0.20920435100561008, 0.208986250043381, 0.2088310539838858, 0.20894090295769274, 0.20856995700160041, 0.20867040700977668, 0.20906539296265692, 0.2084013790008612, 0.20859915198525414, 0.2085741120390594, 0.2090225460124202, 0.20820649701636285, 0.2085441420204006, 0.20887245604535565, 0.20916718599619344, 0.20882770098978654, 0.2087281679851003, 0.20839100400917232, 0.20886551402509212, 0.20861660898663104, 0.20833517197752371, 0.2085683000041172, 0.20899125601863489, 0.20858991099521518, 0.20848040300188586, 0.20861691102618352, 0.20856243703747168, 0.2090515440213494, 0.20869940501870587, 0.20855800696881488, 0.2086183479987085, 0.20838248200016096, 0.20891787100117654, 0.20894587103975937, 0.20864483300829306, 0.2083631040295586, 0.2083035290124826, 0.20839571597753093, 0.20904832001542673, 0.20893767097732052, 0.20860837399959564, 0.20830958400620148, 0.209076012019068, 0.20878169604111463, 0.20875125599559397, 0.20866104803280905, 0.20833689597202465, 0.2082218150026165, 0.2087909389520064, 0.20867194997845218, 0.20857387501746416, 0.20855705201392993, 0.2086856680107303, 0.20903753803577274, 0.20871591102331877, 0.20871670701308176, 0.20847732800757512, 0.20846172503661364, 0.20963232597569004, 0.20912360696820542, 0.20912006602156907, 0.20844924496486783, 0.20881666702916846, 0.20898858696455136, 0.20828616101061925, 0.20920007198583335, 0.2082330959965475, 0.2088336639571935, 0.20946319500217214, 0.20843260997207835, 0.2087645140127279, 0.208620733988937, 0.20880758401472121, 0.20913898100843653, 0.20864244201220572, 0.2088834120077081, 0.2091554209473543, 0.20911086798878387, 0.20845371100585908, 0.20850638201227412, 0.20897462597349659, 0.2092630559927784, 0.20884338801261038, 0.2084468019893393, 0.2089228589902632, 0.20842551300302148, 0.2091294419951737, 0.20884704496711493, 0.2085394290043041, 0.20853051700396463, 0.2121928900014609, 0.20875467400765046, 0.20883314695674926, 0.20831890497356653, 0.20911026000976562, 0.2089385439758189, 0.208679668023251, 0.2086993880220689, 0.2090132290031761, 0.20885483699385077, 0.20849935099249706, 0.2081833360134624, 0.2085349410190247, 0.20907854399411008, 0.20884288201341406, 0.20876462594605982, 0.20827223698142916, 0.20872783003142104, 0.2084892889834009, 0.20891912002116442, 0.2085655290284194, 0.20873874996323138, 0.20899849495617673, 0.20857848098967224, 0.2083625640370883, 0.20846086996607482, 0.2084962929948233, 0.20855967001989484, 0.2090227589942515, 0.20833982503972948, 0.20910298003582284, 0.20842014101799577, 0.2085412529995665, 0.2084793609683402, 0.20827363099670038, 0.20878773200092837, 0.20890705299098045, 0.208458601962775, 0.20870863198069856, 0.2085568750044331, 0.2085146550089121, 0.20855696295620874, 0.2088633020175621, 0.20819500600919127, 0.20862080197548494, 0.20820420299423859, 0.20880534395109862, 0.20830697601195425, 0.20836358197266236, 0.20901072502601892, 0.2087764579919167, 0.208682628988754, 0.20902950502932072, 0.2083127530058846, 0.20818829000927508, 0.20823863096302375, 0.20886404201155528, 0.20860263903159648, 0.2088093859492801, 0.20874417503364384, 0.2084704979788512, 0.2086608309764415, 0.20848825603025034, 0.20827417797408998, 0.20845498400740325, 0.2079840480000712, 0.2088499190285802, 0.20851005398435518, 0.20848392695188522, 0.20855447696521878, 0.20862150500761345, 0.20881032600300387, 0.2084558450151235, 0.2085892910254188, 0.2083424250013195, 0.20807535201311111, 0.20841707702493295, 0.20860893500503153, 0.20861637801863253, 0.20879975898424163, 0.2080553220002912, 0.20904528599930927, 0.20895210304297507, 0.2081408710218966, 0.20838988397736102, 0.20823968295007944, 0.20850869902642444, 0.20894604100612924, 0.20880568400025368, 0.20867346902377903, 0.2091592429787852, 0.20859053800813854]
8192	1.000000e+06	float64	1	0	4.768729e+02	1.594893e+00	3.957259e-03	1.588973e+00
# |--> timings: [1.605590140039567, 1.5981353759998456, 1.5910963939968497, 1.589935734984465, 1.597984561987687, 1.5923526979750022, 1.5902272940147668, 1.5892133219749667, 1.5967599590076134, 1.598332041001413, 1.593522795010358, 1.5904228909639642, 1.5904818819835782, 1.5900527970516123, 1.5978395639685914, 1.5899167419993319, 1.590243601007387, 1.5895152789889835, 1.5899938729708083, 1.601573115971405, 1.5899830060079694, 1.591971340996679, 1.5905285269836895, 1.589683888014406, 1.6004742560326122, 1.6020416939863935, 1.5909711879794486, 1.590825321036391, 1.5922805750160478, 1.5979055589996278, 1.5906563050230034, 1.5908223090227693, 1.5894003850407898, 1.5899342990014702, 1.6021365500055254, 1.5902867140248418, 1.5943847200251184, 1.5903775839833543, 1.5973159070126712, 1.596999222994782, 1.5938885009963997, 1.5909460990224034, 1.5898568390402943, 1.5894011450000107, 1.6036229400197044, 1.589541636989452, 1.5933233840041794, 1.5893681750167161, 1.591089572000783, 1.596558927965816, 1.591125087987166, 1.5890222149901092, 1.5896435910253786, 1.5898477309965529, 1.5978283529984765, 1.5891661180066876, 1.5896148270112462, 1.5931151740369387, 1.5889732859795913, 1.5905730259837583, 1.5907945839571767, 1.594446120026987, 1.591091922018677, 1.5910039570298977, 1.590200153994374, 1.5904263900010847, 1.5907716160290875, 1.591940946993418, 1.5912816869677044, 1.5917773119872436, 1.5907116500311531, 1.592315730988048, 1.5953899570158683, 1.5912680979818106, 1.5956315950024873, 1.6004994329996407, 1.5908221100107767, 1.5928609980037436, 1.5927842799574137, 1.5919950880343094, 1.5994521290413104, 1.5925856020185165, 1.590835370006971, 1.5925543970079161, 1.5904941170010716, 1.6010227869846858, 1.593190077051986, 1.5924734550062567, 1.5906190290115774, 1.5930584809975699, 1.598712479986716, 1.5925901050213724, 1.5906284659868106, 1.593889178999234, 1.5908963750116527, 1.6006675910321064, 1.5905521939857863, 1.592779849015642, 1.591044494009111, 1.593413473048713, 1.598202740016859, 1.5971441920264624, 1.5920574140036479, 1.5936883799731731, 1.591681834019255, 1.6006526380078867, 1.59250124898972, 1.595783845987171, 1.5935608370346017, 1.596096032008063, 1.594101102964487, 1.600151212012861, 1.5942730869865045, 1.5960506849805824, 1.594966263975948, 1.595499071991071, 1.5940620450419374, 1.5955885839648545, 1.5964152039960027, 1.5996991499559954, 1.5929438959574327, 1.5955359800136648, 1.59395712002879, 1.5953327710158192, 1.5988499309751205, 1.5952207010122947, 1.5991056109778583, 1.5903255069861189, 1.5901764979935251, 1.5912868329905905, 1.5905501989764161, 1.591263592010364, 1.59316868201131, 1.5908568170270883, 1.5904440229642205, 1.5948066370328888, 1.59053003200097, 1.5912021799595095, 1.6056453919736668, 1.5914370809914544, 1.591289215022698, 1.5908123640110716, 1.5952601140015759, 1.5920547259738669, 1.595957792014815, 1.5916466389899142, 1.591656468983274, 1.5911861180211417, 1.5909004440181889, 1.5967050309991464, 1.6018950249999762, 1.5930635530385189, 1.5928449050406925, 1.5937685489770956, 1.596037006995175, 1.598852579947561, 1.6129384649684653, 1.5982671120436862, 1.5927567220060155, 1.593497944995761, 1.5938676329678856, 1.5934800750110298, 1.5925725860288367, 1.5968445799662732, 1.593078317004256, 1.5964966639876366, 1.5971361510455608, 1.5942915549967438, 1.5935813729884103, 1.5941087160026655, 1.5934762330143712, 1.5943096989649348, 1.5936707769869827, 1.5976185399922542, 1.5947696170187555, 1.595231361046899, 1.595179783005733, 1.5946315680048428, 1.5949684220249765, 1.5953944490174763, 1.5973266909713857, 1.599109330039937, 1.5968786279554479, 1.5953176829498261, 1.5952628160011955, 1.5953923619817942, 1.6001479510450736, 1.5955863649724051, 1.6002966029918753, 1.5952408509911038, 1.5950544139486738, 1.5955754769966006, 1.5954964369884692, 1.595547606004402, 1.5985987500171177, 1.5956782680004835, 1.5963826980441809, 1.5999761080020107, 1.596009036002215, 1.5954407000099309, 1.594982422015164, 1.5953779219998978, 1.599754098977428, 1.599363736982923, 1.603142209991347, 1.5992057669791393, 1.5997457630001009, 1.599161570018623, 1.5994376550079323, 1.5991895370534621, 1.5997858680202626, 1.602456049004104, 1.603859368013218, 1.599031649006065, 1.5993163249804638, 1.5995569989900105, 1.599433385010343, 1.6049458930501714, 1.5991247090278193, 1.604222657973878, 1.5997751749819145, 1.5993422599858604, 1.600344521983061, 1.5993104520021006, 1.5997583490097895, 1.6026958629954606, 1.5999714399804361, 1.5990688650053926, 1.6033649480086751, 1.6000068900175393, 1.5998311989824288, 1.5991876340121962, 1.6000081580132246, 1.5994560570106842, 1.5943282659864053, 1.593166475999169, 1.6016012920299545, 1.5927001439849846, 1.5972806990030222, 1.5925565590150654, 1.594402015034575, 1.6004451750195585, 1.5931470509967767, 1.5966886930400506, 1.593160310992971, 1.5955350299482234, 1.6011879129800946, 1.5923347889911383, 1.5929387760115787, 1.5923234860529192, 1.596933402994182, 1.6000304619665258, 1.5941155159962364, 1.5934154940187, 1.5935659349779598, 1.5940861779963598, 1.601462600985542, 1.5920476730098017, 1.5920030910056084, 1.5919753960333765, 1.592167683003936, 1.599625175993424, 1.592772211006377, 1.5924483410199173, 1.5925507110077888, 1.5938148600398563, 1.5996666679857299, 1.5917154060443863, 1.5919075359706767, 1.5981010919786058, 1.5920078569906764, 1.5998313529998995, 1.5916121560148895, 1.6000028839916922, 1.5916264060069807, 1.5942186129977927, 1.6002798710251227, 1.5917017299798317, 1.5976294470019639, 1.5914470930001698, 1.5919729599845596, 1.6029191439738497, 1.5921990600181744, 1.5974202990182675, 1.5921505409642123, 1.5916218159836717, 1.600662190001458, 1.5916206639958546, 1.5935791250085458, 1.5921687529771589, 1.5973043100093491, 1.599559900991153, 1.593030890042428, 1.5915681799524464, 1.592107597971335, 1.5932588659925386, 1.6001995810074732, 1.5918228540103883, 1.5922305040294304, 1.5959415399702266]
8192	1.000000e+06	float64	2	0	2.654501e+02	8.877929e-01	8.483636e-03	8.581428e-01
# |--> timings: [0.8973463820293546, 0.8840809559915215, 0.8895744800101966, 0.8931931050028652, 0.8916398920118809, 0.8932677020202391, 0.8868553739739582, 0.88773338397732, 0.8922253649798222, 0.8902123909792863, 0.883287611999549, 0.8897266880376264, 0.8914706520154141, 0.8967899260460399, 0.8953475980088115, 0.8892433409928344, 0.8897338769747876, 0.8897511620307341, 0.892263351008296, 0.8775787810445763, 0.8866163399652578, 0.8854934760020114, 0.8927260899799876, 0.8958554360433482, 0.8900195690221153, 0.8879145639948547, 0.8928970340057276, 0.8899038259987719, 0.8787787779583596, 0.8885594570310786, 0.8899395449552685, 0.8922278940444812, 0.8967325189732946, 0.8917733980342746, 0.8899264300125651, 0.8917021169909276, 0.8904395829886198, 0.8885353829828091, 0.8891026109922677, 0.8908889080048539, 0.8873309249756858, 0.8916884330101311, 0.8895478999475017, 0.8917696180287749, 0.8901165790157393, 0.8897693869657815, 0.8885367659968324, 0.8896617669961415, 0.8923251929809339, 0.8823087550117634, 0.8961076900013722, 0.8934554500156082, 0.8883461999939755, 0.8886354269925505, 0.8909500449663028, 0.8893716769525781, 0.8893718220060691, 0.8924030950292945, 0.8782443879754283, 0.8903883220045827, 0.8926567059825175, 0.889733016025275, 0.8864234929787926, 0.8908244970371015, 0.8897595980088226, 0.8852976459893398, 0.8931220810045488, 0.8815190030145459, 0.8904451139969751, 0.8912428310140967, 0.8895291759981774, 0.8879243549890816, 0.8897283879923634, 0.8890965949976817, 0.8871061789686792, 0.8877312599797733, 0.8811984040075913, 0.8901576310163364, 0.8986707160365768, 0.8871484259725548, 0.8893299249466509, 0.879758741997648, 0.8789630949613638, 0.8919700580299832, 0.8803652569768019, 0.8857951499521732, 0.8898186919977888, 0.89345993794268, 0.8899684400530532, 0.8915262370137498, 0.8893987400224432, 0.8903592459973879, 0.8949473479879089, 0.8908256620052271, 0.8855342880124226, 0.891107341973111, 0.8980660269735381, 0.8891010989900678, 0.8888705960125662, 0.8898632079944946, 0.8800933730090037, 0.8877232949598692, 0.8920941000105813, 0.8807314479490742, 0.8887016979861073, 0.8890075249946676, 0.8906746869906783, 0.8877742579788901, 0.8914111519698054, 0.8941298429854214, 0.8891448940266855, 0.8893387659918517, 0.8818197859800421, 0.8949429520289414, 0.8960401400108822, 0.8874743700143881, 0.8930461889831349, 0.8980742960120551, 0.8848255340126343, 0.8860183900105767, 0.8879553489969112, 0.8787929839454591, 0.8901332680252381, 0.8996545739937574, 0.88970826898003, 0.888070568034891, 0.891827993968036, 0.8808773150085472, 0.8875928400084376, 0.885084718989674, 0.8804295560112223, 0.8892925509717315, 0.8861161220120266, 0.8847196490387432, 0.8930981569574215, 0.8861857030424289, 0.8881539179710671, 0.8902519579860382, 0.8884680480114184, 0.8854553599958308, 0.8847542810253799, 0.8878977600252256, 0.8873726640013047, 0.8929045869736001, 0.8891566609963775, 0.8738183170207776, 0.8823092469829135, 0.8873045740183443, 0.8803839819738641, 0.8887932520010509, 0.8893251160043292, 0.8919391019735485, 0.8819247959763743, 0.8693065529805608, 0.8786146499915048, 0.8728669779957272, 0.8710296060307883, 0.8714069469715469, 0.8755874020280316, 0.8756500089657493, 0.8754192309570499, 0.8763399089802988, 0.8727137669920921, 0.8737016790546477, 0.8770576289971359, 0.8750589399714954, 0.8703685830114409, 0.8811173749854788, 0.8783427689922974, 0.8605200419551693, 0.8744478320004418, 0.8737160679884255, 0.8729677440132946, 0.8658946310169995, 0.8743352339952253, 0.8693374539725482, 0.8604849110124633, 0.8723330789944157, 0.8727434219908901, 0.8760738559649326, 0.8787382899899967, 0.867964745964855, 0.8787458540173247, 0.8806486789835617, 0.8722062510205433, 0.8581428019679151, 0.8799570109695196, 0.8632611359935254, 0.8591191080049612, 0.8716390270274132, 0.8762259890208952, 0.8698629750288092, 0.8687799850013107, 0.8933699170011096, 0.9011848389636725, 0.8906702779931948, 0.8979625580250286, 0.9016197189921513, 0.8901029280386865, 0.8899664980126545, 0.8974585109972395, 0.899761006992776, 0.8906815779628232, 0.8979720149654895, 0.8941295779659413, 0.8979477910324931, 0.8857394920196384, 0.8857273149769753, 0.8981685250182636, 0.9035445190384053, 0.8870000609895214, 0.9020865460042842, 0.8998035489930771, 0.8952873229864053, 0.9052339299814776, 0.8888567340327427, 0.9007294030161574, 0.8977274419739842, 0.9001039819559082, 0.890683435020037, 0.9009771650307812, 0.8845969369867817, 0.8745906010153703, 0.8907163650146686, 0.8986988340038806, 0.8999783290200867, 0.8801335099851713, 0.890589774993714, 0.8890629599918611, 0.9003616260015406, 0.882997750013601, 0.8856554789817892, 0.8918081090087071, 0.890786839008797, 0.8994630760280415, 0.8983842129819095, 0.8920225360197946, 0.889760022982955, 0.8994019349920563, 0.878080032998696, 0.8878569930093363, 0.8919039060128853, 0.890455717977602, 0.8905082150013186, 0.9020446470240131, 0.8994319959892891, 0.8901169500313699, 0.8903656000038609, 0.8788182399584912, 0.8900448649656028, 0.8945115759852342, 0.8857413359801285, 0.8981323000043631, 0.9012927470030263, 0.8950793879921548, 0.8852304990286939, 0.899314020993188, 0.8798945310409181, 0.8906446360051632, 0.8830098169855773, 0.886858673999086, 0.8991326100076549, 0.9030218659900129, 0.8962891740375198, 0.8890641729813069, 0.8979122990276664, 0.8939502319553867, 0.9007368009770289, 0.8854179740301333, 0.8755459819803946, 0.889845026016701, 0.8887831949978136, 0.8950654279906303, 0.8929960139794275, 0.8878200479666702, 0.8895027519902214, 0.8856565350433812, 0.8893551270011812, 0.8890143010066822, 0.8993964220280759, 0.8918771300232038, 0.8924537409911864, 0.8754264159942977, 0.8915351359755732, 0.8873802900197916, 0.9018180019920692, 0.8854274780023843, 0.8894696450443007, 0.8807546320022084, 0.8845539260073565, 0.888132427004166, 0.8918711050064303, 0.9003037660149857, 0.8854608049732633, 0.9064517339575104, 0.8853191730449907, 0.8756371690542437, 0.8867748479824513, 0.8971243719570339, 0.8927173399715684]
8192	1.000000e+06	float64	4	0	1.415618e+02	4.734507e-01	3.057746e-03	4.636155e-01
# |--> timings: [0.4829455189756118, 0.47082996799144894, 0.4709379790001549, 0.47368410899071023, 0.470394722011406, 0.47360839002067223, 0.4749976980383508, 0.4682013709680177, 0.4734299930278212, 0.4703582010115497, 0.47805111500201747, 0.475023707957007, 0.47339160001138225, 0.4758823119918816, 0.469232039002236, 0.4756455280003138, 0.47558723198017105, 0.47584439697675407, 0.47044482198543847, 0.47000793600454926, 0.4745041310088709, 0.47071054799016565, 0.47154737904202193, 0.47742597898468375, 0.47597742901416495, 0.4705106840119697, 0.46941497997613624, 0.4739167649531737, 0.4754062939900905, 0.47276818501995876, 0.4776367290178314, 0.47251657099695876, 0.4740764489979483, 0.4756999029777944, 0.47577440104214475, 0.46970208000857383, 0.4768289250205271, 0.475858498015441, 0.47079902299446985, 0.475118876027409, 0.471021956007462, 0.467731659009587, 0.47095047601033, 0.47190081799635664, 0.4747372929705307, 0.4719471459975466, 0.4733704460086301, 0.4717879240051843, 0.47440032503800467, 0.47551068401662633, 0.47411712497705594, 0.4736396780353971, 0.4696607599616982, 0.47592827904736623, 0.47615854296600446, 0.4709540429757908, 0.47013087099185213, 0.4764379659900442, 0.4768968840362504, 0.4668975860113278, 0.4714848419534974, 0.47659681702498347, 0.47025630401913077, 0.4736006840248592, 0.4733179140021093, 0.4773648899863474, 0.47672040498582646, 0.47554684500209987, 0.4788596400176175, 0.4734034540015273, 0.47593276703264564, 0.46997453400399536, 0.47464366001076996, 0.4706100650364533, 0.47549299197271466, 0.46867549198213965, 0.4714847409632057, 0.47489755298011005, 0.47036476095672697, 0.4748754530446604, 0.46991726802662015, 0.47004337701946497, 0.47019147902028635, 0.4711628259974532, 0.47357277799164876, 0.47395640501054004, 0.4708030099864118, 0.4678295709891245, 0.471101189032197, 0.474452014954295, 0.4654251220053993, 0.4721078209695406, 0.46627566701499745, 0.46579129697056487, 0.4710015819873661, 0.46993553498759866, 0.4777432089904323, 0.4737979829660617, 0.4699444400030188, 0.4745809310115874, 0.4763993809465319, 0.47350794199155644, 0.4718151660053991, 0.47355216601863503, 0.4751568560022861, 0.4730401400011033, 0.476671312993858, 0.47034324798732996, 0.4725004670326598, 0.4756985059939325, 0.4708147530327551, 0.4749446630012244, 0.4762107250280678, 0.47745172801660374, 0.472128884983249, 0.47354748303769156, 0.4742371059837751, 0.4757387120043859, 0.47100872301962227, 0.4709665869595483, 0.47450954001396894, 0.4710624220315367, 0.47504903899971396, 0.47508981701685116, 0.475418132962659, 0.4751003239653073, 0.47421347099589184, 0.47314178198575974, 0.46519796998472884, 0.47003094403771684, 0.476181912003085, 0.4689441279624589, 0.47329512698343024, 0.47687812900403515, 0.47769506805343553, 0.4730399429681711, 0.47153740195790306, 0.47711137600708753, 0.4759934570174664, 0.47380274801980704, 0.4726708020316437, 0.4810290120076388, 0.47643111797515303, 0.4745368830044754, 0.47546884400071576, 0.4709047559881583, 0.47573559696320444, 0.4740500260377303, 0.4707853680010885, 0.4717913609929383, 0.4764703980181366, 0.4763449060264975, 0.47100488003343344, 0.47337229101685807, 0.4709795039962046, 0.4776677609770559, 0.4729903229745105, 0.4713472709991038, 0.4714676769799553, 0.47433961398201063, 0.47487562597962096, 0.4756778909941204, 0.47568454197607934, 0.4764984509674832, 0.4733019509585574, 0.47294195904396474, 0.4703971359995194, 0.47615627001505345, 0.47603976901154965, 0.46396377100609243, 0.4696065849857405, 0.4766516729723662, 0.4782593980198726, 0.4731543139787391, 0.4711381759843789, 0.47563353303121403, 0.4764464959735051, 0.47427617700304836, 0.4652888720156625, 0.4714025480207056, 0.4757738650077954, 0.47588029503822327, 0.47635401599109173, 0.46915530401747674, 0.4753816929878667, 0.4752218290232122, 0.4693030949565582, 0.4725733959930949, 0.47599993902258575, 0.4773097609868273, 0.4726284350035712, 0.47443518100772053, 0.47666847601067275, 0.47696334205102175, 0.4693873290088959, 0.47183798503829166, 0.47257698501925915, 0.46840895200148225, 0.4721993940183893, 0.46799315500538796, 0.4708358129719272, 0.473234607023187, 0.4714345160173252, 0.4730178730096668, 0.4683104919968173, 0.47196715499740094, 0.47295171598671004, 0.4684272769954987, 0.47261540801264346, 0.47129081399179995, 0.47176246298477054, 0.474702333973255, 0.47214979998534545, 0.4772194690303877, 0.4766577020054683, 0.47634495701640844, 0.4734682429698296, 0.4770975449937396, 0.47706028196262196, 0.47628992900718004, 0.4759945690166205, 0.47278857498895377, 0.47529603098519146, 0.47860047296853736, 0.47048760001780465, 0.4709421189618297, 0.4761461810558103, 0.4779729400179349, 0.47388994198990986, 0.4696010770276189, 0.471745494985953, 0.4755253389594145, 0.4751000250107609, 0.47241121501429006, 0.47443520196247846, 0.4720717379823327, 0.47442560794297606, 0.46990260697202757, 0.4723210629890673, 0.4746953300200403, 0.4665554749662988, 0.47470730205532163, 0.47212734702043235, 0.472402406972833, 0.4715461519663222, 0.4702758379862644, 0.4770072069950402, 0.47288553800899535, 0.4787989719770849, 0.475470780977048, 0.47204439900815487, 0.4772768709808588, 0.475773508020211, 0.47650166699895635, 0.4739160629687831, 0.4766138690174557, 0.47831995104206726, 0.4772280310280621, 0.47770344495074823, 0.4702879029791802, 0.47626221500104293, 0.4771322820452042, 0.4708503020228818, 0.47684737702365965, 0.4772154400125146, 0.4781636210391298, 0.4729883089894429, 0.4765702930162661, 0.4776494280085899, 0.47480355598963797, 0.47577617497881874, 0.4718475870322436, 0.4722361190360971, 0.4725303649902344, 0.4755733360070735, 0.47097721201134846, 0.47714230202836916, 0.47633432602742687, 0.4668948629987426, 0.4700288330204785, 0.46361550805158913, 0.475143946998287, 0.4769087839522399, 0.46489142102655023, 0.4704586869920604, 0.4768081520451233, 0.47610622900538146, 0.473436068976298, 0.4729821030050516, 0.47733596799662337, 0.4772885179845616, 0.4721555390278809, 0.4725254139630124, 0.4777224769932218, 0.47510946897091344, 0.47735379805089906, 0.4755952910054475, 0.4692895130137913, 0.47459245496429503, 0.4744459619978443]
8192	1.000000e+06	float64	6	0	1.046879e+02	3.501267e-01	4.655576e-03	3.463614e-01
# |--> timings: [0.46591226098826155, 0.37401955598033965, 0.34886797599028796, 0.3487526089884341, 0.347990617970936, 0.3477452469523996, 0.3476879780064337, 0.34750586102018133, 0.34775048098526895, 0.3472245460143313, 0.34671388199785724, 0.3467573449597694, 0.3480773650226183, 0.34721336199436337, 0.34941062302095816, 0.34907820500666276, 0.3495738609926775, 0.3492251779534854, 0.3497796889860183, 0.3468647600384429, 0.34950450697215274, 0.34786609798902646, 0.3494420610368252, 0.34868716000346467, 0.34802205697633326, 0.348458617052529, 0.3478842449840158, 0.3484118999913335, 0.34744361496996135, 0.34711785503895953, 0.34768483199877664, 0.34747181204147637, 0.34689526999136433, 0.3477201759815216, 0.3473325140075758, 0.34810048097278923, 0.34869801701279357, 0.34899074997520074, 0.34846261696657166, 0.3491732919937931, 0.34848982497351244, 0.3485628279740922, 0.3492171179968864, 0.34871751500759274, 0.34812414896441624, 0.34771297802217305, 0.34963711397722363, 0.3469817090081051, 0.3486287410487421, 0.3476410169969313, 0.34775929601164535, 0.34841268399031833, 0.3473080930416472, 0.35126350104110315, 0.3504625229979865, 0.3516447820002213, 0.35086523898644373, 0.3480298000504263, 0.34983584203291684, 0.3507539749844, 0.35099518799688667, 0.35072555497754365, 0.3507921400014311, 0.34830546600278467, 0.3501074300147593, 0.3487924080109224, 0.3486322109820321, 0.34703069197712466, 0.349504783982411, 0.34838219499215484, 0.34813700400991365, 0.34722292999504134, 0.3476170240319334, 0.3464252919657156, 0.3471384039730765, 0.35126847098581493, 0.3555036489851773, 0.38046953396406025, 0.35370870400220156, 0.35052210598951206, 0.350579903984908, 0.3484722379944287, 0.3488444220274687, 0.3499580400530249, 0.35118738701567054, 0.35131051199277863, 0.3500103119877167, 0.34636138199130073, 0.35078984702704474, 0.350107514008414, 0.3506437190226279, 0.3504859019885771, 0.3509114460321143, 0.3502934540156275, 0.35093435196904466, 0.3513158140121959, 0.3484306909958832, 0.3500401600031182, 0.34990835504140705, 0.34923742996761575, 0.35053385799983516, 0.350837790989317, 0.34862678399076685, 0.3490339159616269, 0.3479050409514457, 0.3474642329965718, 0.350911736022681, 0.3505640510120429, 0.3511084779747762, 0.3510641820030287, 0.34746761398855597, 0.34652068896684796, 0.350985596945975, 0.35095697100041434, 0.3496063099591993, 0.3501821449608542, 0.3493345330352895, 0.3509128330042586, 0.35044951899908483, 0.35101981402840465, 0.3508932850090787, 0.3484757950063795, 0.3510986189940013, 0.3504598480067216, 0.35114075895398855, 0.3508840809809044, 0.3506593609927222, 0.34659866901347414, 0.3478493100265041, 0.34732230595545843, 0.34810256998753175, 0.3473178459680639, 0.34723272698465735, 0.3494081440148875, 0.35049279604572803, 0.3487894510035403, 0.34826419001910836, 0.34919722902122885, 0.3478152180323377, 0.3512475210009143, 0.35115332697751, 0.3498323560343124, 0.347135286021512, 0.34988360496936366, 0.3486971480306238, 0.34650019102264196, 0.3508385710301809, 0.3510078960098326, 0.3508392319781706, 0.350887659995351, 0.3465656329644844, 0.35138396196998656, 0.34819157503079623, 0.3511044030310586, 0.34751428704475984, 0.34739223297219723, 0.3510117520345375, 0.3515556229976937, 0.3507473649806343, 0.35144406399922445, 0.351100217027124, 0.34791095997206867, 0.34740305197192356, 0.3509490279830061, 0.34914973902050406, 0.3469933060114272, 0.3489767240243964, 0.3475474619772285, 0.3507320229546167, 0.34943072602618486, 0.34935157297877595, 0.3501582720200531, 0.3501079110428691, 0.3507043559802696, 0.35082538396818563, 0.3512484799721278, 0.3515684299636632, 0.35108595399651676, 0.34945734398206696, 0.3495090720243752, 0.3506516619818285, 0.35610487702069804, 0.3838436839869246, 0.35142634296789765, 0.3488337930175476, 0.35104586597299203, 0.3490525480010547, 0.3503949249861762, 0.35054993600351736, 0.3497484549880028, 0.3464181220042519, 0.35052234400063753, 0.3498627489898354, 0.3501736599719152, 0.3516231869580224, 0.349551503022667, 0.34993331896839663, 0.3505613630404696, 0.35077763500157744, 0.35044176498195156, 0.35026489704614505, 0.3506697380216792, 0.3493640359956771, 0.34961959900101647, 0.3507743969676085, 0.3497242580051534, 0.3489793390035629, 0.3466673140064813, 0.3504767100093886, 0.3504631919786334, 0.3510753079899587, 0.3509349579690024, 0.35129803500603884, 0.3495268260012381, 0.34722876601153985, 0.3472795769921504, 0.35089192498708144, 0.35145818698219955, 0.3498254920123145, 0.3486804789863527, 0.3501993550453335, 0.3482841659570113, 0.34691600600490347, 0.3501640390022658, 0.3487026849761605, 0.3505708429729566, 0.35060908703599125, 0.3504523920128122, 0.34961283701704815, 0.3509652829961851, 0.40465174795826897, 0.35045471700141206, 0.35087176895467564, 0.35121603700099513, 0.35211866500321776, 0.3502571639837697, 0.3498341200174764, 0.351085321046412, 0.35254576901206747, 0.3522362320218235, 0.3519875329802744, 0.34874975902494043, 0.3519339329795912, 0.35160833096597344, 0.35150261397939175, 0.34836008498677984, 0.3467024230048992, 0.3474154889700003, 0.3479251899989322, 0.35171995405107737, 0.35247343097580597, 0.35218365397304296, 0.35096509801223874, 0.35028313897782937, 0.3519399340148084, 0.3520875640097074, 0.35184087499510497, 0.35220279498025775, 0.3491974310018122, 0.3510392149910331, 0.3515195540385321, 0.35198804800165817, 0.3503904690151103, 0.350340650009457, 0.34774784598266706, 0.35197523899842054, 0.3519382320228033, 0.35250752000138164, 0.3517912949901074, 0.3514654040336609, 0.34940609097247943, 0.35094754298916087, 0.3512091809534468, 0.3510311479913071, 0.3510543640004471, 0.3489429780165665, 0.3469669009791687, 0.34970456297742203, 0.34927780501311645, 0.3468206470133737, 0.3487893380224705, 0.3472837529843673, 0.34734605497214943, 0.35075560701079667, 0.3511822030413896, 0.3505312270135619, 0.3493999950005673, 0.3508863800088875, 0.35094391100574285, 0.3503289429936558, 0.35040716000366956, 0.35074470401741564, 0.349395053985063, 0.3504031089833006, 0.3515205570147373, 0.35127310204552487, 0.34808552695903927, 0.349952588963788, 0.34847063495544717, 0.3511797839892097]
8192	1.000000e+06	float64	8	0	1.176639e+02	3.935248e-01	7.659201e-03	3.682122e-01
# |--> timings: [0.40187231299933046, 0.39595927397022024, 0.3932028069975786, 0.3933103879680857, 0.384575191012118, 0.37894138996489346, 0.3929033210151829, 0.39298104599583894, 0.38130814902251586, 0.39802047598641366, 0.3971389149664901, 0.39672387298196554, 0.39780186797725037, 0.38926243799505755, 0.39999391097808257, 0.4013064479804598, 0.40004761499585584, 0.4001028899801895, 0.39500760700320825, 0.38048446900211275, 0.37155705102486536, 0.36832338402746245, 0.3834480950026773, 0.3921341819805093, 0.3822147559840232, 0.3827017049770802, 0.3917434000177309, 0.39224502100842074, 0.3919935599551536, 0.3877183919539675, 0.4004117280128412, 0.39996797003550455, 0.4000181320006959, 0.40014356101164594, 0.384363271004986, 0.39209135697456077, 0.36951510497601703, 0.4018600009731017, 0.4006572749931365, 0.3966651990194805, 0.40016879298491403, 0.4014417689759284, 0.4012650529621169, 0.40063341602217406, 0.3900140259647742, 0.3948277809540741, 0.3976161720347591, 0.39955033402657136, 0.39894035598263144, 0.39979286497691646, 0.36821217503165826, 0.39770946197677404, 0.39627203601412475, 0.3968927730456926, 0.39401220699073747, 0.4055616930127144, 0.40121535799698904, 0.4004553709528409, 0.4008076550089754, 0.38687073899200186, 0.3973529289942235, 0.3988694910076447, 0.3875382840051316, 0.39667593501508236, 0.3787911940016784, 0.39232524001272395, 0.38275703199906275, 0.3958871570066549, 0.39576287497766316, 0.39717791602015495, 0.397757436032407, 0.39861264504725114, 0.39489503199001774, 0.3929287319770083, 0.3895388260134496, 0.3800702660228126, 0.39892102300655097, 0.4005900290212594, 0.4016552949906327, 0.40058613003930077, 0.3825565910083242, 0.3836636249907315, 0.3957747079548426, 0.3959442650084384, 0.39576196199050173, 0.3928102179779671, 0.3926314340205863, 0.3921502070152201, 0.39175225800136104, 0.3918256430188194, 0.3926876820041798, 0.3919129890273325, 0.39162776997545734, 0.3910685699665919, 0.39243589900434017, 0.3924440650152974, 0.3695505880168639, 0.4027838730253279, 0.401642823999282, 0.40116526995552704, 0.40268038801150396, 0.4014345209579915, 0.4012881609960459, 0.40197164099663496, 0.4022954829852097, 0.38180278497748077, 0.39273950102506205, 0.3938029289711267, 0.3896385980187915, 0.39590275404043496, 0.37196388602023944, 0.3958019569981843, 0.3973283219966106, 0.38520793698262423, 0.393763042986393, 0.381649971997831, 0.3957667470094748, 0.3958070609951392, 0.3966320100007579, 0.3964467950281687, 0.39365886797895655, 0.3980918190209195, 0.40058636298635975, 0.399693404964637, 0.39978275197790936, 0.3857705029658973, 0.3787621259689331, 0.39806411298923194, 0.3974475269787945, 0.3975218669511378, 0.3861073309672065, 0.39912168896989897, 0.4002724780002609, 0.3993652399512939, 0.3997484470019117, 0.38924065500032157, 0.40117373602697626, 0.4004998210002668, 0.40039075596723706, 0.40029041399247944, 0.38722398196114227, 0.39236123202135786, 0.3933937440160662, 0.3922374419635162, 0.3924833560013212, 0.39280379796400666, 0.3702832970302552, 0.3973554630065337, 0.3966428480343893, 0.3969215149991214, 0.3960979579715058, 0.40193012199597433, 0.3985602780012414, 0.3741193080204539, 0.38878858502721414, 0.3826366880093701, 0.3839491459657438, 0.4004352129995823, 0.40107441699365154, 0.40216557000530884, 0.4013018800178543, 0.3778267949819565, 0.3932967070140876, 0.39306241198210046, 0.39739570702658966, 0.40117193904006854, 0.3944279120187275, 0.39567287103272974, 0.3973701969953254, 0.39675846800673753, 0.39684927003690973, 0.38210898597026244, 0.39304306800477207, 0.39336945000104606, 0.39352619100827724, 0.39891360799083486, 0.3967620780458674, 0.40034624602412805, 0.40075725998030975, 0.40053603996057063, 0.4011758239939809, 0.389104840985965, 0.39627958001801744, 0.39698205201420933, 0.3967110440135002, 0.39631573599763215, 0.39077196398284286, 0.4014497969765216, 0.40138309297617525, 0.40139308699872345, 0.4015052549657412, 0.3966977779637091, 0.39120896300300956, 0.3908145830500871, 0.39118401700397953, 0.39052637200802565, 0.3910087709664367, 0.38920366601087153, 0.3906771569745615, 0.3953481320058927, 0.39566763199400157, 0.3792486840393394, 0.3958983739721589, 0.38655067898798734, 0.3968872430268675, 0.39913060900289565, 0.38423012901330367, 0.37993437296245247, 0.3965567679842934, 0.3968502429779619, 0.39674594200914726, 0.39721602096688, 0.3925545759848319, 0.3927724300301634, 0.39291235501877964, 0.3923319769673981, 0.3934252749895677, 0.39885834202868864, 0.4034727159887552, 0.39967744098976254, 0.4045438710018061, 0.40219886699924245, 0.40169738297117874, 0.40173329605022445, 0.40128821501275524, 0.4009103429852985, 0.40208276303019375, 0.38527283997973427, 0.39520492899464443, 0.39581563498359174, 0.3702783269691281, 0.3982651690021157, 0.3779353490099311, 0.398181720986031, 0.3998277659993619, 0.3790065379580483, 0.3799502039910294, 0.37262839201139286, 0.3933151669916697, 0.4007844250299968, 0.3857271890155971, 0.3727019620127976, 0.3849690440110862, 0.3717740210122429, 0.3813129710033536, 0.3912623500218615, 0.3908315610024147, 0.39286428899504244, 0.3997531140339561, 0.4011487619718537, 0.39481241698376834, 0.3932447249535471, 0.38212366501102224, 0.3935606679879129, 0.3944357860018499, 0.3953309379867278, 0.39708548999624327, 0.3842518460005522, 0.3964568160008639, 0.39623702398967, 0.39662252296693623, 0.40126139303902164, 0.3896053619682789, 0.3922368260100484, 0.39212724298704416, 0.3925676119979471, 0.3929782229824923, 0.39272204699227586, 0.38007775496225804, 0.3917110899928957, 0.39092399401124567, 0.3930712779983878, 0.39213374198880047, 0.3916196569916792, 0.39161556196631864, 0.39153084898134694, 0.39209722803207114, 0.39067004300886765, 0.3914298540330492, 0.3998620109632611, 0.40008059702813625, 0.39551027002744377, 0.40005843399558216, 0.3986863630125299, 0.3926444469834678, 0.3938186450395733, 0.3970384889980778, 0.39708367799175903, 0.39315501000965014, 0.4004697229829617, 0.40096118400106207, 0.39665113302180544, 0.39528214500751346, 0.37246807100018486, 0.3965729550109245, 0.3960771260317415, 0.3977165440446697, 0.39823818701552227, 0.40855600795475766, 0.3970482820295729]
8192	1.000000e+06	float64	10	0	1.016956e+02	3.401191e-01	3.004302e-03	3.344575e-01
# |--> timings: [0.3455489019979723, 0.33841023000422865, 0.3381707909866236, 0.3383199510280974, 0.3375838140491396, 0.3382366499863565, 0.3409415479982272, 0.3392609190195799, 0.33973504399182275, 0.3366681699990295, 0.339414631947875, 0.3396728250081651, 0.33917615399695933, 0.3373176649911329, 0.33859118801774457, 0.3371520210057497, 0.33977744600269943, 0.340243307990022, 0.340143267007079, 0.33928558498155326, 0.340242717997171, 0.34079524397384375, 0.3402479389915243, 0.34005431103287265, 0.33975390397245064, 0.341181839001365, 0.33742918801726773, 0.3379208130063489, 0.34058032801840454, 0.33502420905278996, 0.3360135770053603, 0.33523587201489136, 0.3364244939875789, 0.33650706097250804, 0.37281002098461613, 0.34099411097122356, 0.33972061198437586, 0.3403131200466305, 0.340752374031581, 0.3396777070011012, 0.3409628329682164, 0.3394064099993557, 0.3401649210136384, 0.33957322099013254, 0.3406232609995641, 0.34031886199954897, 0.34062155697029084, 0.34090711700264364, 0.3399742310284637, 0.3419012909871526, 0.34130005800398067, 0.3427986830356531, 0.34028890798799694, 0.342212704999838, 0.34044389001792297, 0.3399905579863116, 0.3425052280072123, 0.34219936397857964, 0.34670193400233984, 0.3361010139924474, 0.3370076409773901, 0.3362875119782984, 0.3399608060135506, 0.33749501896090806, 0.34018662001471967, 0.33963613997912034, 0.34071531001245603, 0.3401839709840715, 0.337811128993053, 0.3382468760246411, 0.33830251498147845, 0.3374092089943588, 0.3363076000241563, 0.3375345050008036, 0.3380325449979864, 0.340107669995632, 0.3398375739925541, 0.33924433699576184, 0.3396169380284846, 0.341329863993451, 0.33959741302533075, 0.3376524189952761, 0.33716066798660904, 0.33817893301602453, 0.33800150401657447, 0.33711549296276644, 0.3464649560046382, 0.341175781970378, 0.3398801519651897, 0.340232495975215, 0.34033877798356116, 0.3396927969879471, 0.34079926897538826, 0.3381986290332861, 0.3387513980269432, 0.33945735497400165, 0.3390564490109682, 0.3395515500451438, 0.34101809799904004, 0.34129353699972853, 0.3401201359811239, 0.34095603902824223, 0.33869027998298407, 0.3420118899666704, 0.3380017730523832, 0.34293377300491557, 0.3370431899675168, 0.33749517996329814, 0.3397147739888169, 0.3368760090088472, 0.33728294499451295, 0.33716767001897097, 0.3373223450034857, 0.3374125800328329, 0.33841664902865887, 0.34464953100541607, 0.3369741690112278, 0.3377385250059888, 0.33750062802573666, 0.3407008810318075, 0.337946118961554, 0.3391975490376353, 0.34196485101711005, 0.34108751598978415, 0.34085502597736195, 0.340785528998822, 0.33713878999697044, 0.3379640970379114, 0.34151713002938777, 0.3411088759894483, 0.3409984200261533, 0.3394978049909696, 0.33803614100907, 0.33709114603698254, 0.33642168302321807, 0.3376115919672884, 0.33774439594708383, 0.337137360998895, 0.33676217502215877, 0.34485729195876047, 0.3381925820140168, 0.3392831939854659, 0.33791680698050186, 0.3388556489953771, 0.3398018709849566, 0.340120968001429, 0.338859316019807, 0.33767361898208037, 0.33835954702226445, 0.33853412501048297, 0.33765575499273837, 0.3396765299839899, 0.3401292120106518, 0.3401867590146139, 0.3397720609791577, 0.3344959919922985, 0.33977811102522537, 0.34190619498258457, 0.3349124320084229, 0.33942877902882174, 0.33445772697450593, 0.3344574630027637, 0.3349626630079001, 0.34234279999509454, 0.3405533210025169, 0.3421130830538459, 0.3402580809779465, 0.3369903829880059, 0.3367346980376169, 0.3375246009672992, 0.3409231239929795, 0.337541134969797, 0.33674739801790565, 0.33674727100878954, 0.34706570097478107, 0.33709099399857223, 0.34005004196660593, 0.33612570900004357, 0.3376741639804095, 0.3398592880112119, 0.34070391400018707, 0.34274911595275626, 0.34165243001189083, 0.34191186900716275, 0.3429001609911211, 0.34147030900930986, 0.3424773080041632, 0.3367232719901949, 0.3378080250113271, 0.3406297510373406, 0.34145206602988765, 0.34056189097464085, 0.3375640849699266, 0.3375772550352849, 0.3420685180462897, 0.34097263298463076, 0.3411416919552721, 0.34014084801310673, 0.3413495669956319, 0.34224622702458873, 0.3438797220005654, 0.3414314379915595, 0.340953990991693, 0.3419672910240479, 0.34681658999761567, 0.3438083970104344, 0.3458456889493391, 0.34405330300796777, 0.34537039103452116, 0.34381034097168595, 0.337090838002041, 0.3377470640116371, 0.3374931470025331, 0.33666365599492565, 0.33724381896900013, 0.3376109860255383, 0.3395885639474727, 0.34140292898518965, 0.33958224998787045, 0.3424104329897091, 0.33831920399097726, 0.34442637901520357, 0.34146968700224534, 0.34156937000807375, 0.3419080409803428, 0.3420261360006407, 0.34223801200278103, 0.34240206400863826, 0.3419792909990065, 0.34139353601494804, 0.3414360139868222, 0.3412627000361681, 0.3396985710132867, 0.337254429992754, 0.34291798202320933, 0.33992076199501753, 0.34397380700102076, 0.3407492620171979, 0.3406778809730895, 0.3367005130276084, 0.3414614799548872, 0.3406871639890596, 0.34143973799655214, 0.34157614299329, 0.34157648897962645, 0.34123073297087103, 0.34182491002138704, 0.3488456319901161, 0.34198809904046357, 0.34246151603292674, 0.3421759039629251, 0.34649003302911296, 0.34163419698597863, 0.34199866495328024, 0.3421580630238168, 0.34071007900638506, 0.34291749296244234, 0.34159024903783575, 0.3416483819601126, 0.3413995560258627, 0.34070763795170933, 0.3437343739788048, 0.3398715329822153, 0.34055044001434, 0.344856871990487, 0.34008826699573547, 0.34119365201331675, 0.34019421198172495, 0.3410277970251627, 0.34096080204471946, 0.3412085330346599, 0.34128203499130905, 0.3412687689997256, 0.3411013190052472, 0.34089642501203343, 0.34094053297303617, 0.34075309499166906, 0.34048128296853974, 0.3410322859999724, 0.33921617100713775, 0.3440690030111, 0.34224108303897083, 0.34149028395768255, 0.3422969119856134, 0.3400801189709455, 0.3403050560154952, 0.3414231489878148, 0.3408297090209089, 0.34199027495924383, 0.3423603270202875, 0.34191203699447215, 0.34041730099124834, 0.3413966520456597, 0.33947232097852975, 0.34067864198004827, 0.34018745500361547, 0.338342659000773, 0.33943024004111066, 0.3397204509819858, 0.34044127800734714]
8192	1.000000e+06	float64	12	0	9.049379e+01	3.026548e-01	5.809705e-03	3.002706e-01
# |--> timings: [0.30989822995616123, 0.30372930999146774, 0.30373993498506024, 0.3031506219995208, 0.3038541079731658, 0.3403495390084572, 0.32657226402079687, 0.3079075310379267, 0.36686406296212226, 0.31213681102963164, 0.3028844009968452, 0.3034335770062171, 0.30137422401458025, 0.3019587119924836, 0.30116702703526244, 0.3020963229937479, 0.30173485301202163, 0.3014985059853643, 0.3018994220183231, 0.3012776100076735, 0.3011800779495388, 0.30169768596533686, 0.30188621301203966, 0.3021882770117372, 0.30162912799278274, 0.30262002599192783, 0.30150813300861046, 0.3024809720227495, 0.3016557489754632, 0.30202961299801245, 0.30179128696909174, 0.30170301999896765, 0.3017807239666581, 0.30213249096414074, 0.3016161090345122, 0.3025556280044839, 0.3008920330321416, 0.3038440509699285, 0.30146612803218886, 0.3013270100345835, 0.3016215789830312, 0.30132303899154067, 0.30134621099568903, 0.3027419459540397, 0.30169964698143303, 0.3013700589654036, 0.3017446630401537, 0.30127858294872567, 0.3019353569834493, 0.3015111950226128, 0.3018035300192423, 0.30159765301505104, 0.30194149602903053, 0.30094938102411106, 0.3017663409700617, 0.3016925129923038, 0.30216401803772897, 0.3012084969668649, 0.3018354040104896, 0.3014105039765127, 0.30168261303333566, 0.3029358789790422, 0.30187938903691247, 0.3015610669972375, 0.3015951839624904, 0.30316139897331595, 0.30256372602889314, 0.30222146096639335, 0.30176280200248584, 0.30132865795167163, 0.3034770740196109, 0.3014770229929127, 0.3023118859855458, 0.3002765530254692, 0.3009421410388313, 0.30138277797959745, 0.3021913339616731, 0.30123404401820153, 0.3016673650126904, 0.301998547045514, 0.3006390740047209, 0.3016898979549296, 0.3019212520448491, 0.3021180829964578, 0.30202306201681495, 0.30174559802981094, 0.30078244901960716, 0.3015079129836522, 0.30135844502365217, 0.3018899529706687, 0.3016931940219365, 0.30108896997990087, 0.3024854669929482, 0.3019063920364715, 0.3013408560073003, 0.3011484069866128, 0.30165054503595456, 0.3022563490085304, 0.3019185950397514, 0.3018546690000221, 0.3012391339871101, 0.3019895009929314, 0.30112345702946186, 0.3018344849697314, 0.3012876739958301, 0.30160817597061396, 0.30151957302587107, 0.30100443004630506, 0.3016192840295844, 0.3021998180192895, 0.30094674602150917, 0.3013925540144555, 0.30051071499474347, 0.30185911303851753, 0.30218979698838666, 0.3016100369859487, 0.30114540801150724, 0.30084192898357287, 0.30152802204247564, 0.3010336490115151, 0.3031153659685515, 0.3572897689882666, 0.3157738720183261, 0.3024075860157609, 0.3007932730251923, 0.3017728090053424, 0.3016360810142942, 0.3018975270097144, 0.30143513198709115, 0.30105211795307696, 0.3013084269477986, 0.3019127470324747, 0.3019760019960813, 0.3016744070337154, 0.3013168650213629, 0.30156789801549166, 0.3008793820044957, 0.3017895109951496, 0.30232760502258316, 0.3016604729928076, 0.3017868190072477, 0.3014725780230947, 0.3013057860080153, 0.3016963329864666, 0.30176655598916113, 0.3012523939833045, 0.30188858904875815, 0.3015506420051679, 0.30204523500287905, 0.3009230330353603, 0.3015778419794515, 0.30115393799496815, 0.30194274499081075, 0.30182936001801863, 0.3019284199690446, 0.3004046260030009, 0.3005020850105211, 0.3017012429772876, 0.3015964399673976, 0.3019352450501174, 0.3017401989782229, 0.301039636018686, 0.3010307649965398, 0.3020425909780897, 0.302140170999337, 0.30204449797747657, 0.3025634050136432, 0.3006711460184306, 0.3012951890123077, 0.30114281503483653, 0.3011986410128884, 0.30132484703790396, 0.30174695496680215, 0.3015406670165248, 0.30119950900552794, 0.3011117299902253, 0.3011065939790569, 0.3019160760450177, 0.30146776395849884, 0.3015232079778798, 0.30174314900068566, 0.3019433669978753, 0.30111842800397426, 0.301415590045508, 0.30114040500484407, 0.30083451804239303, 0.3018526930245571, 0.30147666099946946, 0.30088124301983044, 0.30103641195455566, 0.3002706090337597, 0.3017145320191048, 0.30149221199098974, 0.3015298550017178, 0.3012236750219017, 0.30045062000863254, 0.302034662978258, 0.3010666189948097, 0.30208453704835847, 0.30130439199274406, 0.30180884996661916, 0.3016884670360014, 0.30141650600126013, 0.30078591394703835, 0.301020838029217, 0.30181163299130276, 0.3021558850305155, 0.30193775496445596, 0.30209659301908687, 0.30116622505011037, 0.300501819991041, 0.3030283280531876, 0.3008455029921606, 0.30060177901759744, 0.30181482498301193, 0.30202618398470804, 0.30100850196322426, 0.30162328999722376, 0.3019172049826011, 0.30191240401472896, 0.30172394402325153, 0.3024952029809356, 0.3004784840159118, 0.3009747029864229, 0.30274003301747143, 0.3019134050118737, 0.30093812296399847, 0.3019667550106533, 0.3023606420028955, 0.3034288019989617, 0.30215077800676227, 0.30251188803231344, 0.3008139989688061, 0.30070104799233377, 0.3013765700161457, 0.30258080299245194, 0.3014243650250137, 0.30192653596168384, 0.30077784799505025, 0.30148188897874206, 0.30072437098715454, 0.30214613798307255, 0.3016297899885103, 0.3016971129691228, 0.3021646330016665, 0.3010743680060841, 0.30162071104859933, 0.301147571997717, 0.3021004610345699, 0.30188970000017434, 0.3012047379743308, 0.3014566149795428, 0.3012490919791162, 0.3016777480370365, 0.3017834550119005, 0.3013053970062174, 0.30139566905563697, 0.30136583803687245, 0.30102734302636236, 0.30048799799988046, 0.30054526997264475, 0.3016700299922377, 0.30147090496029705, 0.301375298993662, 0.3015618890058249, 0.30233091703848913, 0.3011857120436616, 0.3196048770332709, 0.30441617098404095, 0.3033154089935124, 0.3042378239915706, 0.30433175701182336, 0.3040884550428018, 0.3030414539971389, 0.30344729899661615, 0.3035659399465658, 0.3040383199695498, 0.30323407700052485, 0.303654698014725, 0.30368557799374685, 0.3037572299945168, 0.30313663894776255, 0.3038699789904058, 0.3043098609778099, 0.30305060296086594, 0.30434212496038526, 0.3038521239650436, 0.30355314299231395, 0.30497780500445515, 0.30377491598483175, 0.30342003400437534, 0.3034650490153581, 0.30428537901025265, 0.30409377603791654, 0.3029520669952035, 0.304002936987672, 0.30424443999072537, 0.3034762489842251, 0.3041562389698811, 0.30316549399867654]
16384	1.000000e+06	float64	0	8	2.528287e+02	8.455810e-01	1.495229e-03	8.423074e-01
# |--> timings: [1.064217179955449, 0.8464256509905681, 0.8448714289697818, 0.8443678580224514, 0.8439021950471215, 0.8442871529841796, 0.844854975992348, 0.8453421200392768, 0.8455664939829148, 0.84580998896854, 0.8423225739970803, 0.8426204479765147, 0.8431584739591926, 0.8447138829506002, 0.8460232900106348, 0.8444197670323774, 0.8450535709853284, 0.8452259339974262, 0.8449196420260705, 0.8463525620172732, 0.8467314999434166, 0.8475633510388434, 0.8465478199650533, 0.8452151899691671, 0.8439562279963866, 0.8445210679783486, 0.8449673190480098, 0.8454777890001424, 0.846052675973624, 0.8448971320176497, 0.8438300919951871, 0.8458334259921685, 0.8451558590168133, 0.8456470489618368, 0.8462655890034512, 0.8472981960512698, 0.8454225810128264, 0.8465147480019368, 0.8473545240121894, 0.8482836419716477, 0.8450504479696974, 0.8454971670289524, 0.8469549359870143, 0.8446351520251483, 0.8461018009693362, 0.8492849940084852, 0.8456129360129125, 0.8457948449649848, 0.8473395989858545, 0.84696418303065, 0.8475081079523079, 0.8452953930245712, 0.8442154270014726, 0.8467183689936064, 0.8449337969650514, 0.8453744409489445, 0.8456093679997139, 0.8442832980072126, 0.8466191440238617, 0.8467523959698156, 0.8469329639920034, 0.8479896450298838, 0.8458881239639595, 0.8476096789818257, 0.8486973510007374, 0.8479908520239405, 0.8472686969907954, 0.8460718319984153, 0.8455980829894543, 0.8456848560017534, 0.846115461026784, 0.8475279010017402, 0.8462828659685329, 0.8469885860104114, 0.8464469150057994, 0.8453720340039581, 0.8477913560345769, 0.8474006190081127, 0.8460455469903536, 0.8470689020468853, 0.8488356279558502, 0.8466864610090852, 0.8480106630013324, 0.8478097390034236, 0.8479850710136816, 0.8482238310389221, 0.8482146949972957, 0.8467614410328679, 0.8485198080306873, 0.8459379280102439, 0.846534860029351, 0.8492227369570173, 0.8450485959765501, 0.8465001999866217, 0.8486786200082861, 0.8457995519856922, 0.8483734310138971, 0.8481213629711419, 0.8466462790383957, 0.8470807780395262, 0.8459056420251727, 0.8454873880255036, 0.8474245310062543, 0.8466924050007947, 0.8473746329545975, 0.8486481970176101, 0.8453981910133734, 0.8450234580086544, 0.8472537829657085, 0.84528196597239, 0.8447732049971819, 0.8458812669850886, 0.8443016589735635, 0.84629345103167, 0.8472002460039221, 0.8470789029961452, 0.8473151079961099, 0.8457239670096897, 0.845360586012248, 0.846652740961872, 0.8465530270477757, 0.8477137079462409, 0.8459590300335549, 0.8469429819961078, 0.8482401630026288, 0.8461520639830269, 0.846622941957321, 0.8459136739838868, 0.8472433930146508, 0.8451318750157952, 0.8466254899976775, 0.84849124297034, 0.8477598159806803, 0.8445619820267893, 0.8467969199991785, 0.8487514369771816, 0.8484446739894338, 0.8468542540213093, 0.8468342639971524, 0.8465103879570961, 0.8456896969582886, 0.8452477839891799, 0.8472470620181412, 0.8454500809893943, 0.8426259669940919, 0.8457001069909893, 0.8441904499777593, 0.8456234170007519, 0.8458043460268527, 0.8456476120045409, 0.8456018259748816, 0.8443428539903834, 0.8464449940365739, 0.8463960830122232, 0.845756969996728, 0.8466508139972575, 0.8492248380207457, 0.8465016160043888, 0.8465632779989392, 0.8475204359856434, 0.8477597100427374, 0.8452372399624437, 0.8448257769923657, 0.8443978069699369, 0.8458525729947723, 0.8458540550200269, 0.8476283630006947, 0.8468152059940621, 0.8456950130057521, 0.8472286030300893, 0.8485710389795713, 0.8461611290113069, 0.8440803450066596, 0.8456188930431381, 0.8445774489664473, 0.8445737659931183, 0.8444064229843207, 0.8445637749973685, 0.8446936520049348, 0.8442049599834718, 0.8448198519763537, 0.8446894660010003, 0.8443672570283525, 0.8441970190033317, 0.8435485180234537, 0.8451393229770474, 0.8452501910505816, 0.8442249119980261, 0.844819656049367, 0.8432010780088603, 0.8441669759922661, 0.8456881570164114, 0.846172571007628, 0.8448202280560508, 0.8435797480051406, 0.8435726879979484, 0.8429256670060568, 0.8450773030053824, 0.8449291069991887, 0.8453275070060045, 0.8453970680129714, 0.8432727869949304, 0.8451212250511162, 0.8445050519658253, 0.8455868159653619, 0.8469030989799649, 0.8448005479876883, 0.8437804129789583, 0.8433971920167096, 0.8452914840308949, 0.8423920139903203, 0.8432257039821707, 0.8438603589893319, 0.8452937709516846, 0.8430428809951991, 0.8462516859872267, 0.8443361000390723, 0.8436679549631663, 0.8436094030039385, 0.8447206530254334, 0.8426052090362646, 0.8445238949498162, 0.8448631939827465, 0.8445299990125932, 0.8448124710121192, 0.8446209950488992, 0.8449101820006035, 0.8423074199818075, 0.8433934100321494, 0.8447186569683254, 0.8480207750108093, 0.8455036910017952, 0.844761241984088, 0.8443152690306306, 0.8430760659975931, 0.8437348349834792, 0.844822658051271, 0.845697196025867, 0.8446621110197157, 0.8433978640241548, 0.8425703999819234, 0.8444612059975043, 0.8428868690389208, 0.8434592129779048, 0.8450725100119598, 0.8462039479636587, 0.8452031890046783, 0.8459583789808676, 0.8456920519820414, 0.8434462359873578, 0.8435478140017949, 0.8439738710294478, 0.8435271269991063, 0.8444696690421551, 0.845336907019373, 0.8439850730355829, 0.8450482520274818, 0.843827306991443, 0.8438992850133218, 0.8439915050403215, 0.8442706450005062, 0.844330406980589, 0.8455668339738622, 0.8463130539748818, 0.8451770619722083, 0.8457288239733316, 0.8441859069862403, 0.8438078970066272, 0.84488768997835, 0.8432884420035407, 0.8435306009487249, 0.8428212479921058, 0.8443910790374503, 0.8445046760025434, 0.8459442280000076, 0.8457412829739042, 0.845953716954682, 0.8466752980020829, 0.844976561027579, 0.8446522249723785, 0.8464732129941694, 0.8437716470216401, 0.8433536700322293, 0.8457789259846322, 0.8452356340130791, 0.8461591910454445, 0.846195051970426, 0.8460736749693751, 0.8484185929992236, 0.8441710000042804, 0.8428619349724613, 0.8447129720007069, 0.8461930900230072, 0.8460522340028547, 0.8449575550039299, 0.8469008370302618, 0.8468000839930028, 0.8432399890152737, 0.8457887629629113, 0.8457727729692124]
16384	1.000000e+06	float64	0	16	2.496425e+02	8.349248e-01	4.057611e-04	8.344324e-01
# |--> timings: [0.8348004270228557, 0.8347594429505989, 0.834835184039548, 0.8380478879553266, 0.8362061260268092, 0.8347330079996027, 0.8351190640241839, 0.8351877029635943, 0.8350091300089844, 0.8347557270317338, 0.8348193809506483, 0.8348653449793346, 0.8345433340291493, 0.8350197480176575, 0.8348131079692394, 0.834610635007266, 0.8347006480325945, 0.8347973980125971, 0.8347706680069678, 0.8349628999712877, 0.8347056760103442, 0.8345704709645361, 0.8347166579915211, 0.8351780850207433, 0.8348472579964437, 0.8349858630099334, 0.834621292015072, 0.8349722980055958, 0.8349624830298126, 0.8346856060088612, 0.83474392502103, 0.834822848031763, 0.8347494350164197, 0.8349165890249424, 0.8347924079862423, 0.8349854290136136, 0.8349667940055951, 0.8346039250027388, 0.834676793019753, 0.8348088569473475, 0.8351047829492018, 0.840092825004831, 0.8347893159952946, 0.8351866040029563, 0.8350060119992122, 0.834911676007323, 0.8349010070087388, 0.835566954978276, 0.8360405290150084, 0.8353865149547346, 0.8349785559694283, 0.8347661310108379, 0.8353530520107597, 0.8350335580180399, 0.8348323709797114, 0.8349005220225081, 0.8350156539818272, 0.8348528960486874, 0.8350012199953198, 0.835011299001053, 0.8350536830257624, 0.8349720640107989, 0.8354890799964778, 0.8350491920136847, 0.8354876450030133, 0.8354221909539774, 0.8354662709753029, 0.8351503920275718, 0.8349175450275652, 0.8352446769713424, 0.8347822239738889, 0.8349744470324367, 0.8346940629999153, 0.8347459290525876, 0.834889566001948, 0.8350181040004827, 0.8351243759971112, 0.8349028410157189, 0.8348280639620498, 0.8349467450170778, 0.8345549139776267, 0.8347347250091843, 0.8349338020198047, 0.8351126239867881, 0.8347855060128495, 0.8348880459670909, 0.8348215559963137, 0.8348264300148003, 0.8349679100210778, 0.8347216580295935, 0.8349234819761477, 0.835016290016938, 0.8348310390138067, 0.8348835670039989, 0.8348367090220563, 0.8347893460304476, 0.8350825409870595, 0.8348493379889987, 0.8349983679945581, 0.8349254869972356, 0.8349484039936215, 0.8349483630154282, 0.8348429540055804, 0.8349160309880972, 0.8348622039775364, 0.8347327670198865, 0.8350573650095612, 0.8348384240525775, 0.8347111529437825, 0.8347238120040856, 0.8347588090109639, 0.8349309639888816, 0.8346799559658393, 0.8348417549859732, 0.8350308079971, 0.8347726060310379, 0.8348139400477521, 0.8350871480070055, 0.8350699759903364, 0.8349196669878438, 0.834802589030005, 0.8345902910223231, 0.8350264370092191, 0.8346391160157509, 0.8347022369853221, 0.8347500420059077, 0.8351841630064882, 0.8346520630293526, 0.8350068959989585, 0.8347921160166152, 0.8352389630163088, 0.8347131540067494, 0.834621027985122, 0.8347453320166096, 0.8345715850009583, 0.8347597039537504, 0.8348745150142349, 0.8347936440259218, 0.8348871080088429, 0.8347895389888436, 0.8347105610300787, 0.834909853991121, 0.8348797910148278, 0.8346278730314225, 0.8348844069987535, 0.8349602200323716, 0.8353131930343807, 0.8348930059582926, 0.83481687202584, 0.8347915639751591, 0.8346796220284887, 0.8346442839829251, 0.8349211910390295, 0.8350084139965475, 0.834903541021049, 0.8348181960172951, 0.8349037180305459, 0.8350645279861055, 0.8347717759897932, 0.8347793350112624, 0.8347211480140686, 0.8346841810271144, 0.8350174190127291, 0.8347222349839285, 0.8350694269756787, 0.8347038619685918, 0.8350296370335855, 0.834968198032584, 0.8347440640209243, 0.8348312839516439, 0.8344324339996092, 0.8351498339907266, 0.8347699089790694, 0.8348694900050759, 0.8348795889760368, 0.8347778689931147, 0.8347318849992007, 0.8347902179812081, 0.8348798719816841, 0.8348986810306087, 0.8348534859833308, 0.8349095369921997, 0.8347295220009983, 0.8353950190357864, 0.8348413979983889, 0.8347280659945682, 0.8353446499677375, 0.8349047250230797, 0.8347808090038598, 0.8350007869885303, 0.8348952590022236, 0.8348440580302849, 0.8345920330029912, 0.8348412910127081, 0.8346469689859077, 0.8347679270082153, 0.8350028510321863, 0.8348164549679495, 0.8347403950174339, 0.834886550961528, 0.8350010729627684, 0.8348722839727998, 0.8348383780103177, 0.8346509200055152, 0.8348988479701802, 0.834640538028907, 0.8347593129728921, 0.8349745179875754, 0.8350141560076736, 0.8351150400121696, 0.8350790680269711, 0.8347907360293902, 0.8349740999983624, 0.8347136310185306, 0.8347907880088314, 0.8347574250074103, 0.8346708160242997, 0.8348278760095127, 0.8346023290068842, 0.8349813050008379, 0.8350053749745712, 0.8349278909736313, 0.8347853129962459, 0.834845582023263, 0.8348275960306637, 0.8348935960093513, 0.8348843739950098, 0.8348576509742998, 0.8346698129898869, 0.8350158520042896, 0.834657394036185, 0.834918667038437, 0.8346594640170224, 0.8349159699864686, 0.8350476530031301, 0.8349611960002221, 0.8347904400434345, 0.8346850340021774, 0.834856953995768, 0.8348814059863798, 0.8348728570272215, 0.8348659269977361, 0.834995370998513, 0.8347748590167612, 0.8350436679902487, 0.8350635700044222, 0.8349755840026774, 0.8348635630100034, 0.834765734965913, 0.8346191809978336, 0.8350211060023867, 0.8349632530007511, 0.8350187479518354, 0.8351427409797907, 0.8348171800025739, 0.834710534021724, 0.8349434080300853, 0.8347992189810611, 0.835012641036883, 0.8349465770297684, 0.8348493420053273, 0.8346861909958534, 0.8348210169933736, 0.8352068020030856, 0.834619086002931, 0.8349254190106876, 0.8349086479865946, 0.8350018829805776, 0.8350187559844926, 0.8349954110453837, 0.8347571539925411, 0.8348824990098365, 0.8347802780335769, 0.8347376749734394, 0.8351515699760057, 0.8346822129678912, 0.8349532469874248, 0.8350694539840333, 0.8351185139617883, 0.8352185300318524, 0.8350827390095219, 0.8348437550012022, 0.8350840040366165, 0.8351596599677578, 0.8351481760037132, 0.8348270249553025, 0.8347668210044503, 0.8347089320304804, 0.835170915001072, 0.8349403960164636, 0.8349122159997933, 0.8347358710016124, 0.8349433460389264, 0.8346203360124491, 0.8349350710050203, 0.8349235549685545, 0.835091165965423, 0.8348714500316419, 0.8350009609712288, 0.8347494329791516]
16384	1.000000e+06	float64	0	32	2.427793e+02	8.119709e-01	5.271644e-04	8.101009e-01
# |--> timings: [0.8115589990047738, 0.8102782369824126, 0.8102813360164873, 0.8104327750043012, 0.8102189950295724, 0.8104471320402808, 0.8104582410305738, 0.8104084280203097, 0.8103186860098504, 0.8104834500118159, 0.8104888439993374, 0.8101009359816089, 0.8106448029866442, 0.8102229179930873, 0.8103613069979474, 0.8106455630040728, 0.8103580219903961, 0.8102887499844655, 0.8102128410246223, 0.8101274439832196, 0.8103278279886581, 0.8104344549938105, 0.8101920140325092, 0.8102673179819249, 0.8103822419652715, 0.810336085036397, 0.8104594720061868, 0.8117437569890171, 0.8120156899676658, 0.8122538320021704, 0.8123842890490778, 0.8119236039929092, 0.812286930042319, 0.8123998380033299, 0.8120853150030598, 0.8119846729678102, 0.8118820739910007, 0.8121270230039954, 0.8125887589994818, 0.8122323350398801, 0.812155419960618, 0.8120285890181549, 0.8122583469958045, 0.8123130570165813, 0.8120072149904445, 0.8119895599666052, 0.8120202790014446, 0.8119109540130012, 0.8120473589515314, 0.8123224980081432, 0.812145441013854, 0.8117465359973721, 0.8122284699929878, 0.8121170430094935, 0.8120901230140589, 0.8120170020265505, 0.8122134700533934, 0.8124366480042227, 0.8122826800099574, 0.8121267899987288, 0.8120901939691976, 0.8121386119746603, 0.8120037650223821, 0.8121282550273463, 0.8119710309547372, 0.8124246050138026, 0.8120257929549553, 0.8122051500249654, 0.8119951359694824, 0.8118852749466896, 0.8121925669838674, 0.8122080480097793, 0.8121486469754018, 0.8120818960014731, 0.8119533099816181, 0.8117681230069138, 0.8122844090103172, 0.8121017960365862, 0.8123902149964124, 0.812038513016887, 0.8122708960436285, 0.8124102069996297, 0.8123023009975441, 0.8121270800475031, 0.8121965159662068, 0.8118423559935763, 0.8120971050229855, 0.8120232590008527, 0.8120398759492673, 0.8121699859621003, 0.8120967639843002, 0.8118738149642013, 0.8119435159605928, 0.8120150479953736, 0.8120840940391645, 0.8122423250460997, 0.8119378190021962, 0.8120992960175499, 0.811796466994565, 0.8121271369745955, 0.8124599150032736, 0.8122297609806992, 0.8124736499739811, 0.8121127310441807, 0.8122930680401623, 0.8121167030185461, 0.8122209990397096, 0.8123713519889861, 0.8123152800253592, 0.8122151999850757, 0.8120365759823471, 0.8119438539724797, 0.8119951810222119, 0.8118499100091867, 0.8123245309689082, 0.8122044379706495, 0.8122140880441293, 0.8118699720362201, 0.8118898050161079, 0.812352096021641, 0.8120329540106468, 0.8123051630100235, 0.8121752150473185, 0.8119249030132778, 0.8122098799794912, 0.8118701580096968, 0.8126275010290556, 0.8120532250031829, 0.8121492320206016, 0.8119425909826532, 0.8122719639795832, 0.812138945038896, 0.812231816991698, 0.8121501929708757, 0.8120764749473892, 0.812413664010819, 0.8120657830149867, 0.8124748839763924, 0.8123326940112747, 0.8123657469986938, 0.8122408099588938, 0.8119119750335813, 0.8121953209629282, 0.8120794360293075, 0.812082857999485, 0.8119352179928683, 0.8122478150180541, 0.8120334550039843, 0.8123646050225943, 0.8119855370023288, 0.8120547819999047, 0.8121027270099148, 0.8122784899896942, 0.8122128209797665, 0.8121301720384508, 0.8120396800222807, 0.8119385999743827, 0.811873011989519, 0.8121722170035355, 0.8121515099774115, 0.8122822769801132, 0.8126746820053086, 0.8120121969841421, 0.8119335750234313, 0.8121224410133436, 0.8120852240244858, 0.8124700759653933, 0.8122379399719648, 0.8118298589834012, 0.8121540099964477, 0.8121166880009696, 0.8122136859456077, 0.8123002219945192, 0.812014049035497, 0.8121371229644865, 0.8120714630349539, 0.8120189429610036, 0.8120606290176511, 0.8118708069669083, 0.8119195850449614, 0.8118702950305305, 0.812325609032996, 0.8118964329478331, 0.8120477719930932, 0.811912534001749, 0.8121558949933387, 0.8122282850090414, 0.8120265079778619, 0.8120763879851438, 0.8120650990167633, 0.8119869870133698, 0.8118918300024234, 0.8119450369849801, 0.8118471699999645, 0.8121544949826784, 0.8121632229886018, 0.8117983800475486, 0.8122644830145873, 0.8121794440085068, 0.8120806649676524, 0.8120009870035574, 0.8124432580079883, 0.8121608259971254, 0.8119325230363756, 0.8118465759907849, 0.8120292670209892, 0.8124588170321658, 0.8119295780197717, 0.812284440966323, 0.812215355981607, 0.8119551520212553, 0.8124154200195335, 0.812499909021426, 0.8121272600255907, 0.8120349899982102, 0.8119099619798362, 0.8121594459516928, 0.8119618910131976, 0.8120755249983631, 0.8120184380095452, 0.8122023330070078, 0.8122157340403646, 0.8121414229972288, 0.8120351129909977, 0.8124003740376793, 0.8121371250017546, 0.8121846180292778, 0.8122698130318895, 0.8123001490021124, 0.8118910440243781, 0.8122680909582414, 0.8120934799662791, 0.8120881929644383, 0.8123042619554326, 0.812106344033964, 0.8120149910100736, 0.8124394940095954, 0.8120529379812069, 0.8118500629789196, 0.8122775820083916, 0.8121117730042897, 0.8120931529556401, 0.8125092769623734, 0.8121523560257629, 0.8120507010025904, 0.8119341899873689, 0.8122017119894736, 0.8120391399716027, 0.8120138170197606, 0.8121295269811526, 0.8120491590234451, 0.8119774209917523, 0.8119564449880272, 0.8122855090186931, 0.8123078439966775, 0.8122604910167865, 0.8119208359858021, 0.8119239619700238, 0.8120652660145424, 0.8120578789967112, 0.8121962339500897, 0.8120680319843814, 0.8122472310205922, 0.8121566949994303, 0.8120293320389464, 0.8121428840095177, 0.8121258519822732, 0.8120580230024643, 0.8120778050506487, 0.8122199960052967, 0.8119495639693923, 0.8118063250440173, 0.8120121510000899, 0.8117512459866703, 0.8121317069744691, 0.811896235041786, 0.8122323019779287, 0.8120015310123563, 0.8120481750229374, 0.8122901360038668, 0.8121132759843022, 0.8121332880109549, 0.812397435947787, 0.8123433319851756, 0.8120919679640792, 0.8121913190116175, 0.8123488830169663, 0.8120370690012351, 0.8119348910404369, 0.81220151897287, 0.8122970500262454, 0.8120627159951255, 0.8125249040313065, 0.812056639988441, 0.8121543430024758, 0.8121428539743647, 0.8123975570197217, 0.8121080870041624, 0.8122267100261524, 0.8122777990065515]
16384	1.000000e+06	float64	1	0	2.111275e+03	7.061122e+00	1.729086e-02	7.038434e+00
# |--> timings: [7.053549034986645, 7.057799895002972, 7.088513496972155, 7.090483516978566, 7.106500641035382, 7.0892774920212105, 7.08569900598377, 7.097168334003072, 7.088453324045986, 7.089669220964424, 7.088248111016583, 7.090286457969341, 7.087453703978099, 7.104044728970621, 7.11113853903953, 7.092226268025115, 7.085724151984323, 7.087770576996263, 7.088162735046353, 7.091181962983683, 7.086542178003583, 7.089744900004007, 7.0928778880042955, 7.102910018002149, 7.087330635986291, 7.087847914022859, 7.0878344679949805, 7.096589141001459, 7.087497420958243, 7.086598631984089, 7.0874537819763646, 7.0901931209955364, 7.104996855021454, 7.088873100001365, 7.088085573981516, 7.089169701968785, 7.098345106991474, 7.091390885005239, 7.087693526991643, 7.092293154040817, 7.106027454021387, 7.091205822012853, 7.088086792035028, 7.090009854000527, 7.087093417998403, 7.089889045979362, 7.088826407969464, 7.108575202000793, 7.0902431849972345, 7.090536239964422, 7.095409847970586, 7.09125611098716, 7.085536159051117, 7.091153985005803, 7.08751444099471, 7.090744712972082, 7.101560593990143, 7.111126669042278, 7.087372620997485, 7.044812027015723, 7.061644128989428, 7.046133832947817, 7.045148501987569, 7.045897188014351, 7.044149624998681, 7.045429917983711, 7.043379645969253, 7.045268034969922, 7.044854041014332, 7.04326757095987, 7.045779713022057, 7.044967541005462, 7.044206133985426, 7.064532973978203, 7.045565388980322, 7.060967726982199, 7.045472522964701, 7.047262419015169, 7.0435594280133955, 7.045738777960651, 7.043867469008546, 7.054323437972926, 7.047406019992195, 7.044955321005546, 7.044195151014719, 7.045940081006847, 7.042574623017572, 7.045447511016391, 7.045740691013634, 7.061345392023213, 7.071987740986515, 7.0594877529656515, 7.060336816997733, 7.06171501101926, 7.058619340998121, 7.059488566010259, 7.059493735025171, 7.06000574195059, 7.060547370987479, 7.058974900981411, 7.065892371989321, 7.062360207957681, 7.059320635977201, 7.060060826013796, 7.060585942002945, 7.061469391046558, 7.057273924991023, 7.06181776302401, 7.0614987689768896, 7.060364062956069, 7.059155830007512, 7.062344197998755, 7.060773189004976, 7.079371664032806, 7.061436947027687, 7.06185934599489, 7.05995028198231, 7.071623487048782, 7.060218117956538, 7.061057169979904, 7.079875651048496, 7.063541051000357, 7.077769955969416, 7.062119042035192, 7.0675544739933684, 7.063001126982272, 7.060643317003269, 7.042110776994377, 7.041839636978693, 7.041222503990866, 7.040296464052517, 7.04322079900885, 7.042837919027079, 7.054408625001088, 7.039659709029365, 7.041029283951502, 7.042451353976503, 7.041913638007827, 7.042252545012161, 7.0426502720220014, 7.040513693005778, 7.041597892995924, 7.040356923011132, 7.042900972999632, 7.038433725014329, 7.040367693000007, 7.0412685929914005, 7.040597832005005, 7.040136514988262, 7.055340891995002, 7.054593515989836, 7.072376837953925, 7.0563062080182135, 7.0532716599991545, 7.0538753920118324, 7.0660023360396735, 7.0529392680036835, 7.05232277099276, 7.053065000043716, 7.053842740948312, 7.066587804991286, 7.054440122039523, 7.0724310670048, 7.054189558955841, 7.053866957954597, 7.0547815739992075, 7.051417306007352, 7.053735945024528, 7.053893079981208, 7.055108905013185, 7.051218303968199, 7.062915192975197, 7.056650927988812, 7.054945882991888, 7.049295078031719, 7.0553139300318435, 7.0530405640020035, 7.072368765017018, 7.054564230027609, 7.056421018962283, 7.056893114000559, 7.066738574008923, 7.055713754030876, 7.052937514032237, 7.0749334860011, 7.0545253659947775, 7.077406725031324, 7.055731692002155, 7.0591463800519705, 7.060636417998467, 7.058590286993422, 7.063154516974464, 7.081104757962748, 7.056081739952788, 7.057171233987901, 7.072975616960321, 7.055816407955717, 7.057571349025238, 7.056019524985459, 7.058471510012168, 7.05378355900757, 7.055425527039915, 7.053005292022135, 7.056781307968777, 7.055417049967218, 7.056525057007093, 7.057502137962729, 7.058404489012901, 7.055789008969441, 7.06536618899554, 7.054019086994231, 7.057667144981679, 7.072923617030028, 7.058450056007132, 7.058933452994097, 7.058031051012222, 7.058046496997122, 7.0552246699808165, 7.067188219982199, 7.058541443955619, 7.057507278979756, 7.0718275620019995, 7.055556205974426, 7.056296472961549, 7.055824514012784, 7.05577058205381, 7.064453689032234, 7.05718338501174, 7.056705090973992, 7.056776968995109, 7.0563047070172615, 7.057058119971771, 7.054879051051103, 7.0560886429739185, 7.044940216990653, 7.049341760983225, 7.063983892032411, 7.064089327992406, 7.045511316973716, 7.047381269978359, 7.047099687973969, 7.0482742710155435, 7.045082641998306, 7.048569355974905, 7.0467033019522205, 7.047367683961056, 7.044565204996616, 7.048558137961663, 7.047943083976861, 7.049903808976524, 7.045667544007301, 7.046792364970315, 7.052346701966599, 7.047019582998473, 7.047111267980654, 7.0612044599838555, 7.047686196980067, 7.048735177027993, 7.047304073988926, 7.047690145962406, 7.049971497035585, 7.054158248996828, 7.046412621974014, 7.048803729005158, 7.059896140999626, 7.047710373008158, 7.044738651020452, 7.04554930399172, 7.046736903022975, 7.053556588012725, 7.047558293037582, 7.048097705002874, 7.048123443964869, 7.047141707967967, 7.047429462021682, 7.046667025017086, 7.04673574102344, 7.047155669017229, 7.050421460997313, 7.0668570210109465, 7.06362360494677, 7.046770608983934, 7.048211132991128, 7.045976726978552, 7.046569965023082, 7.047727882978506, 7.046527492988389, 7.046998474979773, 7.048143513966352, 7.045257491001394, 7.045788708026521, 7.047443924995605, 7.050752451992594, 7.0454902310157195, 7.046201192017179, 7.05381266202312, 7.046477993018925, 7.048785992956255, 7.063910816039424, 7.048579868976958]
16384	1.000000e+06	float64	2	0	1.159757e+03	3.878787e+00	1.263430e-02	3.854854e+00
# |--> timings: [3.891845639969688, 3.8687465239781886, 3.8754702389705926, 3.86964218999492, 3.8824176830239594, 3.8796594059676863, 3.8595204110024497, 3.8805859709973447, 3.87830274598673, 3.854854382982012, 3.8637346689938568, 3.8651472220080905, 3.8639519889838994, 3.8659762329771183, 3.8577355630113743, 3.8620548819890246, 3.8850095700472593, 3.8761614179820754, 3.8796719320234843, 3.893490636954084, 3.890474426036235, 3.8906417890102603, 3.864401913015172, 3.8788711869856343, 3.868111082003452, 3.8672212100354955, 3.8842807019827887, 3.863605741993524, 3.872225925035309, 3.865143748000264, 3.886357958021108, 3.878528376983013, 3.865446894953493, 3.861519190017134, 3.864770676009357, 3.8922125269891694, 3.888226689014118, 3.8704333910136484, 3.862501050985884, 3.85808402398834, 3.8841564900358208, 3.872997807979118, 3.855632601014804, 3.86082996299956, 3.859614118002355, 3.8591520659974776, 3.858239449968096, 3.864639820996672, 3.8601709360373206, 3.8665377689758316, 3.8750368050532416, 3.8769070400157943, 3.875609692011494, 3.88044646702474, 3.8795388189610094, 3.872994085017126, 3.865059603995178, 3.8795038539683446, 3.8581838959944434, 3.8771155439899303, 3.8706631349632517, 3.86612973298179, 3.870043925999198, 3.8792336249607615, 3.8651744739618152, 3.8666299670003355, 3.877112063986715, 3.8654330050339922, 3.876599796989467, 3.8753223020466976, 3.8683843299513683, 3.8758837369969115, 3.8745161989936605, 3.873087506974116, 3.8649882430327125, 3.8867734789964743, 3.8747567479731515, 3.865773697034456, 3.8893526650499552, 3.8796457999851555, 3.890386172977742, 3.8697813610197045, 3.8828010680153966, 3.879287010000553, 3.8861894240253605, 3.8697487839963287, 3.8654681040206924, 3.879638761980459, 3.871991252992302, 3.8680602189851925, 3.8756242940435186, 3.868744178034831, 3.8705125880078413, 3.863985860021785, 3.877484644006472, 3.8656715970137157, 3.863901364034973, 3.87422657298157, 3.864127460983582, 3.8692488880478777, 3.8703467580489814, 3.8667731629684567, 3.866170762979891, 3.8732294669607654, 3.8716668790439144, 3.8636573330149986, 3.87150022998685, 3.865135682048276, 3.9181759480270557, 3.8813970389892347, 3.881042842986062, 3.8824169210274704, 3.8861635560169816, 3.8846993010374717, 3.8804912060149945, 3.8854224890237674, 3.8808586930390447, 3.87988167401636, 3.8805126500083134, 3.8819817699841224, 3.8820157200098038, 3.8727212640224025, 3.8790869420045055, 3.8670125280041248, 3.886111483036075, 3.8787785110180266, 3.8837093710317276, 3.8795104189775884, 3.8698986229719594, 3.8634253629716113, 3.875434157962445, 3.8564631339977495, 3.87018782395171, 3.8578161890036426, 3.876711616991088, 3.85588997596642, 3.860108193999622, 3.8579010239918716, 3.8561853379942477, 3.8817661789944395, 3.867453713028226, 3.880948346981313, 3.8779863790259697, 3.8791915019974113, 3.876506928994786, 3.881562747003045, 3.8847536999965087, 3.87514454300981, 3.8896444629644975, 3.8836647229618393, 3.875785433978308, 3.875659896992147, 3.9009151110076346, 3.912059175025206, 3.886390430969186, 3.8810041150427423, 3.8805669950088486, 3.8874519140226766, 3.8810092079802416, 3.864366660011001, 3.872734236996621, 3.882056730974, 3.8842683249968104, 3.886451637954451, 3.8853385529946536, 3.8822584570152685, 3.8879855499835685, 3.888113324996084, 3.8796045029885136, 3.9111885990132578, 3.890687557985075, 3.888855622964911, 3.863263168022968, 3.9062997340224683, 3.886107897036709, 3.890127030957956, 3.8765393429785036, 3.890982318960596, 3.8778669299790636, 3.8897839999990538, 3.8922379779978655, 3.8914596129907295, 3.9004926059860736, 3.9089247939991765, 3.9009354889858514, 3.893902331998106, 3.8966576219536364, 3.890127837017644, 3.8846338280127384, 3.889526742976159, 3.8875153129920363, 3.894687759981025, 3.8848863070015796, 3.882152498990763, 3.878402024973184, 3.874511366011575, 3.878247290966101, 3.871608373010531, 3.8796543560456485, 3.8938046809635125, 3.8737656620214693, 3.875022739986889, 3.8663166650221683, 3.885137945995666, 3.8713987109949812, 3.8738045229692943, 3.8693992299959064, 3.8728545260382816, 3.875200464972295, 3.8790140039636753, 3.888711987005081, 3.8886703409953043, 3.8829929640050977, 3.886315318988636, 3.8908736459561624, 3.8910240050172433, 3.898658111982513, 3.8878931970102713, 3.875894144002814, 3.885922352958005, 3.8880418610060588, 3.88842786999885, 3.8726840099552646, 3.8914535350049846, 3.8848514609853737, 3.891777486016508, 3.870091679971665, 3.878506890963763, 3.888611816044431, 3.891619884001557, 3.8729151749867015, 3.9053000929998234, 3.88911695004208, 3.8984470480354503, 3.896358337951824, 3.898637177015189, 3.9070429819985293, 3.9160214600269683, 3.8896811900194734, 3.8924373139743693, 3.892283018969465, 3.8886659119743854, 3.8928495420259424, 3.8773819130146876, 3.8846082859672606, 3.8802869329811074, 3.900324248999823, 3.881880030967295, 3.869967699982226, 3.8729257310042158, 3.884353403991554, 3.8747646840056404, 3.872884829004761, 3.875094445014838, 3.912814953015186, 3.873040509992279, 3.8714617459918372, 3.882907021965366, 3.87278024002444, 3.8768332360195927, 3.872555343026761, 3.8847124279709533, 3.9070846530376, 3.908276374975685, 3.887257137976121, 3.8899776899488643, 3.8900710939778946, 3.889618442975916, 3.8916740330168977, 3.8939331260044128, 3.880600467964541, 3.8828271019738168, 3.871460373979062, 3.8769841250032187, 3.878166714042891, 3.867316698015202, 3.894744979974348, 3.8638215590035543, 3.861525095999241, 3.8800819980097003, 3.8768200039630756, 3.880395735031925, 3.8690151639748365, 3.8806115650222637, 3.887666121998336, 3.8579182039829902, 3.866309659963008, 3.8618580470210873, 3.8602580719743855, 3.8613151860190555, 3.8971819420112297, 3.9163130579981953, 3.925688312971033, 3.8590607999940403, 3.870709725015331, 3.8750686359708197, 3.875866452988703, 3.8600217559724115, 3.8788585889851674, 3.895455449994188]
16384	1.000000e+06	float64	4	0	6.082516e+02	2.034286e+00	1.195163e-02	1.989606e+00
# |--> timings: [2.0524961079936475, 2.0422331640147604, 2.037154345016461, 2.0341157800285146, 2.0365443259943277, 2.032326858025044, 2.036611339019146, 2.0308997459942475, 2.0283447020337917, 2.027164566970896, 2.0283418570179492, 2.0305298210005276, 2.026536468008999, 2.028208154020831, 2.0305886340211146, 2.0302166350302286, 2.030109217041172, 2.0581661610049196, 2.0328217469505034, 2.0307078920304775, 2.029768073000014, 2.0527238189824857, 2.0299595299875364, 2.0665462960023433, 2.023082323023118, 2.026365939003881, 2.0481249050353654, 2.0540904959780164, 2.0328557629836723, 2.0657862149528228, 2.028336213028524, 2.0257502580061555, 2.0521120150224306, 2.057766404002905, 2.0269757930072956, 2.057728419022169, 2.032969088992104, 2.029596854990814, 2.0528917629853822, 2.0301232209894806, 2.025938094011508, 2.0221773349912837, 2.030452331993729, 2.0307936270255595, 2.0328411610098556, 2.052779413003009, 2.028299716010224, 2.038798065041192, 2.047731216007378, 2.045556760043837, 2.0398919710423797, 2.0456777819781564, 2.0292926440015435, 2.0334312799968757, 2.040373134019319, 2.0355139300227165, 2.031559270049911, 2.0259384409873746, 2.0325953220017254, 2.0336781270452775, 2.0311516459914856, 2.0324209230020642, 2.035957424028311, 2.0322310290066525, 2.0268447859562, 2.0311148510081694, 2.0306815120275132, 2.0297510270029306, 2.0299856470082887, 2.032507694035303, 2.027690022950992, 2.0266283100354485, 2.029166713997256, 2.024895320995711, 2.0291571419802494, 2.0292798709706403, 2.0663252800004557, 1.992603524995502, 1.9896056790021248, 1.9922747500240803, 2.0002983849844895, 1.9952316349954344, 1.996641798003111, 1.9983518540393561, 1.995170982030686, 1.99900502798846, 2.035546636034269, 2.035600853036158, 2.031770122994203, 2.0325971029815264, 2.0288965519866906, 2.0399707030155696, 2.0406734200078063, 2.0444914260297082, 2.029780920012854, 2.0337087270454504, 2.032858952996321, 2.0490278840297833, 2.047929091961123, 2.042936979967635, 2.0372710449737497, 2.0401546059874818, 2.0400737570016645, 2.0412315879948437, 2.0379195930436254, 2.0317558699753135, 2.0390572139876895, 2.0376848449814133, 2.0365955570014194, 2.038582162989769, 2.0383120250189677, 2.036112480040174, 2.0299418549984694, 2.0326274689869024, 2.039627374964766, 2.040004318987485, 2.0312020360142924, 2.032558693026658, 2.0350587950088084, 2.0445884210057557, 2.044508214981761, 2.0414964130031876, 2.0392331519979052, 2.0343728269799612, 2.0315982199972495, 2.031281198025681, 2.0310344329918735, 2.033042495022528, 2.0302392930025235, 2.029780534969177, 2.027060651977081, 2.033180649043061, 2.0271026589907706, 2.0299207270145416, 2.0315324870171025, 2.034640346013475, 2.028351986024063, 2.030755912011955, 2.033943709975574, 2.0418068449944258, 2.024164728994947, 2.03948096599197, 2.0270130150020123, 2.030839297978673, 2.0437794480239972, 2.0329983590054326, 2.0282174029853195, 2.038628217007499, 2.1481121290125884, 2.0396357349818572, 2.051049148023594, 2.0340183100197464, 2.0356420959578827, 2.0365113030420616, 2.0332104440312833, 2.0391263290075585, 2.036232463957276, 2.0380292250192724, 2.0439741569571197, 2.030377325019799, 2.036923307052348, 2.036998333991505, 2.037657228996977, 2.036171679967083, 2.0312370419851504, 2.036234575032722, 2.0347325439797714, 2.041279728000518, 2.0396921029896475, 2.039571431989316, 2.0261791389784776, 2.029782500991132, 2.0300100810127333, 2.0334975799778476, 2.034153526998125, 2.0334427719935775, 2.0278835520148277, 2.038551970035769, 2.0340609829872847, 2.0410074540413916, 2.034945958002936, 2.031987341993954, 2.026570638990961, 2.0308821100043133, 2.027700227976311, 2.02685719600413, 2.0319261610275134, 2.0305755300214514, 2.025764040998183, 2.0272874790243804, 2.028098955983296, 2.0266178870224394, 2.030295783013571, 2.0270277980016544, 2.0313531839638017, 2.02811901102541, 2.0372731239767745, 2.0290488630416803, 2.0264041670016013, 2.033761959988624, 2.032518535037525, 2.0338387539959513, 2.0309352590120398, 2.044599164975807, 2.0319448949885555, 2.0336783039965667, 2.031231163011398, 2.0443539890111424, 2.035494245996233, 2.028460325964261, 2.0286108260042965, 2.0302338100154884, 2.031199627032038, 2.0322341279825196, 2.0563743069651537, 2.0338527580024675, 2.0288985710358247, 2.0532830199808814, 2.051398584037088, 2.0480788510176353, 2.0467807190143503, 2.0497550079599023, 2.040318726969417, 2.0317151570343412, 2.0627610020455904, 2.0359608389553614, 2.0341646969900467, 2.039375911001116, 2.0359957379987463, 2.0327141620218754, 2.037797680008225, 2.0369542260305025, 2.031136987032369, 2.034164639946539, 2.0331659719813615, 2.035301772004459, 2.0383388260379434, 2.035194120951928, 2.036668065993581, 2.0369318280136213, 2.0348261219915003, 2.0362255580257624, 2.0339434550260194, 2.036114041984547, 2.0327618370065466, 2.037791796028614, 2.0338351009995677, 2.0339356740005314, 2.0362260889960453, 2.03186938498402, 2.0342154530226253, 2.038236009015236, 2.032406864047516, 2.0375328510417603, 2.035725386987906, 2.031250310014002, 2.0469249520101584, 2.0356921939528547, 2.03514518099837, 2.0310943800141104, 2.03775504702935, 2.0328284529969096, 2.0371104100486264, 2.036569306976162, 2.031632707978133, 2.040063154010568, 2.038412783003878, 2.0332842670031823, 2.0366362420027144, 2.032899637008086, 2.0290485459845513, 2.0397083860007115, 2.030342478014063, 2.031962824985385, 2.0322497640154324, 2.033315879001748, 2.031225609011017, 2.027736984018702, 2.0336319530033506, 2.0322044219938107, 2.028148576966487, 2.031553859997075, 2.0301510759745724, 2.03054346103454, 2.040547064039856, 2.0354388729901984, 2.04086093098158, 2.035407336021308, 2.0343798009562306, 2.0334175079478882, 2.029964543005917, 2.030080446973443, 2.0340489709633403, 2.0300605419906788, 2.030460415990092, 2.0283288739738055, 2.0292926770052873, 2.029067297000438, 2.030837861006148, 2.0311645609908737]
16384	1.000000e+06	float64	6	0	4.525742e+02	1.513626e+00	3.356553e-02	1.497135e+00
# |--> timings: [1.5166293820366263, 1.5204308879910968, 1.5210440829978324, 1.5069187500048429, 1.5034710869658738, 1.5233627349953167, 1.5215813780087046, 1.5147165499511175, 1.506919760024175, 1.5082475669914857, 1.5192595339613035, 1.513127128011547, 1.505820597987622, 1.5135131570277736, 1.509790726006031, 1.5114258059766144, 1.5059357190039009, 1.5149272999842651, 1.518946492986288, 1.5077337650000118, 1.5050927210249938, 1.51434369396884, 1.519941761973314, 1.5001587469596416, 1.5013500620261766, 1.5107071989914402, 1.5232743689557537, 1.506176026945468, 1.517860853986349, 1.5014626359916292, 1.5193289640010335, 1.500994895992335, 1.518060703005176, 1.5210480589885265, 1.5193958639865741, 1.5002312959986739, 1.526235249999445, 1.506162577017676, 1.5186892949859612, 1.501260187011212, 1.5142167449812405, 1.5033808169537224, 1.510438179015182, 1.5016024659853429, 1.523200201045256, 1.5034739099792205, 1.520731788012199, 1.5338238870026544, 1.5221351999789476, 1.5142582060070708, 1.5203183940029703, 1.5249887239770032, 1.51018948800629, 1.5083794120000675, 1.5180943729938008, 1.5225392730208114, 1.5177433770149946, 1.5141815160168335, 1.5150822899886407, 1.5183431589975953, 1.5082214290159754, 1.5278987609781325, 1.5046465990017168, 1.5196109020034783, 1.518428915005643, 1.509839040983934, 1.5088679160107858, 1.510610532015562, 1.5217816560179926, 1.5194274310488254, 1.509675451030489, 1.519327230984345, 1.5093853900325485, 1.5085739530040883, 1.506664956046734, 1.5160678770043887, 1.5190925189526752, 1.5222831249702722, 1.5083505809889175, 1.5163145699771121, 1.5080768979969434, 1.5105520409997553, 1.5047772899852134, 1.5186683890060522, 1.521311562974006, 1.5104395759990439, 1.508787437051069, 1.516072398982942, 1.5210267640068196, 1.5203891590354033, 1.5027294069877826, 1.5112839479697868, 1.5180054029915482, 1.5059391979593784, 1.5041744550107978, 1.5093541080132127, 1.5616552460123785, 1.5194504919927567, 1.4998899360070936, 1.5070079819997773, 1.5025254850042984, 1.501982424990274, 1.506152244983241, 1.5022321279975586, 1.5215979019994847, 1.5070538169820793, 1.5073363929986954, 1.5034838400315493, 1.518872763030231, 1.513116109999828, 1.4998658510157838, 1.5063029419980012, 1.512402362015564, 1.517375874973368, 1.5032775580184534, 1.5071009069797583, 1.5132202440290712, 1.5180631669936702, 1.5099696600227617, 1.5052880130242556, 1.5153149910038337, 1.520392709004227, 1.4993337949854322, 1.5007793059921823, 1.5280353099806234, 1.5052607880206779, 1.5081749159726314, 1.4971347550163046, 1.5168674800079316, 1.5152811029693112, 1.5093446380342357, 1.501242893980816, 1.5175109839765355, 1.5089644839754328, 1.5015646120300516, 1.499693849007599, 1.5100779619533569, 1.508386583009269, 1.5029229589854367, 1.499016545014456, 1.5121696729911491, 1.505556071002502, 1.5005379949579947, 1.5007845109794289, 1.5096731640514918, 1.5198591100052, 1.4997743170242757, 1.5168868470354937, 1.503388781042304, 1.520351177023258, 1.500914443982765, 1.5170362640055828, 1.510197698022239, 1.5023814029991627, 1.4988804160384461, 1.5182893179589882, 1.5021996659925207, 1.5167482170509174, 1.501090498000849, 1.5086737450328656, 1.503395816020202, 1.5007945889956318, 1.5015300170052797, 1.5000244859838858, 1.5078012199955992, 1.5190642129746266, 1.5013025419902988, 1.5250334750162438, 1.5046046050265431, 1.5193205219693482, 1.5005044770077802, 1.5182803609641269, 1.5066223029862158, 1.5033068169723265, 1.5077112970175222, 1.52590471500298, 1.5074479060131125, 1.5208001320133917, 1.5079318120260723, 1.5139023659867235, 1.510681193030905, 1.5126318730181083, 1.5055897979764268, 1.512166483036708, 1.5083498629974201, 1.5177275339956395, 1.5130504160188138, 1.5216092039481737, 1.5065194480121136, 1.5193278069491498, 1.5206744750030339, 1.5195140090072528, 1.5083160719950683, 1.5157724750461057, 1.5172216540086083, 1.5194441900239326, 1.5065091690048575, 1.5146586520131677, 1.5191122179967351, 1.5203791240346618, 1.5162064569885843, 1.5111474369768985, 1.5209629210294224, 1.52003567898646, 1.5261811499949545, 1.5118747240048833, 1.512149385001976, 1.5156844329903834, 1.5107000439893454, 1.5065803790348582, 1.5177946549956687, 1.5109846599516459, 1.5199049310176633, 1.5076133940019645, 1.5270973519654945, 1.5163533160230145, 1.5124633699888363, 1.509304580045864, 1.5070141089963727, 1.514178050972987, 1.525067247042898, 1.5100318350014277, 1.5204397129709832, 1.5099082829547115, 1.518507386033889, 1.510065864014905, 1.5089877170394175, 1.5086518680327572, 1.508405436994508, 1.5132737240055576, 1.512030070007313, 1.511913583963178, 1.5772042010212317, 2.073330129031092, 1.5051474209758453, 1.510896573017817, 1.499897019006312, 1.5075540390098467, 1.5084081389941275, 1.512586213008035, 1.500922306033317, 1.5067526019993238, 1.5128786079585552, 1.5090281419688836, 1.5049022099701688, 1.513687219005078, 1.5088758520432748, 1.5111525490065105, 1.509207007009536, 1.5048615430132486, 1.5135147089604288, 1.513170245976653, 1.5102639480028301, 1.506721917015966, 1.5122540300362743, 1.511745318013709, 1.509597002004739, 1.509212884993758, 1.5035990889882669, 1.508966232999228, 1.5182062980020419, 1.5068160209921189, 1.5039216440054588, 1.506531210965477, 1.5022527339751832, 1.5395660920185037, 1.5135142089566216, 1.5071935480227694, 1.5125209540128708, 1.499501002021134, 1.5174629029934295, 1.5114997279597446, 1.5103826030390337, 1.5044200840056874, 1.5183052510255948, 1.5056259259581566, 1.5117654440109618, 1.5039888719911687, 1.5170309119857848, 1.515042810991872, 1.5125432470231317, 1.5045707429526374, 1.519410902983509, 1.5047828759998083, 1.511827211943455, 1.5024761669919826, 1.5058559500030242, 1.5031344639719464, 1.5069415860343724, 1.503512906958349, 1.5141186760156415, 1.5061775150243193, 1.5084583209827542, 1.4992255149991252, 1.5133329119998962, 1.514587065030355, 1.5109853689791635, 1.499262745026499, 1.512104258988984, 1.5143463040003553]
16384	1.000000e+06	float64	8	0	4.746543e+02	1.587473e+00	6.570550e-02	1.418246e+00
# |--> timings: [1.526169672026299, 1.6927379930275492, 1.5502308509894647, 1.6220216070069, 1.4632275559706613, 1.4249053240055218, 1.5250100790290162, 1.5905705530312844, 1.5297117789741606, 1.6073487150133587, 1.4498151410371065, 1.4572523250244558, 1.574282162997406, 1.5703426580294035, 1.496825930022169, 1.4822985079954378, 1.5889333090162836, 1.5483141299919225, 1.5009031709632836, 1.5307698720134795, 1.5784418730181642, 1.6188034159713425, 1.5706062560202554, 1.5495861750096083, 1.510635252983775, 1.592626373982057, 1.6391437819693238, 1.5179876229958609, 1.584952290984802, 1.4487895510392264, 1.5859721829765476, 1.4213115950115025, 1.480542715988122, 1.7020717540290207, 1.6529062199988402, 1.6057664380059578, 1.6395075249602087, 1.6092053389875218, 1.4884123069932684, 1.5796548229991458, 1.670667497033719, 1.5024718950153328, 1.5022917939932086, 1.589245356968604, 1.6484612110070884, 1.6703642630018294, 1.5090052420273423, 1.5604346980107948, 1.6465394760016352, 1.6834557409747504, 1.6509025389677845, 1.5561745520099066, 1.6707959810155444, 1.6301731109851971, 1.6863765129819512, 1.505505857989192, 1.6015333909890614, 1.6186607669806108, 1.546908385003917, 1.6826948789530434, 1.5600176400039345, 1.48965727299219, 1.5603527270141058, 1.621359808021225, 1.6249066260061227, 1.6568905179738067, 1.6169274459825829, 1.6007849749876186, 1.5085285429959185, 1.5891983219771646, 1.4892281939974055, 1.4454827269655652, 1.6133805750287138, 1.637209000007715, 1.6826693460461684, 1.701297310006339, 1.5702513210126199, 1.5526131720398553, 1.6564364179503173, 1.6715269510168582, 1.5874567700084299, 1.5551530169905163, 1.558646519028116, 1.6283196299918927, 1.5002663670456968, 1.490546180983074, 1.5425103810266592, 1.5450815799995326, 1.5130853870068677, 1.5773915819590911, 1.431695623032283, 1.507637570030056, 1.582950786978472, 1.5864844130119309, 1.6626742260414176, 1.602375807997305, 1.578263916017022, 1.5799562460160814, 1.6889675289858133, 1.5803034080308862, 1.6103334330255166, 1.6068769780104049, 1.651773098972626, 1.4702750730211847, 1.5093928570277058, 1.5689165869844146, 1.5621693809516728, 1.6608500799629837, 1.6591741250013001, 1.6330150050343946, 1.6256841709837317, 1.5187909709638916, 1.5921592919621617, 1.5903888790053315, 1.6018325840122998, 1.615364745957777, 1.6417530390317552, 1.5588704589754343, 1.5542083799955435, 1.5270783869782463, 1.6096969789941795, 1.5892803659662604, 1.4533319069887511, 1.5378868050174788, 1.450003102014307, 1.5312544869957492, 1.5675422790227458, 1.6188052739598788, 1.623243318987079, 1.558383324998431, 1.6135998720419593, 1.6751649439684115, 1.6210088069783524, 1.5495106339803897, 1.626086869975552, 1.6336712129996158, 1.6024731720099226, 1.5596253409748897, 1.5111599049996585, 1.5673168450011872, 1.522995694016572, 1.630133333033882, 1.5808164270129055, 1.5975733219529502, 1.5180875499499962, 1.5024445329909213, 1.6712544210022315, 1.5569417329970747, 1.6192616900079884, 1.6444675939856097, 1.6476627380470745, 1.6480952719575725, 1.5689003610168584, 1.6195327930036, 1.6201520150061697, 1.5316490799887106, 1.5892813139944337, 1.4732245620107278, 1.540280553046614, 1.6582829929539002, 1.5094355350011028, 1.628891679982189, 1.5205029239878058, 1.5396003689966165, 1.5508423749706708, 1.5597342010005377, 1.5919862280134112, 1.5889522460056469, 1.509868303022813, 1.580816871020943, 1.600057359028142, 1.4983382949722, 1.5299400230287574, 1.5786242699832655, 1.6287330669583753, 1.4313530920189805, 1.6923586209886707, 1.6162105399998836, 1.5145807639928535, 1.59003273001872, 1.4182460220181383, 1.6470156120485626, 1.4442134690470994, 1.6379721030243672, 1.500179612019565, 1.568728780024685, 1.630751738033723, 1.590737993014045, 1.6707932369899936, 1.670968392980285, 1.5500998190254904, 1.5986889569903724, 1.680523566028569, 1.6817559769842774, 1.5391530260094441, 1.5804651350481436, 1.6181964629795402, 1.659296554978937, 1.6828828459838405, 1.6702012390014715, 1.565546901023481, 1.6415815699729137, 1.6010830940213054, 1.6670078239985742, 1.5644441610202193, 1.6045592679874972, 1.6647382029914297, 1.680031180032529, 1.5871006209636107, 1.678059611003846, 1.5718692090013064, 1.618050913035404, 1.5115085209836252, 1.6842205009888858, 1.6861007069819607, 1.6000118869706057, 1.529712631017901, 1.6082590319565497, 1.6733725770027377, 1.6865929100313224, 1.6828497700043954, 1.5885957209975459, 1.6431275760405697, 1.5991420230129734, 1.6872071730322205, 1.67099244100973, 1.612238781992346, 1.6411878489889205, 1.6254487119731493, 1.6040429280255921, 1.5210331609705463, 1.6773728979751468, 1.6766238199779764, 1.5838231319794431, 1.6159416719456203, 1.6017502400209196, 1.5101465010084212, 1.5684929609997198, 1.582853126048576, 1.6314705520053394, 1.4996753699961118, 1.5782233229838312, 1.5229877670062706, 1.5462971579981968, 1.6407730520004407, 1.640378734038677, 1.647053740976844, 1.5507822649669833, 1.6198768060421571, 1.6103643829701468, 1.6697207760298625, 1.673185507999733, 1.4969989689998329, 1.5534571789903566, 1.5283877290203236, 1.688443485996686, 1.6707190860179253, 1.5724275989923626, 1.6865074370289221, 1.640395399008412, 1.5530546850059181, 1.5152865669806488, 1.532478759996593, 1.6276679759612307, 1.6441629309556447, 1.539371666032821, 1.5757578170159832, 1.6212526509771124, 1.5983175020082854, 1.6143333460204303, 1.6888439009780996, 1.6300977999926545, 1.5813110419549048, 1.5766205450054258, 1.6307668059598655, 1.7085787940304726, 1.5501606439938769, 1.6891846079961397, 1.6305463690077886, 1.6138916699565016, 1.646756105008535, 1.6321032289997675, 1.5498038989608176, 1.5598386240308173, 1.6876338119618595, 1.682744799007196, 1.6078831519698724, 1.6801613499992527, 1.5195873290067539, 1.4428172259940766, 1.567751184978988, 1.5034878930309787, 1.5748941140482202, 1.4332120739854872, 1.6678092100191861, 1.652903555019293, 1.5913445920450613, 1.5364065369940363, 1.523350061965175, 1.523018236970529]
16384	1.000000e+06	float64	10	0	4.561703e+02	1.525653e+00	2.106931e-02	1.481108e+00
# |--> timings: [1.5285282320110127, 1.5395068540237844, 1.4902786940219812, 1.5437928290339187, 1.5256252519902773, 1.5433772029937245, 1.5772611710126512, 1.5124005860416219, 1.5186285669915378, 1.531117245031055, 1.5369665779871866, 1.5404525219928473, 1.5314787410316058, 1.4985845309565775, 1.5142859629704617, 1.5769189680577256, 1.5143076429958455, 1.526653170993086, 1.529397951962892, 1.53482768998947, 1.5332601180416532, 1.5358216309687123, 1.5332599669927731, 1.5304480220074765, 1.5392363910214044, 1.5378628249745816, 1.534775391977746, 1.5078074539778754, 1.5432653020252474, 1.5357222099555656, 1.5224181830417365, 1.5257584329810925, 1.5423149119596928, 1.538765686971601, 1.5215064950170927, 1.5227043210179545, 1.5299735590233468, 1.5085041770362295, 1.5391223689657636, 1.541386926022824, 1.5415342709748074, 1.5187000140431337, 1.533154870965518, 1.5076182649936527, 1.5157504020025954, 1.5131292580044828, 1.5407706620171666, 1.5291762779816054, 1.5372285359771922, 1.5190995070151985, 1.5152949130279012, 1.5254589340183884, 1.5209660250111483, 1.4996166109922342, 1.5219418740016408, 1.5188291170052253, 1.511046122002881, 1.5369801170309074, 1.5118710399838164, 1.5130711719975807, 1.5089311710326, 1.494800676999148, 1.524748871976044, 1.5392302519758232, 1.5298421239713207, 1.5101015099789947, 1.5191146960132755, 1.5097275669686496, 1.5184528449899517, 1.538874374004081, 1.5125863260473125, 1.5206056039896794, 1.5274401169735938, 1.5412412689765915, 1.501880812982563, 1.5057139690034091, 1.516747331013903, 1.5511738829663955, 1.53283978800755, 1.6500931850168854, 1.5206147140124813, 1.611115352017805, 1.5279050639946945, 1.527199266012758, 1.5117787719937041, 1.5109602439915761, 1.54326523601776, 1.5307046109810472, 1.5383556800079532, 1.5385763859958388, 1.5196279310039245, 1.5921055920189247, 1.5397773020085879, 1.5433781769825146, 1.540947750036139, 1.5258050510310568, 1.5274964260170236, 1.5109313990105875, 1.517775330983568, 1.5342301180353388, 1.5392560350010172, 1.5068451659753919, 1.5300962789915502, 1.5307478689937852, 1.5051718970062211, 1.5094374020118266, 1.538537162996363, 1.5397329549887218, 1.5195484820287675, 1.5001267699990422, 1.5220653480500914, 1.5228550789761357, 1.5175783050362952, 1.524559063022025, 1.5265778900356963, 1.51573002000805, 1.512996256002225, 1.5135930550168268, 1.5134973819949664, 1.5124673710088246, 1.5357561380369589, 1.5310070919804275, 1.5228796330047771, 1.5182286099880002, 1.531912436010316, 1.5259982649586163, 1.5266839520190842, 1.535950771998614, 1.4811076230253093, 1.4866351730306633, 1.5285315780201927, 1.5344247440225445, 1.5147627069964074, 1.533236087008845, 1.5172629969893023, 1.5217497139819898, 1.5397810350405052, 1.609123264963273, 1.5321336410124786, 1.542081772990059, 1.5210290770046413, 1.537148755043745, 1.5374428629875183, 1.5287459260434844, 1.5348114059888758, 1.528644478006754, 1.5183555919793434, 1.5065575719927438, 1.5115195629769005, 1.51539670600323, 1.5182461490039714, 1.517949850007426, 1.5080873880069703, 1.5110411299974658, 1.5114450479741208, 1.514144622022286, 1.5145604319986887, 1.5812140680500306, 1.5264439539751038, 1.5415807699901052, 1.5460139790084213, 1.5397443090332672, 1.5388084119767882, 1.5155882489634678, 1.5215708939940669, 1.520118307962548, 1.5232161190360785, 1.5162005880265497, 1.5035776360309683, 1.5176192990038544, 1.5113299440126866, 1.5154974489705637, 1.5418567449669354, 1.5404316879576072, 1.6257678469992243, 1.5145940350485034, 1.5156382570276037, 1.516764289001003, 1.5112963750143535, 1.5283917170017958, 1.509276757016778, 1.5364697859622538, 1.5143840429955162, 1.5103877719957381, 1.4890029609669, 1.5424871220020577, 1.5247901959810406, 1.5280091850436293, 1.5012625880190171, 1.5206044700462371, 1.5342048319871537, 1.526625377999153, 1.5230129539850168, 1.5042208909871988, 1.5205893139936961, 1.5060412210295908, 1.5384934190078638, 1.5385636640130542, 1.5571797650191002, 1.5492785869864747, 1.5441991980187595, 1.5174727989942767, 1.5306134849670343, 1.5113895229878835, 1.5115696010179818, 1.5207115689991042, 1.4943463919917122, 1.5146223700139672, 1.5210215709521435, 1.519113639020361, 1.501312731008511, 1.535748063994106, 1.547320228011813, 1.5116623059730045, 1.4888448419515043, 1.5113239120109938, 1.5201716780429706, 1.5187435920233838, 1.5250583119923249, 1.515075484989211, 1.5386492050020024, 1.5135208329884335, 1.5015290140290745, 1.5264432990225032, 1.5331248349975795, 1.5105734859826043, 1.5096513589960523, 1.5424457709887065, 1.516474062053021, 1.5464310410316102, 1.4966315220226534, 1.5471324189566076, 1.6062844329862855, 1.5207844250253402, 1.529900474997703, 1.5086641689995304, 1.5399513919837773, 1.5221707920427434, 1.5437153890379705, 1.5466565529932268, 1.5382634970010258, 1.50493010901846, 1.498181624978315, 1.5214731370215304, 1.5288230230216868, 1.5193151300190948, 1.5077168499701656, 1.5217651639832184, 1.5148066469701007, 1.514412168005947, 1.52382119797403, 1.5241402270039544, 1.5124637740082107, 1.5129898759769276, 1.5169099360355176, 1.5175338339759037, 1.5205651199794374, 1.5199997320305556, 1.544402432977222, 1.5413866239832714, 1.5378965529962443, 1.538966381980572, 1.5279860149603337, 1.6035209959954955, 1.5160298559931107, 1.5146791270235553, 1.5178979909978807, 1.5180238739703782, 1.5081972199841402, 1.500334954005666, 1.5360957109951414, 1.5289858049945906, 1.5184458860312589, 1.4977431469596922, 1.513246756978333, 1.6269568499992602, 1.5033692059805617, 1.4963190570124425, 1.5140869229799137, 1.5039966680342332, 1.5033859530230984, 1.5190315209911205, 1.5325294269714504, 1.5361326100537553, 1.5407184810028411, 1.5029145080479793, 1.5164961150148883, 1.534291904012207, 1.5379165319609456, 1.5218062680214643, 1.5161964580183849, 1.5209733620285988, 1.5085466080345213, 1.5195471940096468, 1.5194627430173568, 1.5131746379774995, 1.518706223985646, 1.511086192971561, 1.4823349039652385, 1.52564181399066]
16384	1.000000e+06	float64	12	0	4.141149e+02	1.385000e+00	9.853148e-03	1.348385e+00
# |--> timings: [1.400226649013348, 1.387546532030683, 1.3961120130261406, 1.3864992929738946, 1.39500650705304, 1.3948238409939222, 1.3969878370407969, 1.3920141260023229, 1.3948183889733627, 1.3858807510114275, 1.394652782997582, 1.3946784890140407, 1.3922528850380331, 1.3903499080333859, 1.3963764480431564, 1.3921815960202366, 1.3958790699834935, 1.394529102020897, 1.3994003410334699, 1.3913064800435677, 1.3933594099944457, 1.3885132840368897, 1.3979492179933004, 1.3935441169887781, 1.3981194020016119, 1.3937219239887781, 1.3914721549954265, 1.4201549039571546, 1.3994682079646736, 1.3877748200320639, 1.393566695973277, 1.3886657330440357, 1.3942731900024228, 1.3877252289676107, 1.396313041972462, 1.3825338879832998, 1.392696144990623, 1.3877074740012176, 1.3906245329999365, 1.389281171024777, 1.3938150850008242, 1.3886189340264536, 1.3929283630568534, 1.3919069200055674, 1.3878290330176242, 1.3886170420446433, 1.400374154036399, 1.3940939609892666, 1.397640698007308, 1.3997374689788558, 1.4016223069629632, 1.3995314589701593, 1.3759950910462067, 1.3832617239677347, 1.3725795039790682, 1.3815965569810942, 1.3740026620216668, 1.3788954589981586, 1.3810358199989423, 1.3804391140001826, 1.3842445180052891, 1.3822089600143954, 1.381650155002717, 1.381997242977377, 1.3931409519864246, 1.4123345979605801, 1.364333086006809, 1.3611679220339283, 1.3632532970514148, 1.360678958997596, 1.384447465010453, 1.3818699690164067, 1.3973753100144677, 1.3843552140169777, 1.3927855819929391, 1.3873296360252425, 1.3872055929969065, 1.3881654150318354, 1.389841536001768, 1.3826412910129875, 1.3955921300221235, 1.384850730013568, 1.392037667974364, 1.3835020479746163, 1.3877255839761347, 1.3800195319927298, 1.38886328402441, 1.3826441169949248, 1.3853519820258953, 1.382247981033288, 1.389164803957101, 1.3806635070359334, 1.386808231996838, 1.3814166719675995, 1.3831579710240476, 1.385225366044324, 1.3859355389722623, 1.3861037149908952, 1.3861765010515228, 1.3821520560304634, 1.388106680009514, 1.3855641420232132, 1.3841925240121782, 1.379541486967355, 1.3865589080378413, 1.3820104700280353, 1.3892180729890242, 1.382121790025849, 1.3856229039956816, 1.383862764982041, 1.3877891279989854, 1.3824161100201309, 1.3869854959775694, 1.381207593018189, 1.3872151660034433, 1.384313872025814, 1.386601876001805, 1.4027301620226353, 1.470259970985353, 1.3817446589819156, 1.3830508040264249, 1.3830586660187691, 1.3833687549922615, 1.381469241983723, 1.383981153019704, 1.3812519570346922, 1.3819370610290207, 1.3818637580261566, 1.3806937710032798, 1.3836750649497844, 1.3824688789900392, 1.3796140609774739, 1.3831308269873261, 1.3811657810001634, 1.3822898949729279, 1.3829267250257544, 1.3814535100245848, 1.3796839879942127, 1.3854603850049898, 1.3821753219817765, 1.3821400289889425, 1.382205240020994, 1.4008211620384827, 1.3955736309872009, 1.3935862720245495, 1.394423569960054, 1.3926032889867201, 1.393081737041939, 1.39420474099461, 1.391650141973514, 1.394799083005637, 1.3943514280254021, 1.3918583790073171, 1.3933614990091883, 1.3881186749786139, 1.393049156991765, 1.3930653560091741, 1.3931960669578984, 1.3880803330102935, 1.3801788950222544, 1.3854105540085584, 1.3814807739690877, 1.3838044960284606, 1.3805842280271463, 1.3819299149909057, 1.3801532759680413, 1.383113760035485, 1.3807452759938315, 1.3833016859716736, 1.3803723129676655, 1.382577138952911, 1.38030646299012, 1.3801494389772415, 1.381383197964169, 1.384120967995841, 1.3799831829965115, 1.3838720489875413, 1.3812509579584002, 1.3823212360148318, 1.384481095999945, 1.3651754640159197, 1.359133469988592, 1.3687619009870104, 1.3631905399961397, 1.3624301920062862, 1.362546169955749, 1.382058874994982, 1.3901504399836995, 1.380177940998692, 1.3837657740223221, 1.3776502080145292, 1.3886567009612918, 1.3824512329883873, 1.3856216329731978, 1.3809686889871955, 1.3828703730250709, 1.3763871230185032, 1.3841389060253277, 1.3786054690135643, 1.3847443280392326, 1.3805249070283026, 1.3830025580246001, 1.385404808970634, 1.3826975459815003, 1.3832568899961188, 1.3823007000028156, 1.3796710549504496, 1.3810378590133041, 1.3810751220444217, 1.3844053349457681, 1.3786739589995705, 1.3826333069591783, 1.3794897809857503, 1.3801765469834208, 1.3637737149838358, 1.381990226043854, 1.3807451410102658, 1.3847747530089691, 1.3814840510021895, 1.3826999249868095, 1.3483853170182556, 1.39152861997718, 1.3905183000024408, 1.3979593130061403, 1.3977769399643876, 1.3904555449844338, 1.3933023299905472, 1.3948689009994268, 1.3918096789857373, 1.3958971990505233, 1.3883574840147048, 1.3948104050359689, 1.383308193006087, 1.377547467011027, 1.3844186319620349, 1.3751917940098792, 1.3860173489665613, 1.3673941069864668, 1.3824632409960032, 1.3702508810092695, 1.3847555989632383, 1.371682380035054, 1.3835092430235818, 1.3816341730416752, 1.3709819400100969, 1.3887017680099234, 1.3820931839873083, 1.381382076011505, 1.3850182560272515, 1.3802901610033587, 1.380255633033812, 1.3853070350014605, 1.379650087968912, 1.387183227983769, 1.3829752490273677, 1.3828722250182182, 1.3828681040322408, 1.382573531998787, 1.3839139000046998, 1.3864702999708243, 1.3825248700450175, 1.383086749992799, 1.3806088540004566, 1.3837079940130934, 1.382836177945137, 1.3847286709933542, 1.383160752011463, 1.3816374899470247, 1.3747749300091527, 1.3677780909929425, 1.3701356520177796, 1.3710157899768092, 1.363661832001526, 1.3701005990151316, 1.3714796360000037, 1.4074695750023238, 1.3896119330311194, 1.389056793996133, 1.3883401380153373, 1.3944535020273179, 1.3889176819939166, 1.382306209008675, 1.3762770059984177, 1.3786979260039516, 1.378898016992025, 1.3792908770265058, 1.3781304900185205, 1.3772667500306852, 1.3776707980432548, 1.3808801440172829, 1.3802149770199321, 1.3819804309750907, 1.3798916779924184, 1.3788874130113982, 1.382733186997939, 1.3778617900097743, 1.3807470600004308, 1.3779686769703403, 1.3833320469711907, 1.378709520038683]


==> profiling/baselines/profile_baseline_af77476_calx174.ast.cam.ac.uk.txt <==
size	nsamples	real	OMP	tpb	Ttot	Tavg	Tstd	Tmin
512	1.000000e+06	float64	0	8	3.775094e+00	1.262573e-02	9.581098e-04	1.230785e-02
# |--> timings: [0.22499661904294044, 0.012946788978297263, 0.012910414021462202, 0.012923457019496709, 0.012926672992762178, 0.012925737944897264, 0.01290189498104155, 0.012895805994048715, 0.012902923044748604, 0.012913781043607742, 0.01291118300287053, 0.01289672899292782, 0.012934203026816249, 0.01291228597983718, 0.012908674019854516, 0.01291181001579389, 0.012910123041365296, 0.01292738103074953, 0.018260005046613514, 0.014549763989634812, 0.012670213007368147, 0.012685840018093586, 0.012651505006942898, 0.012675230042077601, 0.01262759801466018, 0.012706680980045348, 0.012621268979273736, 0.012643306981772184, 0.012625914008822292, 0.012639863009098917, 0.01672147400677204, 0.012829212006181479, 0.012630451994482428, 0.012416460027452558, 0.012371768010780215, 0.012381394044496119, 0.01237228000536561, 0.012368733994662762, 0.012420425016898662, 0.012417979014571756, 0.012367955991066992, 0.012381238979287446, 0.012394030985888094, 0.012385566020384431, 0.015341874968726188, 0.012446990993339568, 0.012372839963063598, 0.012327705975621939, 0.012329498014878482, 0.012320781010203063, 0.012318211956880987, 0.012324363982770592, 0.012325568997766823, 0.01232703501591459, 0.012343593989498913, 0.01232479402096942, 0.012327059987001121, 0.012420775019563735, 0.012336531013716012, 0.012334665982052684, 0.012313925952184945, 0.012310182035434991, 0.012541962962131947, 0.012330448953434825, 0.012328554992564023, 0.01233905297704041, 0.012330854020547122, 0.012336185958702117, 0.01231576397549361, 0.012315877946093678, 0.012350630015134811, 0.012332757993135601, 0.012318287044763565, 0.012322937021963298, 0.012338183994870633, 0.012347986979875714, 0.012324462994001806, 0.012309355020988733, 0.01232141099171713, 0.012340650951955467, 0.01231768901925534, 0.012311309983488172, 0.01233994698850438, 0.012315400992520154, 0.012318769004195929, 0.012324947980232537, 0.012327883974649012, 0.012330504017882049, 0.012359646963886917, 0.012331256992183626, 0.01234017702518031, 0.012340981978923082, 0.01232328696642071, 0.012328931014053524, 0.012320628971792758, 0.01231246895622462, 0.012347045005299151, 0.01232979103224352, 0.012316161999478936, 0.012346212984994054, 0.012323582952376455, 0.012324305018410087, 0.012323984992690384, 0.012320235022343695, 0.012325276038609445, 0.012334923027083278, 0.012328259006608278, 0.012321458023507148, 0.01232822798192501, 0.012364556023385376, 0.012337311985902488, 0.012348905962426215, 0.012348502990789711, 0.012355785991530865, 0.012327196018304676, 0.012316677020862699, 0.012343576992861927, 0.012351691024377942, 0.012318786000832915, 0.01233375200536102, 0.01233147195307538, 0.012316964042838663, 0.012371812015771866, 0.01232986495597288, 0.012354688020423055, 0.012350565986707807, 0.01250612799776718, 0.012350125005468726, 0.012337914027739316, 0.012323678995016962, 0.012335423962213099, 0.012343193986453116, 0.012330123980063945, 0.01233501301612705, 0.01233342895284295, 0.01233989599859342, 0.012332840007729828, 0.012319436995312572, 0.012356856022961438, 0.012336122046690434, 0.012307851982768625, 0.01233293500263244, 0.012339120963588357, 0.012315851985476911, 0.01233101700199768, 0.012350378034170717, 0.012329633987974375, 0.012345513969194144, 0.012316751992329955, 0.012325763003900647, 0.012328103999607265, 0.012340103974565864, 0.012338445987552404, 0.012343695037998259, 0.01236867398256436, 0.012339753971900791, 0.012371129996608943, 0.0123249749885872, 0.012332303973380476, 0.012346887029707432, 0.012365459988359362, 0.012323835981078446, 0.01232053100829944, 0.012323708971962333, 0.012334772967733443, 0.012311418016906828, 0.012336533050984144, 0.012319285015109926, 0.012321704998612404, 0.012378921965137124, 0.012336224026512355, 0.012323752976953983, 0.01234750502044335, 0.012330432015005499, 0.01232221198733896, 0.012325172021519393, 0.012463813996873796, 0.017764236021321267, 0.013160130009055138, 0.012366402021143585, 0.01234352495521307, 0.01237875095102936, 0.012368155992589891, 0.012382163025904447, 0.012352287012618035, 0.01233614602824673, 0.012395999045111239, 0.014572098036296666, 0.015953290974721313, 0.012328715005423874, 0.012513961002696306, 0.012347845011390746, 0.012340390007011592, 0.012345641036517918, 0.012394163000863045, 0.012332859972957522, 0.012331150006502867, 0.012609876983333379, 0.016209149966016412, 0.012458609009627253, 0.012344578979536891, 0.01232978596817702, 0.012358749052509665, 0.01234499498968944, 0.012352217978332192, 0.012323767005000263, 0.012325386982411146, 0.012609699973836541, 0.01620784297119826, 0.012756356038153172, 0.012432143033947796, 0.012365832983050495, 0.012344482995104045, 0.012351271987427026, 0.012338886968791485, 0.01234500901773572, 0.012345353025011718, 0.012473454989958555, 0.014419540006201714, 0.01584451401140541, 0.01253064104821533, 0.012349291006103158, 0.012345032999292016, 0.012334910978097469, 0.01233848201809451, 0.012326626980211586, 0.012377952982205898, 0.012346812000032514, 0.012339871027506888, 0.018105922965332866, 0.012740948994178325, 0.012612571998033673, 0.012372674013022333, 0.012351271987427026, 0.012345677008852363, 0.012345884984824806, 0.012332365033216774, 0.012340324989054352, 0.012361803033854812, 0.016301434952765703, 0.012774382019415498, 0.012420288985595107, 0.012338409025687724, 0.012342371977865696, 0.012353294994682074, 0.012352193996775895, 0.012342873960733414, 0.012336754996795207, 0.01235811598598957, 0.016721557010896504, 0.01285784796345979, 0.012517830007709563, 0.012350226985290647, 0.012384674977511168, 0.01251931901788339, 0.012337331019807607, 0.012348387972451746, 0.01232243498088792, 0.012360121996607631, 0.012398544000461698, 0.0192246520309709, 0.013796587998513132, 0.012374037993140519, 0.012334939965512604, 0.012355132959783077, 0.012351085024420172, 0.012334037979599088, 0.012347184005193412, 0.012342435016762465, 0.012527070997748524, 0.015504406997933984, 0.01253269100561738, 0.012357725005131215, 0.012343052017968148, 0.012333157006651163, 0.012367799005005509, 0.012350457953289151, 0.012382064014673233, 0.012333924998529255, 0.01233447197591886, 0.012349967029877007, 0.012341963010840118, 0.012327759992331266, 0.01236208894988522, 0.012334655970335007, 0.012341057998128235, 0.012369391042739153, 0.01234134699916467, 0.012358766980469227, 0.01235246896976605, 0.012321989983320236, 0.012343423964921385, 0.01234145398484543, 0.01232531201094389, 0.01233522198162973, 0.01234606304205954, 0.01233970798784867, 0.01234445598674938, 0.01233817299362272, 0.012337725958786905]
512	1.000000e+06	float64	0	16	3.691391e+00	1.234579e-02	3.153482e-05	1.231190e-02
# |--> timings: [0.012957959028426558, 0.012342892994638532, 0.012334734026808292, 0.012327691016253084, 0.012320773967076093, 0.012328780023381114, 0.0123198619694449, 0.012314183986745775, 0.012346952978987247, 0.01232134597375989, 0.012343886017333716, 0.01233103300910443, 0.012348271964583546, 0.012339098961092532, 0.012341130001004785, 0.012316986976657063, 0.012316367006860673, 0.012332140002399683, 0.012490811990574002, 0.012360071996226907, 0.012340251007117331, 0.012317978020291775, 0.01233303896151483, 0.012360320019070059, 0.012331121019087732, 0.012360928987618536, 0.012358652020338923, 0.012406882015056908, 0.01234476501122117, 0.012334865983575583, 0.01234497397672385, 0.012326513999141753, 0.012323462986387312, 0.012353455007541925, 0.01232684904243797, 0.012336621002759784, 0.012334149039816111, 0.01231842499691993, 0.012349573022220284, 0.012362963985651731, 0.012354405014775693, 0.012340323009993881, 0.012337810010649264, 0.012339054024778306, 0.012368900002911687, 0.012338235974311829, 0.012326908006798476, 0.012350028031505644, 0.012333292048424482, 0.012322544993367046, 0.012335198989603668, 0.012339804961811751, 0.012348894961178303, 0.012328664015512913, 0.012333241989836097, 0.012350503006018698, 0.012332635989878327, 0.012420143000781536, 0.012323026021476835, 0.012337149993982166, 0.012370162003207952, 0.012321788002736866, 0.012319241999648511, 0.012362792971543968, 0.012337107968050987, 0.012322549999225885, 0.012328373966738582, 0.012370952987112105, 0.012354500009678304, 0.012333720980677754, 0.012352405989076942, 0.012321612040977925, 0.012336282001342624, 0.012338142027147114, 0.012326063006184995, 0.012325907009653747, 0.012324374984018505, 0.012329588003922254, 0.012340081972070038, 0.012317902001086622, 0.012365395959932357, 0.012351102021057159, 0.012511210981756449, 0.012335887004155666, 0.01236022199736908, 0.012355766026303172, 0.01232309703482315, 0.012330533005297184, 0.012352402962278575, 0.01232321304269135, 0.012317202985286713, 0.01235593599267304, 0.01232078904286027, 0.012333127961028367, 0.012337049993220717, 0.012338553031440824, 0.01232574402820319, 0.012341090012341738, 0.01254091301234439, 0.012350369011983275, 0.012333652994129807, 0.012358879030216485, 0.012349973025266081, 0.012331806006841362, 0.012417981983162463, 0.012329800985753536, 0.012312808015849441, 0.012334696017205715, 0.012336453015450388, 0.012323791976086795, 0.012341909983661026, 0.01233318296726793, 0.012375998019706458, 0.012343568028882146, 0.01234917197143659, 0.012357425992377102, 0.01243414799682796, 0.012327182979788631, 0.012331087957136333, 0.012332023005001247, 0.012332506012171507, 0.012344002025201917, 0.012324251001700759, 0.012350545963272452, 0.012324557988904417, 0.012354606995359063, 0.012354403967037797, 0.012334219994954765, 0.01233725604834035, 0.012335976993199438, 0.012332268990576267, 0.012322859955020249, 0.012380301021039486, 0.012337751977611333, 0.012330435973126441, 0.012335777981206775, 0.012356293969787657, 0.012343808019068092, 0.012355967017356306, 0.012327329022809863, 0.012341443041805178, 0.012390265997964889, 0.012338888016529381, 0.012344015995040536, 0.012340301997028291, 0.012335048988461494, 0.012530420965049416, 0.01232418802101165, 0.012386500020511448, 0.012338722997810692, 0.012346862989943475, 0.012318701017647982, 0.012326144031248987, 0.012336288986261934, 0.012353213969618082, 0.01233458798378706, 0.012353887956123799, 0.012366865994408727, 0.012390404008328915, 0.012348410964477807, 0.012324295996222645, 0.012333958991803229, 0.0123323590378277, 0.012345735041890293, 0.012335008999798447, 0.012343783979304135, 0.012335253995843232, 0.012343224021606147, 0.012419994978699833, 0.012357952015008777, 0.012368734984192997, 0.012338204018305987, 0.012328482000157237, 0.012329343997407705, 0.01232891099061817, 0.012330371013376862, 0.012325755029451102, 0.012326027965173125, 0.012333196005783975, 0.012324814044404775, 0.012382982997223735, 0.012349541997537017, 0.012333980994299054, 0.012351879035122693, 0.01241282100090757, 0.012335137987975031, 0.012345885974355042, 0.012339760025497526, 0.0123614760232158, 0.012320119014475495, 0.012340935005340725, 0.012338339001871645, 0.012326452997513115, 0.012330725032370538, 0.012340874003712088, 0.012329055985901505, 0.012337006046436727, 0.012339611013885587, 0.01234821102116257, 0.012334930012002587, 0.01236564398277551, 0.012339840002823621, 0.012336886022239923, 0.012341430992819369, 0.012316802982240915, 0.012356507999356836, 0.012332575977779925, 0.0123190589947626, 0.012332295009400696, 0.012345423980150372, 0.012509118998423219, 0.012338199012447149, 0.012357133033219725, 0.012360832013655454, 0.012366822978947312, 0.012336884974502027, 0.012354685983154923, 0.012356205028481781, 0.012363513989839703, 0.012351120996754616, 0.012324849958531559, 0.012322653958108276, 0.012319395027589053, 0.012331306003034115, 0.012357898987829685, 0.012324954033829272, 0.012322396971285343, 0.01234692899743095, 0.012341360037680715, 0.01232878299197182, 0.012346756993792951, 0.012337757973000407, 0.012327320000622422, 0.012332834012340754, 0.012355226033832878, 0.012336247018538415, 0.012325024988967925, 0.012347972020506859, 0.012341856956481934, 0.012344132002908736, 0.012322700000368059, 0.012359244981780648, 0.01233475300250575, 0.012361155997496098, 0.012339144013822079, 0.012436215998604894, 0.012348330987151712, 0.012356290011666715, 0.01234692899743095, 0.012334154976997524, 0.012355555954854935, 0.012367474962957203, 0.012341251946054399, 0.012338735978119075, 0.012353667989373207, 0.012347121024504304, 0.012339156004600227, 0.012359699991066009, 0.012337734980974346, 0.012333269987720996, 0.012329831020906568, 0.01235497702145949, 0.012332006997894496, 0.01232215401250869, 0.012365249975118786, 0.01234166300855577, 0.012328337994404137, 0.012331658974289894, 0.01235310104675591, 0.012338767992332578, 0.012397190963383764, 0.01235321001149714, 0.012333110033068806, 0.01234851503977552, 0.012505444989074022, 0.012322077993303537, 0.012323251983616501, 0.012333711958490312, 0.012404464010614902, 0.012335139035712928, 0.012323037954047322, 0.01242792297853157, 0.01236356602748856, 0.012332145008258522, 0.012353919970337301, 0.012347674055490643, 0.012341586989350617, 0.012327080010436475, 0.012335753999650478, 0.012324537034146488, 0.012319609988480806, 0.012324408045969903, 0.012338068976532668, 0.012311901024077088, 0.012316489010117948, 0.012362979003228247, 0.012337336025666445, 0.01233142998535186, 0.012351120996754616, 0.012330003024544567]
512	1.000000e+06	float64	0	32	3.710449e+00	1.240953e-02	3.616318e-05	1.236535e-02
# |--> timings: [0.012403581000398844, 0.012402581982314587, 0.012408763985149562, 0.012384464032948017, 0.012395993049722165, 0.012365351023618132, 0.012409221031703055, 0.012409447983372957, 0.012404837005306035, 0.012405833986122161, 0.012404151959344745, 0.01242901204386726, 0.012396810983773321, 0.01240751997102052, 0.012409071030560881, 0.012412073963787407, 0.012388535018544644, 0.012386921036522835, 0.012398511986248195, 0.012415036966558546, 0.01240654499270022, 0.012394902994856238, 0.012398123042657971, 0.012403476983308792, 0.012389331008307636, 0.01240884797880426, 0.012485448969528079, 0.012408873997628689, 0.01247925398638472, 0.01240780798252672, 0.012402558990288526, 0.012432611954864115, 0.012407305010128766, 0.0123787930351682, 0.012388583971187472, 0.012375543010421097, 0.012403960980009288, 0.012412622978445143, 0.012566101038828492, 0.012396065052598715, 0.012413682998158038, 0.012406055990140885, 0.012384669040329754, 0.012420683982782066, 0.012403614004142582, 0.012416662008035928, 0.012759527016896755, 0.012507228006143123, 0.012435070995707065, 0.012408390000928193, 0.01241082901833579, 0.012423717009369284, 0.012400072999298573, 0.01238984300289303, 0.012390052026603371, 0.012400189007166773, 0.012439211015589535, 0.012416552985087037, 0.012415600998792797, 0.012402485008351505, 0.012379984953440726, 0.01239542302209884, 0.012392118980642408, 0.012395479017868638, 0.012400454026646912, 0.012396332051139325, 0.012506512983236462, 0.012393781973514706, 0.01240920601412654, 0.012387421040330082, 0.012400079984217882, 0.012405821005813777, 0.012398614024277776, 0.01238385698525235, 0.01239418500335887, 0.012382499990053475, 0.012377499020658433, 0.012421510997228324, 0.012404588982462883, 0.012399689992889762, 0.012413966993335634, 0.012382927001453936, 0.012408519978635013, 0.012400867999531329, 0.012399921019095927, 0.012417139019817114, 0.012393318000249565, 0.01241914596175775, 0.012408881972078234, 0.012415927019901574, 0.01239083701511845, 0.01239553902996704, 0.012384709028992802, 0.012371346994768828, 0.012398738006595522, 0.012410812021698803, 0.012395960977301002, 0.01240678399335593, 0.012420504004694521, 0.012398438004311174, 0.012382599990814924, 0.012398223974741995, 0.012578758993186057, 0.012399571016430855, 0.01241716102231294, 0.012411851028446108, 0.012510541011579335, 0.012397083977703005, 0.012423623003996909, 0.012393532029818743, 0.012395521975122392, 0.012406142021063715, 0.012394850025884807, 0.012404669017996639, 0.012446911016013473, 0.012401692976709455, 0.012393470969982445, 0.012397683982271701, 0.012403101020026952, 0.01240384200355038, 0.01240518200211227, 0.01240275299642235, 0.01240117900306359, 0.012391513038892299, 0.012408662994857877, 0.012409526971168816, 0.012429660011548549, 0.012399519968312234, 0.012416483019478619, 0.012402007007040083, 0.012394214980304241, 0.012399748025927693, 0.01240698603214696, 0.012398278980981559, 0.012382640969008207, 0.012423710024449974, 0.012395858007948846, 0.0123868040391244, 0.012421746971085668, 0.012403696950059384, 0.01240669802064076, 0.012394071964081377, 0.01242693403037265, 0.012421840976458043, 0.01239527203142643, 0.01239805604564026, 0.012401904969010502, 0.012445157975889742, 0.012393774988595396, 0.012380130996461958, 0.012385955022182316, 0.012398721999488771, 0.012420468032360077, 0.012408936978317797, 0.01244865101762116, 0.01241190399741754, 0.012388924020342529, 0.01240040099946782, 0.01240513299126178, 0.012421897030435503, 0.012418300961144269, 0.012410910043399781, 0.012384287954773754, 0.012397849990520626, 0.012437626020982862, 0.012395360972732306, 0.012570954044349492, 0.012390446034260094, 0.012412712967488915, 0.012395448982715607, 0.012402029009535909, 0.012398393999319524, 0.012413873977493495, 0.01239246898330748, 0.012399522005580366, 0.01240529102506116, 0.012422103027347475, 0.012386804970446974, 0.012389195966534317, 0.012409738032147288, 0.01240281801437959, 0.012399279046803713, 0.012412311043590307, 0.0123993189772591, 0.01243798399809748, 0.012399855011608452, 0.012385690002702177, 0.012494051014073193, 0.012389288982376456, 0.012399798026308417, 0.012396092992275953, 0.012407721020281315, 0.012397196027450264, 0.012404539971612394, 0.0123950419947505, 0.012393356009852141, 0.012415650999173522, 0.01239991799229756, 0.012389252020511776, 0.012393938028253615, 0.012396729027386755, 0.012421365012414753, 0.01238353899680078, 0.012445971020497382, 0.012387652997858822, 0.012382626009639353, 0.012387753988150507, 0.012392122996971011, 0.012421646039001644, 0.012390847026836127, 0.012405122979544103, 0.012412427982781082, 0.012387048045638949, 0.01241326198214665, 0.012400721025187522, 0.012384399014990777, 0.012368706986308098, 0.012390338990371674, 0.012408684997353703, 0.012391193013172597, 0.012393136974424124, 0.012389293988235295, 0.012429073976818472, 0.012397476006299257, 0.01239100401289761, 0.012418892001733184, 0.01240778702776879, 0.012430112983565778, 0.012404039036482573, 0.012393423996400088, 0.012566319957841188, 0.0123896689619869, 0.01239304500631988, 0.012393754965160042, 0.012409817019943148, 0.01239988103043288, 0.01239423401420936, 0.012409442977514118, 0.012393528944812715, 0.012399447965435684, 0.012435062963049859, 0.012412955984473228, 0.012418770988006145, 0.012405957037117332, 0.012400261010043323, 0.01238006300991401, 0.012394844961818308, 0.012402205029502511, 0.012406111985910684, 0.012383342953398824, 0.012398303020745516, 0.012511275010183454, 0.012385029986035079, 0.012398395978379995, 0.012405799003317952, 0.012407333997543901, 0.012411086005158722, 0.012423831969499588, 0.01239069999428466, 0.012410387978889048, 0.01245060097426176, 0.012408634996972978, 0.012415934004820883, 0.012411238974891603, 0.012413824035320431, 0.012388725008349866, 0.012405704008415341, 0.012412698997650295, 0.012385605019517243, 0.012431100010871887, 0.012387265043798834, 0.012440260034054518, 0.012401546991895884, 0.01238206698326394, 0.01240777299972251, 0.01239326799986884, 0.012396560050547123, 0.012395307014230639, 0.012415218981914222, 0.012382515997160226, 0.01244338002288714, 0.012394084013067186, 0.012396417034324259, 0.01244160596979782, 0.012415520963259041, 0.012408714042976499, 0.012387687980663031, 0.012377338018268347, 0.012403563014231622, 0.012391071009915322, 0.0124369109980762, 0.012439833022654057, 0.012446023989468813, 0.012389727053232491, 0.012583695992361754, 0.012380880012642592, 0.012388063012622297, 0.012396291014738381, 0.012410321971401572, 0.012408273003529757]
512	1.000000e+06	float64	1	0	3.261166e+01	1.090691e-01	1.927717e-04	1.085938e-01
# |--> timings: [0.11013855197234079, 0.10862020798958838, 0.10869416798232123, 0.10864428797503933, 0.10864779999246821, 0.10859777801670134, 0.1086305640055798, 0.10862809995887801, 0.10862009902484715, 0.10871263896115124, 0.10862512903986499, 0.10876766900764778, 0.10875508899334818, 0.10867711098399013, 0.10875172796659172, 0.10870671097654849, 0.10866220603929833, 0.10870615299791098, 0.10863957996480167, 0.10859375802101567, 0.10865374497370794, 0.10868704505264759, 0.10868292598752305, 0.10871580697130412, 0.10871881595812738, 0.10914377099834383, 0.10876017494592816, 0.10886329301865771, 0.10897822002880275, 0.10904934100108221, 0.10896638798294589, 0.1090603310149163, 0.10904090304393321, 0.10914692596998066, 0.10894197900779545, 0.10913620801875368, 0.1092795740114525, 0.10939403099473566, 0.10933102999115363, 0.10929398599546403, 0.10903276898898184, 0.10897857701638713, 0.1091314330114983, 0.10898065997753292, 0.10916295100469142, 0.10905487404670566, 0.10917831602273509, 0.10895349498605356, 0.10910330497426912, 0.10903404600685462, 0.10928544896887615, 0.1090150690288283, 0.10927860694937408, 0.1090662949718535, 0.10915304202353582, 0.10904175002360716, 0.1090921990107745, 0.10891978302970529, 0.1095143310376443, 0.10893180599668995, 0.10921752802096307, 0.10896361101185903, 0.10922120598843321, 0.10922958399169147, 0.10929446300724521, 0.10890524997375906, 0.10920830798568204, 0.10928434203378856, 0.10925835400121287, 0.10906152502866462, 0.10911358502926305, 0.10903694498119876, 0.10920375201385468, 0.10906170203816146, 0.10924130299827084, 0.1089746180223301, 0.1092470059520565, 0.10901650396408513, 0.10917058796621859, 0.10904882499016821, 0.10922727698925883, 0.10911754099652171, 0.10938534297747537, 0.10894181102048606, 0.10899226897163317, 0.10898825101321563, 0.10900822002440691, 0.10917173099005595, 0.1091743090073578, 0.10885482002049685, 0.10926978604402393, 0.10893106198636815, 0.10909882700070739, 0.10905802599154413, 0.10942902299575508, 0.10907825001049787, 0.10895498801255599, 0.10904014704283327, 0.10913980298209935, 0.10885136004071683, 0.1094004680053331, 0.10898961703060195, 0.10931400099070743, 0.1090420979890041, 0.1091281509725377, 0.10908874904271215, 0.10909284697845578, 0.10904039803426713, 0.109063375974074, 0.1090548390056938, 0.10909663996426389, 0.10914547403808683, 0.10913552501006052, 0.10912817303324118, 0.10911466798279434, 0.10901385400211439, 0.1092813040013425, 0.10907699598465115, 0.10911450302228332, 0.10898512101266533, 0.10932536300970241, 0.10899992595659569, 0.10915581998415291, 0.10897965100593865, 0.10914152400800958, 0.1090092399972491, 0.1091390319634229, 0.10917946102563292, 0.10925383301218972, 0.10900522995507345, 0.10910812602378428, 0.10917890298878774, 0.10920835903380066, 0.10886192601174116, 0.10905287798959762, 0.10902745398925617, 0.10923528496641666, 0.10904557001776993, 0.10926704003941268, 0.10894518200075254, 0.1090359499794431, 0.10895350604550913, 0.10894746601115912, 0.10910944599891081, 0.10908650798955932, 0.1089736029971391, 0.10913584497757256, 0.10888251301366836, 0.1091230220044963, 0.10891630902187899, 0.10922764998394996, 0.1091824600007385, 0.1102985719917342, 0.10903363197576255, 0.10912254999857396, 0.10919441905571148, 0.108970072993543, 0.1089760129689239, 0.10946308501297608, 0.1088945179944858, 0.10935708199394867, 0.10909496300155297, 0.10913879500003532, 0.10887620999710634, 0.10925339203095064, 0.10892881301697344, 0.10917631397023797, 0.10917257203254849, 0.10938607103889808, 0.10903385898564011, 0.10906419000821188, 0.109026481048204, 0.10898017103318125, 0.10904406599001959, 0.10933076799847186, 0.10898697498487309, 0.10910870897350833, 0.10902618803083897, 0.10910358896944672, 0.10910366603638977, 0.10909158195136115, 0.10893479100195691, 0.10922697198111564, 0.10913636401528493, 0.10904495097929612, 0.10895132494624704, 0.10928858700208366, 0.10898530401755124, 0.1090964520117268, 0.10900981799932197, 0.10939101997064427, 0.10904382698936388, 0.10938593302853405, 0.10899922001408413, 0.10908124898560345, 0.1090781000093557, 0.10926025902153924, 0.10908376600127667, 0.10917237401008606, 0.10908131103496999, 0.10891691700089723, 0.10918017098447308, 0.10907333000795916, 0.10900441202102229, 0.10923343902686611, 0.10901343001751229, 0.10908005299279466, 0.10904136701719835, 0.10920243401778862, 0.10906077100662515, 0.10903516301186755, 0.10892097098985687, 0.10919648001436144, 0.1089973600464873, 0.10895364097086713, 0.10901329596526921, 0.10928561998298392, 0.10891157400328666, 0.10916532500414178, 0.10920719197019935, 0.1092131600016728, 0.10913327598245814, 0.10919268598081544, 0.10896746901562437, 0.10900034400401637, 0.10926554002799094, 0.10907452600076795, 0.1090273319859989, 0.10923083999659866, 0.10897139896405861, 0.10925990802934393, 0.10898362600710243, 0.109172614000272, 0.10902619996340945, 0.10921298497123644, 0.10905695299152285, 0.10916416597319767, 0.10902747401269153, 0.10928665701067075, 0.10892515996238217, 0.10912351298611611, 0.1090788779547438, 0.10915538598783314, 0.10911260201828554, 0.10904380201827735, 0.1094964729854837, 0.1093378480290994, 0.10889390902593732, 0.10895887401420623, 0.10906459402758628, 0.10908307402860373, 0.10903668799437582, 0.10911642602877691, 0.10910470102680847, 0.1092552290065214, 0.10897079203277826, 0.10904688900336623, 0.10892001597676426, 0.10909032897325233, 0.10888528998475522, 0.10911327297799289, 0.10908090701559559, 0.10906265495577827, 0.10901136900065467, 0.10892990999855101, 0.10893911001039669, 0.10916311299661174, 0.10916058899601921, 0.10904774500522763, 0.10918813198804855, 0.1090365179697983, 0.10917077399790287, 0.10885331401368603, 0.10908186202868819, 0.10900241701165214, 0.10895896598231047, 0.10900233895517886, 0.10907000600127503, 0.10900855000363663, 0.10912729101255536, 0.10907755402149633, 0.10905707499478012, 0.1091438370058313, 0.10910715605132282, 0.10884933097986504, 0.10912767698755488, 0.10942028398858383, 0.1091796780237928, 0.10903303098166361, 0.10902458900818601, 0.10905722697498277, 0.10891122801695019, 0.10912544600432739, 0.1090850819600746, 0.11005816102260724, 0.10917289403732866, 0.10914572601905093, 0.10905551601899788, 0.10899511200841516, 0.10916906700003892]
512	1.000000e+06	float64	2	0	1.670536e+01	5.587077e-02	1.997187e-03	5.542293e-02
# |--> timings: [0.07368214899906889, 0.06859333498869091, 0.0709000009810552, 0.06686624797293916, 0.07247501902747899, 0.06967450102092698, 0.06573079497320578, 0.06528626196086407, 0.055589360010344535, 0.05547961802221835, 0.05560148099903017, 0.05568009801208973, 0.055474683991633356, 0.055491560022346675, 0.05560109403450042, 0.05553023802349344, 0.055573643010575324, 0.05556021700613201, 0.05556511401664466, 0.055535858031362295, 0.05545907298801467, 0.05555544700473547, 0.05550577095709741, 0.05548002803698182, 0.05547523102723062, 0.05553843197412789, 0.05551462300354615, 0.055589022987987846, 0.05555979604832828, 0.05552906298544258, 0.05557476100511849, 0.055538793036248535, 0.055560652050189674, 0.05563182494370267, 0.055506797041743994, 0.05563981196610257, 0.055561318004038185, 0.055575656006112695, 0.05552588799037039, 0.05548327200813219, 0.05550480296369642, 0.055464405042584985, 0.0554530990193598, 0.05546310200588778, 0.05549880099715665, 0.05549482302740216, 0.055511041020508856, 0.05558303801808506, 0.055525271978694946, 0.05550200003199279, 0.05552405200432986, 0.05557983403559774, 0.05552433797856793, 0.055664067971520126, 0.05547347600804642, 0.05551342404214665, 0.05555089801782742, 0.05553781898925081, 0.055526121985167265, 0.05547174799721688, 0.05553578300168738, 0.05555804801406339, 0.05573362996801734, 0.055621223989874125, 0.05545136798173189, 0.055546620045788586, 0.055579644977115095, 0.05551221198402345, 0.055517157015856355, 0.0554831110057421, 0.055555259983520955, 0.05558969400590286, 0.05554099497385323, 0.05568344995845109, 0.0555129160056822, 0.055563267960678786, 0.055552152974996716, 0.055541326000820845, 0.05554684199159965, 0.05551642697537318, 0.05554088100325316, 0.055422928009647876, 0.0555741079733707, 0.05553711799439043, 0.05550000100629404, 0.0554995610145852, 0.05551728402497247, 0.05564473004778847, 0.0557088969508186, 0.055505530966911465, 0.0555119959753938, 0.055510839039925486, 0.05565278499852866, 0.055656407959759235, 0.05549660400720313, 0.05549276201054454, 0.055439102987293154, 0.055536271014716476, 0.05558662401745096, 0.0555851660319604, 0.055648142006248236, 0.05550212296657264, 0.05553974397480488, 0.05550628900527954, 0.05558042699703947, 0.05554120597662404, 0.05553309904644266, 0.05555387499043718, 0.0556378040346317, 0.0556344140204601, 0.05550488404696807, 0.05545472295489162, 0.05549303599400446, 0.05557824298739433, 0.05556135898223147, 0.05555902101332322, 0.055510694975964725, 0.05548246100079268, 0.055559507047291845, 0.05549760698340833, 0.05559818900655955, 0.05549522099317983, 0.05553087400039658, 0.05553320696344599, 0.055587586015462875, 0.05548902502050623, 0.0555814640247263, 0.055634669959545135, 0.05559811904095113, 0.05562319100135937, 0.05546433798735961, 0.05566561402520165, 0.05559490603627637, 0.05552891601109877, 0.05559035099577159, 0.05565370398107916, 0.05554036103421822, 0.05561139201745391, 0.05553387705003843, 0.0555817709537223, 0.05558532400755212, 0.05560553102986887, 0.05564791499637067, 0.05545987101504579, 0.05553844495443627, 0.05554104899056256, 0.055573091958649457, 0.055505862983409315, 0.05553185997996479, 0.05562215595273301, 0.05563543300377205, 0.055625804990995675, 0.055624815984629095, 0.055508242978248745, 0.05570485000498593, 0.05568218097323552, 0.0556132229976356, 0.05551106296479702, 0.05554470099741593, 0.05564864299958572, 0.05558128497796133, 0.055480908951722085, 0.055530750018078834, 0.055470670980867, 0.055676861957181245, 0.05550231697270647, 0.05559936800273135, 0.055587730021215975, 0.055592087970580906, 0.0555756040266715, 0.05568299302831292, 0.055704106052871794, 0.05561661801766604, 0.05557040905114263, 0.05559031595475972, 0.05565485398983583, 0.055691666959319264, 0.05562994803767651, 0.055545228999108076, 0.055569497984834015, 0.055583829001989216, 0.05568770598620176, 0.05563053104560822, 0.05558895203284919, 0.05545495398109779, 0.055526757962070405, 0.055806121963541955, 0.055553665035404265, 0.05564206501003355, 0.05564318096730858, 0.055528668977785856, 0.05554447800386697, 0.0555703149875626, 0.05560846300795674, 0.05550316197331995, 0.05553447100101039, 0.05553085502469912, 0.05549965798854828, 0.05568382400088012, 0.055463286000303924, 0.0555276699597016, 0.05551530601223931, 0.05558095296146348, 0.055479515984188765, 0.057514426996931434, 0.05573735403595492, 0.05549164500553161, 0.05568960995879024, 0.05548777099465951, 0.05556255899136886, 0.055528039985802025, 0.05554638901958242, 0.05566727003315464, 0.055548898002598435, 0.05553617497207597, 0.05551043798914179, 0.055637551995459944, 0.05548506701597944, 0.05559572600759566, 0.05548565799836069, 0.05551599099999294, 0.055466872989200056, 0.0555772059597075, 0.05548742401879281, 0.05544815503526479, 0.05549890600377694, 0.05544906301656738, 0.05570861999876797, 0.055589401978068054, 0.05560517800040543, 0.05552456300938502, 0.055598874983843416, 0.055564482987392694, 0.055589755007531494, 0.05550154502270743, 0.05569934501545504, 0.055456146015785635, 0.055532914004288614, 0.0555451029795222, 0.05546732700895518, 0.05557944194879383, 0.05550539499381557, 0.05551444803131744, 0.05566905502928421, 0.055710131011437625, 0.055510167963802814, 0.05561529297847301, 0.055667333013843745, 0.0556059880182147, 0.05564069200772792, 0.05560235498705879, 0.05559638800332323, 0.05561590602155775, 0.05560183699708432, 0.05550232599489391, 0.055467172991484404, 0.05551031103823334, 0.05545856599928811, 0.055571421049535275, 0.05554652301361784, 0.055518837994895875, 0.05552948702825233, 0.055504216987174004, 0.05551314901094884, 0.055612655996810645, 0.05560466001043096, 0.05554119701264426, 0.05550483497790992, 0.055527671007439494, 0.055524729017633945, 0.05566212901612744, 0.055487583042122424, 0.05563600698951632, 0.055569899966940284, 0.05558486102381721, 0.05567860702285543, 0.05554738303180784, 0.05563801102107391, 0.05550780502380803, 0.05561238998780027, 0.055650555004831403, 0.05557182099437341, 0.05547347798710689, 0.055550001037772745, 0.055530263984110206, 0.05551714898319915, 0.055589308962225914, 0.055535223975311965, 0.05562845600070432, 0.05565664602909237, 0.05557271302677691, 0.05563362501561642, 0.05551231896970421, 0.055649468034971505, 0.05568563402630389, 0.05566602200269699, 0.05549888196401298, 0.05557513696840033, 0.055596509017050266, 0.05561028700321913]
512	1.000000e+06	float64	4	0	8.369271e+00	2.799087e-02	2.188638e-03	2.713010e-02
# |--> timings: [0.039227433037012815, 0.03374586900463328, 0.034413262037560344, 0.03403602901380509, 0.03404175996547565, 0.034256479993928224, 0.034122867975384, 0.0350531879812479, 0.03460714698303491, 0.034126197977457196, 0.034214838000480086, 0.034489203011617064, 0.032866830995772034, 0.03372373798629269, 0.034274173027370125, 0.03311536798719317, 0.033946968032978475, 0.03422398096881807, 0.03357068001059815, 0.034513877995777875, 0.032986477948725224, 0.03313651401549578, 0.034203102986793965, 0.032817441038787365, 0.03377654100768268, 0.0341541480156593, 0.032306953973602504, 0.03461476700613275, 0.033689224044792354, 0.03358501702314243, 0.03424138599075377, 0.03369430301245302, 0.033425958012230694, 0.0343196089961566, 0.033269515028223395, 0.03497633396182209, 0.03297492198180407, 0.027865051000844687, 0.02716272894758731, 0.027200573007576168, 0.027146957989316434, 0.027156843047123402, 0.027200463984627277, 0.02716481202514842, 0.027176409028470516, 0.027148521970957518, 0.02713986800517887, 0.027152335038408637, 0.027149543981067836, 0.02716429001884535, 0.027140760968904942, 0.027146595995873213, 0.02714001398999244, 0.027164842002093792, 0.027181708021089435, 0.027176018978934735, 0.02716563403373584, 0.027135574026033282, 0.027166779967956245, 0.027142175007611513, 0.02718553098384291, 0.027144151041284204, 0.02714840299449861, 0.027145847969222814, 0.027170009969267994, 0.027152132999617606, 0.027185648039449006, 0.027149075001943856, 0.027161561010871083, 0.027161495003383607, 0.02747789997374639, 0.0271301040193066, 0.02714191999984905, 0.027167669031769037, 0.02713822398800403, 0.027166528976522386, 0.02717669995035976, 0.027149058994837105, 0.027151823975145817, 0.02715490199625492, 0.027151161979418248, 0.027167122985702008, 0.027156735013704747, 0.027153306000400335, 0.027130325965117663, 0.02714522002497688, 0.027162854035850614, 0.027164497994817793, 0.027206655009649694, 0.027160684985574335, 0.02716840896755457, 0.027178885997273028, 0.02719509298913181, 0.027180892997421324, 0.027189627988263965, 0.027175718976650387, 0.027191748027689755, 0.027178201999049634, 0.02715328795602545, 0.027151497022714466, 0.02713089104508981, 0.02718379197176546, 0.027154409035574645, 0.02717285801190883, 0.027245861012488604, 0.027185038954485208, 0.027219754992984235, 0.027188088977709413, 0.027214703965000808, 0.02722078701481223, 0.02720090199727565, 0.027204497950151563, 0.027230389008764178, 0.027394103002734482, 0.02745248598512262, 0.027300791000016034, 0.027197746036108583, 0.0272053389926441, 0.02720569696975872, 0.027193593967240304, 0.02718154201284051, 0.027201113989576697, 0.027174416987691075, 0.027215577953029424, 0.02720924001187086, 0.027164936996996403, 0.02724300598492846, 0.027209047984797508, 0.02721363998716697, 0.027252912987023592, 0.02719394298037514, 0.027208052983041853, 0.027187748986762017, 0.027223197976127267, 0.02721373102394864, 0.0272256419993937, 0.02720498596318066, 0.027224289951846004, 0.027221149008255452, 0.02717979100998491, 0.027182924968656152, 0.027201545948628336, 0.02722062001703307, 0.027153569040820003, 0.027180450968444347, 0.02718235697830096, 0.02716830000281334, 0.027153987030033022, 0.02715699700638652, 0.02718091499991715, 0.027179837983567268, 0.02720835799118504, 0.02719612803775817, 0.02717579499585554, 0.02715972502483055, 0.027193498972337693, 0.02718462300254032, 0.027167316002305597, 0.027160302037373185, 0.027160150988493115, 0.027177245006896555, 0.027171274996362627, 0.02716443600365892, 0.027207790000829846, 0.027192364039365202, 0.02716997201787308, 0.027195855975151062, 0.02715773502131924, 0.027167955006007105, 0.027267205994576216, 0.02714941801968962, 0.027180959994439036, 0.027167138003278524, 0.027194817957933992, 0.027169183013029397, 0.02718445600476116, 0.02717426500748843, 0.02719081297982484, 0.027205164020415395, 0.027178439020644873, 0.027179286000318825, 0.02717723901150748, 0.02716409502318129, 0.027261621959041804, 0.02716684399638325, 0.027184295002371073, 0.027185650018509477, 0.027188913023564965, 0.02716732700355351, 0.027186646009795368, 0.02719511796021834, 0.027183790982235223, 0.027177095995284617, 0.027177262003533542, 0.02721667697187513, 0.027175743016414344, 0.027164913015440106, 0.027150359994266182, 0.027186816034372896, 0.027151420013979077, 0.027200329990591854, 0.027177312003914267, 0.02717578102601692, 0.027188376989215612, 0.02717827499145642, 0.02717430196935311, 0.02717233798466623, 0.02717955701518804, 0.027175862051080912, 0.027184006990864873, 0.02715188096044585, 0.027206951985135674, 0.027188593987375498, 0.027198020019568503, 0.027170116954948753, 0.027211859007366, 0.027178249030839652, 0.02716382103972137, 0.02716317999875173, 0.02718890499090776, 0.02716469398001209, 0.02716633299132809, 0.02716041705571115, 0.027178834017831832, 0.027188240957912058, 0.02716085797874257, 0.027286146010737866, 0.02718385396292433, 0.027207156002987176, 0.0271922160172835, 0.02718004398047924, 0.027183919039089233, 0.027166479965671897, 0.02718284202273935, 0.027153209957759827, 0.027157831005752087, 0.027174806979019195, 0.027197169954888523, 0.02717919700080529, 0.027184512990061194, 0.027162974001839757, 0.027168347965925932, 0.027180681005120277, 0.027238726965151727, 0.02717621496412903, 0.027155645948369056, 0.027191612985916436, 0.027150252019055188, 0.02717513602692634, 0.027187397005036473, 0.027166460000444204, 0.02718881401233375, 0.027179585013072938, 0.02722585800802335, 0.02715959504712373, 0.02716507000150159, 0.027167129970621318, 0.027182093006558716, 0.02718620002269745, 0.02717715996550396, 0.02715879399329424, 0.027165627980139107, 0.02716650697402656, 0.027206767990719527, 0.027193899964913726, 0.027179564000107348, 0.027181533980183303, 0.02716925198910758, 0.027180496021173894, 0.027187474013771862, 0.02717643603682518, 0.027160991041455418, 0.02716931200120598, 0.027171716967131943, 0.027191262983251363, 0.027164735947735608, 0.02719404100207612, 0.027179641998372972, 0.02716549002798274, 0.027172115980647504, 0.02718278398970142, 0.02716255304403603, 0.027170329994987696, 0.027176217001397163, 0.027178062009625137, 0.027190862980205566, 0.027180915989447385, 0.027178243035450578, 0.02718271902995184, 0.027216317015700042, 0.027163152990397066, 0.02716255804989487, 0.027161652978975326, 0.027176823001354933, 0.02716731297550723, 0.027170668996404856, 0.027186130988411605, 0.02720589202363044, 0.02717349398881197, 0.02723921899450943]
512	1.000000e+06	float64	6	0	6.405782e+00	2.142402e-02	1.787646e-03	1.871397e-02
# |--> timings: [0.03357061103451997, 0.023957725032232702, 0.022331089014187455, 0.022618578979745507, 0.022509515983983874, 0.02253939805086702, 0.0224320359993726, 0.022663260984700173, 0.022559128992725164, 0.022386799042578787, 0.022357817040756345, 0.022620634001214057, 0.023146717983763665, 0.022509454051032662, 0.022333723958581686, 0.02275176002876833, 0.022899819014128298, 0.022428049007430673, 0.02253132901387289, 0.022603390971198678, 0.02279976400313899, 0.02285306598059833, 0.02280636498471722, 0.0225085070123896, 0.02244008402340114, 0.022354107990395278, 0.022650689003057778, 0.02246224199188873, 0.022470608993899077, 0.022401045018341392, 0.02315933001227677, 0.022576101997401565, 0.022756488993763924, 0.022337907983455807, 0.02253490302246064, 0.022488671995233744, 0.022444737027399242, 0.022334915003739297, 0.02255281899124384, 0.022532397997565567, 0.022579916985705495, 0.022327335027512163, 0.022612329048570246, 0.023044925997965038, 0.022473934048321098, 0.02259891200810671, 0.0223840789985843, 0.02314085396938026, 0.022410946956370026, 0.022760085004847497, 0.022459825966507196, 0.02284660399891436, 0.0224213509936817, 0.022408061020541936, 0.022960364003665745, 0.022669441008474678, 0.022374577005393803, 0.022755643993150443, 0.022592477034777403, 0.02284650399815291, 0.022484802990220487, 0.02284926298307255, 0.023292222002055496, 0.022359382011927664, 0.02241591300116852, 0.022437300998717546, 0.022436115017626435, 0.022422009031288326, 0.022551830974407494, 0.022718498017638922, 0.022473312041256577, 0.02238854201277718, 0.02245139196747914, 0.022739462030585855, 0.022991088044364005, 0.022397121996618807, 0.02249700896209106, 0.023012988036498427, 0.0230401559965685, 0.02244400803465396, 0.02260410296730697, 0.022960435948334634, 0.02238997904350981, 0.022669858997687697, 0.022440498985815793, 0.02247566799633205, 0.022419776010792702, 0.022613989014644176, 0.022942296986002475, 0.022686228970997036, 0.022352632018737495, 0.022727024974301457, 0.022566946980077773, 0.02248080202843994, 0.022403908951673657, 0.022523367020767182, 0.022952096012886614, 0.022504210995975882, 0.02238131099147722, 0.0225751560064964, 0.022722001012880355, 0.022426325012929738, 0.022339746996294707, 0.02240505302324891, 0.022849176020827144, 0.02253512997413054, 0.022481673979200423, 0.022477844962850213, 0.022500077029690146, 0.021810321020893753, 0.022374193009454757, 0.02264448400819674, 0.022851706016808748, 0.022919462993741035, 0.022589280968531966, 0.022485709050670266, 0.0223259610356763, 0.02232635801192373, 0.02257928397739306, 0.023564630013424903, 0.023000423971097916, 0.022382611990906298, 0.022744746995158494, 0.023015583981759846, 0.022439941996708512, 0.022770612966269255, 0.022603982011787593, 0.02278174797538668, 0.02240766800241545, 0.022473838995210826, 0.022340140014421195, 0.022810648020822555, 0.022514912008773535, 0.022572010988369584, 0.02244201098801568, 0.02276020700810477, 0.02243481599725783, 0.02233920298749581, 0.022663032985292375, 0.02325993898557499, 0.022410454985219985, 0.022607607999816537, 0.022898715047631413, 0.02244285395136103, 0.02239879802800715, 0.0232074839877896, 0.02330697001889348, 0.022343810996972024, 0.022615520982071757, 0.022903083998244256, 0.022730132972355932, 0.022385852003935724, 0.02247808000538498, 0.022737454972229898, 0.022705834009684622, 0.022465071000624448, 0.0225083070108667, 0.0224532259744592, 0.02250239299610257, 0.02238117897650227, 0.022439464984927326, 0.022611402033362538, 0.02289471897529438, 0.02253037301125005, 0.02251024602446705, 0.022759660030715168, 0.022894242021720856, 0.022589251049794257, 0.02251856995280832, 0.022371272963937372, 0.02234995097387582, 0.022522541985381395, 0.022556979034561664, 0.022381359012797475, 0.022400857007596642, 0.02262900903588161, 0.022559878008905798, 0.02273503300966695, 0.022375845001079142, 0.02236399898538366, 0.02284989395411685, 0.02245027502067387, 0.02238660800503567, 0.022554049035534263, 0.022451600001659244, 0.02274528902489692, 0.02241596602834761, 0.022622754040639848, 0.022857489995658398, 0.022856473980937153, 0.022267087013460696, 0.022512955009005964, 0.022870157030411065, 0.022964236966799945, 0.022386179014574736, 0.022378741996362805, 0.022579549986403435, 0.02281819103518501, 0.02316718699876219, 0.023116047959774733, 0.02288753801258281, 0.022446267015766352, 0.022556404990609735, 0.022489830967970192, 0.022392256010789424, 0.02231107500847429, 0.022290843015071005, 0.02240193198667839, 0.02124283800367266, 0.018791195994708687, 0.01873748900834471, 0.018757847021333873, 0.01874641701579094, 0.01873741502640769, 0.01872260100208223, 0.01873698300914839, 0.018752144009340554, 0.018722491979133338, 0.018726976995822042, 0.01875707396538928, 0.018736603029537946, 0.018740175990387797, 0.018715215963311493, 0.01875473599648103, 0.018746993970125914, 0.01872977096354589, 0.0187631529988721, 0.01872210396686569, 0.018743226013612002, 0.018727078975643963, 0.018717507016845047, 0.018765699001960456, 0.01875525596551597, 0.018720511987339705, 0.018727345974184573, 0.018724328954704106, 0.018738356011454016, 0.018741970998235047, 0.018713967001531273, 0.018739557010121644, 0.018739021965302527, 0.018738035985734314, 0.018747021968010813, 0.01874037698144093, 0.018741198000498116, 0.018736583006102592, 0.018731260031927377, 0.018738223996479064, 0.01877162599703297, 0.018745997978840023, 0.01874155702535063, 0.018745179986581206, 0.01873554103076458, 0.018761978019028902, 0.018733033968601376, 0.018753755022771657, 0.018727892020251602, 0.018758163962047547, 0.018769646005239338, 0.018732835014816374, 0.018751196039374918, 0.018773981020785868, 0.018796087009832263, 0.018761570972856134, 0.018739455030299723, 0.018752712989225984, 0.018746352987363935, 0.018719600047916174, 0.018751233001239598, 0.018722428008913994, 0.018732851021923125, 0.018788211047649384, 0.018727615009993315, 0.018751633004285395, 0.018738323997240514, 0.018742043990641832, 0.01873608003370464, 0.018737126025371253, 0.018778913014102727, 0.018772024021018296, 0.018742057029157877, 0.01875423005549237, 0.018747151014395058, 0.01874696696177125, 0.018734159995801747, 0.018736117985099554, 0.018739743973128498, 0.01873874297598377, 0.018733297009021044, 0.018738343031145632, 0.018734612967818975, 0.018755105033051223, 0.018738692975603044, 0.01874972996301949, 0.018742424028459936, 0.018780222977511585, 0.018742120009846985, 0.01872944802744314, 0.018720027001108974, 0.018758316000457853]
512	1.000000e+06	float64	8	0	5.697683e+00	1.905579e-02	1.298611e-04	1.888248e-02
# |--> timings: [0.02113182604080066, 0.01895293698180467, 0.018937523011118174, 0.01891147601418197, 0.019489820988383144, 0.019185365992598236, 0.01918964396463707, 0.01918383000884205, 0.0191889219568111, 0.019153332978021353, 0.019170965009834617, 0.01929192600073293, 0.019242130045313388, 0.019150919979438186, 0.019204154959879816, 0.01920511096250266, 0.01920209504896775, 0.019157824979629368, 0.019153711036778986, 0.01913844997761771, 0.019125749997328967, 0.019126272993162274, 0.01922848797403276, 0.019136829010676593, 0.019151310028973967, 0.019204238953534514, 0.019143364974297583, 0.01920802897075191, 0.01913687802152708, 0.019146897015161812, 0.01915248396107927, 0.019160633033607155, 0.01920436799991876, 0.019164245983120054, 0.01912649697624147, 0.01920157199492678, 0.019136035989504308, 0.019217625027522445, 0.019144709047395736, 0.01914959802525118, 0.019137413997668773, 0.019151029991917312, 0.01915177598129958, 0.019123268022667617, 0.019138273026328534, 0.01917911897180602, 0.019200609007384628, 0.019159367016982287, 0.019198816968128085, 0.01915114204166457, 0.019166568003129214, 0.019727779959794134, 0.019027050002478063, 0.018974607985001057, 0.01895157602848485, 0.018930944963358343, 0.0190706750145182, 0.018956194981001318, 0.01897333498345688, 0.01894828100921586, 0.018906586978118867, 0.018956455984152853, 0.018990423996001482, 0.019027842965442687, 0.018925900978501886, 0.0189990850049071, 0.01899197098100558, 0.019041505991481245, 0.018986814946401864, 0.019003777008038014, 0.019023820001166314, 0.01898516103392467, 0.018936384993139654, 0.018951995996758342, 0.018988049996551126, 0.018958211003337055, 0.018977616971824318, 0.01904187601758167, 0.01897931599523872, 0.01902237196918577, 0.0189579360303469, 0.018969152006320655, 0.018969130993355066, 0.018955310981255025, 0.019013347977306694, 0.018969349039252847, 0.01894499600166455, 0.01899573701666668, 0.019037901947740465, 0.01898356300080195, 0.018957192020025104, 0.018973055004607886, 0.018924698000773787, 0.018962547997944057, 0.018901479023043066, 0.018973211001139134, 0.01892176695400849, 0.01893552002729848, 0.01899302698438987, 0.018928853038232774, 0.01902892900398001, 0.018954513012431562, 0.018931297003291547, 0.018924071977380663, 0.018905524048022926, 0.01898615201935172, 0.018957579042762518, 0.018923991010524333, 0.018935701984446496, 0.018952719983644783, 0.018935783999040723, 0.018982656009029597, 0.01917731499997899, 0.01913776498986408, 0.019145563011988997, 0.019130590022541583, 0.01914882200071588, 0.01921360002597794, 0.019142447970807552, 0.019181518990080804, 0.019149975036270916, 0.01910948200384155, 0.019120146054774523, 0.01915100699989125, 0.01913929096190259, 0.019125768973026425, 0.019148512044921517, 0.019151145010255277, 0.01913368300301954, 0.019114889961201698, 0.019172978994902223, 0.019132479967083782, 0.019147848011925817, 0.01915026898495853, 0.019103202037513256, 0.019134673988446593, 0.019120163982734084, 0.019123627978842705, 0.019146889040712267, 0.019143234996590763, 0.019090020970907062, 0.019118541036732495, 0.019135689013637602, 0.019169404986314476, 0.019145591009873897, 0.019152389955706894, 0.019131469016429037, 0.019128270039800555, 0.019177233043592423, 0.019163046963512897, 0.01920086599420756, 0.019243731047026813, 0.019180825038347393, 0.01915301103144884, 0.01915979600744322, 0.01919655397068709, 0.019201032991986722, 0.01914216298609972, 0.019137990020681173, 0.0191622480051592, 0.019167266960721463, 0.019159841001965106, 0.019195488013792783, 0.019163945980835706, 0.019212047976907343, 0.019162098004017025, 0.01917313999729231, 0.01913719897856936, 0.019120717013720423, 0.01922896201722324, 0.019158127950504422, 0.019167049031239003, 0.019185497018042952, 0.01913619099650532, 0.019118206982966512, 0.019187398022040725, 0.019213280000258237, 0.01917534100357443, 0.01913834799779579, 0.01914551097434014, 0.019128102983813733, 0.01914667902747169, 0.01916035101749003, 0.019194777007214725, 0.01916762295877561, 0.019185274024493992, 0.019198647991288453, 0.01923370297299698, 0.01919227500911802, 0.019211917999200523, 0.019208340032491833, 0.019238587992731482, 0.019217130029574037, 0.020067544013727456, 0.01901685999473557, 0.019023645028937608, 0.01895428803982213, 0.019138415984343737, 0.01892304897774011, 0.018918610003311187, 0.018887116049882025, 0.01891566999256611, 0.0189192850375548, 0.018929397978354245, 0.018951191974338144, 0.018960081040859222, 0.01892608101479709, 0.018882475967984647, 0.01888812897959724, 0.01892136299284175, 0.01898950495524332, 0.018991930002812296, 0.01893026998732239, 0.0189567559864372, 0.018903034972026944, 0.018923002993687987, 0.018966811010614038, 0.0189626119681634, 0.01894574298057705, 0.018933659011963755, 0.018939497007522732, 0.01893870602361858, 0.01892704301280901, 0.01890945399645716, 0.018939859000965953, 0.01894596201600507, 0.018954142986331135, 0.018948208016809076, 0.01897562004160136, 0.01897693902719766, 0.019014190009329468, 0.01897184201516211, 0.018935516010969877, 0.01894907100358978, 0.01897057896712795, 0.018937871034722775, 0.0189306529937312, 0.018943707982543856, 0.018983041984029114, 0.018948326003737748, 0.018936373991891742, 0.01896099402802065, 0.01893823896534741, 0.018920428003184497, 0.018930413003545254, 0.01899360097013414, 0.018982006993610412, 0.01898614299716428, 0.018973076017573476, 0.018974792037624866, 0.019024519016966224, 0.01896700297947973, 0.01893873600056395, 0.01896138902520761, 0.018936425971332937, 0.01892703794874251, 0.018909945036284626, 0.018946951953694224, 0.01899011299246922, 0.018945836985949427, 0.018957875028718263, 0.018930449965409935, 0.0189443759736605, 0.018981901986990124, 0.018984497990459204, 0.018975889950525016, 0.018968185991980135, 0.018946397001855075, 0.018942321999929845, 0.018993855046574026, 0.01898309198440984, 0.018944988027215004, 0.018920217000413686, 0.01894477300811559, 0.01892814104212448, 0.018927294993773103, 0.01892518502427265, 0.01892196200788021, 0.018943555012810975, 0.018953413993585855, 0.018963470007292926, 0.018962620990350842, 0.018934540974441916, 0.01898061903193593, 0.019030084018595517, 0.0189549500355497, 0.01897149602882564, 0.019004658970516175, 0.01896334800403565, 0.019047964015044272, 0.01897938403999433, 0.018978452018927783, 0.01897956896573305, 0.01897115900646895, 0.019004863977897912, 0.018935102969408035, 0.018959100008942187, 0.01896863098954782, 0.019076241995207965, 0.018995638994965702]
512	1.000000e+06	float64	10	0	4.776459e+00	1.597478e-02	8.443509e-05	1.565913e-02
# |--> timings: [0.022439736989326775, 0.016025335993617773, 0.016035149979870766, 0.01599295303458348, 0.016018430003896356, 0.016038330039009452, 0.0159633900038898, 0.015983224962837994, 0.01602373900823295, 0.016042260045651346, 0.01571109500946477, 0.015701349009759724, 0.015712539025116712, 0.01569342496804893, 0.0156767470180057, 0.015687996987253428, 0.01567631703801453, 0.015794618986546993, 0.015798622043803334, 0.016020798997487873, 0.015973105968441814, 0.01602725201519206, 0.015965774015057832, 0.01601425401167944, 0.01607898302609101, 0.015982401033397764, 0.015973314992152154, 0.016033873020205647, 0.015983441029675305, 0.015967704996000975, 0.01612693100469187, 0.015984290977939963, 0.015981336997356266, 0.016500203986652195, 0.015978742972947657, 0.016006093996111304, 0.0159504379844293, 0.015934530005324632, 0.015990784973837435, 0.015963245008606464, 0.015960510005243123, 0.015989133971743286, 0.015994404966477305, 0.016098583000712097, 0.015969575964845717, 0.01596543798223138, 0.015959920012392104, 0.01576447900151834, 0.01608561899047345, 0.016055772022809833, 0.015963431971613318, 0.01595830701990053, 0.015968990977853537, 0.0159803029964678, 0.015996667032595724, 0.01601754903094843, 0.01598724798532203, 0.01597399404272437, 0.01597736799158156, 0.0159637060132809, 0.01601123600266874, 0.015979447052814066, 0.015980069991201162, 0.015978773997630924, 0.01598394598113373, 0.015950253000482917, 0.015966012026183307, 0.015974438982084394, 0.01602719200309366, 0.015967523970175534, 0.015950629021972418, 0.015989621984772384, 0.016052989987656474, 0.015965164988301694, 0.01602167694363743, 0.015937748015858233, 0.015957540017552674, 0.01593911903910339, 0.01594429899705574, 0.015951670007780194, 0.016005869023501873, 0.015966637001838535, 0.01595521002309397, 0.01597639702958986, 0.015996925008948892, 0.016041936993133277, 0.01595742499921471, 0.015977638016920537, 0.01598159602144733, 0.015960199991241097, 0.015964246005751193, 0.015968915016856045, 0.015971408982295543, 0.016120393993332982, 0.01604267000220716, 0.01597620698157698, 0.015967626008205116, 0.016011246014386415, 0.015974891022779047, 0.016027526988182217, 0.015947217005304992, 0.01595758501207456, 0.015970412001479417, 0.015986906015314162, 0.015964585007168353, 0.01601563097210601, 0.015958570991642773, 0.015965564991347492, 0.015994651010259986, 0.015990932006388903, 0.016012168023735285, 0.015991455991752446, 0.01598960696719587, 0.01600193901685998, 0.015985534992069006, 0.015978641982655972, 0.01597080600913614, 0.01598665799247101, 0.01601973600918427, 0.01598733401624486, 0.016000934992916882, 0.01598209998337552, 0.016061809961684048, 0.01597698498517275, 0.016050112957600504, 0.015948429994750768, 0.015975852962583303, 0.0159608960384503, 0.015963867015670985, 0.01595076103694737, 0.015998460992705077, 0.015957192983478308, 0.01596257498022169, 0.015990953019354492, 0.01599681400693953, 0.01608993497211486, 0.015990031010005623, 0.01599411404458806, 0.016017020971048623, 0.015979931049514562, 0.015955164039041847, 0.01598052599001676, 0.016039946989621967, 0.015773123945109546, 0.01571565499762073, 0.015665106009691954, 0.015747760015074164, 0.01574735000031069, 0.015701636963058263, 0.015728929021861404, 0.015659132972359657, 0.015677376999519765, 0.015943742007948458, 0.015961007040459663, 0.015977951989043504, 0.0160540800425224, 0.016065306030213833, 0.01598961598938331, 0.016316761961206794, 0.016017288027796894, 0.016018274996895343, 0.015954167989548296, 0.016015926958061755, 0.015975908027030528, 0.015961828990839422, 0.015980036987457424, 0.0159581929910928, 0.01595205400371924, 0.016022810013964772, 0.015964108984917402, 0.015954323986079544, 0.01595121098216623, 0.015991220017895103, 0.01597975700860843, 0.016007701051421463, 0.015967942017596215, 0.015941418008878827, 0.015950909990351647, 0.015987958991900086, 0.01596306200372055, 0.01603980700019747, 0.015962028002832085, 0.01593549398239702, 0.01598374202148989, 0.015960566990543157, 0.01597298600245267, 0.015968279039952904, 0.01601107500027865, 0.01598258997546509, 0.01595950999762863, 0.016139441053383052, 0.015978044015355408, 0.015951481997035444, 0.01601771399145946, 0.01596257498022169, 0.015986879996489733, 0.015965508006047457, 0.01600536803016439, 0.015975056972820312, 0.016001727955881506, 0.015950397006236017, 0.01597950898576528, 0.01594085496617481, 0.016002581047359854, 0.015973507019225508, 0.01603923097718507, 0.015976246038917452, 0.01594847603701055, 0.01595441799145192, 0.015954113972838968, 0.016071263991761953, 0.01595788000850007, 0.016010517021641135, 0.015981339965946972, 0.01596087304642424, 0.01597028801916167, 0.01602793502388522, 0.01596131396945566, 0.016100070031825453, 0.016030388011131436, 0.015972460969351232, 0.015940023004077375, 0.015989519015420228, 0.01597801101161167, 0.0160000579780899, 0.015981858014129102, 0.016094924008939415, 0.015967113024089485, 0.016003791010007262, 0.015962509030941874, 0.016053442028351128, 0.015979946998413652, 0.01601033000042662, 0.015971937973517925, 0.01597191096516326, 0.016012186009902507, 0.01596161600900814, 0.015983153018169105, 0.015966619015671313, 0.015969802043400705, 0.01597610005410388, 0.01596452802186832, 0.015957761963363737, 0.01606435899157077, 0.015994952991604805, 0.01595511700725183, 0.015969100990332663, 0.016058466979302466, 0.015964969992637634, 0.01599917496787384, 0.01595217699650675, 0.01597069902345538, 0.01595744298538193, 0.015985055011697114, 0.015945519029628485, 0.016033017018344253, 0.015960778982844204, 0.015995811962056905, 0.015984055993612856, 0.015966228034812957, 0.01609361998271197, 0.0159838970284909, 0.015983849996700883, 0.015970704960636795, 0.015974726993590593, 0.015952921996358782, 0.015961483004502952, 0.016064743977040052, 0.016100486973300576, 0.015938222990371287, 0.01596777403028682, 0.01595347299007699, 0.016021953953895718, 0.015941421035677195, 0.01600814698031172, 0.01594390196260065, 0.015941159974317998, 0.01597116800257936, 0.015950441011227667, 0.01599312899634242, 0.016039310954511166, 0.01606994296889752, 0.015982320008333772, 0.015978352981619537, 0.016041573020629585, 0.01603262295247987, 0.01598200498847291, 0.016003041004296392, 0.015999378985725343, 0.015978824987541884, 0.015982295968569815, 0.01597487402614206, 0.01598596601979807, 0.016045508964452893, 0.01597082003718242, 0.015958866977598518, 0.015969410014804453, 0.01602541602915153, 0.015971607994288206, 0.01601242198375985]
512	1.000000e+06	float64	12	0	3.392254e+01	1.134533e-01	4.298076e-02	3.346323e-02
# |--> timings: [0.07433661102550104, 0.06992549198912457, 0.08577812800649554, 0.0912605369812809, 0.11146206402918324, 0.11391941498732194, 0.07895541097968817, 0.13818955299211666, 0.12712392600951716, 0.07519461598712951, 0.03895989898592234, 0.07700589700834826, 0.09767564997309819, 0.11813193099806085, 0.11073891702108085, 0.08540975500363857, 0.17020984803093597, 0.033463225001469254, 0.06238888803636655, 0.0932438499876298, 0.12367710104444996, 0.13397728704148903, 0.1274041990400292, 0.11115576402517036, 0.1714913350297138, 0.11919209599727765, 0.10200506297405809, 0.10849767999025062, 0.07242805598070845, 0.12518155499128625, 0.03498768602730706, 0.08662423799978569, 0.12321629002690315, 0.13268236501608044, 0.10750674101291224, 0.09550787101034075, 0.11130178900202736, 0.09104541497072205, 0.1264183379826136, 0.11318112001754344, 0.0746251639793627, 0.1094858730211854, 0.1056204799679108, 0.07092144002672285, 0.1396332659642212, 0.09508240799186751, 0.1301880959654227, 0.11755303601967171, 0.11450093996245414, 0.10162031702930108, 0.13459171500289813, 0.1699309129617177, 0.0671285730204545, 0.10868405399378389, 0.176353795977775, 0.07665782800177112, 0.16752399696270004, 0.12501064402749762, 0.11669687199173495, 0.14054684102302417, 0.10247284796787426, 0.12685877602780238, 0.11757802200736478, 0.11858766997465864, 0.1419207360013388, 0.07647181302309036, 0.049919842975214124, 0.05441448598867282, 0.13392556901089847, 0.11308897798880935, 0.14170623099198565, 0.09954727301374078, 0.08319351001409814, 0.059051852964330465, 0.08961097605060786, 0.08553831104654819, 0.12982405198272318, 0.08185086998855695, 0.17103627900360152, 0.09870396601036191, 0.13546628900803626, 0.11994596401927993, 0.05005740001797676, 0.08798653597477823, 0.0773803909542039, 0.08876737201353535, 0.13291356898844242, 0.10990770801436156, 0.15258790203370154, 0.07873738202033564, 0.1190085060079582, 0.09694514097645879, 0.13443948299391195, 0.042132422036956996, 0.11631190695334226, 0.06998414400732145, 0.07562109996797517, 0.15238364302786067, 0.12822666898136958, 0.1004280190099962, 0.09262242098338902, 0.07889765704749152, 0.11935522599378601, 0.08991420897655189, 0.06504668900743127, 0.10842100001173094, 0.12537140201311558, 0.14364258799469098, 0.06819894298678264, 0.14397236803779379, 0.1380315989954397, 0.15449523803545162, 0.12773977703182027, 0.09561341296648607, 0.06965075101470575, 0.08160402195062488, 0.10950864001642913, 0.08566762000555173, 0.07050172495655715, 0.08187221398111433, 0.10867080895695835, 0.17057225399184972, 0.043981767958030105, 0.08614604501053691, 0.054702171008102596, 0.09031844598939642, 0.12906493502669036, 0.10537372896214947, 0.04950518999248743, 0.10337641800288111, 0.10681667202152312, 0.06743620801717043, 0.1160121809807606, 0.11817145597888157, 0.09734888403909281, 0.06515040498925373, 0.07761287700850517, 0.116548306948971, 0.13880169996991754, 0.13992849894566461, 0.13933644100325182, 0.10587385902181268, 0.1071993579971604, 0.17817408795235679, 0.07311058900086209, 0.07254693802678958, 0.09829431097023189, 0.0706273770192638, 0.1305769489845261, 0.054915323038585484, 0.08376003697048873, 0.12301410199142992, 0.10408103698864579, 0.0716345839900896, 0.16126402997178957, 0.12514953798381612, 0.09420421899994835, 0.13869662198703736, 0.07148484396748245, 0.07977091602515429, 0.08223642996745184, 0.1385051720426418, 0.0936298529850319, 0.1567509599844925, 0.13195217703469098, 0.11749943398172036, 0.1630782350548543, 0.09169208601815626, 0.13272496400168166, 0.12961128301685676, 0.17914828896755353, 0.11324097000760958, 0.07456480100518093, 0.12380986899370328, 0.08351560198934749, 0.09840412199264392, 0.07246214104816318, 0.06702324701473117, 0.12108678399818018, 0.11807884799782187, 0.11680983501719311, 0.0848480339627713, 0.13986166298855096, 0.15157675801310688, 0.09659359499346465, 0.11890514404512942, 0.08837504696566612, 0.10139767499640584, 0.06323424802394584, 0.06096765398979187, 0.12441260303603485, 0.1284960979828611, 0.0680548190139234, 0.11769174505025148, 0.036014647979754955, 0.057887742994353175, 0.04773700301302597, 0.1261935259681195, 0.06213049095822498, 0.2260076699894853, 0.2341217350331135, 0.23632251401431859, 0.19914521503960714, 0.23379227600526065, 0.22145515598822385, 0.2283533710287884, 0.22777544695418328, 0.223215457983315, 0.23596650798572227, 0.17488827998749912, 0.24108212400460616, 0.22672508598770946, 0.15474240999901667, 0.052244788967072964, 0.09877534600673243, 0.1292788729770109, 0.11750789498910308, 0.15673112199874595, 0.11048741801641881, 0.1637019079644233, 0.08631911600241438, 0.13721684500342235, 0.10432402096921578, 0.18733537598745897, 0.173013744992204, 0.11823654698673636, 0.07963349600322545, 0.07211610797094181, 0.12601877801353112, 0.21066415501991287, 0.20142928598215804, 0.2227076559793204, 0.15207104000728577, 0.1556569900130853, 0.170366857026238, 0.09409102599602193, 0.07770351297222078, 0.04049455001950264, 0.09163985901977867, 0.09159238002030179, 0.11638920800760388, 0.16056401300011203, 0.0883905669907108, 0.07909610000206158, 0.10661879600957036, 0.11092093697516248, 0.08280782902147621, 0.08309353201184422, 0.1488938690163195, 0.048195259005296975, 0.09862190898275003, 0.1254600519896485, 0.1022817280027084, 0.20309809601167217, 0.21140944299986586, 0.0676082270219922, 0.12989208905491978, 0.12817474198527634, 0.12324124900624156, 0.14702385396230966, 0.13958063203608617, 0.07526402495568618, 0.16642277699429542, 0.10443086898885667, 0.07447302603395656, 0.1662126180017367, 0.09562941297190264, 0.10684593900805339, 0.1380479300278239, 0.1281417640275322, 0.1064867380191572, 0.10886654397472739, 0.039384122006595135, 0.07338896702276543, 0.10186227998929098, 0.06377030396834016, 0.11132289102533832, 0.15209876198787242, 0.18136097496608272, 0.1869927379884757, 0.108495059015695, 0.14171112002804875, 0.14278468600241467, 0.06137081002816558, 0.10075048601720482, 0.07653296395437792, 0.13301249803043902, 0.08437123202020302, 0.04039419296896085, 0.0902355569996871, 0.1613375159795396, 0.0778897519921884, 0.1600542679661885, 0.08625747304176912, 0.05654559703543782, 0.07303704001242295, 0.11709734698524699, 0.05943153199041262, 0.07671995199052617, 0.22419585700845346]
1024	1.000000e+06	float64	0	8	4.052167e+00	1.355240e-02	4.514494e-04	1.339717e-02
# |--> timings: [0.23138696799287573, 0.014347260002978146, 0.014324343006592244, 0.014316082990262657, 0.014301722985692322, 0.014305630989838392, 0.014295924978796393, 0.014308817975688726, 0.014310514030512422, 0.01435619400581345, 0.01633080397732556, 0.014221480989363045, 0.013966479047667235, 0.013897186960093677, 0.013901284954044968, 0.013898265024181455, 0.01393277000170201, 0.01390239701140672, 0.013879837992135435, 0.013874860014766455, 0.013866978988517076, 0.013875428005121648, 0.017749867984093726, 0.013850863964762539, 0.013515659025870264, 0.013535440026316792, 0.013534469995647669, 0.013540562998969108, 0.013547434995416552, 0.013522647961508483, 0.013517903978936374, 0.013523185974918306, 0.013571243965998292, 0.013579831051174551, 0.01863002695608884, 0.014032484032213688, 0.013480793044436723, 0.013464783027302474, 0.013456755958031863, 0.013605426996946335, 0.013474354986101389, 0.013470044999849051, 0.013438918977044523, 0.013422827003523707, 0.013429781014565378, 0.013433834013994783, 0.013418803981039673, 0.013409879989922047, 0.013409708975814283, 0.013415261986665428, 0.013414301967713982, 0.01344347995473072, 0.01341056899400428, 0.013413913024123758, 0.013457570981699973, 0.013410129002295434, 0.013419698982033879, 0.013424990989733487, 0.013400928990449756, 0.013420679024420679, 0.01351708802394569, 0.013397168018855155, 0.013595108001027256, 0.013439508969895542, 0.013436439970973879, 0.013432155014015734, 0.013410583953373134, 0.013449916034005582, 0.013417590991593897, 0.013417273003142327, 0.01344981900183484, 0.013418103975709528, 0.01343255303800106, 0.013406640035100281, 0.013440850016195327, 0.013444976008031517, 0.013496176979970187, 0.013453310006298125, 0.01345763000426814, 0.013457510969601572, 0.013481207948643714, 0.013452304003294557, 0.013481658999808133, 0.013431565021164715, 0.01343802799237892, 0.013431721017695963, 0.013436387002002448, 0.013429151964373887, 0.01344337098998949, 0.01348991203121841, 0.0134443020215258, 0.013497131003532559, 0.013428065984044224, 0.013464778021443635, 0.013430281018372625, 0.013440731971058995, 0.013433457992505282, 0.013432856008876115, 0.013419091003015637, 0.013421395036857575, 0.013417828013189137, 0.013433463987894356, 0.013465331983752549, 0.013439474976621568, 0.01342235499760136, 0.013459402951411903, 0.013443558011204004, 0.01342681999085471, 0.013450360973365605, 0.013469144003465772, 0.01346096396446228, 0.013441795017570257, 0.01346710103098303, 0.013465146999806166, 0.013463931041769683, 0.013533221965190023, 0.01346522697713226, 0.013459064008202404, 0.013509290001820773, 0.013528676994610578, 0.013581722974777222, 0.01348655199399218, 0.013470053963828832, 0.013442302995827049, 0.013448034995235503, 0.013450099038891494, 0.01365579798584804, 0.013465296011418104, 0.013485257979482412, 0.013449767022393644, 0.013460883987136185, 0.013469610013999045, 0.013472670980263501, 0.013451574021019042, 0.01346672500949353, 0.013449803984258324, 0.013466308999340981, 0.01344402803806588, 0.01344276504823938, 0.013447399018332362, 0.013435859000310302, 0.01346022100187838, 0.013443948002532125, 0.013449330988805741, 0.013462207978591323, 0.01344871602486819, 0.01346298196585849, 0.013489220989868045, 0.013503680005669594, 0.013491719029843807, 0.013533234014175832, 0.013438262976706028, 0.013448524056002498, 0.013456742046400905, 0.013439345988444984, 0.013473948987666517, 0.013436818029731512, 0.013467516982927918, 0.013472461025230587, 0.013445776014123112, 0.01345726300496608, 0.013457631052006036, 0.013436649984214455, 0.01349291595397517, 0.01343683002050966, 0.013419592985883355, 0.013443953008390963, 0.013440102979075164, 0.013457194960210472, 0.013474048988427967, 0.01346115703927353, 0.013450944039504975, 0.013493694015778601, 0.013486785988789052, 0.013501052977517247, 0.013477271015290171, 0.013460838003084064, 0.013477788015734404, 0.013507201976608485, 0.013484963972587138, 0.013594397983979434, 0.013481925998348743, 0.013537790975533426, 0.013511315046343952, 0.01346694299718365, 0.01342592400033027, 0.013466431002598256, 0.013434693973977119, 0.013429787999484688, 0.01347310101846233, 0.013622186961583793, 0.013440913986414671, 0.013447701989207417, 0.013446954952087253, 0.013497196021489799, 0.01347662799526006, 0.01347254600841552, 0.013472936989273876, 0.013477670960128307, 0.01345524296630174, 0.01348139502806589, 0.013476789987180382, 0.013544617977458984, 0.013439911999739707, 0.013518096995539963, 0.013443802017718554, 0.013447478995658457, 0.013484989001881331, 0.013481707021128386, 0.013476631022058427, 0.013493767997715622, 0.013469415018334985, 0.013466814998537302, 0.013448868994601071, 0.01349477597977966, 0.013451937993522733, 0.01347893598722294, 0.013485048024449497, 0.013565610046498477, 0.013545889989472926, 0.013511155033484101, 0.013501962996087968, 0.013501005014404655, 0.013481129019055516, 0.013477303029503673, 0.013431355997454375, 0.013450141006615013, 0.013463874987792224, 0.013457324006594718, 0.01344979100394994, 0.013441819988656789, 0.013440492970403284, 0.013443809992168099, 0.01344729698030278, 0.013460663962177932, 0.013412639033049345, 0.013408823986537755, 0.013455393025651574, 0.013455319975037128, 0.013484744995366782, 0.013457908993586898, 0.013469383004121482, 0.013445029966533184, 0.01349923200905323, 0.013455145002808422, 0.013449464982841164, 0.013479280984029174, 0.013456999964546412, 0.013428151025436819, 0.013462500006426126, 0.013475603016559035, 0.013458291999995708, 0.013533435994759202, 0.013477561995387077, 0.013635323964990675, 0.013448076962959021, 0.013464496994856745, 0.013441537041217089, 0.013537472987081856, 0.013449739024508744, 0.013445763033814728, 0.013525170972570777, 0.013455525040626526, 0.01346074795583263, 0.013464005955029279, 0.013446442026179284, 0.013434693973977119, 0.013459411973599344, 0.013421017036307603, 0.01344073802465573, 0.013455420965328813, 0.013416608038824052, 0.0134539469727315, 0.013450630998704582, 0.013449651014525443, 0.013449694029986858, 0.013447493955027312, 0.013437376997899264, 0.013462056987918913, 0.013437381014227867, 0.013439667993225157, 0.013436718960292637, 0.013471313985064626, 0.013418376038316637, 0.013433690997771919, 0.013422154996078461, 0.013418153976090252, 0.01345391001086682, 0.01341897901147604, 0.013482876005582511, 0.013450423022732139, 0.013496695959474891, 0.013448900019284338, 0.013470348028931767, 0.0134444969589822, 0.013526480994187295, 0.013509648037143052, 0.013605732994619757, 0.013499768974725157, 0.013457495020702481]
1024	1.000000e+06	float64	0	16	4.041324e+00	1.351613e-02	3.824190e-04	1.344808e-02
# |--> timings: [0.014261018019169569, 0.013527173025067896, 0.013503149966709316, 0.013495154969859868, 0.013572470983490348, 0.01357006502803415, 0.013691783009562641, 0.013572497002314776, 0.013482983980793506, 0.013489983044564724, 0.013469631026964635, 0.01347645599162206, 0.013460070011205971, 0.013522923982236534, 0.01348381902789697, 0.0134823769913055, 0.013456289016176015, 0.01346847804961726, 0.01365550997434184, 0.013465980999171734, 0.013522825960535556, 0.013499617984052747, 0.013467926997691393, 0.013521636021323502, 0.013509353972040117, 0.013467391021549702, 0.013478492037393153, 0.01349728595232591, 0.013471030979417264, 0.013477323052939028, 0.013477272994350642, 0.013490220997482538, 0.013473981991410255, 0.01351512799737975, 0.013464563002344221, 0.013530478987377137, 0.01352101902011782, 0.013484180031809956, 0.013467679033055902, 0.013488525000866503, 0.013467629032675177, 0.01353399403160438, 0.013471424987073988, 0.013479683024343103, 0.013503813999705017, 0.013466876989696175, 0.01345908100483939, 0.01345367799513042, 0.013478644017595798, 0.013491017976775765, 0.013521508022677153, 0.013455145992338657, 0.013480713008902967, 0.013479213987011462, 0.013485072006005794, 0.013486274983733892, 0.013482121983543038, 0.013477588014211506, 0.013461916998494416, 0.013465771975461394, 0.013465759984683245, 0.013461753958836198, 0.013458446017466486, 0.013462611997965723, 0.013474526989739388, 0.013479929009918123, 0.013479413988534361, 0.013473423023242503, 0.01348003395833075, 0.013476834981702268, 0.01350860798265785, 0.013533658988308161, 0.013498939981218427, 0.013503886002581567, 0.013458964007440954, 0.013472830003593117, 0.013455815962515771, 0.013458916044328362, 0.013448080979287624, 0.0134604949853383, 0.01347540004644543, 0.013477090978994966, 0.01365000003715977, 0.013464511022903025, 0.01347607298521325, 0.013472908991388977, 0.01347527198959142, 0.013528002018574625, 0.013464174000546336, 0.013475754007231444, 0.013490758021362126, 0.013465576048474759, 0.01347505598096177, 0.013463933952152729, 0.013473551021888852, 0.013509200012777, 0.013470045989379287, 0.013482454989571124, 0.01347494003130123, 0.013473457016516477, 0.013572398980613798, 0.0134623619960621, 0.013472607999574393, 0.013480930007062852, 0.013450519007164985, 0.013463070965372026, 0.013465958007145673, 0.013470126024913043, 0.013475604995619506, 0.013472908001858741, 0.013449732039589435, 0.01351462199818343, 0.013468942022882402, 0.013505392998922616, 0.01346737303538248, 0.013488170981872827, 0.013489181990735233, 0.01349711196962744, 0.01344953803345561, 0.013481298985425383, 0.013451693987008184, 0.013460789050441235, 0.013461250986438245, 0.013492716010659933, 0.013485206989571452, 0.013483802962582558, 0.01348686299752444, 0.013475466053932905, 0.013478416018188, 0.013477843021973968, 0.013488462020177394, 0.013475455052684993, 0.013482058013323694, 0.013490950979758054, 0.013479320972692221, 0.013503246009349823, 0.013457786000799388, 0.013482676993589848, 0.013491120014805347, 0.013472284947056323, 0.013472620979882777, 0.013481826987117529, 0.013479414978064597, 0.013492914964444935, 0.013480820984113961, 0.013503903988748789, 0.013684714038390666, 0.013448751997202635, 0.013482762034982443, 0.013468201970681548, 0.013473559054546058, 0.013462827017065138, 0.01347296399762854, 0.013486632029525936, 0.013480428024195135, 0.013488625991158187, 0.013497148000169545, 0.013464039016980678, 0.013466936012264341, 0.013493292964994907, 0.013469505007378757, 0.013470034988131374, 0.013491835969034582, 0.01349992398172617, 0.01346698502311483, 0.013476972002536058, 0.013476870022714138, 0.013471313985064626, 0.013491873978637159, 0.013495819002855569, 0.013483476010151207, 0.013478752982337028, 0.013496667030267417, 0.013479248038493097, 0.013472716964315623, 0.013493762991856784, 0.013476487016305327, 0.013478404958732426, 0.013469398021697998, 0.013475081010255963, 0.013489029021002352, 0.013482464011758566, 0.013495722028892487, 0.013474361971020699, 0.013520013017114252, 0.013463562994729728, 0.01348671200685203, 0.013463483017403632, 0.01346541300881654, 0.013516455015633255, 0.013470452977344394, 0.0134701450006105, 0.01346839201869443, 0.013471206009853631, 0.013473648054059595, 0.013484706985764205, 0.013484616996720433, 0.013476062973495573, 0.01348785898881033, 0.013494304963387549, 0.013469799014274031, 0.013472328952047974, 0.01351372996577993, 0.013469789002556354, 0.013456480985041708, 0.013481270987540483, 0.013505783979780972, 0.013469240977428854, 0.013488636002875865, 0.013506758026778698, 0.013671458000317216, 0.013480651949066669, 0.013506457966286689, 0.013496414001565427, 0.013499576016329229, 0.013497114996425807, 0.01350378297502175, 0.013480890018399805, 0.013504236994776875, 0.013556414982303977, 0.013586974004283547, 0.013749234029091895, 0.013591459020972252, 0.013565417029894888, 0.013669338950421661, 0.013566698995418847, 0.013524795009288937, 0.013466632983181626, 0.013560372986830771, 0.013476913969498128, 0.013486554962582886, 0.013464204035699368, 0.013473259983584285, 0.013481608009897172, 0.013489763019606471, 0.013472524005919695, 0.013518974999897182, 0.013464311021380126, 0.013484031020198017, 0.01349509198917076, 0.013489698991179466, 0.013471941987518221, 0.013505758019164205, 0.01347136200638488, 0.01349307899363339, 0.01346444699447602, 0.013473636994604021, 0.013466698001138866, 0.013468688994180411, 0.013455623993650079, 0.013485289993695915, 0.013487192976754159, 0.013497521984390914, 0.013492116995621473, 0.0134957330301404, 0.01348195702303201, 0.013494963990524411, 0.013554601988289505, 0.013516669976525009, 0.013474905979819596, 0.01346642302814871, 0.013464334013406187, 0.01346810400718823, 0.013475817977450788, 0.013469294004607946, 0.013469724974129349, 0.013503914000466466, 0.013471647980622947, 0.013479690998792648, 0.013471823011059314, 0.013495391991455108, 0.013479530985932797, 0.013526914990507066, 0.013474044972099364, 0.013645134982652962, 0.013460917049087584, 0.01349605101859197, 0.013478007051162422, 0.01345715398201719, 0.013525086978916079, 0.013460751972161233, 0.013478579989168793, 0.01348898297874257, 0.013478548964485526, 0.013481409987434745, 0.013497051026206464, 0.013471792975906283, 0.013476183987222612, 0.013471373007632792, 0.013465396012179554, 0.013457652006763965, 0.013462108967360109, 0.019961531972512603, 0.014748129004146904, 0.013515789003577083, 0.013531812001019716, 0.013513048004824668, 0.013496286002919078, 0.013499209948349744, 0.013492181024048477]
1024	1.000000e+06	float64	0	32	4.071820e+00	1.361813e-02	4.796622e-04	1.354932e-02
# |--> timings: [0.01358735398389399, 0.013615787960588932, 0.013605566986370832, 0.013582768035121262, 0.013584570959210396, 0.013565040018875152, 0.013589854002930224, 0.013597675017081201, 0.013595497002825141, 0.013628263026475906, 0.01360692799789831, 0.013597965997178108, 0.013584515021648258, 0.013592012983281165, 0.01360820303671062, 0.013618730998132378, 0.01363164302892983, 0.013588386005721986, 0.013569799019023776, 0.013573260977864265, 0.013575017976108938, 0.013581050036009401, 0.013598749006632715, 0.013678772025741637, 0.0136186049785465, 0.01358395500574261, 0.01358045602682978, 0.013640393037348986, 0.013588292000349611, 0.013596474018413574, 0.013588052010163665, 0.013563661021180451, 0.013601379003375769, 0.01356322702486068, 0.013568805996328592, 0.013603791012428701, 0.013594230986200273, 0.013601522019598633, 0.013765565992798656, 0.013584861007984728, 0.013598301040474325, 0.013579706021118909, 0.013587886991444975, 0.013599231955595315, 0.013584101048763841, 0.01366865000454709, 0.01360112999100238, 0.01356885494897142, 0.013582713028881699, 0.01360544201452285, 0.013569447968620807, 0.013596343982499093, 0.013595377968158573, 0.013575236953329295, 0.01357810798799619, 0.013578295009210706, 0.013597848999779671, 0.01356658001895994, 0.013584972999524325, 0.013585666951257735, 0.013595766038633883, 0.013605732994619757, 0.013587719004135579, 0.013569945003837347, 0.013576211989857256, 0.013581105973571539, 0.013633221969939768, 0.01359706703806296, 0.013570796989370137, 0.013574338983744383, 0.013583297026343644, 0.013608213048428297, 0.013579731981735677, 0.013569334987550974, 0.013586446002591401, 0.013567284040618688, 0.013585142034571618, 0.013608972018118948, 0.013574148993939161, 0.01359139196574688, 0.013584599015302956, 0.013585569977294654, 0.013662533019669354, 0.013586923014372587, 0.013597006036434323, 0.013617836986668408, 0.013599012978374958, 0.013610189023893327, 0.013578162004705518, 0.013586085988208652, 0.01359516498632729, 0.013576299010310322, 0.013583503023255616, 0.01357950601959601, 0.013595764990895987, 0.013582582992967218, 0.013576408033259213, 0.013590077986009419, 0.013579528022091836, 0.013610037975013256, 0.013572152005508542, 0.01356593205127865, 0.01379509101388976, 0.01356720901094377, 0.013570518989581615, 0.013593089999631047, 0.01356689800741151, 0.013607674976810813, 0.013590732996817678, 0.013570069975685328, 0.01360843499423936, 0.013580179016571492, 0.013604262028820813, 0.013594635995104909, 0.013588961970526725, 0.013610452006105334, 0.013589717040304095, 0.01355981599772349, 0.013578685000538826, 0.013572098047006875, 0.013604716979898512, 0.01358532503945753, 0.013606375956442207, 0.013585922948550433, 0.01358503004303202, 0.013619728037156165, 0.013584372994955629, 0.013624671963043511, 0.01359809102723375, 0.013584661995992064, 0.013594964984804392, 0.013568507973104715, 0.013580514991190284, 0.021879957988858223, 0.013598750985693187, 0.013597615994513035, 0.013617483025882393, 0.013608428998850286, 0.013606297026854008, 0.013610041001811624, 0.013604003004729748, 0.013591308961622417, 0.01363545999629423, 0.013598988007288426, 0.013612201029900461, 0.013574810000136495, 0.013590505986940116, 0.013638722011819482, 0.013596449978649616, 0.013584405009169132, 0.013602701015770435, 0.013575312972534448, 0.013618363998830318, 0.01359997398685664, 0.013581364008132368, 0.013593399024102837, 0.0135677499929443, 0.01360295299673453, 0.013562095002271235, 0.013579291000496596, 0.013597187993582338, 0.013562340987846255, 0.013587045017629862, 0.013575315999332815, 0.01358438702300191, 0.013598138000816107, 0.013748568948358297, 0.013567905989475548, 0.013598644000012428, 0.013683311000932008, 0.013564781984314322, 0.01355819497257471, 0.013604679028503597, 0.013579394959378988, 0.013563490996602923, 0.013565100962296128, 0.01355633803177625, 0.013571763003710657, 0.013591307040769607, 0.013587697991169989, 0.013599868980236351, 0.013577215024270117, 0.013595043972600251, 0.013584366999566555, 0.013692395994439721, 0.013564863009378314, 0.013575275021139532, 0.013557189959101379, 0.013569174043368548, 0.013564747001510113, 0.013570620969403535, 0.01356527500320226, 0.013564669992774725, 0.013591541966889054, 0.013592128991149366, 0.013568610011134297, 0.013560806983150542, 0.013612014998216182, 0.013614174968097359, 0.01358454703586176, 0.013584126019850373, 0.013549317023716867, 0.013552292017266154, 0.013572160038165748, 0.013563583954237401, 0.013563108048401773, 0.013577659032307565, 0.013579886988736689, 0.01359054195927456, 0.013571755029261112, 0.01360978401498869, 0.013582259009126574, 0.013577630976215005, 0.013593401003163308, 0.013576259021647274, 0.01358284498564899, 0.013562956999521703, 0.01356531394412741, 0.013575799006503075, 0.013558687991462648, 0.013558425009250641, 0.013566920009907335, 0.01357905799522996, 0.013566984969656914, 0.013592379982583225, 0.013608402980025858, 0.013575274031609297, 0.013609953981358558, 0.013578727026470006, 0.013551480951718986, 0.013734514999669045, 0.013551684969570488, 0.013562562002334744, 0.013587834953796118, 0.013572109979577363, 0.013609057001303881, 0.013569564966019243, 0.013586704968474805, 0.013599711994174868, 0.013575191958807409, 0.013583041029050946, 0.013596973032690585, 0.013575154996942729, 0.01360836299136281, 0.013590587943326682, 0.013564446999225765, 0.013561278989072889, 0.013564175984356552, 0.013570723996963352, 0.013558665988966823, 0.013614777999464422, 0.013560461055021733, 0.013569961010944098, 0.013592421018984169, 0.013560216000769287, 0.013582861050963402, 0.013604534033220261, 0.01358172798063606, 0.013566968031227589, 0.013565291999839246, 0.013625624007545412, 0.013578302983660251, 0.013570875977165997, 0.013591360999271274, 0.013568791968282312, 0.013590609014499933, 0.013577307981904596, 0.013573143049143255, 0.013615297968499362, 0.013563476968556643, 0.013572297000791878, 0.013578096986748278, 0.013639727025292814, 0.01358333497773856, 0.013570272014476359, 0.013590027985628694, 0.013550316041801125, 0.013557822036091238, 0.013604990963358432, 0.01358538999920711, 0.013576552970334888, 0.013582402025349438, 0.013582494982983917, 0.01358191599138081, 0.0135741260019131, 0.013593256997410208, 0.013584767002612352, 0.013579702004790306, 0.013605900981929153, 0.013568297028541565, 0.013575693999882787, 0.01355254597729072, 0.01357957103755325, 0.013596140022855252, 0.01381567696807906, 0.01358050899580121, 0.013613060000352561, 0.013592983013950288, 0.013573698000982404, 0.013597305049188435]
1024	1.000000e+06	float64	1	0	3.580775e+01	1.197584e-01	8.421655e-05	1.196344e-01
# |--> timings: [0.12599797296570614, 0.1197727849939838, 0.11976891604717821, 0.11971941095544025, 0.11972741299541667, 0.11983174900524318, 0.11972963198786601, 0.1196913939784281, 0.11975513800280169, 0.11977731698425487, 0.1197075640084222, 0.11969657195731997, 0.11977448401739821, 0.11976539203897119, 0.11971071001607925, 0.11972124601015821, 0.11969461297849193, 0.11983043298823759, 0.1197657180018723, 0.1197056130040437, 0.1197494399966672, 0.11974909901618958, 0.11974277999252081, 0.11970919999293983, 0.11969258601311594, 0.11970031802775338, 0.11973161704372615, 0.11969398200744763, 0.11968312301905826, 0.11973323195707053, 0.11971760599408299, 0.11970056500285864, 0.11972842895193025, 0.11968574800994247, 0.11974554200423881, 0.11970661400118843, 0.11975284002255648, 0.11969917302485555, 0.11973075004061684, 0.11972493003122509, 0.11970171803841367, 0.1196343710180372, 0.11974235001252964, 0.11969350604340434, 0.11971665103919804, 0.11968214303487912, 0.1197733890148811, 0.11971005500527099, 0.11973264795960858, 0.1197272029821761, 0.11972643597982824, 0.11973552301060408, 0.11975727597018704, 0.11968788399826735, 0.11971957900095731, 0.11972426599822938, 0.11971096904017031, 0.11973279900848866, 0.1197195200365968, 0.11974056699546054, 0.1197274950100109, 0.1197836630162783, 0.11975039902608842, 0.11977747600758448, 0.1198207990382798, 0.1198176650214009, 0.11976492399116978, 0.11977057298645377, 0.11980293894885108, 0.11975999700371176, 0.11976266402052715, 0.11972784501267597, 0.11974580102832988, 0.11976596596650779, 0.11974804697092623, 0.11972306796815246, 0.11975172598613426, 0.11977569601731375, 0.11978004296543077, 0.11973561299964786, 0.11974673299118876, 0.11974324402399361, 0.11973167199175805, 0.11971452296711504, 0.11980110901640728, 0.11969015299109742, 0.11970796197419986, 0.11971409997204319, 0.11978512996574864, 0.11972953903023154, 0.11974598100641742, 0.11971249501220882, 0.11970180500065908, 0.11968733405228704, 0.11967452400131151, 0.11971061304211617, 0.11971594300121069, 0.11971379100577906, 0.11969359498471022, 0.11977920000208542, 0.11970196600304917, 0.1197445199941285, 0.11966926598688588, 0.11971297301352024, 0.11976059398148209, 0.1197055809898302, 0.11969927698373795, 0.1197658100281842, 0.11967199901118875, 0.11975261697079986, 0.11971525300759822, 0.11973616399336606, 0.11977835901780054, 0.11971325398189947, 0.11973574897274375, 0.11976687202695757, 0.11964699701638892, 0.119816342019476, 0.1197394349728711, 0.11973684700205922, 0.11971481202635914, 0.11971491400618106, 0.11975081398850307, 0.11979371099732816, 0.11979402601718903, 0.11976237001363188, 0.11975377198541537, 0.11973883502651006, 0.11974681995343417, 0.11972163495374843, 0.1197251359699294, 0.11972348595736548, 0.11976955400314182, 0.11971660703420639, 0.11981650697998703, 0.11969341099029407, 0.11974731204099953, 0.11981404095422477, 0.12017479998758063, 0.11976024199975654, 0.11973100801697001, 0.11973719199886546, 0.11972989904461429, 0.11973083904013038, 0.12017738295253366, 0.11975346703547984, 0.1197593139950186, 0.11977630102774128, 0.11981699900934473, 0.1199085820117034, 0.11986841802718118, 0.1198860399890691, 0.11990253900876269, 0.11987650400260463, 0.11991367500741035, 0.1199338780133985, 0.11989374802215025, 0.11982237995835021, 0.11983810202218592, 0.11982783797429875, 0.11988330900203437, 0.11991146695800126, 0.11988558003213257, 0.11986679799156263, 0.11989333701785654, 0.11982035799883306, 0.11992403102340177, 0.11994498298736289, 0.11986477300524712, 0.11985421401914209, 0.11984299204777926, 0.12009465298615396, 0.1198959379689768, 0.11984453594777733, 0.11977938696509227, 0.11973733402555808, 0.11982307501602918, 0.11976560496259481, 0.11973374400986359, 0.11975971900392324, 0.11974239099072292, 0.11975728499237448, 0.11970800702692941, 0.11968944396357983, 0.11987370601855218, 0.11972189304651693, 0.11981402500532568, 0.11977389501407743, 0.11972966097528115, 0.11969363299431279, 0.11972212902037427, 0.11969916702946648, 0.11974620597902685, 0.11973282502731308, 0.11972635303391144, 0.1197061279672198, 0.11976501095341519, 0.11973667098209262, 0.11974031396675855, 0.11970374203519896, 0.1197852100012824, 0.11980464000953361, 0.11974536499474198, 0.1197673809947446, 0.11975707800593227, 0.11977290397044271, 0.11971980199450627, 0.1197748770355247, 0.11974045197712258, 0.11975764494854957, 0.11974545603152364, 0.11975102097494528, 0.11973988899262622, 0.11978812800953165, 0.11973160097841173, 0.11969569203210995, 0.11973819904960692, 0.11972036299994215, 0.11977370997192338, 0.11973708600271493, 0.11971692700171843, 0.1197191359824501, 0.1197722740471363, 0.1197379229706712, 0.11976204800885171, 0.11972311098361388, 0.11973069800296798, 0.11970299697713926, 0.11974817601731047, 0.11973537399899215, 0.11990972398780286, 0.11985566897783428, 0.11977938399650156, 0.11974539596121758, 0.11981840303633362, 0.11970562499482185, 0.11976700404193252, 0.11973210499854758, 0.11977685400051996, 0.11969145102193579, 0.11972969601629302, 0.11972426599822938, 0.1197446669684723, 0.11981992097571492, 0.11975008499575779, 0.11980019195470959, 0.11975911597255617, 0.11973015696275979, 0.11974473402369767, 0.11971091997111216, 0.11975556903053075, 0.11977112101158127, 0.11972798901842907, 0.11973843502346426, 0.11972862499533221, 0.11976836598478258, 0.11971816897857934, 0.11976233799941838, 0.11982398299733177, 0.11977080599172041, 0.11971420800546184, 0.11975573800737038, 0.11971072101732716, 0.11974336899584159, 0.1197264000074938, 0.11974291602382436, 0.11971766996430233, 0.12064475298393518, 0.11976490798406303, 0.11975859699305147, 0.1197819120134227, 0.11980344296898693, 0.11968440003693104, 0.11974591301986948, 0.11974223196739331, 0.11968480999348685, 0.11973714199848473, 0.11976408900227398, 0.11971487902337685, 0.11969466501614079, 0.11972533300286159, 0.11969917098758742, 0.1197048450121656, 0.11971723800525069, 0.11974357499275357, 0.11968731001252308, 0.11967565497616306, 0.11975957098184153, 0.11972437700023875, 0.11968608800088987, 0.11969491001218557, 0.11971893097506836, 0.11970719299279153, 0.11969197395956144, 0.11968546500429511, 0.11970952403498814, 0.1197991679655388, 0.11972656496800482, 0.11968112800968811, 0.1198421249864623]
1024	1.000000e+06	float64	2	0	1.809804e+01	6.052856e-02	3.832180e-05	6.046647e-02
# |--> timings: [0.07787607499631122, 0.060557692020665854, 0.06060308899031952, 0.06051045295316726, 0.060514939948916435, 0.06048442597966641, 0.060594212962314487, 0.06052655499661341, 0.06050301098730415, 0.060527365014422685, 0.060525438049808145, 0.06050263100769371, 0.06050119799328968, 0.06052975298371166, 0.06048025900963694, 0.06048730498878285, 0.06051188905257732, 0.06054004200268537, 0.06049254100071266, 0.06053704197984189, 0.060486649977974594, 0.060497397964354604, 0.060501530999317765, 0.060478117025922984, 0.060498255013953894, 0.06052267999621108, 0.06051369302440435, 0.06050088600022718, 0.06048764195293188, 0.060553409974090755, 0.06058694695821032, 0.06048578198533505, 0.06061038299230859, 0.06051301199477166, 0.06051725696306676, 0.0605870769941248, 0.06058517302153632, 0.06052912602899596, 0.06051914795534685, 0.060502564010676, 0.06050207302905619, 0.060478675994090736, 0.06050576898269355, 0.06054822000442073, 0.06053074396913871, 0.060514807992149144, 0.06049203401198611, 0.060516683966852725, 0.06048055202700198, 0.06050864199642092, 0.0604963640216738, 0.06049618899123743, 0.060487553011626005, 0.06048066500807181, 0.06050740397768095, 0.060583534999750555, 0.06049943499965593, 0.060561770980712026, 0.0605099190142937, 0.06048822496086359, 0.06053554202662781, 0.06050201796460897, 0.0604900749749504, 0.0604933769791387, 0.060476551996544003, 0.06047719198977575, 0.06050867197336629, 0.06049087597057223, 0.06058721401495859, 0.06052177003584802, 0.0604947519605048, 0.060472520999610424, 0.060787994996644557, 0.0604928060201928, 0.06049161194823682, 0.06051661301171407, 0.060496632009744644, 0.06054220796795562, 0.06050635001156479, 0.060498183011077344, 0.060475868987850845, 0.06050110899377614, 0.06055214902153239, 0.06051727099111304, 0.06048408604692668, 0.0605208000051789, 0.06054400000721216, 0.060501986008603126, 0.06050218897871673, 0.06053144601173699, 0.06047274294542149, 0.06048197502968833, 0.06053026701556519, 0.060497088998090476, 0.06050510401837528, 0.060520132014062256, 0.06047894700895995, 0.06050545000471175, 0.06051241501700133, 0.060481688007712364, 0.0604780440335162, 0.06058482901426032, 0.06053499795962125, 0.06051361100981012, 0.06049646600149572, 0.06052039295900613, 0.06062044302234426, 0.06063402898143977, 0.060518502024933696, 0.06051538395695388, 0.06050229101674631, 0.06051951297558844, 0.06052736402489245, 0.060529753973241895, 0.06053092097863555, 0.06057096197037026, 0.0604946639505215, 0.060476890997961164, 0.06051393103552982, 0.06047254800796509, 0.06054779898840934, 0.06051555700832978, 0.06055160000687465, 0.0604869409580715, 0.06059572799131274, 0.06055681797442958, 0.06050043000141159, 0.06052104802802205, 0.06051716598449275, 0.0605099459644407, 0.06050821900134906, 0.06052025000099093, 0.06049965397687629, 0.060610554995946586, 0.06061385397333652, 0.060518270009197295, 0.060481502034235746, 0.060497757978737354, 0.060527252964675426, 0.06050665903603658, 0.060502835956867784, 0.0605271760141477, 0.06051266996655613, 0.06051151698920876, 0.06053360505029559, 0.06050107895862311, 0.06049720197916031, 0.06047891400521621, 0.06062980002025142, 0.060517067031469196, 0.060504013032186776, 0.0605114659992978, 0.060528224043082446, 0.060560542973689735, 0.060505743022076786, 0.06052254803944379, 0.06056038400856778, 0.060552189010195434, 0.06054502702318132, 0.060544882027897984, 0.0605277749709785, 0.060511786956340075, 0.06053983001038432, 0.06053687201347202, 0.06056767801055685, 0.06056764401728287, 0.06059018999803811, 0.06059658795129508, 0.06051029096124694, 0.060513936972711235, 0.06050566997146234, 0.06052917300257832, 0.06054936401778832, 0.06051908596418798, 0.06055251200450584, 0.06052540900418535, 0.06051044602645561, 0.060488909017294645, 0.06053087394684553, 0.06054000899894163, 0.06048074900172651, 0.060509746021125466, 0.06050487299216911, 0.06052006600657478, 0.060523002000991255, 0.060511646035593, 0.06052894296590239, 0.0605433449964039, 0.060538877034559846, 0.06052058999193832, 0.06055652699433267, 0.06056524196173996, 0.060546808992512524, 0.0605993130011484, 0.06055595801444724, 0.060521935985889286, 0.06052847899263725, 0.060558632016181946, 0.06057652604067698, 0.06054057599976659, 0.06061605899594724, 0.06054784799925983, 0.06055951997404918, 0.06049604102736339, 0.06055943400133401, 0.06051348696928471, 0.06051093898713589, 0.0605120420223102, 0.06051457498688251, 0.06051933899288997, 0.06051650596782565, 0.06058196700178087, 0.06049340503523126, 0.06052233203081414, 0.060492268996313214, 0.0605058100190945, 0.060509890026878566, 0.060525289038196206, 0.06048449297668412, 0.06051117100287229, 0.06056758697377518, 0.06054078496526927, 0.06047655496513471, 0.06052910001017153, 0.06052822701167315, 0.06051887001376599, 0.06053322396473959, 0.06060118100140244, 0.06053186603821814, 0.06052130798343569, 0.06047417799709365, 0.06052342103794217, 0.060519488994032145, 0.060570215980987996, 0.06054966495139524, 0.06056935101514682, 0.060517281002830714, 0.060574821021873504, 0.06075052998494357, 0.06049750198144466, 0.060520600993186235, 0.060600247990805656, 0.06054557400057092, 0.060511607967782766, 0.06055154197383672, 0.06053290801355615, 0.06053615699056536, 0.060562425991520286, 0.06050456396769732, 0.060512766998726875, 0.060529559035785496, 0.06054293003398925, 0.06052721501328051, 0.060513371019624174, 0.06055127899162471, 0.060520622006151825, 0.060526732995640486, 0.060532198986038566, 0.06053197896108031, 0.06051931105321273, 0.060545893968082964, 0.060498841980006546, 0.06052837299648672, 0.0604664710117504, 0.060523916967213154, 0.060499783023260534, 0.06060499796876684, 0.06054335099179298, 0.06052561599062756, 0.06050787802087143, 0.06056600698502734, 0.06059561698930338, 0.060524538974277675, 0.060527244000695646, 0.0605554569629021, 0.0605730619863607, 0.060542980034369975, 0.06055543100228533, 0.060573119029868394, 0.06052745500346646, 0.06056558998534456, 0.060563159990124404, 0.0605475619668141, 0.06051518802996725, 0.060531268012709916, 0.06055264099268243, 0.06054445501649752, 0.06054074101848528, 0.06053436698857695, 0.06054085795767605, 0.06051115196896717, 0.06056107202311978, 0.06057115300791338, 0.06054602999938652, 0.06055177701637149, 0.06055441399803385, 0.06055940897203982, 0.06052665802417323, 0.060558249009773135, 0.06058511295123026]
1024	1.000000e+06	float64	4	0	9.695624e+00	3.242684e-02	2.555072e-03	3.122211e-02
# |--> timings: [0.03927003196440637, 0.03815296699758619, 0.03776126797311008, 0.038352361996658146, 0.03724606102332473, 0.03827553702285513, 0.03847301297355443, 0.037834264046978205, 0.038427204999607056, 0.036958497017621994, 0.03821916796732694, 0.038206871948204935, 0.037445602007210255, 0.0373169009690173, 0.037882859993260354, 0.038227786018978804, 0.03865561296697706, 0.0377714560017921, 0.03684161399723962, 0.03896181203890592, 0.0389017480192706, 0.03870566497789696, 0.03648278396576643, 0.036489554040599614, 0.03871674899710342, 0.038005523034371436, 0.037879675976000726, 0.037384692986961454, 0.03840116295032203, 0.038270500022917986, 0.03791089099831879, 0.03792337398044765, 0.0378329050145112, 0.03799689601873979, 0.03817119001178071, 0.038846042996738106, 0.03785212303046137, 0.038539645029231906, 0.036907000991050154, 0.038274077989626676, 0.0379285630187951, 0.03760999900987372, 0.03758900205139071, 0.03804616996785626, 0.037838613032363355, 0.03880109399324283, 0.03765971102984622, 0.03766657499363646, 0.03708309499779716, 0.03889705101028085, 0.038597323989961296, 0.038082845974713564, 0.03806368599180132, 0.031451473012566566, 0.031255998997949064, 0.031247151957359165, 0.031252976041287184, 0.031272703025024384, 0.03126507200067863, 0.031270690029487014, 0.03124710702104494, 0.031248554005287588, 0.03126636700471863, 0.03125669399742037, 0.03125753003405407, 0.031253124005161226, 0.031258078990504146, 0.03126676700776443, 0.03125412098597735, 0.031249580963049084, 0.031256504997145385, 0.03125189401907846, 0.03133804304525256, 0.031242502038367093, 0.031242726021446288, 0.03123991598840803, 0.031238584022503346, 0.031236437032930553, 0.031268463004380465, 0.031267533951904625, 0.0312583539634943, 0.031247854989487678, 0.0312340070377104, 0.031270887004211545, 0.031249722989741713, 0.031256917980499566, 0.03126711200457066, 0.03124565997859463, 0.03124554199166596, 0.03126967902062461, 0.03125450696097687, 0.031254493980668485, 0.03125470399390906, 0.03124609700171277, 0.031222110032103956, 0.03125972498673946, 0.03123667003819719, 0.031231176981236786, 0.03126284800237045, 0.0312750680022873, 0.03124276496237144, 0.03126158600207418, 0.03127498197136447, 0.031313845014665276, 0.031263647018931806, 0.03125201602233574, 0.031245324993506074, 0.031269264000002295, 0.031228758045472205, 0.031253721041139215, 0.03126581199467182, 0.031260112999007106, 0.03126468200935051, 0.03125212900340557, 0.03124596003908664, 0.03127677500015125, 0.031350109027698636, 0.03128016594564542, 0.03127804701216519, 0.03125467203790322, 0.03128333098720759, 0.03126933705061674, 0.03125223005190492, 0.03127068199682981, 0.03126027004327625, 0.03127284499350935, 0.03125160897616297, 0.03126731998054311, 0.03123873402364552, 0.03122517402516678, 0.031256159010808915, 0.03127377398777753, 0.031272351974621415, 0.03126329695805907, 0.031244608981069177, 0.03124853497138247, 0.03125443396857008, 0.0312858079560101, 0.03126561100361869, 0.031259557988960296, 0.031253707013092935, 0.03123979497468099, 0.03125228697899729, 0.03125693299807608, 0.031243259960319847, 0.03125393798109144, 0.031272380030713975, 0.031258282950147986, 0.0312453790102154, 0.031246269994881004, 0.03126875503221527, 0.0312604809878394, 0.031241593009326607, 0.031251010950654745, 0.031262738979421556, 0.031244662997778505, 0.03126492403680459, 0.03126785397762433, 0.03124564397148788, 0.031234517984557897, 0.03124378900974989, 0.03122452599927783, 0.031252820044755936, 0.031231373024638742, 0.031242038996424526, 0.031257232010830194, 0.031248743005562574, 0.03126468596747145, 0.031234533002134413, 0.03124387696152553, 0.031238160037901253, 0.031246066966559738, 0.0312815000070259, 0.03125085396459326, 0.031272763037122786, 0.031264685036148876, 0.0312767070136033, 0.03128619404742494, 0.031264235032722354, 0.03124927601311356, 0.03139953897334635, 0.03129467699909583, 0.03125373600050807, 0.03125250100856647, 0.03124934301013127, 0.031243962002918124, 0.031260898045729846, 0.03126404603244737, 0.031416943995282054, 0.03125356900272891, 0.03125659201759845, 0.031292655039578676, 0.0312660860363394, 0.031254191999323666, 0.031270987004972994, 0.031259114970453084, 0.031259082024917006, 0.031261517957318574, 0.031244366022292525, 0.03126605798024684, 0.03125062299659476, 0.0312793210032396, 0.031241470016539097, 0.031236845010425895, 0.031242947035934776, 0.03125176200410351, 0.03125728201121092, 0.03126142598921433, 0.03129234898369759, 0.031249298015609384, 0.031243914971128106, 0.031243400007952005, 0.03125581698259339, 0.03127733001019806, 0.031267763988580555, 0.03128001099685207, 0.03126429597614333, 0.03127687599044293, 0.031252346001565456, 0.03126540797529742, 0.03125833801459521, 0.03124047495657578, 0.03127572999801487, 0.03125648997956887, 0.0312551410170272, 0.03125030797673389, 0.03126566100399941, 0.031257349997758865, 0.03126226301537827, 0.031270670995581895, 0.031255043984856457, 0.03128526802174747, 0.03125095699215308, 0.03126807796070352, 0.031237913004588336, 0.031229563988745213, 0.0312667420366779, 0.031275869987439364, 0.031243243953213096, 0.031244281970430166, 0.03123520698864013, 0.031257746974006295, 0.03123090002918616, 0.031278562964871526, 0.03134567500092089, 0.031269097002223134, 0.031268585997167975, 0.03124285099329427, 0.0312527859932743, 0.03127686999505386, 0.031260804971680045, 0.031285526987630874, 0.03136729198740795, 0.031260552001185715, 0.03127181198215112, 0.031245046004187316, 0.03125998901668936, 0.031244131037965417, 0.03126196196535602, 0.0312651350395754, 0.031256557966116816, 0.031295610999222845, 0.03125044301850721, 0.03125081100733951, 0.03123896400211379, 0.031292351020965725, 0.031248210987541825, 0.03125489398371428, 0.03125292097683996, 0.031235606991685927, 0.03130129398778081, 0.03124024800490588, 0.03127418697113171, 0.03125416598049924, 0.03123439400224015, 0.03123074199538678, 0.031259284005500376, 0.031243086035829037, 0.031262417032849044, 0.0312313039903529, 0.031235036032740027, 0.03127731301356107, 0.031248915009200573, 0.03128345700679347, 0.0312570909736678, 0.031250077998265624, 0.031239207019098103, 0.03124578099232167, 0.031279118033126, 0.031230285007040948, 0.031241538003087044, 0.031238059978932142, 0.031269438972231, 0.03125404700404033, 0.03124134399695322, 0.0312563159968704, 0.031243006989825517, 0.03125108499079943, 0.031229073007125407, 0.03125123697100207]
1024	1.000000e+06	float64	6	0	6.825534e+00	2.282787e-02	1.956392e-03	2.159081e-02
# |--> timings: [0.03282008698442951, 0.028457439970225096, 0.028472759993746877, 0.02858321397798136, 0.028626041021198034, 0.02877239801455289, 0.028756025014445186, 0.02849665202666074, 0.02842308097751811, 0.029391751042567194, 0.025692488998174667, 0.025699810008518398, 0.02519710996421054, 0.02591009100433439, 0.025153442984446883, 0.025430890964344144, 0.025582148984540254, 0.025464106001891196, 0.02547949500149116, 0.025332595978397876, 0.025994012015871704, 0.02546679397346452, 0.025528442987706512, 0.025428206950891763, 0.02430757397087291, 0.025428207009099424, 0.025507354992441833, 0.025249294994864613, 0.025247267971280962, 0.025573363003786653, 0.025306575000286102, 0.025253618019632995, 0.025245766039006412, 0.02560727600939572, 0.025210702035110444, 0.025239459006115794, 0.025325176015030593, 0.02562663797289133, 0.02521993702976033, 0.025241945986635983, 0.025218735972885042, 0.025248593010473996, 0.025530895043630153, 0.025237642985302955, 0.025611609045881778, 0.02547682699514553, 0.0257149719982408, 0.025313887046650052, 0.025767059007193893, 0.025179419957567006, 0.02522170403972268, 0.025392581010237336, 0.025423965009395033, 0.025515821005683392, 0.02537842298625037, 0.025446426996495575, 0.02543285203864798, 0.0258599910303019, 0.025223748001735657, 0.0252431079861708, 0.02545193798141554, 0.025950457027647644, 0.02516016998561099, 0.025261339033022523, 0.025530083978082985, 0.025691407965496182, 0.025448579050134867, 0.025262500974349678, 0.02600182598689571, 0.025250640988815576, 0.025384613021742553, 0.025374551012646407, 0.025597186002414674, 0.025700503028929234, 0.025487095990683883, 0.025680761027615517, 0.025335626036394387, 0.025455461989622563, 0.02522188297007233, 0.025254318956285715, 0.02537843695608899, 0.025567591947037727, 0.025337608996778727, 0.02567786502186209, 0.025814526015892625, 0.025349891977384686, 0.0256200089934282, 0.02421948203118518, 0.021638053993228823, 0.02163856301922351, 0.021630486997310072, 0.02159344102256, 0.021638608013745397, 0.02163905301131308, 0.02160073001869023, 0.021617778053041548, 0.021590813994407654, 0.02163099404424429, 0.02165311702992767, 0.02165732003049925, 0.02163925301283598, 0.02162812399910763, 0.021624535031151026, 0.021616495039779693, 0.021620599029120058, 0.021616026991978288, 0.02161920303478837, 0.021622678032144904, 0.021619854029268026, 0.021659563994035125, 0.02165026601869613, 0.021631007955875248, 0.021653560979757458, 0.02161424601217732, 0.02160635800100863, 0.0216622170410119, 0.021604667999781668, 0.021631098992656916, 0.02165179402800277, 0.02161358401644975, 0.021604472014587373, 0.02161533001344651, 0.021614469005726278, 0.021651479008141905, 0.021602963970508426, 0.02160450298106298, 0.02164045802783221, 0.021615950972773135, 0.02164362499024719, 0.021632468968164176, 0.0216074749478139, 0.02160024899058044, 0.021613652992527932, 0.021628840011544526, 0.02163827099138871, 0.02160001202719286, 0.021625002031214535, 0.02164762100437656, 0.021598074992652982, 0.02162612701067701, 0.02163078699959442, 0.02160222496604547, 0.021647715009748936, 0.021616826998069882, 0.021627604961395264, 0.021629157999996096, 0.021619580045808107, 0.02161351899849251, 0.021640160004608333, 0.02161793503910303, 0.021615044039208442, 0.021630516974255443, 0.021631816984154284, 0.021616397018078715, 0.021625763038173318, 0.02161944197723642, 0.021613518008962274, 0.021606630994938314, 0.021629541006404907, 0.021638781996443868, 0.021602258027996868, 0.021610659023281187, 0.021791350038256496, 0.02160375699168071, 0.021618667000439018, 0.021633171010762453, 0.021623434033244848, 0.021627317008096725, 0.021611573989503086, 0.02160467900102958, 0.021606091991998255, 0.021610016003251076, 0.02162243303610012, 0.021628451999276876, 0.021638003003317863, 0.021620277024339885, 0.0216201989678666, 0.021613930992316455, 0.021629334019962698, 0.02175952395191416, 0.021630132978316396, 0.021605760033708066, 0.02164345304481685, 0.021616911981254816, 0.021707739972043782, 0.021644745022058487, 0.021635691984556615, 0.02160232700407505, 0.021681124053429812, 0.021607963019050658, 0.021650523005519062, 0.02162435295758769, 0.021647516987286508, 0.021631451963912696, 0.021611290983855724, 0.021609532996080816, 0.02161910495487973, 0.021598854975309223, 0.02159871900221333, 0.02160211600130424, 0.021617544000037014, 0.021646107954438776, 0.021602874039672315, 0.02161267097108066, 0.021624313027132303, 0.02160953398561105, 0.021610896976199, 0.021613915043417364, 0.02160875702975318, 0.021620967017952353, 0.021610513038467616, 0.021616810001432896, 0.021644458989612758, 0.02159858198137954, 0.021620614978019148, 0.021622793981805444, 0.02161629596957937, 0.021609416988212615, 0.02162666100775823, 0.02162950299680233, 0.021629603987094015, 0.021606600028462708, 0.02163179696071893, 0.02162253699498251, 0.02160187903791666, 0.021612865035422146, 0.021640264021698385, 0.02160047402139753, 0.02162294101435691, 0.021600758016575128, 0.021604054025374353, 0.02162476402008906, 0.021615495963487774, 0.021622264001052827, 0.021619163977447897, 0.021608147013466805, 0.021633299998939037, 0.021616998012177646, 0.021644773019943386, 0.021685541956685483, 0.02163114200811833, 0.021606434020213783, 0.021653315983712673, 0.021645508997607976, 0.0216127639869228, 0.02166566002415493, 0.021602633001748472, 0.021614856959786266, 0.021634250006172806, 0.021602132997941226, 0.021605857997201383, 0.021615086996462196, 0.021611157048027962, 0.021629403985571116, 0.02160889597143978, 0.021622973028570414, 0.021614241995848715, 0.021608713956084102, 0.021595140045974404, 0.021620374987833202, 0.021616128971800208, 0.0216262040194124, 0.02167354797711596, 0.021623109991196543, 0.021636536985170096, 0.021622770989779383, 0.021623170003294945, 0.021633380965795368, 0.02161260397406295, 0.02161409502150491, 0.021618113038130105, 0.021731854998506606, 0.021660710975993425, 0.021661159000359476, 0.021618726023007184, 0.021624277986120433, 0.021616841026116163, 0.021606719004921615, 0.021618543018121272, 0.021617663966026157, 0.021609960007481277, 0.021641632018145174, 0.02161317301215604, 0.02170148299774155, 0.021673924988135695, 0.021607572969514877, 0.021632082003634423, 0.02165317302569747, 0.021601129963528365, 0.021625140972901136, 0.021611712989397347, 0.021594649006146938, 0.021613442979287356, 0.021615924022626132, 0.021640310995280743, 0.02166630799183622, 0.021620711020659655, 0.021626871020998806, 0.021636588033288717, 0.021607925998978317]
1024	1.000000e+06	float64	8	0	6.620976e+00	2.214373e-02	1.204417e-04	2.190910e-02
# |--> timings: [0.02506249403813854, 0.02203912503318861, 0.02203123498475179, 0.022000717057380825, 0.022118018998298794, 0.023424253973644227, 0.021945485030300915, 0.021950869995635003, 0.02193504699971527, 0.021909097966272384, 0.021940821025054902, 0.02193189802346751, 0.022142795962281525, 0.02200133801670745, 0.022084508964326233, 0.022021170996595174, 0.02202863898128271, 0.0220117190037854, 0.022007076011504978, 0.022006276005413383, 0.022003316960763186, 0.02197514398721978, 0.021999383985530585, 0.022000644996296614, 0.022027892991900444, 0.02201005700044334, 0.022028915002010763, 0.022005227976478636, 0.022054540982935578, 0.022080432972870767, 0.02204966900171712, 0.022049782040994614, 0.022010802989825606, 0.022018497984390706, 0.02204088802682236, 0.022031676955521107, 0.022034727968275547, 0.02203455299604684, 0.022004265047144145, 0.022015125956386328, 0.02201419696211815, 0.02201801905175671, 0.021996368013788015, 0.022008452971931547, 0.022031012049410492, 0.02201448701089248, 0.02197648596484214, 0.021975543000735343, 0.02197877602884546, 0.022030948020983487, 0.021998004987835884, 0.02200773701770231, 0.02200550795532763, 0.02200735599035397, 0.02201018197229132, 0.02199710300192237, 0.022031128988601267, 0.02199920598650351, 0.022023783007171005, 0.022003247984685004, 0.021987557993270457, 0.022043866978492588, 0.021984034043271095, 0.022118618013337255, 0.0222979310201481, 0.022144953021779656, 0.022128805983811617, 0.02210944698890671, 0.022137028980068862, 0.022095435007940978, 0.02213484898675233, 0.022126797994133085, 0.02214305696543306, 0.022228891029953957, 0.022192089003510773, 0.02218384202569723, 0.022140407003462315, 0.022137562977150083, 0.022144176997244358, 0.022136998013593256, 0.02211640600580722, 0.02211075002560392, 0.02216796000720933, 0.022117885993793607, 0.02212002401938662, 0.022133585007395595, 0.02218378003453836, 0.02220121695427224, 0.02221173100406304, 0.02218211500439793, 0.02215177600737661, 0.022184407978784293, 0.02224637195467949, 0.022228106041438878, 0.022205611981917173, 0.0222426499822177, 0.02221649797866121, 0.022241261031012982, 0.022227654000744224, 0.022195186000317335, 0.02222800103481859, 0.022274688992183656, 0.02224995498545468, 0.022251785034313798, 0.022236589982639998, 0.02224019099958241, 0.022213838004972786, 0.022157458995934576, 0.022149903001263738, 0.022233179945033044, 0.022202773950994015, 0.022248747991397977, 0.022200612991582602, 0.022199418977834284, 0.022237895987927914, 0.022223425039555877, 0.022256343974731863, 0.022157775005325675, 0.022280064004007727, 0.022186822956427932, 0.02219460200285539, 0.02213415497681126, 0.02221937000285834, 0.022181046020705253, 0.022165653004776686, 0.02216064400272444, 0.022114513034466654, 0.022167602030094713, 0.022177253966219723, 0.022180931002367288, 0.02219359902665019, 0.022162000997923315, 0.022177149017807096, 0.02220527600729838, 0.02217233501141891, 0.022134938975796103, 0.02218884095782414, 0.022183201974257827, 0.02221009397180751, 0.022243549989070743, 0.02215086796786636, 0.022208156995475292, 0.02219111897284165, 0.022171844029799104, 0.02213196799857542, 0.022159185027703643, 0.022214159020222723, 0.02221242501400411, 0.02225262700812891, 0.022195219004061073, 0.022226554981898516, 0.022193005948793143, 0.022222242027055472, 0.02227603195933625, 0.02222840004833415, 0.022193405020516366, 0.02222754602553323, 0.022189985029399395, 0.022177599021233618, 0.022232496994547546, 0.022237316996324807, 0.022181751031894237, 0.02216931397560984, 0.022254102979786694, 0.02217096899403259, 0.022183159017004073, 0.022182665998116136, 0.022154923994094133, 0.022198501974344254, 0.0221927470411174, 0.02216594002675265, 0.02214991900837049, 0.02219241700368002, 0.022161767003126442, 0.022173825011122972, 0.022169195988681167, 0.022177985054440796, 0.022181659995112568, 0.022192317992448807, 0.022176345984917134, 0.02217115502571687, 0.02214189397636801, 0.022180720989126712, 0.02218139503384009, 0.02228163502877578, 0.022232954972423613, 0.02221083000767976, 0.022174548008479178, 0.022239200014155358, 0.022153764963150024, 0.022161889995913953, 0.022193445009179413, 0.022219675011001527, 0.02218077500583604, 0.022151393990498036, 0.02218270697630942, 0.02216525300173089, 0.022176623984705657, 0.022183577006217092, 0.02216852200217545, 0.022211730014532804, 0.022256119991652668, 0.022177803970407695, 0.02214623399777338, 0.022158887004479766, 0.022144092014059424, 0.022205365006811917, 0.022135976003482938, 0.022222315019462258, 0.02218925202032551, 0.022173398989252746, 0.022158631996717304, 0.022159613959956914, 0.02220032998593524, 0.022169173986185342, 0.022189306968357414, 0.022141330991871655, 0.02216368302470073, 0.0221919670002535, 0.022164337045978755, 0.022183277003932744, 0.022179943043738604, 0.02217459201347083, 0.02218258398352191, 0.022186611022334546, 0.022197576996404678, 0.022175932012032717, 0.022205786022823304, 0.022182026994414628, 0.022173464007209986, 0.022168993949890137, 0.022161329980008304, 0.0221821729792282, 0.02220382500672713, 0.022167731018271297, 0.02219578402582556, 0.022203216969501227, 0.0222131609916687, 0.022223878011573106, 0.02223869797307998, 0.02217386895790696, 0.022195402008946985, 0.02230814500944689, 0.022355901019182056, 0.022207018977496773, 0.02222486399114132, 0.022188329021446407, 0.02217595197726041, 0.022198449005372822, 0.022218170983251184, 0.022230170026887208, 0.022240785008762032, 0.02226015302585438, 0.02229216496925801, 0.022257522970903665, 0.02223628800129518, 0.022184118977747858, 0.022183035034686327, 0.022170391981489956, 0.022160102962516248, 0.02222337300190702, 0.02219465799862519, 0.02217279199976474, 0.02219357603462413, 0.02218713500769809, 0.02217732899589464, 0.022742054949048907, 0.02202357299393043, 0.02205905900336802, 0.022045055986382067, 0.022094792977441102, 0.0220539000001736, 0.022120381006971, 0.022003073012456298, 0.021999855991452932, 0.022014397953171283, 0.021998470998369157, 0.02198834897717461, 0.022023113968316466, 0.022097565000876784, 0.021994993032421917, 0.02203554002335295, 0.022010450018569827, 0.022046434984076768, 0.022124339011497796, 0.021983656974043697, 0.022012153000105172, 0.02202701597707346, 0.022057159978430718, 0.02201359299942851, 0.022003489022608846, 0.021990765002556145, 0.022047312988433987, 0.02209369500633329, 0.022045579040423036, 0.022022308025043458, 0.02203028602525592, 0.022146952978800982, 0.022084716998506337, 0.022067850979510695]
1024	1.000000e+06	float64	10	0	5.540235e+00	1.852921e-02	1.420058e-04	1.841784e-02
# |--> timings: [0.027939960011281073, 0.018710359989199787, 0.01856059004785493, 0.01853574498090893, 0.018483017978724092, 0.018448614981025457, 0.018444532994180918, 0.01848749502096325, 0.01841783500276506, 0.018434858007822186, 0.018430763040669262, 0.01845829503145069, 0.018521701043937355, 0.018484923988580704, 0.018468873982783407, 0.018445571011397988, 0.018445065012201667, 0.018462756008375436, 0.01845547097036615, 0.01846397598274052, 0.019320342980790883, 0.01845995697658509, 0.0184472490218468, 0.018514183000661433, 0.018480294034816325, 0.01847559300949797, 0.01845430099638179, 0.01844670803984627, 0.01844855200033635, 0.020236200012732297, 0.018461439001839608, 0.01846582896541804, 0.018454278993885964, 0.018435520003549755, 0.018521582998801023, 0.018464007996954024, 0.01846909400774166, 0.01844990497920662, 0.018472702999133617, 0.01851549098500982, 0.01850903598824516, 0.018421171000227332, 0.018447756010573357, 0.018477838020771742, 0.018527695967350155, 0.018657132983207703, 0.018514982017222792, 0.019878598977811635, 0.01854333298979327, 0.018521330028306693, 0.018622441974002868, 0.018611759005580097, 0.018512365990318358, 0.018526041007135063, 0.01850687200203538, 0.01854947197716683, 0.018564391997642815, 0.018541597004514188, 0.018513465009164065, 0.018496721982955933, 0.01852281403262168, 0.018513814953621477, 0.018520393990911543, 0.018507675966247916, 0.018528730026446283, 0.018504776991903782, 0.01859059400158003, 0.018524539016652852, 0.018542084959335625, 0.018501760030630976, 0.018509140005335212, 0.018522497033700347, 0.01854802796151489, 0.01852145098382607, 0.018515906995162368, 0.018517541990149766, 0.01850268495036289, 0.01857217599172145, 0.018504242994822562, 0.018498635035939515, 0.01850480498978868, 0.018517096992582083, 0.01853520900476724, 0.01849112001946196, 0.018546392035204917, 0.01849294494604692, 0.018531517998781055, 0.01852094999048859, 0.018619352020323277, 0.018545971950516105, 0.018505391024518758, 0.01852720696479082, 0.018489670008420944, 0.018571913009509444, 0.018510941008571535, 0.018501589016523212, 0.018490042013581842, 0.018512945040129125, 0.01851584203541279, 0.018574191024526954, 0.018501595011912286, 0.01851802901364863, 0.018507550994399935, 0.018573180015664548, 0.018627532001119107, 0.018597716989461333, 0.018518790020607412, 0.01854362100129947, 0.018546516017522663, 0.018612228042911738, 0.01851026201620698, 0.01849428698187694, 0.01851949602132663, 0.018520810001064092, 0.018467337009496987, 0.018559453019406646, 0.018486991990357637, 0.018529182008933276, 0.018503200029954314, 0.018520881014410406, 0.018482069950550795, 0.018552507972344756, 0.018512768961954862, 0.018505053012631834, 0.018513271992560476, 0.01854200300294906, 0.01854644500417635, 0.018485804030206054, 0.018527814012486488, 0.01850811199983582, 0.018497220997232944, 0.018464302003849298, 0.018541993049439043, 0.01848612300818786, 0.018502129008993506, 0.018504220992326736, 0.01851619698572904, 0.01850741996895522, 0.018587214988656342, 0.018510172027163208, 0.018494794028811157, 0.01850810897303745, 0.018499299010727555, 0.018535684037487954, 0.018501015030778944, 0.018512761045712978, 0.01855925697600469, 0.01853239198680967, 0.01853248500265181, 0.018543590034823865, 0.01853136799763888, 0.018544770951848477, 0.018512149981688708, 0.018537840980570763, 0.018508617009501904, 0.01848461799090728, 0.01851954497396946, 0.01849679002771154, 0.01854215800995007, 0.018514744995627552, 0.018513170012738556, 0.01854115998139605, 0.018540885008405894, 0.018475575954653323, 0.018533476977609098, 0.018492713978048414, 0.018516240001190454, 0.018506855994928628, 0.018491246970370412, 0.01851482503116131, 0.018514338007662445, 0.018523189006373286, 0.018492709030397236, 0.018542680016253144, 0.01846892398316413, 0.018504247011151165, 0.018504157953429967, 0.018529712047893554, 0.01863081695046276, 0.018508135981392115, 0.01851114199962467, 0.018514562980271876, 0.018505910993553698, 0.0185292600071989, 0.01850771199679002, 0.01849769800901413, 0.01851124898530543, 0.01850962097523734, 0.018503883038647473, 0.018522901984397322, 0.01850875496165827, 0.018499574973247945, 0.01852362899808213, 0.018475716991815716, 0.01853277097688988, 0.018520426005125046, 0.018521683989092708, 0.018552705005276948, 0.018505576997995377, 0.0185002539656125, 0.01849422900704667, 0.01850144797936082, 0.018504423031117767, 0.01851393695687875, 0.01850847597233951, 0.018509323010221124, 0.01849119400139898, 0.018545759026892483, 0.01850532798562199, 0.018516470037866384, 0.018502506020013243, 0.018520081997849047, 0.018517553980927914, 0.018565607024356723, 0.018516665033530444, 0.018528698943555355, 0.01850513997487724, 0.01850124599877745, 0.018508163979277015, 0.018961737980134785, 0.01848670601611957, 0.018525025981944054, 0.018508188950363547, 0.018485830980353057, 0.01851030596299097, 0.018496165052056313, 0.01849255501292646, 0.01850215101148933, 0.01850801199907437, 0.018529637018218637, 0.01849551999475807, 0.018533830996602774, 0.018492624978534877, 0.018512103997636586, 0.018517591001000255, 0.01849993603536859, 0.01848595798946917, 0.018494686984922737, 0.018532880989369005, 0.01848272397182882, 0.018501043028663844, 0.018502864986658096, 0.01850982097676024, 0.018494079005904496, 0.018491276947315782, 0.018520956044085324, 0.018484789005015045, 0.018482198007404804, 0.018526538042351604, 0.018525750027038157, 0.01849794900044799, 0.018517217016778886, 0.018540013988967985, 0.018508381966967136, 0.018625541997607797, 0.018541186000220478, 0.01860362698789686, 0.01852222200250253, 0.018516036972869188, 0.01852821500506252, 0.018481297011021525, 0.018542886013165116, 0.018525052990298718, 0.018539184995461255, 0.018524401995819062, 0.018503246014006436, 0.01855737902224064, 0.018568119034171104, 0.018527392006944865, 0.01861812698189169, 0.01852204801980406, 0.018496283038984984, 0.018527242995332927, 0.018521733989473432, 0.018515304022002965, 0.0184960929909721, 0.01851021096808836, 0.018513872055336833, 0.01850847399327904, 0.018532143032643944, 0.018510013993363827, 0.018538942968007177, 0.01850657002069056, 0.018612076994031668, 0.018593595013953745, 0.01850701100192964, 0.018511631002184004, 0.018476083991117775, 0.018527242995332927, 0.018498410005122423, 0.018517645949032158, 0.018510540015995502, 0.018502000952139497, 0.018489126989152282, 0.01858038903446868, 0.01849567802855745, 0.0185330220265314, 0.018490159010980278, 0.018498510995414108, 0.01851948001421988]
1024	1.000000e+06	float64	12	0	4.838342e+00	1.618175e-02	7.993515e-05	1.612108e-02
# |--> timings: [0.02672206296119839, 0.016195953998249024, 0.01620378199731931, 0.01622605399461463, 0.01620160002494231, 0.01615273201605305, 0.016163020976819098, 0.016172891948372126, 0.016164109983947128, 0.016224066959694028, 0.01614345400594175, 0.016158123966306448, 0.016164637985639274, 0.016173505049664527, 0.016142743988893926, 0.016147229995112866, 0.016244844009634107, 0.01621866598725319, 0.016157813020981848, 0.016158784041181207, 0.016163502994459122, 0.016157558013219386, 0.016283633012790233, 0.016205357969738543, 0.016160724975634366, 0.016170206014066935, 0.016194805968552828, 0.016149250033777207, 0.016258449002634734, 0.016141019004862756, 0.016147281043231487, 0.016144794004503638, 0.016169461014214903, 0.016169608978088945, 0.01619959995150566, 0.01615097903413698, 0.01615330798085779, 0.01617086899932474, 0.016158404003363103, 0.016163623018655926, 0.016195219999644905, 0.016224452992901206, 0.01617084798635915, 0.016155712015461177, 0.016162846994120628, 0.01615565997781232, 0.016167279973160475, 0.016193149029277265, 0.016164936998393387, 0.01617725903633982, 0.016166897024959326, 0.016143897955771536, 0.016152689000591636, 0.016228493012022227, 0.016185047978069633, 0.016168494010344148, 0.016145333996973932, 0.01616015803301707, 0.016164347995072603, 0.016221912985201925, 0.01617632299894467, 0.016180690960027277, 0.016165589971933514, 0.016165183973498642, 0.016174667980521917, 0.016241198987700045, 0.016170346993021667, 0.016176507982891053, 0.016166997025720775, 0.01615255803335458, 0.016287604987155646, 0.016285863996017724, 0.016292151995003223, 0.016143467975780368, 0.016159073973540217, 0.016161712002940476, 0.0161541230045259, 0.016183486965019256, 0.016159573977347463, 0.016162297048140317, 0.01614041003631428, 0.016155855963006616, 0.016145855013746768, 0.01617324905237183, 0.01626678602769971, 0.016245874983724207, 0.016147507005371153, 0.016153333999682218, 0.016189824033062905, 0.016147457994520664, 0.016219953016843647, 0.01618567801779136, 0.016143379034474492, 0.01616714202100411, 0.016162197047378868, 0.016161634004674852, 0.016214349947404116, 0.016160220955498517, 0.016156139026861638, 0.01617944799363613, 0.016157664998900145, 0.016145147965289652, 0.016256045026239008, 0.016190364956855774, 0.01616793405264616, 0.016159167978912592, 0.016163063992280513, 0.016157566977199167, 0.016197156975977123, 0.01619575294898823, 0.016162526968400925, 0.01614660699851811, 0.016252897039521486, 0.016168360016308725, 0.01618230197345838, 0.016201086982619017, 0.01617372699547559, 0.016168214031495154, 0.016132503980770707, 0.01615413202671334, 0.01642852497752756, 0.0162163790082559, 0.01626133098034188, 0.0161409440333955, 0.016155179997440428, 0.016158475016709417, 0.016145626024808735, 0.0162112980033271, 0.016230000008363277, 0.016161362000275403, 0.016142727981787175, 0.01614636101294309, 0.016144231020007282, 0.01620537298731506, 0.016163358988706023, 0.016158090031240135, 0.01618877804139629, 0.016166423971299082, 0.016267606988549232, 0.01625982200494036, 0.016167506983038038, 0.016165478969924152, 0.016152187017723918, 0.01616869802819565, 0.016151601041201502, 0.016183464031200856, 0.016172940959222615, 0.016222222009673715, 0.016171335009858012, 0.016190113965421915, 0.016159779974259436, 0.016223691985942423, 0.016173315001651645, 0.016194036055821925, 0.016165189968887717, 0.01615653996123001, 0.01616152800852433, 0.01625678699929267, 0.01619447098346427, 0.016183439001906663, 0.016150413022842258, 0.016151317046023905, 0.016166486020665616, 0.016166537010576576, 0.016230296983849257, 0.01618532498832792, 0.01615363999735564, 0.016178443969693035, 0.01615668396698311, 0.01614597800653428, 0.01621407101629302, 0.01618453598348424, 0.016141888976562768, 0.016158831014763564, 0.016171800962183625, 0.016169445007108152, 0.01626277598552406, 0.016146015957929194, 0.01617198798339814, 0.01617585902567953, 0.016160092025529593, 0.016145018977113068, 0.016232829017098993, 0.016147982038091868, 0.016175111988559365, 0.016145721019711345, 0.01614471198990941, 0.016161717008799314, 0.016219734970945865, 0.016177639015950263, 0.01618740300182253, 0.01617666200036183, 0.016156990022864193, 0.016151172982063144, 0.016226512962020934, 0.016280455980449915, 0.01625622098799795, 0.01614959503058344, 0.016140814987011254, 0.016169757000170648, 0.01618954195873812, 0.01625022996449843, 0.016153080970980227, 0.016141952015459538, 0.016166523040737957, 0.016158294980414212, 0.016154359036590904, 0.016217574011534452, 0.016251711000222713, 0.01617987296776846, 0.01616656599799171, 0.016146428999491036, 0.016167304012924433, 0.016263889032416046, 0.016157375008333474, 0.01614983699982986, 0.016166701971087605, 0.01617001200793311, 0.016146551992278546, 0.016216385003644973, 0.016162663989234716, 0.01618581300135702, 0.016154785989783704, 0.01614477497059852, 0.016148513997904956, 0.01616866502445191, 0.016234380018431693, 0.016207486973144114, 0.01615829096408561, 0.01615921000484377, 0.016184075037017465, 0.0161489219754003, 0.016160286031663418, 0.016189130023121834, 0.016205028048716486, 0.016173874028027058, 0.0161489539896138, 0.01616375002777204, 0.016260708041954786, 0.016158359998371452, 0.01615622895769775, 0.01616215199464932, 0.016166482004337013, 0.016142067965120077, 0.016186830995138735, 0.01616317598382011, 0.016158376005478203, 0.016167397028766572, 0.0161490979953669, 0.01615996501641348, 0.016191768983844668, 0.016217801021412015, 0.016140675987116992, 0.016152402968145907, 0.016157935024239123, 0.016157803998794407, 0.01619942201068625, 0.01615500100888312, 0.016190656984690577, 0.016151518968399614, 0.016156351019162685, 0.016142147011123598, 0.016163505031727254, 0.01619640795979649, 0.016174982010852545, 0.01613545697182417, 0.01614557800348848, 0.016157108009792864, 0.016157601960003376, 0.016242156038060784, 0.016190509020816535, 0.016154066019225866, 0.016169820970389992, 0.016167392022907734, 0.016156464989762753, 0.016221666999626905, 0.016121077991556376, 0.016180059988982975, 0.01616168796317652, 0.016153788019437343, 0.016155568999238312, 0.01620360801462084, 0.01612192700849846, 0.016172779025509953, 0.01616093801567331, 0.01616147003369406, 0.016204690968152136, 0.01619173598010093, 0.016217150958254933, 0.016183856001589447, 0.016148572030942887, 0.016153667005710304, 0.01617552404059097, 0.01616385398665443, 0.016152061987668276, 0.016168106987606734, 0.01741200900869444, 0.016171331983059645, 0.016155039018485695, 0.01616785698570311]
2048	1.000000e+06	float64	0	8	5.589084e+00	1.869259e-02	9.299624e-04	1.845236e-02
# |--> timings: [0.2336041969829239, 0.01988195104058832, 0.019879019004292786, 0.01984988898038864, 0.019862349960021675, 0.019849018019158393, 0.01984217599965632, 0.019859984051436186, 0.019848379015456885, 0.019839619053527713, 0.01984908798476681, 0.021518122986890376, 0.02230322500690818, 0.01920895796502009, 0.019195129978470504, 0.019204855023417622, 0.019238092994783074, 0.019198609981685877, 0.01920604199403897, 0.01921782799763605, 0.023003209033049643, 0.01874211902031675, 0.018657351029105484, 0.018646256008651108, 0.01866097399033606, 0.01864778302842751, 0.0186624139896594, 0.018663427035789937, 0.02238730899989605, 0.01879230298800394, 0.018477345001883805, 0.018457025988027453, 0.01846544397994876, 0.01847895100945607, 0.018461358034983277, 0.018473144038580358, 0.018479664984624833, 0.01850446598837152, 0.018461827014107257, 0.018516657000873238, 0.01845443301135674, 0.01848066004458815, 0.01849448896246031, 0.01846214896067977, 0.018463955959305167, 0.01848725398303941, 0.018475742952432483, 0.018483494000975043, 0.018485407053958625, 0.01846263400511816, 0.018484785046894103, 0.01846345904050395, 0.01847639901097864, 0.01846459903754294, 0.018474932992830873, 0.018471665971446782, 0.01851272798376158, 0.018459659011568874, 0.01848004898056388, 0.018456844030879438, 0.018487091991119087, 0.018465970002580434, 0.01865405001444742, 0.018485588021576405, 0.018520324025303125, 0.01851117698242888, 0.01847631303826347, 0.018517694028560072, 0.018496842007152736, 0.01849704299820587, 0.018501903978176415, 0.018536597955971956, 0.018487652007024735, 0.01851562602678314, 0.018477030040230602, 0.01851011096732691, 0.0184936790028587, 0.01849373203003779, 0.018478640005923808, 0.018482304993085563, 0.018479131977073848, 0.01849692699033767, 0.018509631045162678, 0.01850982499308884, 0.0184929029783234, 0.018480854050721973, 0.01848368300125003, 0.01849985495209694, 0.01850800000829622, 0.01846836699405685, 0.018499846977647394, 0.01849687099456787, 0.01847710699075833, 0.01847162004560232, 0.018515432020649314, 0.018485588021576405, 0.018515150004532188, 0.01849949697498232, 0.018517644028179348, 0.018467584974132478, 0.018525981984566897, 0.018490767979528755, 0.018514580966439098, 0.01849650003714487, 0.018533061956986785, 0.01850894099334255, 0.018518128956202418, 0.01848798297578469, 0.01850781700341031, 0.018504224019125104, 0.018516363052185625, 0.018507788015995175, 0.018492667993996292, 0.018502715043723583, 0.018494372023269534, 0.01847949903458357, 0.018507867003791034, 0.018519483972340822, 0.018489025009330362, 0.018505463027395308, 0.01849942799890414, 0.018543831014540046, 0.018504203006159514, 0.01849889801815152, 0.02111745800357312, 0.01912726298905909, 0.018703359994105995, 0.018497687997296453, 0.018514816008973867, 0.01848160696681589, 0.01849555503576994, 0.018452364020049572, 0.018490596034098417, 0.018489548994693905, 0.01849300297908485, 0.01845473499270156, 0.01848385203629732, 0.018479654972907156, 0.01849820202914998, 0.018460600986145437, 0.01852232700912282, 0.01849720801692456, 0.018501197977457196, 0.01848916499875486, 0.018493982031941414, 0.018492359027732164, 0.01848094497108832, 0.018469892034772784, 0.01848007901571691, 0.018473173025995493, 0.018477212986908853, 0.018474927986972034, 0.0184967250097543, 0.018517348973546177, 0.018480846949387342, 0.018497932003811002, 0.018479744030628353, 0.0184655690100044, 0.01849228795617819, 0.031778741045854986, 0.020379238994792104, 0.018584300996735692, 0.01853658998152241, 0.018556447990704328, 0.018520774960052222, 0.018547523010056466, 0.018527993001043797, 0.01856090599903837, 0.01853899797424674, 0.018566365994047374, 0.018597374961245805, 0.01851831201929599, 0.018528480955865234, 0.018517146003432572, 0.018535235023591667, 0.01856014900840819, 0.018544243008363992, 0.018552716996055096, 0.01852445403346792, 0.018532305024564266, 0.018533994967583567, 0.018542967969551682, 0.01853760500671342, 0.018572403001599014, 0.01856620702892542, 0.018515535979531705, 0.018551818968262523, 0.018512231996282935, 0.01854016096331179, 0.01853467698674649, 0.018723211018368602, 0.01855104399146512, 0.01848692196654156, 0.01850843901047483, 0.018490836024284363, 0.018524890998378396, 0.0185195219819434, 0.01850861101411283, 0.01849863800453022, 0.018494208983611315, 0.01851022703340277, 0.018512638984248042, 0.01849631901131943, 0.0185216530226171, 0.018565728038083762, 0.018522832018788904, 0.018514225957915187, 0.01849798101466149, 0.018526488973293453, 0.01850331696914509, 0.0185329609666951, 0.018527087988331914, 0.01854470296530053, 0.01850700203794986, 0.018511537986341864, 0.018514873983804137, 0.018499112979043275, 0.018567084975074977, 0.018542434030678123, 0.018533173948526382, 0.01850727596320212, 0.018509571033064276, 0.0185089010046795, 0.01855021103983745, 0.018519363016821444, 0.018503126979339868, 0.018525580991990864, 0.018538812000770122, 0.018529583991039544, 0.018483413034118712, 0.018530506000388414, 0.018518588971346617, 0.01852125400910154, 0.018526981002651155, 0.01850203302456066, 0.01852030702866614, 0.018514739989768714, 0.018527597014326602, 0.018529405002482235, 0.01850961399031803, 0.018482923973351717, 0.018522005004342645, 0.018508995999582112, 0.018576756003312767, 0.01851149700814858, 0.018513760005589575, 0.01850270398426801, 0.01853419200051576, 0.018514806986786425, 0.01852322998456657, 0.01853178400779143, 0.018504677980672568, 0.018536923045758158, 0.0185149849858135, 0.018702753994148225, 0.01851828198414296, 0.018512147013098, 0.018507070024497807, 0.01850991096580401, 0.018615855951793492, 0.018499435973353684, 0.018552921013906598, 0.018494536983780563, 0.018526630999986082, 0.01849143102299422, 0.01853036996908486, 0.018489822978153825, 0.018492098024580628, 0.018512238981202245, 0.018552460009232163, 0.018506627005990595, 0.0185412319842726, 0.0185257859993726, 0.01853291195584461, 0.018534179020207375, 0.018482060986571014, 0.018489870009943843, 0.018548063992056996, 0.018512854003347456, 0.018488388042896986, 0.018541004974395037, 0.018507062981370836, 0.01850794005440548, 0.018502213002648205, 0.018509159970562905, 0.018524347979109734, 0.01852415403118357, 0.018517884018365294, 0.018517794960644096, 0.018523166014347225, 0.018529692955780774, 0.01850925595499575, 0.01850883604492992, 0.018534693052060902, 0.018476369965355843, 0.019510970974806696, 0.018544187012594193, 0.018579573021270335, 0.018546293955296278, 0.01854519103653729]
2048	1.000000e+06	float64	0	16	5.563003e+00	1.860536e-02	3.223176e-05	1.856060e-02
# |--> timings: [0.019902161962818354, 0.01859282999066636, 0.01861375500448048, 0.018564972968306392, 0.01858091598842293, 0.018597478978335857, 0.018580247007776052, 0.018614445987623185, 0.018576614966150373, 0.018595137051306665, 0.018639190995600075, 0.018602090945933014, 0.01860614900942892, 0.018590295978356153, 0.018580095027573407, 0.018608156009577215, 0.018574291025288403, 0.018572048982605338, 0.018788052024319768, 0.018570512009318918, 0.01856795698404312, 0.018594161956571043, 0.018581478972919285, 0.018616075976751745, 0.0185937870410271, 0.018590327992569655, 0.018602029012981802, 0.01860262604895979, 0.018569308042060584, 0.01860735099762678, 0.018610785016790032, 0.01862486603204161, 0.018572715984191746, 0.018591200991068035, 0.018612120009493083, 0.018599132949020714, 0.01860400300938636, 0.01858978800009936, 0.018606957979500294, 0.018631448037922382, 0.01858069997979328, 0.018632256949786097, 0.018620686954818666, 0.018627533048857003, 0.018613355001434684, 0.018598476017359644, 0.018577515962533653, 0.018604770011734217, 0.01860965194646269, 0.018601329007651657, 0.018610765982884914, 0.018596231995616108, 0.01862182602053508, 0.01857161003863439, 0.01857470301911235, 0.018650432990398258, 0.01859876699745655, 0.018597136018797755, 0.018614358035847545, 0.018615160952322185, 0.018589270999655128, 0.0185708409990184, 0.018592523003462702, 0.018597175017930567, 0.018570440006442368, 0.018645441974513233, 0.018560595985036343, 0.018631454033311456, 0.01862635597353801, 0.018608977959956974, 0.01862898195395246, 0.01859500299906358, 0.01859075395623222, 0.018607359030283988, 0.018603452015668154, 0.018569300998933613, 0.018648380995728076, 0.01856669900007546, 0.01857519196346402, 0.018610596016515046, 0.018613937019836158, 0.01863121602218598, 0.018769749032799155, 0.01859397499356419, 0.01862561795860529, 0.01861247100168839, 0.01863624999532476, 0.018603324017021805, 0.018565340025816113, 0.01857317698886618, 0.018614565022289753, 0.018578110029920936, 0.018591989006381482, 0.018583609024062753, 0.018586998980026692, 0.01860878901788965, 0.01857403601752594, 0.018654727027751505, 0.018624398042447865, 0.018612610001582652, 0.01860764902085066, 0.018595741013996303, 0.01861479604849592, 0.01861871301662177, 0.018583513039629906, 0.018577116017695516, 0.01857451203977689, 0.018582419026643038, 0.01862866699229926, 0.01860217802459374, 0.018617665977217257, 0.018621426017489284, 0.018566504993941635, 0.018586213991511613, 0.018606026016641408, 0.018614389991853386, 0.01864304201444611, 0.01857166999252513, 0.018596735957544297, 0.01859928504563868, 0.01861956500215456, 0.018590521009173244, 0.01859603897901252, 0.01857759297126904, 0.01861240400467068, 0.01858898001955822, 0.018619070993736386, 0.018617520050611347, 0.018577316019218415, 0.018600374984089285, 0.018595328030642122, 0.01858720905147493, 0.018604391952976584, 0.018567950988654047, 0.018587287981063128, 0.018586176040116698, 0.018611310981214046, 0.01860954600851983, 0.018599973001983017, 0.0186143729952164, 0.018705954018514603, 0.018583553028292954, 0.018590744002722204, 0.018604118027724326, 0.018617624999023974, 0.018618849979247898, 0.018813799018971622, 0.01859062898438424, 0.018587109982036054, 0.018586908001452684, 0.018596390029415488, 0.018629431957378983, 0.018597306974697858, 0.018596401961985976, 0.018610064988024533, 0.01859048695769161, 0.018641336006112397, 0.018616958986967802, 0.018614560016430914, 0.01860164204845205, 0.018577817012555897, 0.01857598399510607, 0.018614989006891847, 0.018598644994199276, 0.01859385200077668, 0.01858091598842293, 0.018598049005959183, 0.018608116020914167, 0.0185984909767285, 0.018617148976773024, 0.018602476979140192, 0.018615856010001153, 0.018634126987308264, 0.018600009032525122, 0.0185981189715676, 0.018594212015159428, 0.01860746298916638, 0.018613746971823275, 0.018584589997772127, 0.01860258699161932, 0.01863350998610258, 0.018572708999272436, 0.018588289967738092, 0.01861198799451813, 0.01860102597856894, 0.018587508995551616, 0.018595860979985446, 0.018579974945168942, 0.018631615035701543, 0.018594298977404833, 0.01858786301454529, 0.01861366699449718, 0.018588522041682154, 0.01858196995453909, 0.018582772056106478, 0.018598401977214962, 0.018610769999213517, 0.01858680200530216, 0.01861393597209826, 0.018608451006002724, 0.018633001018315554, 0.018597803020384163, 0.018608023005072027, 0.018589227984193712, 0.01860423799371347, 0.018590182007756084, 0.018594827968627214, 0.018602780997753143, 0.018607668054755777, 0.01863948500249535, 0.01879299501888454, 0.018596787995193154, 0.018606877012643963, 0.01862992503447458, 0.018599280971102417, 0.018619642010889947, 0.018581871001515538, 0.018603119999170303, 0.01861585699953139, 0.01858327497029677, 0.018620880029629916, 0.01859989098738879, 0.018609337974339724, 0.018630619975738227, 0.01860432099783793, 0.018592984008137137, 0.018610121973324567, 0.018605254008434713, 0.018617691996041685, 0.018623565963935107, 0.01857940200716257, 0.018614708038512617, 0.01858506997814402, 0.018595781992189586, 0.018599137954879552, 0.01859546301420778, 0.018608478014357388, 0.01859288098057732, 0.018583585042506456, 0.018610901955980808, 0.01859564200276509, 0.018619360984303057, 0.01867076096823439, 0.01861821598140523, 0.01859661896014586, 0.01858049602014944, 0.018570718995761126, 0.018606298021040857, 0.018578830000478774, 0.018607770034577698, 0.01858025399269536, 0.018611355044413358, 0.018626505974680185, 0.01859465701272711, 0.01860167703125626, 0.018625959986820817, 0.018586072023026645, 0.018607395992148668, 0.018607287027407438, 0.01858087000437081, 0.018612019950523973, 0.018560949014499784, 0.01859867002349347, 0.01861345098586753, 0.01859523996245116, 0.01861639303388074, 0.01860838697757572, 0.018616321962326765, 0.018608113983646035, 0.018580004980321974, 0.018586993974167854, 0.01860848203068599, 0.01859178696759045, 0.01860498799942434, 0.018827683001291007, 0.01859420904656872, 0.018614832020830363, 0.018576960952486843, 0.018593907996546477, 0.01859142101602629, 0.018598836031742394, 0.018615054024849087, 0.018692632031161338, 0.01860634796321392, 0.018616145011037588, 0.018619873037096113, 0.01862682995852083, 0.0186102960142307, 0.018604739976581186, 0.01858817698666826, 0.01860285602742806, 0.018576734990347177, 0.018604427052196115, 0.01859119802247733, 0.018617748050019145, 0.01862645399523899, 0.018615899956785142, 0.018601963005494326, 0.018617670983076096, 0.018596559995785356]
2048	1.000000e+06	float64	0	32	5.536170e+00	1.851562e-02	1.276190e-04	1.845954e-02
# |--> timings: [0.018478247977327555, 0.018521617050282657, 0.018483264022506773, 0.01849958603270352, 0.018494845018722117, 0.018526005966123194, 0.018484165018890053, 0.018491360009647906, 0.018472424999345094, 0.018499643018003553, 0.018507460015825927, 0.018514761002734303, 0.018495153984986246, 0.018508271023165435, 0.018466784968040884, 0.018501235987059772, 0.0184908639639616, 0.018565477046649903, 0.018490999995265156, 0.01848142599919811, 0.018474871991202235, 0.018475898017641157, 0.01848637597868219, 0.018490450049284846, 0.018536248011514544, 0.018516172014642507, 0.018553750996943563, 0.018486301007214934, 0.01850946102058515, 0.018486162007320672, 0.018525983032304794, 0.01847185898805037, 0.018507450993638486, 0.018459541024640203, 0.018502672959584743, 0.01847904996247962, 0.01851336396066472, 0.01853752403985709, 0.01869111100677401, 0.018506620021071285, 0.018526236002799124, 0.018493925977963954, 0.018493943964131176, 0.01852188602788374, 0.018472719995770603, 0.018503342987969518, 0.018470981041900814, 0.018536215997301042, 0.018481914012227207, 0.018492208037059754, 0.018480201018974185, 0.018524226965382695, 0.018479972961358726, 0.018509496992919594, 0.018483605002984405, 0.018501957005355507, 0.01849207002669573, 0.018506432010326535, 0.018470516020897776, 0.0185051949811168, 0.018490115005988628, 0.020194418029859662, 0.018625389027874917, 0.018509505956899375, 0.018520616984460503, 0.01853983395267278, 0.01853358797961846, 0.01851170399459079, 0.018504531995858997, 0.01848198799416423, 0.018523800012189895, 0.018511079950258136, 0.018506517983041704, 0.018493170966394246, 0.018489526002667844, 0.018485445994883776, 0.018549487984273583, 0.018479811027646065, 0.01850987004581839, 0.018526845960877836, 0.01848344103200361, 0.018495156022254378, 0.01850167103111744, 0.018505955988075584, 0.018502721970435232, 0.01847784296842292, 0.018500444013625383, 0.018493361014407128, 0.018498812976758927, 0.01847764599369839, 0.01849091803887859, 0.018475264019798487, 0.018495640018954873, 0.018496094038709998, 0.018494185991585255, 0.018489999987650663, 0.018489509995561093, 0.018524582963436842, 0.01848768600029871, 0.018519275006838143, 0.018500062986277044, 0.01852036500349641, 0.018647616961970925, 0.018494364980142564, 0.018479160964488983, 0.01848815195262432, 0.01849031395977363, 0.01849057903746143, 0.018492037954274565, 0.0184968970133923, 0.018497759010642767, 0.01850547199137509, 0.018488233967218548, 0.018497017037589103, 0.018509181041736156, 0.01848486001836136, 0.018491556984372437, 0.018485984997823834, 0.018495113006792963, 0.01849961798870936, 0.018498581019230187, 0.01847810798790306, 0.01850912196096033, 0.018507322994992137, 0.01851002499461174, 0.01847169001121074, 0.018583917000796646, 0.01848837500438094, 0.018526786006987095, 0.018478690995834768, 0.018485325970686972, 0.018469522998202592, 0.018504235020373017, 0.018490092013962567, 0.018499412981327623, 0.018495117023121566, 0.018513818038627505, 0.01848874700954184, 0.018507034052163363, 0.018507829983718693, 0.018490883987396955, 0.01851193403126672, 0.018507613975089043, 0.01849334401777014, 0.018489396024961025, 0.018495394964702427, 0.018507632019463927, 0.018511860980652273, 0.0185016940231435, 0.018504558014683425, 0.018493115960154682, 0.018502505030483007, 0.018494466959964484, 0.01851749001070857, 0.018473602016456425, 0.018531221023295075, 0.018491555005311966, 0.018485955020878464, 0.018466976995114237, 0.018501603975892067, 0.01846705301431939, 0.018467604997567832, 0.018480991944670677, 0.01849372498691082, 0.01846028200816363, 0.018503092986065894, 0.018666071991901845, 0.01849369000410661, 0.018515845004003495, 0.018568072991911322, 0.018515703035518527, 0.018477176025044173, 0.018526464991737157, 0.018501228012610227, 0.018508921028114855, 0.018479136982932687, 0.018500324978958815, 0.01847060304135084, 0.018510684953071177, 0.01852074998896569, 0.01850054902024567, 0.018483798950910568, 0.018517029006034136, 0.018487791996449232, 0.018502095015719533, 0.018528339045587927, 0.018494995951186866, 0.018492105999030173, 0.018485923996195197, 0.018475584976840764, 0.018485906010027975, 0.018498668039683253, 0.018492995004635304, 0.018525766034144908, 0.018517327029258013, 0.018534798990003765, 0.018496188975404948, 0.018508398032281548, 0.018475689983461052, 0.018547290994320065, 0.018485576030798256, 0.018511319009121507, 0.018478366022463888, 0.01851071498822421, 0.018479672027751803, 0.018473748001269996, 0.018474976008292288, 0.01848747202893719, 0.01848797599086538, 0.018521382997278124, 0.018485696986317635, 0.018516280048061162, 0.018524629005696625, 0.018493861018214375, 0.018511109985411167, 0.01847211498534307, 0.018484719039406627, 0.018496736011002213, 0.018491037015337497, 0.01847779203671962, 0.018504438980016857, 0.01848793402314186, 0.018513029033783823, 0.018496193049941212, 0.018555293034296483, 0.018515585048589855, 0.018546059960499406, 0.018492349016014487, 0.01851606904529035, 0.01851627603173256, 0.018675391969736665, 0.01849660201696679, 0.018480544968042523, 0.018500211008358747, 0.018493333947844803, 0.018499452038668096, 0.018510576046537608, 0.018527063948567957, 0.018494490010198206, 0.018528977991081774, 0.018499975034501404, 0.018508456007111818, 0.018480151949916035, 0.01848696096567437, 0.01848124002572149, 0.018495478958357126, 0.01847164297942072, 0.018513804010581225, 0.018496859003789723, 0.01850237901089713, 0.018498721008654684, 0.0185021489742212, 0.01848682900890708, 0.018489906971808523, 0.018508045002818108, 0.018488972971681505, 0.0185094999615103, 0.018498816003557295, 0.018517726042773575, 0.018493079987820238, 0.01982754998607561, 0.01857129903510213, 0.01849317498272285, 0.018498365010600537, 0.018538162985350937, 0.018523271020967513, 0.018524899962358177, 0.018544588005170226, 0.018559828982688487, 0.018498478981200606, 0.018531503970734775, 0.018504607025533915, 0.018537227995693684, 0.018480058992281556, 0.01852030702866614, 0.018498313962481916, 0.018582057033199817, 0.018525592982769012, 0.01852427702397108, 0.0185332260443829, 0.018533080990891904, 0.01854127604747191, 0.018497202021535486, 0.018519937002565712, 0.018515382951591164, 0.018519539036788046, 0.01848706405144185, 0.018501308979466558, 0.01848843798507005, 0.018495156953576952, 0.01849192602094263, 0.018496065982617438, 0.018516534997615963, 0.018524925981182605, 0.01871593698160723, 0.018494313000701368, 0.018528765009250492, 0.018501581042073667, 0.0185335369897075, 0.01854539103806019]
2048	1.000000e+06	float64	1	0	5.255895e+01	1.757824e-01	2.682112e-04	1.751758e-01
# |--> timings: [0.18447896098950878, 0.17517579102423042, 0.1754798189504072, 0.17567085102200508, 0.17568787303753197, 0.17557430901797488, 0.17554842500248924, 0.17560099402908236, 0.1754764229990542, 0.17549156199675053, 0.1755582670448348, 0.17561652802396566, 0.17574449704261497, 0.1756650340394117, 0.17573755898047239, 0.17573246301617473, 0.1756052800337784, 0.17564275301992893, 0.1755581889883615, 0.1758472909568809, 0.175605074968189, 0.17571865901118144, 0.17560240405146033, 0.17567641101777554, 0.1756446569925174, 0.17561294295592234, 0.17557185498299077, 0.17556855600560084, 0.1756257049855776, 0.17550633702194318, 0.17559751897351816, 0.17569467198336497, 0.17553540598601103, 0.1756458330200985, 0.1756547309923917, 0.17559767403872684, 0.17560569499619305, 0.17557034298079088, 0.17560727603267878, 0.1755722850211896, 0.1757414639578201, 0.17563437699573115, 0.1756541799986735, 0.1755953740212135, 0.1756153010064736, 0.17560744000365958, 0.1757778109749779, 0.17562033695867285, 0.17569040099624544, 0.17566848499700427, 0.1756395369884558, 0.1756299219559878, 0.1757458369829692, 0.17577491997508332, 0.17570253601297736, 0.17561512801330537, 0.17571676097577438, 0.17578914802288637, 0.17569451400777325, 0.17557872604811564, 0.17582431400660425, 0.17562851402908564, 0.17567796597722918, 0.17574917897582054, 0.17557884904090315, 0.1756237960071303, 0.17568718100665137, 0.1755897369585, 0.17570536700077355, 0.1756353359669447, 0.17572122003184631, 0.175660640001297, 0.17571025103097782, 0.17562050599372014, 0.17576073203235865, 0.17559535498730838, 0.17581818299368024, 0.1757022769888863, 0.1756989230052568, 0.17570454196538776, 0.17565892601851374, 0.17557799798669294, 0.17574584000976756, 0.17573841498233378, 0.17578849801793694, 0.1755629989784211, 0.17567237798357382, 0.17561490298248827, 0.17579872399801388, 0.17564316897187382, 0.17590853897854686, 0.17566652497043833, 0.17566147801699117, 0.17567481799051166, 0.17565191601170227, 0.1756621110253036, 0.1755972690298222, 0.17683399899397045, 0.17581317602889612, 0.17556437803432345, 0.17564946797210723, 0.17569961299886927, 0.17571208596928045, 0.1756428150110878, 0.1757162429857999, 0.17572583898436278, 0.17571862798649818, 0.17567362799309194, 0.17575600399868563, 0.1757012419984676, 0.17561257595662028, 0.17566445498960093, 0.17574114201124758, 0.17558070796076208, 0.17583106399979442, 0.1758086269837804, 0.17573106696363539, 0.17575835302704945, 0.17576016898965463, 0.1757414189632982, 0.17569520202232525, 0.17560059705283493, 0.17568586696870625, 0.17566112097119913, 0.1757029130239971, 0.17569601302966475, 0.17811447102576494, 0.17595390102360398, 0.1758885389426723, 0.1758597519947216, 0.17609048896702006, 0.17602383601479232, 0.17601478000869974, 0.17589514603605494, 0.17609199503203854, 0.17593526403652504, 0.17603097099345177, 0.1758736520423554, 0.17589535802835599, 0.1758174619753845, 0.17596441303612664, 0.1758880619890988, 0.17592130397679284, 0.17581680399598554, 0.1759754690574482, 0.1769516110070981, 0.17610684601822868, 0.175754819996655, 0.17578053195029497, 0.17572104797000065, 0.1757659789873287, 0.1756722800200805, 0.17619834101060405, 0.17568919400218874, 0.17576259700581431, 0.1757104799617082, 0.17579969100188464, 0.17576233198633417, 0.17582357599167153, 0.17583109700353816, 0.1758715600008145, 0.17594753799494356, 0.17573355103377253, 0.17571708204923198, 0.17572875297628343, 0.17566811002325267, 0.17587863001972437, 0.1758364739944227, 0.17584014998283237, 0.17578702297760174, 0.1758551369421184, 0.1758718970231712, 0.17583685199497268, 0.1757082570111379, 0.17555426905164495, 0.17556465900270268, 0.17564159497851506, 0.175683873007074, 0.1757338300230913, 0.17546235595364124, 0.17553907399997115, 0.17557865503476933, 0.17568408901570365, 0.17550400097388774, 0.17554582800948992, 0.1754656919511035, 0.1755492719821632, 0.1755220860359259, 0.17561169096734375, 0.17549529002280906, 0.17567628098186105, 0.17557835503248498, 0.175705015019048, 0.17561274400213733, 0.17555394902592525, 0.17546882096212357, 0.17558598099276423, 0.17561517597641796, 0.17555506800999865, 0.17549464799230918, 0.17561284796101972, 0.1756949609844014, 0.17646720196353272, 0.17532993503846228, 0.17558711703168228, 0.17559448402607813, 0.1756450540269725, 0.17556618398521096, 0.17561918596038595, 0.17558995902072638, 0.17557457403745502, 0.17553849500836805, 0.17570216802414507, 0.17555639997590333, 0.17557552101789042, 0.1756411049864255, 0.17566545400768518, 0.1756454179994762, 0.1756425800267607, 0.17557738500181586, 0.17557617602869868, 0.17552382603753358, 0.17556072800653055, 0.17550602403935045, 0.17570053099188954, 0.17555670998990536, 0.17578684497857466, 0.17557573999511078, 0.1757851719739847, 0.17563533096108586, 0.17577673197956756, 0.1755342329852283, 0.17572350101545453, 0.17547149502206594, 0.17665856500389054, 0.17624110297765583, 0.175919895991683, 0.17603950999910012, 0.1761958160204813, 0.17601219698553905, 0.17615443101385608, 0.17607482598396018, 0.1760510290041566, 0.17608093295712024, 0.17599566100398079, 0.17607048898935318, 0.17616220202762634, 0.1761112919775769, 0.17608077399199829, 0.17597452900372446, 0.1759781950386241, 0.1759929209947586, 0.17604580300394446, 0.17592844797763973, 0.1759385220357217, 0.17601820098934695, 0.17604396503884345, 0.17609301395714283, 0.1760645979666151, 0.17635022097965702, 0.1755376200308092, 0.17589961498742923, 0.1757401250069961, 0.17583739996189252, 0.17566795798484236, 0.1757987729506567, 0.1758045629831031, 0.17583634797483683, 0.17584979999810457, 0.1759319250122644, 0.17591943801380694, 0.1759304499719292, 0.17592412297381088, 0.17596335400594398, 0.17587127903243527, 0.17595650802832097, 0.1758388769812882, 0.17591122799785808, 0.17579181998735294, 0.17591633601114154, 0.17625601397594437, 0.17634082300355658, 0.17635406798217446, 0.17630390799604356, 0.1761943040182814, 0.17617048596730456, 0.17631145502673462, 0.17622413398930803, 0.17622065800242126, 0.17630722402827814, 0.17618076200596988, 0.17632878001313657, 0.1762245679856278, 0.17605091101722792, 0.17599338601576164, 0.17606167600024492, 0.17596139898523688, 0.1760649750358425, 0.17598007601918653, 0.17611226200824603]
2048	1.000000e+06	float64	2	0	2.936438e+01	9.820863e-02	5.614125e-03	9.232703e-02
# |--> timings: [0.11058882297948003, 0.11036824499024078, 0.11061273602535948, 0.09579905902501196, 0.1048804770107381, 0.10424444195814431, 0.10409642301965505, 0.10467484703985974, 0.10569302295334637, 0.10347999702207744, 0.10659559397026896, 0.09936197102069855, 0.10713598702568561, 0.11018750799121335, 0.11607583198929206, 0.10758482897654176, 0.1095149030443281, 0.10933434998150915, 0.10415121301775798, 0.10601551894797012, 0.11236579297110438, 0.09745158097939566, 0.10745655797654763, 0.09574653598247096, 0.10281934699742123, 0.09564138704445213, 0.10950527497334406, 0.1020037000416778, 0.0931071070372127, 0.10377550800330937, 0.10071778099518269, 0.10099709697533399, 0.10025333997327834, 0.10717395599931479, 0.10769118001917377, 0.09556220297235996, 0.09698668995406479, 0.09906238201074302, 0.09933820395963266, 0.09962256497237831, 0.1013118940172717, 0.10735409299377352, 0.10936611401848495, 0.09572841599583626, 0.09405699500348419, 0.09580184094375, 0.09734670096077025, 0.09448572597466409, 0.09322134300600737, 0.10380232898751274, 0.10100998700363562, 0.1085501269553788, 0.10972274601226673, 0.09544101299252361, 0.09597387205576524, 0.09788160101743415, 0.10055067494977266, 0.10644532699370757, 0.09572337497957051, 0.09345255797961727, 0.09366809896891937, 0.09382124897092581, 0.09290609799791127, 0.09394565195543692, 0.11231826903531328, 0.09810362895950675, 0.10820620198501274, 0.1100811010110192, 0.09482265403494239, 0.10490824398584664, 0.1098075810004957, 0.11000377696473151, 0.09622422303073108, 0.09277029801160097, 0.09544567804550752, 0.0962761840200983, 0.09924457198940217, 0.09954451496014372, 0.09963721997337416, 0.09989954304182902, 0.10141311102779582, 0.0982122760033235, 0.09935981698799878, 0.09996784199029207, 0.09982521302299574, 0.09368636703584343, 0.10631321201799437, 0.0938625680282712, 0.0936962990090251, 0.09316169196972623, 0.09398228797363117, 0.09485421603312716, 0.10424663097364828, 0.09413262299494818, 0.092327028978616, 0.09374140400905162, 0.09387618803884834, 0.09253547701518983, 0.09790607303148136, 0.09237928298534825, 0.09387604898074642, 0.10226144199259579, 0.10158512101043016, 0.09299703798023984, 0.09412564401281998, 0.10659072897396982, 0.10596749099204317, 0.10025888704694808, 0.09977834398159757, 0.10038562200497836, 0.0940933310193941, 0.10478623502422124, 0.10172806400805712, 0.09482926002237946, 0.10447488399222493, 0.0999984800000675, 0.10122557898284867, 0.0988475379999727, 0.09972867800388485, 0.09873745002551004, 0.10162070696242154, 0.09974410803988576, 0.101190447981935, 0.09403118601767346, 0.10552441998152062, 0.1015730409999378, 0.10125731601146981, 0.09418771596392617, 0.0933118750108406, 0.09386393701424822, 0.09497845603618771, 0.09590968501288444, 0.09376429300755262, 0.10065337002743036, 0.1054964960203506, 0.10663897701306269, 0.11155644501559436, 0.10704510199138895, 0.10139016195898876, 0.09809919499093667, 0.09410798602038994, 0.09429603401804343, 0.09272979496745393, 0.09542433096794412, 0.09608502098126337, 0.0992501430446282, 0.0939258619910106, 0.09374513098737225, 0.09379615698708221, 0.09412920702015981, 0.09316636197036132, 0.1039366609766148, 0.09474528103601187, 0.0944003009935841, 0.09395752300042659, 0.10570042202016339, 0.0941478629829362, 0.1064832319971174, 0.09541720297420397, 0.0956203099922277, 0.09373880398925394, 0.09407941502286121, 0.09425136999925599, 0.093187685997691, 0.09412722702836618, 0.0944198640063405, 0.09413795795990154, 0.09499363997019827, 0.0952811089809984, 0.09830673702526838, 0.09931892703752965, 0.09415887802606449, 0.10474553104722872, 0.09387715498451144, 0.09421294700587168, 0.092652524006553, 0.11029659700579941, 0.09463284601224586, 0.10641157598001882, 0.09612839698093012, 0.09245718800229952, 0.09391964302631095, 0.09471717901760712, 0.09377000201493502, 0.09424070204840973, 0.09290314995450899, 0.09384491899982095, 0.09414542000740767, 0.09267507400363684, 0.09427028603386134, 0.09385831496911123, 0.0942252459935844, 0.09485772898187861, 0.09250179096125066, 0.09383227198850363, 0.0935632279724814, 0.09247016097651795, 0.0939148620236665, 0.09355745202628896, 0.09256016998551786, 0.0938163009705022, 0.09350873599760234, 0.09244976995978504, 0.09422255802201107, 0.09369205898838118, 0.09413817099994048, 0.09411296196049079, 0.09307456901296973, 0.0938034729915671, 0.09412715397775173, 0.09251489402959123, 0.09401529096066952, 0.0941656400100328, 0.10872006800491363, 0.09300667303614318, 0.09408512699883431, 0.09473738895030692, 0.09398325998336077, 0.0941087770042941, 0.09283969597890973, 0.09390654199523851, 0.09431381896138191, 0.09391992498422042, 0.09413159696850926, 0.09293158899527043, 0.09396659600315616, 0.09420550597133115, 0.09266443899832666, 0.09381784196011722, 0.10448898596223444, 0.09577155503211543, 0.10355958202853799, 0.09565400099381804, 0.09390810399781913, 0.09263338102027774, 0.10920185898430645, 0.11144558398518711, 0.10083988000405952, 0.09400361398002133, 0.10414376499829814, 0.09405519696883857, 0.10471983801107854, 0.09660193999297917, 0.09384204202797264, 0.09401035704649985, 0.09409438498551026, 0.0929437599843368, 0.0941439499729313, 0.09345093899173662, 0.10439110198058188, 0.09419886604882777, 0.10734702297486365, 0.09600049001164734, 0.09402158000739291, 0.09403473295969889, 0.0940593249979429, 0.09425676602404565, 0.09312305500498042, 0.0942818769835867, 0.10959086898947135, 0.10885451198555529, 0.10565754602430388, 0.10134268400724977, 0.10030033503426239, 0.09401434898609295, 0.09414450800977647, 0.09276674099965021, 0.09409547597169876, 0.09377073898212984, 0.09394981199875474, 0.09493260603630915, 0.09518457599915564, 0.09836589498445392, 0.09393885097233579, 0.10314112104242668, 0.09325570304645225, 0.10693076602183282, 0.09400654101045802, 0.09443373198155314, 0.0930720170144923, 0.10404203698271886, 0.09431439801119268, 0.1043211140204221, 0.0941926670493558, 0.1058695669635199, 0.09495335299288854, 0.10457340098218992, 0.09415929298847914, 0.09300129197072238, 0.09403042600024492, 0.10962191398721188, 0.09805146598955616, 0.09396509599173442, 0.0934075849945657, 0.09371444600401446, 0.09395677101565525, 0.0936517869704403, 0.09412577096372843, 0.09450845298124477, 0.09411477099638432]
2048	1.000000e+06	float64	4	0	1.737340e+01	5.810500e-02	2.805986e-03	5.106495e-02
# |--> timings: [0.06730495300143957, 0.060413561994209886, 0.06006872601574287, 0.05998314201133326, 0.06044522498268634, 0.06047773500904441, 0.05990072002168745, 0.059691623027902097, 0.05994078703224659, 0.060786211979575455, 0.06031240097945556, 0.059352161013521254, 0.05989451002096757, 0.05567163694649935, 0.060340168012771755, 0.06001444696448743, 0.05915765301324427, 0.059262972965370864, 0.05977145000360906, 0.05917622096603736, 0.05970717000309378, 0.058847309963312, 0.058795040007680655, 0.05977563600754365, 0.059690041991416365, 0.059890980017371476, 0.05960906099062413, 0.06169143598526716, 0.05895602097734809, 0.059140992001630366, 0.0606279099592939, 0.053185018012300134, 0.0511745119583793, 0.05903932801447809, 0.05884477304061875, 0.058570982015226036, 0.059260159032419324, 0.05987043597269803, 0.06016761303180829, 0.06043048796709627, 0.060364120989106596, 0.057986947998870164, 0.05973868601722643, 0.06086383300134912, 0.06014656100887805, 0.06028253899421543, 0.059483370976522565, 0.0605926180141978, 0.05991959699895233, 0.06009062199154869, 0.059797902998980135, 0.058684130024630576, 0.06063488801009953, 0.06058712297817692, 0.059697296004742384, 0.06119026895612478, 0.05946397298248485, 0.05889792297966778, 0.058915026020258665, 0.06091711699264124, 0.05998329899739474, 0.05964532098732889, 0.06009776203427464, 0.06050491600763053, 0.05937569902744144, 0.06054230802692473, 0.059615669946651906, 0.06029284599935636, 0.05950428202049807, 0.06030693498905748, 0.059705802996177226, 0.060165123955812305, 0.05935145600233227, 0.059290516015607864, 0.05339098599506542, 0.058688484015874565, 0.05929699499392882, 0.05950886697974056, 0.06003715097904205, 0.053068967012222856, 0.058496773010119796, 0.059699225006625056, 0.052240880962926894, 0.057509134989231825, 0.059559829998761415, 0.059494515997357666, 0.05299809999996796, 0.05399591103196144, 0.058970092970412225, 0.05271433398593217, 0.059325871989130974, 0.05919083597837016, 0.05301718198461458, 0.05239367898320779, 0.05817491404013708, 0.055208775971550494, 0.05882168695097789, 0.05905862699728459, 0.05913911201059818, 0.058284901024308056, 0.059245951008051634, 0.05961565300822258, 0.05995304899988696, 0.060152968973852694, 0.05996077897725627, 0.06027428701054305, 0.060013013950083405, 0.06019872199976817, 0.05342419596854597, 0.05849198502255604, 0.0585987190133892, 0.05925273202592507, 0.05999903299380094, 0.05257541703758761, 0.057573470985516906, 0.05931948497891426, 0.060267392022069544, 0.05973152304068208, 0.052868387021590024, 0.05795644596219063, 0.05943870899500325, 0.06016172602539882, 0.05969860398909077, 0.06049792602425441, 0.05312770599266514, 0.05901692999759689, 0.059840397036168724, 0.05787348805461079, 0.059164047008380294, 0.05702480499166995, 0.05863573297392577, 0.060009964974597096, 0.059654461045283824, 0.05942541500553489, 0.060459517990238965, 0.05980741698294878, 0.05980316997738555, 0.05946664704242721, 0.05920838098973036, 0.061147913977038115, 0.05923695402452722, 0.06051023001782596, 0.052778363053221256, 0.059548243007157, 0.05967294902075082, 0.05665833404054865, 0.05754469498060644, 0.05850386299425736, 0.0605425940011628, 0.05270254099741578, 0.05762772302841768, 0.05272689799312502, 0.05147830699570477, 0.05815336003433913, 0.05797415797132999, 0.05206783796893433, 0.05662280798424035, 0.052978062944021076, 0.05843424901831895, 0.05954963498516008, 0.057492128980811685, 0.05326233297819272, 0.05162238498451188, 0.0537645110161975, 0.05677072500111535, 0.05813159100944176, 0.05904768197797239, 0.052183418010827154, 0.057672323018778116, 0.058587751002050936, 0.05591961200116202, 0.0590998760308139, 0.05894663097569719, 0.05836169305257499, 0.05929180403472856, 0.05926122301025316, 0.05986634799046442, 0.05997829500120133, 0.061321788001805544, 0.05849308700999245, 0.0591557509615086, 0.06011199101340026, 0.053776032000314444, 0.05132040398893878, 0.059630525996908545, 0.06069604802178219, 0.05981785402400419, 0.05934153497219086, 0.05822821595938876, 0.05903536704136059, 0.05972123995888978, 0.0520245410152711, 0.058121907990425825, 0.05921450903406367, 0.059475941001437604, 0.052481254970189184, 0.05132622498786077, 0.06073737901169807, 0.05917723098536953, 0.05190266895806417, 0.05909033300122246, 0.058719022024888545, 0.058012208028230816, 0.05915021104738116, 0.06028931896435097, 0.059549805999267846, 0.05977244704263285, 0.059754860994871706, 0.060342841024976224, 0.06016330001875758, 0.05954146501608193, 0.060092442960012704, 0.055938909004908055, 0.058896410977467895, 0.05271606397582218, 0.05261805804912001, 0.05873546696966514, 0.05292614398058504, 0.05156069400254637, 0.05952698498731479, 0.05970142997102812, 0.05369151500053704, 0.05949920299462974, 0.05300502700265497, 0.05948349297977984, 0.052975534985307604, 0.05161555000813678, 0.058048062957823277, 0.05940817197551951, 0.059490393032319844, 0.06048870098311454, 0.05971644999226555, 0.060195601952727884, 0.059135220013558865, 0.06134491303237155, 0.059369391994550824, 0.05909625795902684, 0.0601927429670468, 0.059408900036942214, 0.06119838799349964, 0.05950425297487527, 0.0599374640150927, 0.060154289996717125, 0.059759936993941665, 0.05976410303264856, 0.05968429002678022, 0.059996664989739656, 0.06002658203942701, 0.06000080599915236, 0.05929316702531651, 0.05996188800781965, 0.05988608597544953, 0.053054619987960905, 0.05873743403935805, 0.05297282699029893, 0.0582509670057334, 0.058237527031451464, 0.05249755596742034, 0.05736589204752818, 0.05255785398185253, 0.051267300033941865, 0.0533454529941082, 0.06014583900105208, 0.059108341054525226, 0.052354981016833335, 0.05250916798831895, 0.051488642988260835, 0.058231449977029115, 0.05406621401198208, 0.05937645799713209, 0.05935652297921479, 0.06067124998662621, 0.05299040803220123, 0.060130805999506265, 0.0592521220096387, 0.06016537203686312, 0.0590913689811714, 0.059293742990121245, 0.05872074200306088, 0.05887377297040075, 0.06017768901074305, 0.058785201981663704, 0.057747355953324586, 0.05951026000548154, 0.0599835820030421, 0.05907918798038736, 0.05373454198706895, 0.05829880200326443, 0.052100922039244324, 0.05804932402679697, 0.059658761019818485, 0.059140372031833977, 0.05266573099652305, 0.05833786603761837, 0.0592503419611603, 0.052442149026319385, 0.058164339046925306, 0.051980932999867946, 0.05106494703795761, 0.053198512992821634]
2048	1.000000e+06	float64	6	0	1.282381e+01	4.288898e-02	1.370116e-03	3.780127e-02
# |--> timings: [0.05870131298433989, 0.05415760900359601, 0.05541490495670587, 0.052975144993979484, 0.04301575000863522, 0.042321241984609514, 0.04343493899796158, 0.04338562901830301, 0.041542550025042146, 0.03895016899332404, 0.043021877005230635, 0.04386088700266555, 0.042745708022266626, 0.04157242499059066, 0.04304850398330018, 0.04288230399833992, 0.042786945996340364, 0.04336114798206836, 0.04275049903662875, 0.043063947989139706, 0.0416925770114176, 0.04320765397278592, 0.04265778401168063, 0.04248631501104683, 0.041943196032661945, 0.042828081001061946, 0.0430887250113301, 0.0423350699711591, 0.041987760982010514, 0.043151517980732024, 0.042944855988025665, 0.04278510995209217, 0.043255780008621514, 0.04329080996103585, 0.0430093239992857, 0.04279475595103577, 0.043342568969819695, 0.04287813900737092, 0.0419252390274778, 0.042717009026091546, 0.043277275981381536, 0.043224617023952305, 0.04380146804032847, 0.04282315802993253, 0.042955095996148884, 0.04315243201563135, 0.043235730030573905, 0.04346390796126798, 0.04297859099460766, 0.042928229027893394, 0.04344225401291624, 0.04176336800446734, 0.042636597994714975, 0.04329321999102831, 0.042924835986923426, 0.04306543502025306, 0.043165871989913285, 0.0427026380202733, 0.04211339098401368, 0.042731454013846815, 0.04302651801845059, 0.04236388800200075, 0.04218523303279653, 0.0435292010079138, 0.04298804298741743, 0.04221108299680054, 0.04308225499698892, 0.043641149008180946, 0.04286075697746128, 0.04298687202390283, 0.043546275002881885, 0.04370627400930971, 0.042490156018175185, 0.04355506901629269, 0.04301674704765901, 0.041926775011233985, 0.042884026013780385, 0.04333693702938035, 0.04283782100537792, 0.042354809993412346, 0.0435335380025208, 0.04328177898423746, 0.041928190970793366, 0.042541522008832544, 0.04295641998760402, 0.042410149006173015, 0.041612458997406065, 0.04306893399916589, 0.04307179700117558, 0.042940209968946874, 0.04224047303432599, 0.043303642014507204, 0.04390731704188511, 0.041589372034650296, 0.043434866005554795, 0.043302314006723464, 0.038452705019153655, 0.043129869969561696, 0.04333808697992936, 0.043176424980629236, 0.04283084103371948, 0.04183771903626621, 0.042640483006834984, 0.043229673989117146, 0.04295266600092873, 0.04158680804539472, 0.042807298013940454, 0.043132267019245774, 0.04276369605213404, 0.04253805201733485, 0.04335926298517734, 0.04255434003425762, 0.04151300300145522, 0.043483418005052954, 0.04351237596711144, 0.04304792603943497, 0.04371870297472924, 0.04309852799633518, 0.042757685005199164, 0.043405628006439656, 0.04313915898092091, 0.042609543015714735, 0.04187205497873947, 0.04288462997647002, 0.043245267996098846, 0.04268873197725043, 0.04256634303601459, 0.04365962301380932, 0.042891290970146656, 0.04189040599158034, 0.04280303599080071, 0.04312551801558584, 0.042631081014405936, 0.042965137981809676, 0.04327390796970576, 0.04294067801674828, 0.04227741400245577, 0.0430464320234023, 0.0396460440242663, 0.042336777958553284, 0.04253235796932131, 0.04210190800949931, 0.04266611597267911, 0.041066372010391206, 0.042623840970918536, 0.042894266021903604, 0.04305652901530266, 0.042894150014035404, 0.04390572995180264, 0.04345489601837471, 0.043335233989637345, 0.04284677701070905, 0.04288413602625951, 0.04288610798539594, 0.04323955002473667, 0.04184918198734522, 0.042647480964660645, 0.04342409799573943, 0.04311143502127379, 0.04286820796551183, 0.043103389034513384, 0.04248780896887183, 0.042482913995627314, 0.04253931395942345, 0.04336140601662919, 0.042831116006709635, 0.04194456001278013, 0.043233431002590805, 0.04334263602504507, 0.04229907400440425, 0.04315843898802996, 0.04407955700298771, 0.04266356601146981, 0.04314391303341836, 0.0432574320002459, 0.042106534994672984, 0.04192849004175514, 0.04316317499615252, 0.04283587104873732, 0.04273219499737024, 0.04294534702785313, 0.043096437002532184, 0.04306226299377158, 0.04184624599292874, 0.04268639400834218, 0.043281799007672817, 0.04274728399468586, 0.03780126996571198, 0.04313499800628051, 0.042599059001076967, 0.0421210810309276, 0.043197792023420334, 0.041887054045218974, 0.04334122297586873, 0.04321734304539859, 0.04282736498862505, 0.04268603795208037, 0.043697453977074474, 0.04325816803611815, 0.04278594197239727, 0.04341829800978303, 0.0425994279794395, 0.04198858799645677, 0.04239515797235072, 0.042727824999019504, 0.04328358999919146, 0.042045597976539284, 0.042614604986738414, 0.04290158301591873, 0.0425247679813765, 0.04167868895456195, 0.042690128029789776, 0.04363819700665772, 0.04098399600479752, 0.04214628698537126, 0.044015205989126116, 0.042964328022208065, 0.04262976394966245, 0.04248025099514052, 0.0434287249809131, 0.043269138026516885, 0.04229691595537588, 0.04324068297864869, 0.042440349992830306, 0.04234842298319563, 0.042747242958284914, 0.04306509898742661, 0.04322592297103256, 0.04149060096824542, 0.04222895100247115, 0.0430573959602043, 0.04308534396113828, 0.04219604597892612, 0.04258371499599889, 0.043258849007543176, 0.043379921989981085, 0.04289173102006316, 0.04381899302825332, 0.04252463695593178, 0.042013293015770614, 0.04270777199417353, 0.04313327500130981, 0.04287919495254755, 0.04307302599772811, 0.04355377599131316, 0.042823848023545, 0.0434117239783518, 0.043178661027923226, 0.043116596003528684, 0.042958220990840346, 0.04325869702734053, 0.04261086799670011, 0.042020349006634206, 0.04351556801702827, 0.043896885006688535, 0.042696696997154504, 0.042426054016686976, 0.043332844972610474, 0.043622083961963654, 0.04301394399954006, 0.04413527803262696, 0.04312153800856322, 0.042773890017997473, 0.043367824982851744, 0.042779280978720635, 0.041892895998898894, 0.04325562104349956, 0.043219415994826704, 0.042608821997419, 0.04318377299932763, 0.04340105602750555, 0.042575847008265555, 0.04297013202449307, 0.04345634300261736, 0.0430665310123004, 0.04146227100864053, 0.042509059014264494, 0.04330459999619052, 0.04270046000601724, 0.041757804981898516, 0.042725700011942536, 0.0433977100183256, 0.04282977798720822, 0.03972789802355692, 0.04230437899241224, 0.04397144803078845, 0.04251428705174476, 0.041764179011806846, 0.0429858390125446, 0.043643507990054786, 0.04265401995508, 0.042676978977397084, 0.04303128202445805, 0.04356613999698311, 0.04151627095416188, 0.042634916957467794, 0.043189354008063674, 0.04264059098204598, 0.041640818992163986, 0.042788413004018366]
2048	1.000000e+06	float64	8	0	1.338168e+01	4.475478e-02	1.398967e-03	4.090430e-02
# |--> timings: [0.04873873898759484, 0.04542518901871517, 0.04223620000993833, 0.04646712797693908, 0.04359184403438121, 0.04617591598071158, 0.04384245298570022, 0.0468765550176613, 0.04366409598151222, 0.04620005999458954, 0.042117303994018584, 0.04493087501032278, 0.04495072999270633, 0.04524364700773731, 0.047759368957486004, 0.04577195399906486, 0.04290687199681997, 0.04390372202033177, 0.044124084000941366, 0.04582894704071805, 0.045021519996225834, 0.04523624200373888, 0.04391029803082347, 0.04498562903609127, 0.044511086016427726, 0.04090429801726714, 0.04494062397861853, 0.044587942014914006, 0.04601323697715998, 0.04592866700841114, 0.04485849302727729, 0.041529381996952, 0.04402502300217748, 0.045268594985827804, 0.04307575797429308, 0.045700286980718374, 0.04333141999086365, 0.04614872601814568, 0.04383535002125427, 0.04617589700501412, 0.04420973203377798, 0.045756005973089486, 0.044346045004203916, 0.04579344199737534, 0.04366518399911001, 0.04644636600278318, 0.043201611028052866, 0.04653073102235794, 0.043663010001182556, 0.046351341996341944, 0.0435082939802669, 0.046540612005628645, 0.04371735401218757, 0.046622797031886876, 0.04340901901014149, 0.046032041020225734, 0.043606122955679893, 0.04574476304696873, 0.04400658799568191, 0.04610002099070698, 0.043969969963654876, 0.046451460977550596, 0.043677851965185255, 0.04632108600344509, 0.04363179299980402, 0.046139254001900554, 0.04390038800192997, 0.04622172302333638, 0.04617901798337698, 0.043049515050370246, 0.042643988970667124, 0.04280195600586012, 0.0465083519811742, 0.04229549801675603, 0.04915700602577999, 0.04394314100500196, 0.045502251014113426, 0.04245219298172742, 0.04610533802770078, 0.04399819194804877, 0.045866748958360404, 0.04350927198538557, 0.04560854198643938, 0.044130825030151755, 0.04591087601147592, 0.04441820899955928, 0.04654751199996099, 0.04391192295588553, 0.04682021198095754, 0.04338934796396643, 0.044989924994297326, 0.04393502901075408, 0.04446067498065531, 0.04450418701162562, 0.044409461959730834, 0.045192677003797144, 0.0431392120081, 0.04565521399490535, 0.0434616319835186, 0.04870677401777357, 0.046613658021669835, 0.04405159398447722, 0.04585140402195975, 0.04398066701833159, 0.046120979997795075, 0.04412065097130835, 0.0459713899763301, 0.04384778399253264, 0.04626104200724512, 0.04404754098504782, 0.04745503299636766, 0.043275701988022774, 0.0455540040275082, 0.043805249966681004, 0.04611976497108117, 0.043932981963735074, 0.04571266402490437, 0.0439894599840045, 0.04607958800625056, 0.04390209401026368, 0.046085226989816874, 0.04378726601134986, 0.04586079902946949, 0.04458921600598842, 0.04783688497263938, 0.045646070037037134, 0.04335545201320201, 0.04155888897366822, 0.04504811798688024, 0.04463802301324904, 0.04533944802824408, 0.04417536105029285, 0.04128589597530663, 0.04554953798651695, 0.044034603983163834, 0.045083425007760525, 0.04526357399299741, 0.045895092014689, 0.044006203999742866, 0.04445008299080655, 0.04484736395534128, 0.04649281600723043, 0.04341606597881764, 0.04575384798226878, 0.044502711039967835, 0.04491205303929746, 0.04491774900816381, 0.04607413097983226, 0.04279053199570626, 0.041934417036827654, 0.04936491796979681, 0.04553290404146537, 0.04436448198975995, 0.04496624396415427, 0.04496035404736176, 0.04532179195666686, 0.04529327602358535, 0.04599654802586883, 0.04402506601763889, 0.04591529897879809, 0.04387423803564161, 0.04626652703154832, 0.04368529800558463, 0.04630518000340089, 0.04390814498765394, 0.04626515496056527, 0.04401581600541249, 0.04574768099701032, 0.04232422198401764, 0.042082806990947574, 0.044876557018142194, 0.043569613015279174, 0.045983358984813094, 0.04350098600843921, 0.04572645900771022, 0.04424658202333376, 0.045908125990536064, 0.044544335978571326, 0.04589108400978148, 0.04360794596141204, 0.04517164500430226, 0.044809187995269895, 0.0453820179682225, 0.04380943498108536, 0.04370776901487261, 0.04478281096089631, 0.04321302502648905, 0.045509706949815154, 0.04304541397141293, 0.0464730869862251, 0.043614339956548065, 0.045191538985818624, 0.04401318298187107, 0.04305490799015388, 0.046543242991901934, 0.043287622975185513, 0.044781435979530215, 0.04361898003844544, 0.045491040975321084, 0.04404438805067912, 0.04518669901881367, 0.04363378300331533, 0.04152650403557345, 0.04409328999463469, 0.04291856900090352, 0.04344444104935974, 0.04625508299795911, 0.043890341999940574, 0.04567053000209853, 0.044516402995213866, 0.04673288902267814, 0.043636402988340706, 0.04656433395575732, 0.04378908599028364, 0.047945455997250974, 0.042297895008232445, 0.046400527004152536, 0.04325394402258098, 0.04546544497134164, 0.04396060202270746, 0.046259357011877, 0.04358576599042863, 0.045769511023536325, 0.04386989201884717, 0.04491263901581988, 0.04362242401111871, 0.04253766598412767, 0.04416841903002933, 0.04548416001489386, 0.044488827988971025, 0.044501700962428004, 0.04581176897045225, 0.04434702399885282, 0.04611418204149231, 0.04397102096118033, 0.04621646099258214, 0.042558110028039664, 0.04547722899587825, 0.04348177701467648, 0.04323798097902909, 0.048131363990250975, 0.046867052966263145, 0.04261239798506722, 0.041581630997825414, 0.045131878985557705, 0.044311703997664154, 0.04620679601794109, 0.04385275801178068, 0.04624434100696817, 0.043820532970130444, 0.04658541001845151, 0.043594744987785816, 0.048054112994577736, 0.04266347299562767, 0.04510787199251354, 0.04358237300766632, 0.045902106969151646, 0.044132095004897565, 0.04609105101553723, 0.04345290898345411, 0.04484001797391102, 0.04479967901716009, 0.04525366902817041, 0.0443508509779349, 0.04640285501955077, 0.04395868204301223, 0.04571179102640599, 0.04473795602098107, 0.04553005105117336, 0.0437347799888812, 0.04543130600359291, 0.04336997400969267, 0.042372466006781906, 0.04402601800393313, 0.046648286981508136, 0.04586021398426965, 0.043451084988191724, 0.046172568982001394, 0.04423026699805632, 0.04529219400137663, 0.04354141204385087, 0.04628569900523871, 0.043529602990020066, 0.045906454033683985, 0.04392283997731283, 0.045810746029019356, 0.043657888018060476, 0.04387131502153352, 0.04513401002623141, 0.042271144047845155, 0.04519907495705411, 0.044346954964566976, 0.045488034025765955, 0.04399762803222984, 0.04474707698682323, 0.04571342101553455, 0.044973443960770965, 0.0445725999888964, 0.04563198902178556, 0.04516506701475009]
2048	1.000000e+06	float64	10	0	1.122094e+01	3.752824e-02	1.170345e-03	3.486835e-02
# |--> timings: [0.050714064040221274, 0.03686332202050835, 0.037026482983492315, 0.03723385604098439, 0.03568122198339552, 0.038338374986778945, 0.03819727594964206, 0.03890087903710082, 0.038484268996398896, 0.03531776700401679, 0.03764101100387052, 0.03659134398913011, 0.035885619989130646, 0.03730972501216456, 0.04002332501113415, 0.038258971995674074, 0.038406977022532374, 0.03647090797312558, 0.03661257104249671, 0.03638604999287054, 0.036037289013620466, 0.03867141396040097, 0.03629838197957724, 0.03572326898574829, 0.037021808966528624, 0.038192837964743376, 0.03633599396562204, 0.0368339890264906, 0.03921942401211709, 0.03975146199809387, 0.036958469019737095, 0.03677996096666902, 0.036851554992608726, 0.03843162499833852, 0.03679063601884991, 0.03627311502350494, 0.037942702998407185, 0.03689125401433557, 0.03560283704428002, 0.03737735701724887, 0.036544061033055186, 0.035577303962782025, 0.03857440804131329, 0.038310355972498655, 0.03610641200793907, 0.036078593984711915, 0.03784326504683122, 0.037468950962647796, 0.035952342965174466, 0.037723526009358466, 0.03972852497827262, 0.03783294296590611, 0.038720090000424534, 0.03670490003423765, 0.03755464497953653, 0.0392795599764213, 0.040124914958141744, 0.04015083302510902, 0.03852120804367587, 0.03703029302414507, 0.03549973602639511, 0.03744459303561598, 0.036615389049984515, 0.0359593839966692, 0.03763067600084469, 0.03719413100043312, 0.03553551796358079, 0.03773266699863598, 0.03864394500851631, 0.037368820048868656, 0.03564660798292607, 0.037589028012007475, 0.03650720603764057, 0.03649549197871238, 0.038000783999450505, 0.03824441396864131, 0.037832700996659696, 0.036144811019767076, 0.0377461519674398, 0.037483509979210794, 0.03824001702014357, 0.036384103004820645, 0.03863340901443735, 0.038978943950496614, 0.037559975986368954, 0.03831726999487728, 0.03639465296873823, 0.03859989996999502, 0.03877574997022748, 0.03690476203337312, 0.03612523904303089, 0.037735482037533075, 0.03817501704907045, 0.03732725197914988, 0.035577367001678795, 0.03833976399619132, 0.03680464799981564, 0.037436145008541644, 0.03717023297213018, 0.03752181999152526, 0.04018184100277722, 0.0398213830194436, 0.03754190297331661, 0.03502836398547515, 0.037204397027380764, 0.03844187600770965, 0.036301939049735665, 0.037953399005346, 0.04010844900039956, 0.03910391801036894, 0.03699139697710052, 0.03768121899338439, 0.036412209970876575, 0.03796058095758781, 0.03673768701264635, 0.03576806699857116, 0.037880712014157325, 0.03790088003734127, 0.03742362395860255, 0.036281039007008076, 0.03786868799943477, 0.0383996200398542, 0.03828101104591042, 0.03688812901964411, 0.038072207011282444, 0.040318309038411826, 0.03840244602179155, 0.03725109400693327, 0.038945903012063354, 0.03697277797618881, 0.03828173398505896, 0.03728389798197895, 0.03803373599657789, 0.035276882990729064, 0.03787823399761692, 0.03784356499090791, 0.03774648095713928, 0.035974648024421185, 0.038457897026091814, 0.038658928009681404, 0.03734810301102698, 0.0360452969907783, 0.037952718033920974, 0.03688333398895338, 0.03773972002090886, 0.036325501976534724, 0.037964745017234236, 0.036835209000855684, 0.035914099018555135, 0.038079017016571015, 0.0388895069481805, 0.03863398201065138, 0.03751540998928249, 0.03687649202765897, 0.03913686500163749, 0.03777867997996509, 0.040464079997036606, 0.03703834000043571, 0.036951916001271456, 0.03856885002460331, 0.03915128001244739, 0.037045640987344086, 0.0376357960049063, 0.03640257799997926, 0.039015750982798636, 0.03684516402427107, 0.03865689702797681, 0.03863998799351975, 0.037090271012857556, 0.03890957694966346, 0.037170606025028974, 0.038132366025820374, 0.0391445429995656, 0.0377519239555113, 0.037374951993115246, 0.03793232998577878, 0.03858968400163576, 0.03753455600235611, 0.03620146005414426, 0.037963417009450495, 0.03712938801618293, 0.0353405800415203, 0.03708819899475202, 0.03714396903524175, 0.03586971899494529, 0.036847383016720414, 0.03695007198257372, 0.03590329102007672, 0.03880521695828065, 0.03801926301093772, 0.03716217097826302, 0.03648313699522987, 0.03727553802309558, 0.04050404898589477, 0.03993692295625806, 0.037033897009678185, 0.03899937297683209, 0.038696065021213144, 0.036897524958476424, 0.037062725983560085, 0.03686068701790646, 0.03590500500285998, 0.037940349022392184, 0.038537857006303966, 0.03739727201173082, 0.03586784296203405, 0.039276085968595, 0.037479955004528165, 0.03994861798128113, 0.0382498080143705, 0.035719335020985454, 0.037179912033025175, 0.04062366799917072, 0.03997639397857711, 0.037318217975553125, 0.03828889498254284, 0.038180753006599844, 0.03639158001169562, 0.0384819739847444, 0.03754358796868473, 0.035529916000086814, 0.03784946503583342, 0.037969036027789116, 0.037774284020997584, 0.036026352958288044, 0.0379003900452517, 0.038188232050742954, 0.03942665399517864, 0.037818605022039264, 0.03597718698438257, 0.037952548009343445, 0.03709655499551445, 0.03560814697993919, 0.03769520699279383, 0.03887347300769761, 0.03829534299438819, 0.03887045301962644, 0.03532197797903791, 0.03935950400773436, 0.0368209759471938, 0.03876780899008736, 0.03923744399799034, 0.036726037971675396, 0.03776274900883436, 0.03804397495696321, 0.03721304301870987, 0.036151200998574495, 0.03793927299557254, 0.038672727008815855, 0.0382354449830018, 0.03521228098543361, 0.038433550973422825, 0.038756945985369384, 0.037083157047163695, 0.03611566097242758, 0.03854304098058492, 0.03965726000024006, 0.03726146201370284, 0.037146907998248935, 0.03971896198345348, 0.03691841004183516, 0.03709209099179134, 0.03718077496159822, 0.03633686405373737, 0.037949343968648463, 0.04017923801438883, 0.03771485801553354, 0.038570793985854834, 0.039241770980879664, 0.03638497204519808, 0.03781999502098188, 0.0366912679746747, 0.03486834903014824, 0.037716847960837185, 0.03699459502240643, 0.03729161899536848, 0.03626868798164651, 0.036861513974145055, 0.03738573897862807, 0.036395533999893814, 0.037550866953097284, 0.03819673601537943, 0.037319607043173164, 0.03745275898836553, 0.037194106029346585, 0.036824715964030474, 0.035675209015607834, 0.03698343603173271, 0.03800402203341946, 0.03649244300322607, 0.03625189996091649, 0.03684270498342812, 0.0355878520058468, 0.0367845130385831, 0.036911976989358664, 0.03632477798964828, 0.03684575099032372, 0.037942861032206565, 0.0378768119844608, 0.03721708303783089]
2048	1.000000e+06	float64	12	0	9.722549e+00	3.251689e-02	7.357088e-04	3.142375e-02
# |--> timings: [0.043594625021796674, 0.0324298360501416, 0.033042953989934176, 0.032254406018182635, 0.03168985800584778, 0.032335082010831684, 0.03294300695415586, 0.03264088399009779, 0.03167601797031239, 0.032417862967122346, 0.0330824579577893, 0.032723895041272044, 0.031877233006525785, 0.032307055953424424, 0.032920339959673584, 0.032769062963780016, 0.03178966004634276, 0.032474296051077545, 0.03276977699715644, 0.03266553196590394, 0.03200510505121201, 0.032593779964372516, 0.03266446996713057, 0.03283011802705005, 0.03244700195500627, 0.03232739499071613, 0.033003392978571355, 0.032731569022871554, 0.03174892597598955, 0.032360162993427366, 0.03282540000509471, 0.032726372010074556, 0.03186619305051863, 0.03235247597331181, 0.03296519402647391, 0.032737064990215003, 0.0317588240141049, 0.03225794999161735, 0.032967365987133235, 0.032571411051321775, 0.03188047400908545, 0.03266746603185311, 0.03321608301484957, 0.03274245100328699, 0.03184085397515446, 0.03220006701303646, 0.032998074020724744, 0.03281642904039472, 0.03172665002057329, 0.032326480955816805, 0.032840917992871255, 0.03265640797326341, 0.03172527701826766, 0.03237763198558241, 0.03293299797223881, 0.032689718005713075, 0.0317521519609727, 0.03237028804142028, 0.033231182023882866, 0.03274487901944667, 0.031732883013319224, 0.03233183600241318, 0.03285597200738266, 0.03286354400916025, 0.03174717596266419, 0.032392704975791276, 0.03296992601826787, 0.03280594095122069, 0.03176679596072063, 0.03238935599802062, 0.03266369202174246, 0.03288353903917596, 0.03227977902861312, 0.031423754000570625, 0.03267565101850778, 0.03303027100628242, 0.03204013698268682, 0.03170007502194494, 0.032595675031188875, 0.03304287901846692, 0.032289869035594165, 0.031629251956474036, 0.03246496501378715, 0.03305342304520309, 0.03215143200941384, 0.03181718400446698, 0.03266905801137909, 0.03289137297542766, 0.032715869951061904, 0.031788088963367045, 0.032454916974529624, 0.033066947013139725, 0.032601648999843746, 0.031775891955476254, 0.03226122597698122, 0.032954917987808585, 0.03283446200657636, 0.03176458302186802, 0.03235875797690824, 0.03287565999198705, 0.0329225939931348, 0.03175514400936663, 0.03231923299608752, 0.032954454014543444, 0.03282600600505248, 0.03177813795628026, 0.032430136983748525, 0.03296087501803413, 0.032714648987166584, 0.03183693898608908, 0.03231504699215293, 0.032878312980756164, 0.03276168799493462, 0.031777494004927576, 0.03233435400761664, 0.03295657102717087, 0.03276648296741769, 0.03185431403107941, 0.03221739997388795, 0.03294267796445638, 0.032763747964054346, 0.03177835600217804, 0.03232332901097834, 0.0329605900333263, 0.032899794983677566, 0.03172928298590705, 0.0323166599846445, 0.032893884053919464, 0.03280569601338357, 0.03194476501084864, 0.03251705598086119, 0.03282357600983232, 0.03294629999436438, 0.03170954703819007, 0.03257086401572451, 0.032980285002849996, 0.032790928962640464, 0.03178418899187818, 0.032304041960742325, 0.032861799001693726, 0.0328018160071224, 0.03172153898049146, 0.03239305398892611, 0.03313823998905718, 0.03270960395457223, 0.03171653498429805, 0.032417326990980655, 0.03308618703158572, 0.03275777999078855, 0.031826414982788265, 0.03226958605227992, 0.032908478984609246, 0.032664501981344074, 0.03189383901190013, 0.032451006991323084, 0.03319561597891152, 0.03268955001840368, 0.03182155598187819, 0.032400299969594926, 0.03298214700771496, 0.032686848018784076, 0.0317538240342401, 0.032341494981665164, 0.03296574798878282, 0.032772364967968315, 0.03179839299991727, 0.03239234403008595, 0.03291552700102329, 0.03266773099312559, 0.03183728799922392, 0.03240422997623682, 0.03301689797081053, 0.03282156604109332, 0.03180534497369081, 0.03237805905519053, 0.03295696002896875, 0.0327185369678773, 0.03170363500248641, 0.032437802001368254, 0.032894766016397625, 0.032845698995515704, 0.03182731400011107, 0.03252802201313898, 0.033224220969714224, 0.032786716998089105, 0.03169921803055331, 0.032382657984271646, 0.03302367200376466, 0.032812297984492034, 0.03185810596914962, 0.032354918017517775, 0.032894987030886114, 0.0327310289721936, 0.03168329899199307, 0.03244989103404805, 0.03298677201382816, 0.03277513000648469, 0.031795696006156504, 0.032427671016193926, 0.03294035996077582, 0.03265702002681792, 0.03181168402079493, 0.03235491900704801, 0.03286975697847083, 0.03273730102228001, 0.03171196801122278, 0.03249998396495357, 0.0331331099732779, 0.03278150496771559, 0.03187111299484968, 0.032344256003852934, 0.03299933800008148, 0.03278914699330926, 0.0318254689918831, 0.032363573962356895, 0.03295552101917565, 0.03274160000728443, 0.0318035269738175, 0.03233948699198663, 0.032937600975856185, 0.03267763101030141, 0.031705779023468494, 0.032514140009880066, 0.034398521995171905, 0.032234876009169966, 0.03161502000875771, 0.03263786999741569, 0.03293117799330503, 0.03211301099509001, 0.03191123204305768, 0.03236450703116134, 0.03303595498437062, 0.03289478598162532, 0.031846747966483235, 0.03248853300465271, 0.0333225280046463, 0.03214805503375828, 0.0317704199696891, 0.03245733195217326, 0.03300457895966247, 0.033546522026881576, 0.03193785098847002, 0.03268665901850909, 0.033126074995379895, 0.03214012394892052, 0.03167800296796486, 0.03256362798856571, 0.032938812975771725, 0.032290945993736386, 0.031709600996691734, 0.0325036600115709, 0.03301503096008673, 0.03215860697673634, 0.03178550803568214, 0.032430706021841615, 0.03280099597759545, 0.03389014699496329, 0.03441651596222073, 0.033030078979209065, 0.032311406976077706, 0.03183143894420937, 0.03264094400219619, 0.032878312980756164, 0.03237970598274842, 0.03164643794298172, 0.032508497999515384, 0.033003372023813426, 0.03224174596834928, 0.031832617009058595, 0.032462481991387904, 0.03326436202041805, 0.03269867197377607, 0.03181248303735629, 0.03255547402659431, 0.04198312701191753, 0.03308186901267618, 0.03198536497075111, 0.032214039005339146, 0.03301074996124953, 0.03293623705394566, 0.03203687898349017, 0.032453967025503516, 0.033059395966120064, 0.03242679499089718, 0.03219628002261743, 0.0323884739773348, 0.032540233980398625, 0.032995402987580746, 0.03179306798847392, 0.03244719497160986, 0.03313424496445805, 0.03246444498654455, 0.0320709950174205, 0.032400983036495745, 0.03258271899539977, 0.03290629596449435, 0.03186135599389672, 0.03237424901453778, 0.03303921699989587, 0.03280149295460433]
4096	1.000000e+06	float64	0	8	1.216187e+01	4.067514e-02	6.342429e-04	4.038624e-02
# |--> timings: [0.2582204499631189, 0.044779963965993375, 0.044619177002459764, 0.04468971799360588, 0.046853239997290075, 0.042726080981083214, 0.04277710500173271, 0.042726342973764986, 0.04260262998286635, 0.040986480016727, 0.04092027700971812, 0.04097168298903853, 0.04164319403935224, 0.040459730953443795, 0.04038935404969379, 0.04041205800604075, 0.04054433002602309, 0.044021465990226716, 0.04068759398069233, 0.04056274797767401, 0.04051176697248593, 0.04060792701784521, 0.040670546994078904, 0.040535835025366396, 0.04038623796077445, 0.040504347009118646, 0.040441691991873085, 0.04050196899333969, 0.0405534430174157, 0.04062001401325688, 0.04050875297980383, 0.04048312798840925, 0.040468591963872313, 0.04058430902659893, 0.040459903015289456, 0.04057840502355248, 0.04060029500396922, 0.04060795798432082, 0.040590332995634526, 0.04057158902287483, 0.04046128800837323, 0.040582353016361594, 0.04061493498738855, 0.040596850973088294, 0.040579714986961335, 0.0406138880061917, 0.040590971999336034, 0.040508774982299656, 0.04055311798583716, 0.04053992801345885, 0.040531166014261544, 0.040598327992483974, 0.040537319029681385, 0.040549074998125434, 0.0406357659958303, 0.04059500998118892, 0.04050920903682709, 0.04051050200359896, 0.04054581199306995, 0.04056228697299957, 0.04061026900308207, 0.040494664979632944, 0.04066763201262802, 0.04059090098598972, 0.0405961400247179, 0.04067903896793723, 0.04050922900205478, 0.0405812609824352, 0.0405259290128015, 0.04061830398859456, 0.0404682100052014, 0.04050964000634849, 0.040590036020148546, 0.04057454701978713, 0.04053552896948531, 0.040546167991124094, 0.04054233303759247, 0.04059259494533762, 0.040567461983300745, 0.040496720001101494, 0.0403949850006029, 0.04053837800165638, 0.040666221000719815, 0.04063135199248791, 0.04060478403698653, 0.040669269976206124, 0.04061746905790642, 0.04051022598287091, 0.040661055012606084, 0.04059640399646014, 0.04058989603072405, 0.040593093959614635, 0.04056138300802559, 0.040578511019703, 0.04051640600664541, 0.040578761021606624, 0.04049231600947678, 0.04067034198669717, 0.04056190000846982, 0.04059991502435878, 0.04053057002602145, 0.0405772989615798, 0.040482123964466155, 0.04048184602288529, 0.040562929993029684, 0.04051898198667914, 0.040583306981716305, 0.04070452199084684, 0.04056998901069164, 0.04069915000582114, 0.04053233400918543, 0.04057115101022646, 0.04049381299410015, 0.040617182035930455, 0.040562382026109844, 0.04058580897981301, 0.04060370603110641, 0.0406602019793354, 0.040635127981659025, 0.040512602019589394, 0.040569291973952204, 0.04058212402742356, 0.04053337103687227, 0.04057750100037083, 0.040458799980115145, 0.040537312044762075, 0.04081942100310698, 0.0406325840158388, 0.040487841004505754, 0.04056235501775518, 0.04058319400064647, 0.040487057995051146, 0.04054505203384906, 0.04071733000455424, 0.04054633196210489, 0.04047625698149204, 0.04056938202120364, 0.04071900597773492, 0.04068796499632299, 0.040604995971079916, 0.04048997804056853, 0.04057572997407988, 0.040490533981937915, 0.04058399796485901, 0.040448436979204416, 0.040553366008680314, 0.040523415023926646, 0.04045558499637991, 0.040502607997041196, 0.040562310023233294, 0.04049584799213335, 0.040553821017965674, 0.040619821986183524, 0.04059519700240344, 0.04055525199510157, 0.040504663018509746, 0.04059742303797975, 0.04054032597923651, 0.040570273995399475, 0.04060907301027328, 0.040432385983876884, 0.04060819197911769, 0.040466978040058166, 0.04052742198109627, 0.040460357966367155, 0.0405875239521265, 0.04065232496941462, 0.04066921194316819, 0.04059301898814738, 0.0405933290021494, 0.04061307304073125, 0.04056319099618122, 0.040639362996444106, 0.04053434601519257, 0.04048640304245055, 0.04063056199811399, 0.04045558697544038, 0.040585686976555735, 0.04056571697583422, 0.04061726003419608, 0.040565802017226815, 0.04059014696395025, 0.04054599202936515, 0.04067512700567022, 0.04054284997982904, 0.04049080301774666, 0.04055296099977568, 0.04058430402074009, 0.040609496005345136, 0.04064945294521749, 0.04077540698926896, 0.04059406102169305, 0.040697082004044205, 0.040623918001074344, 0.04052495496580377, 0.04052898503141478, 0.04053430299973115, 0.040525591000914574, 0.040597010985948145, 0.040520169015508145, 0.0405528069823049, 0.04058892995817587, 0.04050320398528129, 0.040541619004216045, 0.04057722497964278, 0.04050832201028243, 0.04057359101716429, 0.04059953195974231, 0.04059462703298777, 0.040596706967335194, 0.04062390199396759, 0.04055460897507146, 0.04051374702248722, 0.04050020402064547, 0.04056412697536871, 0.040571905963588506, 0.04058555996743962, 0.040585535985883325, 0.04056843899888918, 0.040472785010933876, 0.040630844014231116, 0.04055726999649778, 0.04064117098459974, 0.040622550004627556, 0.040604338981211185, 0.04055699799209833, 0.04062793904449791, 0.04059071996016428, 0.04055366199463606, 0.04050824395380914, 0.04057046596426517, 0.04058534896466881, 0.04052789101842791, 0.04049457696964964, 0.04049283801577985, 0.040562965034041554, 0.04059128201333806, 0.040610469004604965, 0.040534869011025876, 0.04053212399594486, 0.040454325964674354, 0.0404512649984099, 0.04052177397534251, 0.04066928697284311, 0.040604181005619466, 0.04055301705375314, 0.04050889902282506, 0.04057372803799808, 0.040530576021410525, 0.04062214901205152, 0.04062738799257204, 0.04057086497778073, 0.04045167000731453, 0.04056347196456045, 0.04072648397414014, 0.040675891970749944, 0.040717406023759395, 0.04055670101661235, 0.04055419599171728, 0.040640507999341935, 0.04047518502920866, 0.040506891964469105, 0.04061682499013841, 0.040471774991601706, 0.04049364500679076, 0.040554615028668195, 0.040567114017903805, 0.04055756202433258, 0.04044922301545739, 0.04060138203203678, 0.04052053496707231, 0.04053591698175296, 0.04057696298696101, 0.04057677200762555, 0.04057105298852548, 0.04057562298839912, 0.04059834097279236, 0.04060379200382158, 0.04057194001507014, 0.04065892397193238, 0.04060052701970562, 0.04056448896881193, 0.04063087800750509, 0.04048312298255041, 0.04055741103366017, 0.040585162001661956, 0.040529242949560285, 0.040599042957182974, 0.04054428602103144, 0.04055414698086679, 0.04052288696402684, 0.04054185299901292, 0.040610562020447105, 0.0406241969903931, 0.04055047605652362, 0.04058325896039605, 0.04050596203887835, 0.04060253000352532, 0.04057298199040815, 0.040546624979469925]
4096	1.000000e+06	float64	0	16	1.212354e+01	4.054694e-02	3.650224e-04	4.044642e-02
# |--> timings: [0.0405341720324941, 0.04049574502278119, 0.0404842040152289, 0.040548673016019166, 0.04048009600955993, 0.04049633804243058, 0.040522634983062744, 0.04047889000503346, 0.04047047795029357, 0.04051120800431818, 0.040513499989174306, 0.04047937202267349, 0.04061865503899753, 0.04050684202229604, 0.04048581497045234, 0.04046805703546852, 0.04050624603405595, 0.04047624801751226, 0.04066897102165967, 0.04050721402745694, 0.04049573896918446, 0.040474531007930636, 0.040514449996408075, 0.04053502401802689, 0.04047656198963523, 0.04057840001769364, 0.04048875195439905, 0.04055259900633246, 0.04048312100348994, 0.04054257500683889, 0.04049628600478172, 0.04053550201933831, 0.040597249986603856, 0.04049935599323362, 0.04053227399708703, 0.04052905802382156, 0.04048493504524231, 0.04050910798832774, 0.040493129985406995, 0.04048856801819056, 0.040537866996601224, 0.04056023299926892, 0.040487092977855355, 0.04054305603494868, 0.0405683729914017, 0.04053667897824198, 0.04057510901475325, 0.040513524028938264, 0.04046681500039995, 0.0405289139598608, 0.04049883602419868, 0.04053222999209538, 0.040498316986486316, 0.04051897703902796, 0.04049219598527998, 0.04051971505396068, 0.040479946008417755, 0.040485508972778916, 0.04051503405207768, 0.04056556598516181, 0.04055142099969089, 0.04052452399628237, 0.04061272100079805, 0.0405060300254263, 0.04051483602961525, 0.04050185397500172, 0.040487841004505754, 0.04049067501910031, 0.040489860984962434, 0.04053067200584337, 0.040487259975634515, 0.040493722015526146, 0.040494766959454864, 0.040545132011175156, 0.04051575798075646, 0.04053829296026379, 0.04049539804691449, 0.04051905398955569, 0.040474861045368016, 0.04052554297959432, 0.04049112502252683, 0.0405122329830192, 0.040652854018844664, 0.04051971703302115, 0.04049657401628792, 0.04052716097794473, 0.040643365995492786, 0.040486183017492294, 0.040495294029824436, 0.040485246980097145, 0.040509272017516196, 0.04049196600681171, 0.04054343298776075, 0.040494695014785975, 0.04048354900442064, 0.04050317604560405, 0.040511744969990104, 0.040532979008276016, 0.04050761298276484, 0.040496079018339515, 0.04048606305150315, 0.04052117100218311, 0.04049714800203219, 0.04052581998985261, 0.04050144401844591, 0.04053724801633507, 0.04047691397136077, 0.040509308979380876, 0.04047844099113718, 0.04049300099723041, 0.040571507008280605, 0.0405139559879899, 0.040485477016773075, 0.04051950597204268, 0.04056120302993804, 0.04050917801214382, 0.04050494998227805, 0.04056728899013251, 0.04054155899211764, 0.04048131802119315, 0.04053072800161317, 0.04049063200363889, 0.04055567202158272, 0.040493416017852724, 0.04053603200009093, 0.040538965025916696, 0.04049451899481937, 0.040551317972131073, 0.04049872199539095, 0.0405299499980174, 0.04050524695776403, 0.04054335301043466, 0.040483225020579994, 0.04054099100176245, 0.04050949297379702, 0.040532302984502167, 0.040493430045899004, 0.04049963300349191, 0.040505829034373164, 0.04049148003105074, 0.04048245801823214, 0.040476180030964315, 0.04047989100217819, 0.04050839599221945, 0.04049899900564924, 0.04053814499638975, 0.04069768398767337, 0.04049724095966667, 0.040516888024285436, 0.04048734100069851, 0.04048027499811724, 0.04048218298703432, 0.04053700604708865, 0.04052898701047525, 0.04049242602195591, 0.040516074979677796, 0.04049449798185378, 0.04054216301301494, 0.040512129955459386, 0.04054626199649647, 0.04049217404099181, 0.04053299000952393, 0.04048927500844002, 0.040518674009945244, 0.040477481961715966, 0.04054662899579853, 0.04051885602530092, 0.04053462599404156, 0.04050261003430933, 0.04054481198545545, 0.04050911596277729, 0.04054386797361076, 0.04050957300933078, 0.04048757901182398, 0.04053033096715808, 0.04050559498136863, 0.04051336197881028, 0.04051738604903221, 0.040529149991925806, 0.040478267008438706, 0.04049654002301395, 0.040508659032639116, 0.040511007013265043, 0.040506114019080997, 0.04051851702388376, 0.040498272981494665, 0.04053413501242176, 0.040564323018770665, 0.04047979199094698, 0.0405141839873977, 0.040480637981090695, 0.04051989800063893, 0.04052703100023791, 0.040543896961025894, 0.04058703000191599, 0.04052016697824001, 0.04049036296783015, 0.040508812002372, 0.040519664995372295, 0.040485390985850245, 0.04053780500544235, 0.040493845008313656, 0.04055901104584336, 0.040502340998500586, 0.0404937929706648, 0.040518474008422345, 0.040548901015426964, 0.04052904300624505, 0.04054632497718558, 0.04053943505277857, 0.04073909897124395, 0.04050138604361564, 0.040446423983667046, 0.040579575987067074, 0.040510179998818785, 0.0405043619684875, 0.040504707023501396, 0.04051196901127696, 0.04052255698479712, 0.04049407097045332, 0.040535768028348684, 0.04051116300979629, 0.04048981697997078, 0.04053619201295078, 0.04048111703014001, 0.04049774003215134, 0.04053090303204954, 0.040539072011597455, 0.040540971036534756, 0.04050692799501121, 0.04052541800774634, 0.04051389900268987, 0.040507137950044125, 0.04052336898166686, 0.040513693005777895, 0.04057031695265323, 0.040502542979083955, 0.04052048601442948, 0.040483926015440375, 0.0405242609558627, 0.040497320995200425, 0.04053680598735809, 0.04054390295641497, 0.04053909803042188, 0.04049067501910031, 0.04053816496161744, 0.040513433050364256, 0.04054716799873859, 0.04055790399434045, 0.040551949001383036, 0.040530295053031296, 0.0405103630037047, 0.040511094965040684, 0.040510910970624536, 0.040534773957915604, 0.0405183769762516, 0.040522000985220075, 0.0405521760112606, 0.04051424498902634, 0.04052798601333052, 0.04049460496753454, 0.040525065967813134, 0.04049263498745859, 0.04054062400246039, 0.04047067399369553, 0.04052961495472118, 0.040482475014869124, 0.0405227430164814, 0.04053035395918414, 0.04049960698466748, 0.04050769697641954, 0.04053259204374626, 0.04048260295530781, 0.040537206979934126, 0.040710596018470824, 0.046801722957752645, 0.04060963599476963, 0.040647758985869586, 0.04060760699212551, 0.04060501896310598, 0.040588585019577295, 0.04060378798749298, 0.04058936599176377, 0.04061639599967748, 0.04060573200695217, 0.04061993403593078, 0.04059415403753519, 0.04066437797155231, 0.04058799397898838, 0.04062055901158601, 0.040607599017675966, 0.040612270997371525, 0.04059150203829631, 0.04061490000458434, 0.04058745701331645, 0.040614069963339716, 0.04063205799320713, 0.04066123499069363, 0.040612978977151215, 0.04063882800983265]
4096	1.000000e+06	float64	0	32	1.171936e+01	3.919519e-02	2.179691e-04	3.912197e-02
# |--> timings: [0.039203602995257825, 0.039172027027234435, 0.0391769859706983, 0.039198849990498275, 0.039201511011924595, 0.0391860650270246, 0.03912196902092546, 0.03917876799823716, 0.03958813403733075, 0.04288711800472811, 0.0391566309845075, 0.03917328699026257, 0.039208981033880264, 0.03915110504021868, 0.039147716015577316, 0.03917555999942124, 0.03916359000140801, 0.03914225799962878, 0.039168579038232565, 0.03917061001993716, 0.03917048004223034, 0.03916242398554459, 0.0391575790126808, 0.039182426990009844, 0.039132411999162287, 0.039190388983115554, 0.03917145903687924, 0.039168551040347666, 0.039204238972160965, 0.03919883898925036, 0.039171667012851685, 0.039186554960906506, 0.039183111977763474, 0.03918839601101354, 0.03918496903497726, 0.03915303898975253, 0.03919784800382331, 0.039217968005687, 0.0393338049761951, 0.03921387699665502, 0.039158525003585964, 0.03913769597420469, 0.03918477497063577, 0.03922039596363902, 0.03917608899064362, 0.03916310099884868, 0.039129973971284926, 0.03920892300084233, 0.039177511003799736, 0.03922553395386785, 0.039229545975103974, 0.0391896539949812, 0.039161987020634115, 0.039171493030153215, 0.03916796302655712, 0.03923843801021576, 0.03914456500206143, 0.039163465960882604, 0.03921904898015782, 0.03919191600289196, 0.039204983972013, 0.03918882500147447, 0.039140812994446605, 0.03926191700156778, 0.03914789605187252, 0.039189936011098325, 0.03914513997733593, 0.03919495001900941, 0.03914427198469639, 0.039156369981355965, 0.039204592001624405, 0.03918658697512001, 0.03918312699533999, 0.039199991966597736, 0.03918556100688875, 0.03921027696924284, 0.03919694904470816, 0.03917826700489968, 0.03914933797204867, 0.03917499596718699, 0.039154616999439895, 0.03916515700984746, 0.03918273199815303, 0.03917015600018203, 0.0392020630533807, 0.03920682199532166, 0.03920223604654893, 0.03915926901390776, 0.03916290000779554, 0.03918132797116414, 0.03912369505269453, 0.039160352025646716, 0.039192020951304585, 0.039148581970948726, 0.039132808975409716, 0.03915176703594625, 0.03915444598533213, 0.03916736599057913, 0.03914367704419419, 0.03917111799819395, 0.03916284901788458, 0.0392045290209353, 0.0393803269835189, 0.039193904027342796, 0.039187548973131925, 0.0391867239959538, 0.03913430403918028, 0.039179125044029206, 0.03915102803148329, 0.03915770800085738, 0.03925365500617772, 0.03919671900803223, 0.0391448030131869, 0.039148472947999835, 0.039169149997178465, 0.03916649997700006, 0.039193197968415916, 0.0391602769959718, 0.03917413396993652, 0.03915526100900024, 0.03916626202408224, 0.03917738201562315, 0.03917270404053852, 0.039179629005957395, 0.03917579498374835, 0.039175994985271245, 0.039191957970615476, 0.03915783099364489, 0.039128464995883405, 0.039167110982816666, 0.039237797958776355, 0.039238006982486695, 0.039204939967021346, 0.03916528698755428, 0.039174486009869725, 0.03916566597763449, 0.03914828400593251, 0.03917667898349464, 0.039180943043902516, 0.039131082012318075, 0.039161247957963496, 0.03919697302626446, 0.03918756899656728, 0.03917109000030905, 0.03915401402628049, 0.039218670048285276, 0.03913183696568012, 0.039212026982568204, 0.0391957099782303, 0.039165477035567164, 0.03913715900853276, 0.039147079980466515, 0.03916790004586801, 0.039202205021865666, 0.03912910498911515, 0.03916502703214064, 0.03918898297706619, 0.03920404799282551, 0.03915257501648739, 0.03917520196409896, 0.03915548196528107, 0.03920566197484732, 0.0391745759989135, 0.039177286031190306, 0.03913142200326547, 0.03915916197001934, 0.03938078403007239, 0.03918926900951192, 0.039173097000457346, 0.03917685698252171, 0.03918257600162178, 0.03920121496776119, 0.03920066700084135, 0.03915219201007858, 0.0391456899815239, 0.03919316700194031, 0.03918010595953092, 0.03920779301552102, 0.03915385901927948, 0.03916503500659019, 0.03916721703717485, 0.0391922130365856, 0.039151608012616634, 0.039314622001256794, 0.039184772002045065, 0.03919731598580256, 0.03918854199582711, 0.039158027968369424, 0.03918587003136054, 0.03916920704068616, 0.039185435976833105, 0.039193035976495594, 0.039176951977424324, 0.03916513896547258, 0.03916538099292666, 0.03917304897913709, 0.03918237297330052, 0.03920467395801097, 0.03918338305084035, 0.03916437004227191, 0.039133591984864324, 0.03918419900583103, 0.03918298700591549, 0.03916406404459849, 0.03915465698810294, 0.03923281596507877, 0.03920740803005174, 0.0391492810449563, 0.03918144397903234, 0.03913203300908208, 0.03918710397556424, 0.03919498302275315, 0.03916976798791438, 0.03921208099927753, 0.039156261016614735, 0.03919857495930046, 0.03921232599532232, 0.039249352004844695, 0.03918224899098277, 0.03920247295172885, 0.03914486803114414, 0.039186272013466805, 0.03916324203601107, 0.03916137001942843, 0.03918490599608049, 0.03918597300071269, 0.039183119020890445, 0.03917376202298328, 0.03918934799730778, 0.03918462694855407, 0.03935594001086429, 0.03920841799117625, 0.03915681497892365, 0.0391889379825443, 0.039178186969365925, 0.03919662703992799, 0.039134777965955436, 0.03924441698472947, 0.03916477598249912, 0.039198604004923254, 0.03918983100447804, 0.03919812897220254, 0.03912887297337875, 0.03918360802344978, 0.03917931503383443, 0.03917886095587164, 0.03916018997551873, 0.03919281798880547, 0.03917964000720531, 0.03918468701886013, 0.03917739796452224, 0.039190517039969563, 0.03917820000788197, 0.0392033249954693, 0.03919085400411859, 0.039202227955684066, 0.03919539600610733, 0.039163320034276694, 0.03917048900621012, 0.03916761901928112, 0.03918315202463418, 0.039217573998030275, 0.039212431001942605, 0.03919433295959607, 0.03918811498442665, 0.039176405989564955, 0.03916660696268082, 0.039173470984678715, 0.03918435797095299, 0.03917199798161164, 0.03917025798000395, 0.03918649099068716, 0.039167243987321854, 0.039133945014327765, 0.03917493502376601, 0.03918648703256622, 0.03919713501818478, 0.0391537329996936, 0.03916931600542739, 0.039173796016257256, 0.03918256796896458, 0.03915122098987922, 0.039192366995848715, 0.0392135190195404, 0.03916361799929291, 0.03923136001685634, 0.0392029489739798, 0.03920016495976597, 0.03918761998647824, 0.039173002005554736, 0.03916385699994862, 0.039160980959422886, 0.03912805195432156, 0.03915368998423219, 0.039360804948955774, 0.039146231953054667, 0.0392038410063833, 0.03921134601114318, 0.03917415096657351, 0.03922431397950277]
4096	1.000000e+06	float64	1	0	1.433436e+02	4.794100e-01	4.554996e-04	4.782949e-01
# |--> timings: [0.4829503659857437, 0.4798433439573273, 0.47987470298539847, 0.47980961797293276, 0.480198880948592, 0.47985424200305715, 0.48008765699341893, 0.4800117539707571, 0.48006682499544695, 0.4798137650359422, 0.4796911510056816, 0.47975322598358616, 0.4799031770089641, 0.4799631060450338, 0.47992745600640774, 0.4798615440377034, 0.4806901079718955, 0.47990691498853266, 0.4803809520089999, 0.4799416859750636, 0.4796459099743515, 0.4798757139942609, 0.47984672704478726, 0.4799772850237787, 0.4799151699990034, 0.4798326949821785, 0.47976753202965483, 0.4804099230095744, 0.47995129198534414, 0.4801571749849245, 0.47983203700277954, 0.4798136340104975, 0.4799435270251706, 0.4798152970033698, 0.4815343109657988, 0.47981240099761635, 0.4798367280163802, 0.4798485600040294, 0.47967734799021855, 0.47976030700374395, 0.4799986200523563, 0.4799994170316495, 0.4802540749660693, 0.4798985510133207, 0.479901475016959, 0.47977901704143733, 0.4799199770204723, 0.47989383403910324, 0.480138826998882, 0.47987208602717146, 0.47974876197986305, 0.47974657599115744, 0.4799770629615523, 0.48000128800049424, 0.48051393998321146, 0.4799210960045457, 0.4799590119509958, 0.48009417799767107, 0.47989180200966075, 0.47962560498854145, 0.4796504820114933, 0.47974212997360155, 0.47968388197477907, 0.47974343597888947, 0.47965392901096493, 0.4797759900102392, 0.47958216699771583, 0.4799436110188253, 0.4797089020139538, 0.4794917359831743, 0.47940637002466246, 0.47938727599103004, 0.4796772630070336, 0.47967582498677075, 0.47965411096811295, 0.4795173309976235, 0.4795788790215738, 0.4796966700232588, 0.48004678095458075, 0.48003341496223584, 0.4797128950012848, 0.47961739101447165, 0.47968583297915757, 0.4799267780035734, 0.48002729198196903, 0.4795983880176209, 0.4796626060269773, 0.47963676595827565, 0.4799013619776815, 0.4795265269931406, 0.4793186839669943, 0.47938193700974807, 0.47983460302930325, 0.47922011598711833, 0.47916992200771347, 0.4793748710071668, 0.47927438700571656, 0.47936663101427257, 0.4793322490295395, 0.47926528501557186, 0.47908586403355, 0.47960854903794825, 0.4796183359576389, 0.4793928010039963, 0.4797060679993592, 0.4793248359928839, 0.4791712560108863, 0.47939609200693667, 0.47909917996730655, 0.4788919999846257, 0.4787005960242823, 0.47903047199361026, 0.4789881309843622, 0.47909850598080084, 0.47902978397905827, 0.4791033900110051, 0.47911583899986, 0.47919424198335037, 0.47884232399519533, 0.478994253964629, 0.47911242401460186, 0.4790632940130308, 0.47885025397408754, 0.47887711599469185, 0.47904150298563763, 0.4792844449984841, 0.479261101980228, 0.4790779890026897, 0.47912797500612214, 0.47905574401374906, 0.47890343802282587, 0.4788581589818932, 0.4790617270045914, 0.4790444429963827, 0.4789873100235127, 0.47870305203832686, 0.47900765598751605, 0.4788800859823823, 0.4794610749813728, 0.47906903800321743, 0.4793282159953378, 0.479069838009309, 0.4789543300285004, 0.4788558669970371, 0.479744246986229, 0.47891940601402894, 0.4790666830376722, 0.478982898988761, 0.4786656229989603, 0.478772897971794, 0.4792378020356409, 0.4788869679905474, 0.47935311001492664, 0.47892599599435925, 0.47861026402097195, 0.4785487960325554, 0.478701343992725, 0.47871346602914855, 0.47829494997859, 0.47872484097024426, 0.47851662599714473, 0.4790488349972293, 0.47894863097462803, 0.4789812120143324, 0.4788157219882123, 0.4789401479647495, 0.4789061149931513, 0.47916408599121496, 0.4787965649738908, 0.4786539840279147, 0.4786908049718477, 0.47893838601885363, 0.4786839230218902, 0.4787766389781609, 0.4796815440058708, 0.4794713190058246, 0.47937851399183273, 0.4793733690166846, 0.4793354130233638, 0.479376389994286, 0.47940044896677136, 0.4794830829487182, 0.4795951870037243, 0.47929124301299453, 0.4792489369865507, 0.47924200200941414, 0.4796586310258135, 0.4790164119913243, 0.47942376002902165, 0.4791297600022517, 0.4794914069934748, 0.479527865012642, 0.4791795409983024, 0.47957231797045097, 0.4791853880160488, 0.4794389579910785, 0.47935192298609763, 0.4793818090111017, 0.479521652974654, 0.4792549019912258, 0.4794019850087352, 0.4791173929697834, 0.47958082502009347, 0.4795155900064856, 0.47947061399463564, 0.4794819710077718, 0.47943146398756653, 0.47960785694886, 0.4793678249698132, 0.47970374795841053, 0.4794408510206267, 0.47953662497457117, 0.47929320100229234, 0.479478602996096, 0.479454878019169, 0.47936151904286817, 0.4793119549867697, 0.4795411980012432, 0.47941638098564, 0.47950262296944857, 0.47933334298431873, 0.4799189190380275, 0.47958081297110766, 0.47986397199565545, 0.4795360619900748, 0.4795101910131052, 0.47971802804386243, 0.4800406050053425, 0.47941650601569563, 0.4821621520095505, 0.4795365810277872, 0.47932250099256635, 0.4795063720084727, 0.47956527199130505, 0.4793908540159464, 0.47914054297143593, 0.478797146002762, 0.47922404494602233, 0.47921268502250314, 0.47881917597260326, 0.4787268110085279, 0.4788492249790579, 0.47894444700796157, 0.4790136700030416, 0.4796497729839757, 0.47949714603601024, 0.4798422160092741, 0.4790956419892609, 0.4792379520367831, 0.479068034037482, 0.4789649969898164, 0.47945102001540363, 0.479010404960718, 0.47895974398124963, 0.4787533669732511, 0.4791348049766384, 0.47898504202021286, 0.478796973999124, 0.4791585369966924, 0.47924676298862323, 0.4789716809755191, 0.47874513402348384, 0.4792038410087116, 0.4790343409986235, 0.478873758984264, 0.47916957596316934, 0.4789551079738885, 0.4792159679927863, 0.47890469001140445, 0.4795618740026839, 0.4794294419698417, 0.4795290469774045, 0.4796351410332136, 0.4793426170363091, 0.4793090869789012, 0.4790628079790622, 0.4791888120234944, 0.47967922501266, 0.4791174419806339, 0.4790941959945485, 0.4791655480512418, 0.4788709559943527, 0.47913139598676935, 0.4788664400111884, 0.4791863199789077, 0.47886586003005505, 0.4791637779562734, 0.47914538299664855, 0.47927207400789484, 0.4790895109763369, 0.4794461730052717, 0.479177144006826, 0.4793873630114831, 0.4793948900187388, 0.4795363300363533, 0.4790460540098138, 0.4793830760172568, 0.4792836449923925, 0.47927862097276375, 0.4790830870042555]
4096	1.000000e+06	float64	2	0	8.389755e+01	2.805938e-01	6.714239e-03	2.660977e-01
# |--> timings: [0.2849002389702946, 0.26609767600893974, 0.2698142229928635, 0.28310336999129504, 0.2820400260388851, 0.2724502230412327, 0.2708789050229825, 0.2791942789917812, 0.27302009699633345, 0.2780980250099674, 0.2858896710094996, 0.28711634199135005, 0.27965504897292703, 0.2933417680324055, 0.28426114399917424, 0.2871166570112109, 0.28425701800733805, 0.26924610696733, 0.2838566899881698, 0.2820618419791572, 0.2729986250051297, 0.2698909519822337, 0.26882815797580406, 0.2856920919730328, 0.28293374995701015, 0.2718683040002361, 0.26957667199894786, 0.2732861019903794, 0.2808287629741244, 0.26749917201232165, 0.26937163795810193, 0.26887505897320807, 0.28589589602779597, 0.2687155149760656, 0.28160670696524903, 0.2892646999680437, 0.2824529590434395, 0.27610513800755143, 0.27091218100395054, 0.2802908060257323, 0.2795389650273137, 0.28007970604812726, 0.28765360498800874, 0.28135619399836287, 0.2759231170057319, 0.27209390100324526, 0.281065076997038, 0.2696814190130681, 0.28307829500408843, 0.2881201299605891, 0.28995798097457737, 0.28823556099087, 0.2749912950093858, 0.27797224099049345, 0.2817889690049924, 0.2895545149804093, 0.2738562449812889, 0.26955964299850166, 0.2685060509829782, 0.28756053902907297, 0.28870980197098106, 0.2805900339735672, 0.28311388596193865, 0.27432063297601417, 0.28009966894751415, 0.2791950620012358, 0.283623244962655, 0.28437827801099047, 0.26820069301174954, 0.2841745439800434, 0.26975844998378307, 0.2850627319421619, 0.2849810469779186, 0.2700195430079475, 0.2747622550232336, 0.2844327059574425, 0.2873448879690841, 0.2896915039746091, 0.29957522300537676, 0.2680511189973913, 0.28155593504197896, 0.2908908390090801, 0.2910881290445104, 0.28079427499324083, 0.2792810729588382, 0.2799806619877927, 0.27904283098177984, 0.2896955319447443, 0.29141069296747446, 0.2806806319858879, 0.28090875304769725, 0.28361952799605206, 0.28781517600873485, 0.2829601719859056, 0.27388395997695625, 0.2680202790070325, 0.2714504090254195, 0.2788975759758614, 0.28318466397468, 0.27926154603483155, 0.2692559059942141, 0.2771785560180433, 0.27604103001067415, 0.28148961503757164, 0.26838648499688134, 0.2814597240067087, 0.2665165890357457, 0.27955100795952603, 0.269101326004602, 0.2795207809540443, 0.2807616649661213, 0.2746868949616328, 0.2666696780361235, 0.27871933300048113, 0.2838412179844454, 0.28349215199705213, 0.2907046949840151, 0.291143613983877, 0.26866876700660214, 0.28374673100188375, 0.2728739120066166, 0.27882598398718983, 0.281423946027644, 0.27493884798604995, 0.27911869599483907, 0.2803495019907132, 0.28236901300260797, 0.282542220025789, 0.2797593920258805, 0.27772064902819693, 0.269485398021061, 0.2694278390263207, 0.2690851950319484, 0.27810705098090693, 0.2857432729797438, 0.28066016401862726, 0.27447086200118065, 0.2675619759829715, 0.28182006999850273, 0.28043030604021624, 0.2808468170114793, 0.27968418900854886, 0.2804227899760008, 0.2802206660271622, 0.2803413250367157, 0.2799349209526554, 0.2803912740200758, 0.2809893609955907, 0.2860592490178533, 0.29181718098698184, 0.2873799299704842, 0.2848514119978063, 0.2809746059938334, 0.28058993502054363, 0.28492561099119484, 0.2806683679809794, 0.2810371780069545, 0.2867916360264644, 0.283936744031962, 0.2807343690074049, 0.2875556270009838, 0.28032111597713083, 0.2805059470119886, 0.2800805469742045, 0.28531953605124727, 0.2856687700259499, 0.28082842798903584, 0.28134291199967265, 0.28616216499358416, 0.2805682980106212, 0.2871680069947615, 0.28858446900267154, 0.28480275004403666, 0.2865218250080943, 0.28563598304754123, 0.277363472036086, 0.28651331801665947, 0.2800065340125002, 0.2882031299523078, 0.2852607510285452, 0.27917463396443054, 0.280390087980777, 0.2804728350020014, 0.28690600401023403, 0.2901176270097494, 0.2847018369939178, 0.28210804698755965, 0.28360362903913483, 0.2838026550016366, 0.28744045697385445, 0.28760692896321416, 0.29412543901707977, 0.2801762840244919, 0.28643215901684016, 0.28481020295294, 0.281978013983462, 0.28695496899308637, 0.2690920869936235, 0.276640634983778, 0.28567919798661023, 0.2674178529996425, 0.26911362900864333, 0.2684835030231625, 0.27361924503929913, 0.2822950519621372, 0.2806841029669158, 0.2896237130044028, 0.27454482903704047, 0.2684272759943269, 0.2793268320383504, 0.28919795498950407, 0.28410429100040346, 0.2807965939864516, 0.28111719904700294, 0.27174766996176913, 0.2813497810275294, 0.2781758139608428, 0.2839479690301232, 0.2853615070343949, 0.2845345470122993, 0.2800611359998584, 0.2883756849914789, 0.28402747097425163, 0.27759244898334146, 0.2898109480156563, 0.2882234510034323, 0.2816515199956484, 0.28399639698909596, 0.2875320949824527, 0.2803487960482016, 0.27944978803861886, 0.28076420101569965, 0.275118277000729, 0.2867120199953206, 0.2894547999603674, 0.28704200399806723, 0.2851734450086951, 0.2828231589519419, 0.2862464430509135, 0.28047538199461997, 0.29002253903308883, 0.2886939200107008, 0.28578697197372094, 0.29152550600701943, 0.27977371000451967, 0.27310979599133134, 0.28442598099354655, 0.2930864399531856, 0.2809348629671149, 0.28596146195195615, 0.2864623609930277, 0.28296153800329193, 0.28687498898943886, 0.2835733940009959, 0.295425852003973, 0.28773942100815475, 0.27946052799234167, 0.281327981967479, 0.282491852005478, 0.28155131300445646, 0.2675378379644826, 0.2695892250048928, 0.2706946869730018, 0.2817184079904109, 0.26788036804646254, 0.26963626802898943, 0.27056719799293205, 0.2701733670546673, 0.27459941303823143, 0.2865238380036317, 0.28046270803315565, 0.26696132798679173, 0.2686762710218318, 0.26919868600089103, 0.2805201160372235, 0.2805277159786783, 0.28097044600872323, 0.2805172740481794, 0.27172281697858125, 0.2823573389905505, 0.2774589710170403, 0.2858994329581037, 0.2775402180268429, 0.2875112490146421, 0.2769860370317474, 0.2880486560170539, 0.27943785302340984, 0.27836831397144124, 0.28550862096017227, 0.2743495730101131, 0.2892283649998717, 0.28447250003227964, 0.28495739796198905, 0.2855282019590959, 0.2828183610108681, 0.2801985709811561, 0.28156074800062925, 0.29136295698117465, 0.29060569300781935, 0.2905836330028251]
4096	1.000000e+06	float64	4	0	4.782282e+01	1.599425e-01	1.120327e-03	1.541462e-01
# |--> timings: [0.16195500397589058, 0.1559576079598628, 0.16087721200892702, 0.16066662996308878, 0.15984426601789892, 0.15979413903551176, 0.16138518799562007, 0.15889392798999324, 0.16033842699835077, 0.16019288799725473, 0.15966947400011122, 0.16049030603608117, 0.15989373996853828, 0.16089238302083686, 0.15857449400937185, 0.15982796996831894, 0.16017773601925, 0.1596082840114832, 0.1597934199962765, 0.16063075297279283, 0.1595443119877018, 0.16044342302484438, 0.15920860698679462, 0.1603690760093741, 0.1602843350265175, 0.1592661470058374, 0.15750545298215002, 0.16265514900442213, 0.16069807804888114, 0.15901339799165726, 0.16095824702642858, 0.1601463090046309, 0.1607165500172414, 0.15934539097361267, 0.1599294229527004, 0.1600544520188123, 0.1598200779990293, 0.16033646499272436, 0.1590681920060888, 0.16009106498677284, 0.15846635604975745, 0.16131400596350431, 0.1605991609976627, 0.1617759739747271, 0.15848176699364558, 0.15922155900625512, 0.16026700800284743, 0.15995676501188427, 0.15955361601663753, 0.15983648202382028, 0.16008217999478802, 0.15753448195755482, 0.16199466999387369, 0.16005788900656626, 0.16090595297282562, 0.16017886402551085, 0.15965079801389948, 0.16061986197018996, 0.1593347120215185, 0.1595687880180776, 0.16047274396987632, 0.15985557599924505, 0.15933373098960146, 0.1609338330454193, 0.15959391801152378, 0.15876554098213091, 0.16077868500724435, 0.16075984097551554, 0.16013284702785313, 0.15952296397881582, 0.15961262199562043, 0.1595871460158378, 0.1604399990173988, 0.16187472001183778, 0.15951734397094697, 0.15870896604610607, 0.1569983089575544, 0.16251961997477338, 0.15414619602961466, 0.15750005701556802, 0.15945068903965876, 0.15999562200158834, 0.15954262600280344, 0.15990480699110776, 0.1601152789662592, 0.1600819870363921, 0.16063178901094943, 0.1586529070045799, 0.1602082600002177, 0.16011243499815464, 0.1598266470246017, 0.16041682299692184, 0.16066185501404107, 0.1589328899863176, 0.15962274896446615, 0.1605158550082706, 0.16008386004250497, 0.1592661470058374, 0.1602219899650663, 0.15975912404246628, 0.16009594697970897, 0.1607193360105157, 0.1592649769736454, 0.15791646699653938, 0.16155044303741306, 0.16143830999499187, 0.15529691701522097, 0.16189631499582902, 0.16183102899231017, 0.16065496898954734, 0.16056210198439658, 0.15909874998033047, 0.15936042298562825, 0.16020118299638852, 0.16094564803643152, 0.1585908989654854, 0.16039904503850266, 0.16056478500831872, 0.16067987499991432, 0.15878287103259936, 0.1609777919948101, 0.1588078630156815, 0.16048373701050878, 0.15993228001752868, 0.15952677803579718, 0.15993207204155624, 0.1604256389546208, 0.16020051197847351, 0.15642751002451405, 0.16260991798480973, 0.1604704950004816, 0.16051787399919704, 0.16076415200950578, 0.15906769601861015, 0.1599460379802622, 0.15942810900742188, 0.16032953996909782, 0.1598534539807588, 0.16024357598507777, 0.15999341401038691, 0.15982582001015544, 0.1594904880039394, 0.16053150896914303, 0.1602042829617858, 0.1601490139728412, 0.16058322100434452, 0.15937004599254578, 0.1611843790160492, 0.15867925697239116, 0.160543640027754, 0.15917155001079664, 0.15886340098222718, 0.16078591404948384, 0.1575729749747552, 0.16148575098486617, 0.16134089801926166, 0.16068335401359946, 0.15978980401996523, 0.159417127026245, 0.15963680698769167, 0.16072731197346002, 0.15913082903716713, 0.15971256303600967, 0.1601619870052673, 0.160636009008158, 0.15941016300348565, 0.1603963179513812, 0.16004390199668705, 0.16081736201886088, 0.15982477698707953, 0.15989919600542635, 0.15863084798911586, 0.1608328900183551, 0.1605455899843946, 0.15890129696344957, 0.1597282579750754, 0.1608714010217227, 0.15978218097006902, 0.15719635703135282, 0.16132699797162786, 0.16119870502734557, 0.159845765971113, 0.16039559099590406, 0.15998406102880836, 0.1593945220229216, 0.1608164010103792, 0.1590982290217653, 0.15996891795657575, 0.16037155099911615, 0.1604871810413897, 0.159982401994057, 0.15992635098518804, 0.1617168950033374, 0.1584630369907245, 0.16050080402055755, 0.15882414497900754, 0.16018396394792944, 0.1601615269901231, 0.1596952499821782, 0.1594814140116796, 0.16128788195783272, 0.15905492403544486, 0.15994747396325693, 0.15729210304562002, 0.16231939900899306, 0.1605765139684081, 0.16025378898484632, 0.16041831800248474, 0.15970969101181254, 0.1592991100042127, 0.1599905370385386, 0.15989404398715124, 0.16015863697975874, 0.16013855498749763, 0.16049356298753992, 0.15933264698833227, 0.15999501198530197, 0.16024329501669854, 0.16080350504489616, 0.1597546930424869, 0.15851651900447905, 0.16077804297674447, 0.16055843100184575, 0.15939790796255693, 0.15998879203107208, 0.15984058397589251, 0.1598176029510796, 0.16027443204075098, 0.15715962200192735, 0.16249709599651396, 0.15955505997408181, 0.1602187980315648, 0.16024365101475269, 0.16085429402301088, 0.15935400896705687, 0.16072765697026625, 0.15908167097950354, 0.16019631904782727, 0.15942240500589833, 0.1602988779777661, 0.1602754330378957, 0.16014422598527744, 0.16061060200445354, 0.159215627994854, 0.15947935299482197, 0.15940059296553954, 0.16060249001020566, 0.16021318797720596, 0.1605551129905507, 0.15955109702190384, 0.15916849003406242, 0.1579022000078112, 0.16192076698644087, 0.15752922999672592, 0.1614804290002212, 0.16069328400772065, 0.1564850200084038, 0.16158608195837587, 0.16248828201787546, 0.1606916220043786, 0.15945085603743792, 0.15973297401797026, 0.16032116499263793, 0.15957612299825996, 0.16090672102291137, 0.15882811701158062, 0.160598027985543, 0.15921701001934707, 0.16034932498587295, 0.16075731703313068, 0.15922381699783728, 0.15998956898692995, 0.16124684899114072, 0.15916522999759763, 0.15953014104161412, 0.15955723699880764, 0.15717801701975986, 0.16192377102561295, 0.16092759202001616, 0.1608042279840447, 0.1621247490402311, 0.15901905403006822, 0.15916288999142125, 0.15907577803591266, 0.16039311897475272, 0.15896957204677165, 0.16041274700546637, 0.16085621598176658, 0.15928170300321653, 0.16028215101687238, 0.1597699869889766, 0.16067155596101657, 0.1600896169547923, 0.1591214970103465, 0.16091955499723554, 0.15860319003695622, 0.16064526396803558, 0.1591758650029078, 0.16028209798969328, 0.16134829202201217]
4096	1.000000e+06	float64	6	0	3.578452e+01	1.196807e-01	5.376740e-03	1.150364e-01
# |--> timings: [0.15594715398037806, 0.15806336904643103, 0.11842012702254578, 0.11958011501701549, 0.11905660398770124, 0.11531650699907914, 0.11894833296537399, 0.11923789797583595, 0.11894544103415683, 0.11859942303271964, 0.1188024950097315, 0.11941125500015914, 0.11682105698855594, 0.11877380101941526, 0.11860885797068477, 0.11896697798511013, 0.11886831105221063, 0.11845225596334785, 0.11605050601065159, 0.11806306795915589, 0.11892353103030473, 0.11900127702392638, 0.11849165899911895, 0.11934319802094251, 0.11948032595682889, 0.11691283399704844, 0.11934739799471572, 0.14722880901535973, 0.1512961889966391, 0.1515791760175489, 0.15072405798127875, 0.15098651696462184, 0.14931961696129292, 0.15180582395987585, 0.11765855498379096, 0.11858806404052302, 0.11978164297761396, 0.11929715098813176, 0.11982288397848606, 0.119274391036015, 0.1187352979904972, 0.11896633304422721, 0.11926067800959572, 0.1188786179991439, 0.11732241499703377, 0.1192377059487626, 0.11895327502861619, 0.11878507694927976, 0.11885874799918383, 0.11886776000028476, 0.11503640201408416, 0.1185818940284662, 0.11899085395270959, 0.11901393701555207, 0.11874190799426287, 0.11917317897314206, 0.11946918995818123, 0.1189103740034625, 0.11724781099474058, 0.11864921398228034, 0.11943066300591454, 0.1185823820414953, 0.11916048603598028, 0.11964719201205298, 0.11865866300649941, 0.1197194000124, 0.11909365898463875, 0.11963964498136193, 0.11749456002144143, 0.11798217496834695, 0.11853043100563809, 0.11945153499254957, 0.11889499897370115, 0.11847486800979823, 0.11939994100248441, 0.11875130602857098, 0.11757684504846111, 0.11959477799246088, 0.11860230402089655, 0.11913704604376107, 0.11923772597219795, 0.11835261801024899, 0.11903491104021668, 0.11944316804874688, 0.1165315110119991, 0.11896184296347201, 0.11872623802628368, 0.11924284300766885, 0.11937807302456349, 0.11880921601550654, 0.11863892199471593, 0.12089940498117357, 0.11873850703705102, 0.1187295540003106, 0.11810884100850672, 0.11816080199787393, 0.11960288300178945, 0.11930118798045442, 0.11910922999959439, 0.11998432799009606, 0.11933822900755331, 0.12513723399024457, 0.11915560701163486, 0.11839784501353279, 0.11885593901388347, 0.11877280694898218, 0.11899316095514223, 0.11831818800419569, 0.11885059700580314, 0.11684113496448845, 0.11827857996104285, 0.11883465002756566, 0.1196189799811691, 0.11860110296402127, 0.11900475498987362, 0.11885554197942838, 0.11742844898253679, 0.11573709000367671, 0.11903045699000359, 0.11965407303068787, 0.11892857297789305, 0.11959373200079426, 0.11652113299351186, 0.11830705200554803, 0.11923269095132127, 0.11850352300098166, 0.11955871997633949, 0.11852062400430441, 0.11933136696461588, 0.11912217398639768, 0.1174743709852919, 0.11925107199931517, 0.11914873501518741, 0.11928566003916785, 0.11574373702751473, 0.11897298000985757, 0.11750338698038831, 0.11838847101898864, 0.11914820194942877, 0.11900624301051721, 0.11912340397248045, 0.1191670399857685, 0.11996117798844352, 0.11886352300643921, 0.11945660400670022, 0.11527687904890627, 0.11851711798226461, 0.1189724690048024, 0.11926499102264643, 0.11933630600105971, 0.119248486997094, 0.11957556300330907, 0.11869958596071228, 0.11653580202255398, 0.11961138196056709, 0.11932431301102042, 0.11986978101776913, 0.11927122803172097, 0.11906356195686385, 0.11925231001805514, 0.11898093298077583, 0.1193236269755289, 0.11822772596497089, 0.11776516499230638, 0.11995921604102477, 0.11861393396975473, 0.11901491798926145, 0.11911982798483223, 0.11867017101030797, 0.11936379800317809, 0.11881186399841681, 0.11549185501644388, 0.11981159000424668, 0.11949341604486108, 0.11888909601839259, 0.11882447998505086, 0.1190918090287596, 0.11867047601845115, 0.11970041401218623, 0.11923976900288835, 0.11773045302834362, 0.11874000303214416, 0.11906298197573051, 0.11879270902136341, 0.11913687898777425, 0.1194806860294193, 0.11924932897090912, 0.1190101410029456, 0.11893594602588564, 0.1164166730013676, 0.11877236102009192, 0.11912016698624939, 0.1188657230231911, 0.11872671596938744, 0.11938273295527324, 0.1189060439937748, 0.11861290998058394, 0.11871874303324148, 0.11906342598376796, 0.11924106703372672, 0.1197751669678837, 0.11971344001358375, 0.1224697419675067, 0.11896764999255538, 0.11901472799945623, 0.11940496001625434, 0.11975753295700997, 0.1191718369955197, 0.12020464905072004, 0.11957961303414777, 0.11954563902691007, 0.11959033599123359, 0.11855603498406708, 0.11900537298060954, 0.11819252802524716, 0.11735548003343865, 0.11881080199964345, 0.11947232898091897, 0.11890376196242869, 0.11956550204195082, 0.11947748996317387, 0.11829835898242891, 0.11875921598402783, 0.1165427039959468, 0.11958817997947335, 0.1195021890453063, 0.1191247189999558, 0.11953758099116385, 0.12049853801727295, 0.11589103797450662, 0.11952564195962623, 0.11933958699228242, 0.11763250298099592, 0.11870018899207935, 0.1193253900273703, 0.11912139802007005, 0.12041278398828581, 0.11849678098224103, 0.11986722896108404, 0.11964968702523038, 0.11912471702089533, 0.11809172498760745, 0.11941505898721516, 0.11797596799442545, 0.11921116901794448, 0.1182796029606834, 0.1186486940132454, 0.11886226502247155, 0.11859634798020124, 0.11837225698400289, 0.11628154100617394, 0.11892014101613313, 0.11603979498613626, 0.11848021001787856, 0.11725300399120897, 0.11877253599232063, 0.12012984196189791, 0.11809680104488507, 0.11907552398042753, 0.1191066509927623, 0.11888422700576484, 0.11883485596626997, 0.11671630799537525, 0.11574860499240458, 0.1190460660145618, 0.11908026499440894, 0.1198512939736247, 0.11977534997276962, 0.11930199299240485, 0.1201626900001429, 0.11738359602168202, 0.1180505320080556, 0.118945961992722, 0.11938984598964453, 0.11978037300286815, 0.11901865102117881, 0.11959183897124603, 0.1184222839656286, 0.11925010400591418, 0.11655208002775908, 0.11918410600628704, 0.11955567396944389, 0.11876261397264898, 0.1190677079721354, 0.1189378589624539, 0.11923971702344716, 0.119752619008068, 0.11877678299788386, 0.11649062199285254, 0.11864912800956517, 0.11913970002206042, 0.11951372498879209, 0.11965727503411472, 0.1188225390505977, 0.11929239198798314, 0.11943117796909064, 0.11909946502419189, 0.1166184589965269, 0.11946107499534264, 0.11918069899547845]
4096	1.000000e+06	float64	8	0	3.762180e+01	1.258254e-01	2.156092e-03	1.208805e-01
# |--> timings: [0.1276589659973979, 0.12376995000522584, 0.1259639069903642, 0.12505996401887387, 0.1231170819955878, 0.1257744620088488, 0.12361728702671826, 0.12591881700791419, 0.12444252200657502, 0.12523149797925726, 0.12673461600206792, 0.1268842719728127, 0.1268411529599689, 0.12607847701292485, 0.12735559197608382, 0.12723061599535868, 0.12752756103873253, 0.12630772800184786, 0.12868129997514188, 0.12636805296642706, 0.1275459110038355, 0.12673945300048217, 0.12606149999191985, 0.12477843399392441, 0.1256702949758619, 0.12434931902680546, 0.1262065509799868, 0.12399023800389841, 0.12548067996976897, 0.12755037896567956, 0.12478215299779549, 0.1264829389983788, 0.12589496199507266, 0.12549148098332807, 0.1286158780567348, 0.12289472500560805, 0.12474486703285947, 0.12293602799763903, 0.12155565898865461, 0.12575174000812694, 0.12236608396051452, 0.12279863597359508, 0.12501088698627427, 0.12291154998820275, 0.12227784201968461, 0.1247416979749687, 0.12227598996832967, 0.12119600101141259, 0.12088049500016496, 0.12346533202799037, 0.12404990696813911, 0.13364793499931693, 0.1311909009818919, 0.12675256398506463, 0.12277155503397807, 0.12537892104592174, 0.1235124219674617, 0.12578568299068138, 0.12416756903985515, 0.12644019001163542, 0.1269105999963358, 0.12571728299371898, 0.1265197520260699, 0.12500774499494582, 0.12596350599778816, 0.1246904440340586, 0.12562203500419855, 0.13060045102611184, 0.12738191796233878, 0.12566765496740118, 0.12740738299908116, 0.12516775395488366, 0.12611605098936707, 0.12735565600451082, 0.12654574203770608, 0.12584253400564194, 0.12784290401032194, 0.1265057849814184, 0.12773760803975165, 0.12690925499191508, 0.12638915103161708, 0.126684571034275, 0.13495554204564542, 0.12435898697003722, 0.1256549370009452, 0.1246122150332667, 0.12554526899475604, 0.13048247498227283, 0.12626893300330266, 0.12596501799998805, 0.12761884200153872, 0.12640368001302704, 0.12705827201716602, 0.1263252899516374, 0.12181637703906745, 0.12816764699527994, 0.1254903920344077, 0.12713132600765675, 0.1281288299942389, 0.1226326659671031, 0.12469554197741672, 0.12224139901809394, 0.12232519598910585, 0.1244388620252721, 0.12290685897460207, 0.12144616700243205, 0.12596695602405816, 0.12316521198954433, 0.12132373597705737, 0.12536829902091995, 0.12319083698093891, 0.121672353008762, 0.12527775397757068, 0.12288096698466688, 0.13249397900654003, 0.1260246749734506, 0.12214992998633534, 0.13015869504306465, 0.12770877103321254, 0.12164457299513742, 0.12537510797847062, 0.12593602004926652, 0.12742517498554662, 0.12666600599186495, 0.12845688697416335, 0.1256113819545135, 0.12710545200388879, 0.12771117204101756, 0.12633656500838697, 0.12843566201627254, 0.13027027703355998, 0.12463225401006639, 0.12640113098314032, 0.12743941799271852, 0.12459078396204859, 0.12613231997238472, 0.1250996270100586, 0.12533163302578032, 0.12378785799955949, 0.12479930295376107, 0.12399456597631797, 0.12573059694841504, 0.12428432801971212, 0.12545904098078609, 0.1225464129820466, 0.1251697629923001, 0.12867114698747173, 0.12455799500457942, 0.12505664501804858, 0.12478149402886629, 0.12379306700313464, 0.12589399196440354, 0.12298058997839689, 0.12639573903288692, 0.12365738296648487, 0.12596604001009837, 0.12422961404081434, 0.1260488600237295, 0.12629213999025524, 0.12556408799719065, 0.12314353103283793, 0.12570244504604489, 0.12973781902110204, 0.12258116196608171, 0.12121021701022983, 0.12830622401088476, 0.1267573960358277, 0.12500699202064425, 0.12709379999432713, 0.12521205801749602, 0.1283165169879794, 0.12614954396849498, 0.1265799860120751, 0.12598956999136135, 0.12718115595635027, 0.126407788018696, 0.12508196901762858, 0.12786582199623808, 0.12765584100270644, 0.12783080094959587, 0.1290118649485521, 0.12650413601659238, 0.12802356597967446, 0.127624096989166, 0.1283803060068749, 0.12684672797331586, 0.1273991619818844, 0.12907298596110195, 0.12784227804513648, 0.12871331302449107, 0.12663335900288075, 0.1277979040169157, 0.12748198298504576, 0.13305972598027438, 0.1260726359905675, 0.1261319310287945, 0.12789375300053507, 0.12606753798900172, 0.12833559897262603, 0.1284527939860709, 0.12748390703927726, 0.1249060970149003, 0.12621853296877816, 0.12656214501475915, 0.12605154898483306, 0.1274184929789044, 0.12534422299358994, 0.12690374295925722, 0.126826005987823, 0.1291164709837176, 0.1254968919674866, 0.1261196070117876, 0.1241732609923929, 0.12516135995974764, 0.12466226698597893, 0.12502307398244739, 0.12497986695962027, 0.12553932704031467, 0.12420436699176207, 0.12424799002474174, 0.12570976099232212, 0.12478314898908138, 0.12436739297118038, 0.12566149298800156, 0.1248154389904812, 0.1287589540006593, 0.12460303801344708, 0.1259273830219172, 0.12611362600000575, 0.1255974150262773, 0.12523262103786692, 0.12543483503395692, 0.1266996689955704, 0.12626705400180072, 0.1264885279815644, 0.12475394899956882, 0.12867140001617372, 0.12210435402812436, 0.12688480003271252, 0.12488365999888629, 0.1260517539922148, 0.129002912028227, 0.12266459100646898, 0.12698005203856155, 0.12329899304313585, 0.1270027969731018, 0.1245031530270353, 0.1254712319932878, 0.1284557600156404, 0.12417909601936117, 0.12419242499163374, 0.12576764897676185, 0.12312346597900614, 0.12502885598223656, 0.12496073800139129, 0.1258415860356763, 0.12316313502378762, 0.12622444500448182, 0.12213055900065228, 0.12775173399131745, 0.125674883951433, 0.12505342002259567, 0.12501980195520446, 0.12582928797928616, 0.12458610499743372, 0.12494404899189249, 0.12445959000615403, 0.12512634199811146, 0.1237781000090763, 0.12490549002541229, 0.12676593899959698, 0.1229218399967067, 0.12161293998360634, 0.12883066496578977, 0.12170410301769152, 0.12776893097907305, 0.12993608898250386, 0.12259775900747627, 0.12857745599467307, 0.12150127300992608, 0.12798834400018677, 0.1270391730358824, 0.12757870001951233, 0.1263584329863079, 0.12387732695788145, 0.12531723000574857, 0.12416676100110635, 0.12624361901544034, 0.12491460103774443, 0.12566080602118745, 0.13062073901528493, 0.13027089298702776, 0.12803318398073316, 0.12592729198513553, 0.12527219101320952, 0.1253762660198845, 0.12713249900843948, 0.12675468705128878, 0.12748402100987732, 0.12608630600152537]
4096	1.000000e+06	float64	10	0	3.257164e+01	1.089353e-01	1.492038e-03	1.062937e-01
# |--> timings: [0.11893212498398498, 0.1100021680467762, 0.10980885103344917, 0.1087684899684973, 0.10930176801048219, 0.11122098099440336, 0.10988494899356738, 0.10968980600591749, 0.1091967310057953, 0.10897980799200013, 0.10949344397522509, 0.11083060305099934, 0.10885974700795487, 0.11015106295235455, 0.11169285204960033, 0.10895110300043598, 0.10910757503006607, 0.11005549598485231, 0.10985685000196099, 0.10978473798604682, 0.11085502803325653, 0.10982594295637682, 0.11150329496013, 0.11136493599042296, 0.10742232500342652, 0.10831499402411282, 0.10684281296562403, 0.10775608598487452, 0.1089364779763855, 0.10970446100691333, 0.10799369000596926, 0.10856243903981522, 0.10998422204283997, 0.107057610002812, 0.10741670295828953, 0.10992375295609236, 0.1083792390418239, 0.10818328004097566, 0.1088987470138818, 0.10727564198896289, 0.10738322901306674, 0.10899064998375252, 0.11053722898941487, 0.10942520899698138, 0.1088358320412226, 0.10773942898958921, 0.10694760095793754, 0.10743283299962059, 0.10873521701432765, 0.1083152110222727, 0.10910025803605095, 0.10956323595019057, 0.1074134930386208, 0.10777865402633324, 0.10851147497305647, 0.10852565604727715, 0.1080384129891172, 0.11061891203280538, 0.10855365602765232, 0.10690107604023069, 0.11040033999597654, 0.1077421770314686, 0.10888749500736594, 0.10833988600643352, 0.10942912800237536, 0.10936189303174615, 0.11079712997889146, 0.10922509001102298, 0.10876000596908852, 0.1073175739729777, 0.10781940800370649, 0.1089768490055576, 0.10912677698070183, 0.10888116498244926, 0.10860260995104909, 0.10926838597515598, 0.10733514500316232, 0.10822427098173648, 0.10966385499341413, 0.11226097698090598, 0.10633823001990095, 0.1093403350096196, 0.1085889539681375, 0.10773435200098902, 0.1067003010539338, 0.10746422701049596, 0.10710273799486458, 0.10966211295453832, 0.10850635397946462, 0.1074718699674122, 0.10720584000227973, 0.10907876101555303, 0.1077711699763313, 0.10991028498392552, 0.10874732403317466, 0.10677676199702546, 0.10801244602771476, 0.11120780801866204, 0.10808673099381849, 0.10936485597630963, 0.10781411099014804, 0.10851037799147889, 0.10655337799107656, 0.10821308696176857, 0.10920733999228105, 0.10883124399697408, 0.10847505496349186, 0.10794679797254503, 0.10736394597915933, 0.10829298500902951, 0.10896764299832284, 0.1090947529883124, 0.10762671299744397, 0.11020072299288586, 0.10948158701648936, 0.10698212397983298, 0.10814827703870833, 0.10883342201123014, 0.10973321500932798, 0.10948031698353589, 0.10990735999075696, 0.10987146495608613, 0.10893808800028637, 0.10900300898356363, 0.11229357699630782, 0.10819301201263443, 0.10848223802167922, 0.10649077704874799, 0.10758816299494356, 0.10941074398579076, 0.10852102201897651, 0.11075206799432635, 0.11014110798714682, 0.10987895599100739, 0.11164535605348647, 0.1074512250488624, 0.10862259299028665, 0.11057719500968233, 0.10921075398800895, 0.1098396599991247, 0.10861024295445532, 0.1077737349551171, 0.10770373500417918, 0.10844523395644501, 0.10995188198285177, 0.10984219500096515, 0.10849484603386372, 0.10825009102700278, 0.10719046200392768, 0.10812632896704599, 0.10930711502442136, 0.10968284896807745, 0.11220752395456657, 0.10790726298000664, 0.10927787201944739, 0.10727496800245717, 0.10859238600824028, 0.1068259229650721, 0.10815458797151223, 0.1083752519916743, 0.1105828820145689, 0.10841599898412824, 0.11050116497790441, 0.10894463903969154, 0.11045933002606034, 0.10937027598265558, 0.10996288596652448, 0.10950578498886898, 0.11003023700322956, 0.1093979210127145, 0.11139663902577013, 0.10825157503131777, 0.10711789596825838, 0.10973164497409016, 0.10734547500032932, 0.10837729700142518, 0.10863145696930587, 0.10900861700065434, 0.1092284339829348, 0.1090218240278773, 0.1079540679929778, 0.10800383001333103, 0.10878601297736168, 0.11007487500319257, 0.10995794198242947, 0.10999503900529817, 0.10876051301602274, 0.11165485699893907, 0.10838805098319426, 0.11323782504769042, 0.10866957699181512, 0.10897541994927451, 0.10940986598143354, 0.10908205603482202, 0.10862623300636187, 0.11638878501253203, 0.1110036059981212, 0.10777412296738476, 0.10893815098097548, 0.10709663003217429, 0.10806055000284687, 0.10905982396798208, 0.1077793359872885, 0.10786793497391045, 0.1087821569526568, 0.10954207502072677, 0.1100415259716101, 0.11045671300962567, 0.10982260899618268, 0.11074741801712662, 0.10966518596978858, 0.10962524398928508, 0.10768813994945958, 0.10978181601967663, 0.1087326540146023, 0.10858207603450865, 0.1073261889978312, 0.10892383201280609, 0.10852395003894344, 0.11008521902840585, 0.1097933980054222, 0.10927447397261858, 0.10823793499730527, 0.10906973097007722, 0.10897273197770119, 0.10737054498167709, 0.10835659102303907, 0.10738490102812648, 0.1090142049943097, 0.10832581098657101, 0.10765042103594169, 0.10767795401625335, 0.10864797601243481, 0.10773315402911976, 0.10842295998008922, 0.10977358400123194, 0.10636502102715895, 0.10825296898838133, 0.10832547105383128, 0.10835539404070005, 0.10873593797441572, 0.1088956369785592, 0.10768293403089046, 0.1077399019850418, 0.1087761819944717, 0.10977525601629168, 0.10905837797326967, 0.10783177200937644, 0.10897540295263752, 0.10745221003890038, 0.10799685801612213, 0.10932558699278161, 0.10999923502095044, 0.10983226902317256, 0.10981595498742536, 0.10927411599550396, 0.11088312900392339, 0.11025760701159015, 0.10836452100193128, 0.10929204599233344, 0.11061647103633732, 0.11040045996196568, 0.11091811902588233, 0.10861645598197356, 0.11019471398321912, 0.10762624902417883, 0.10629371897084638, 0.10738868894986808, 0.10938821494346485, 0.10995284601813182, 0.10791902500204742, 0.10861208097776398, 0.10633293597493321, 0.11836962203960866, 0.1075838950346224, 0.1080971600022167, 0.10945855500176549, 0.10641322197625414, 0.107674031984061, 0.11115225800313056, 0.1089904069667682, 0.10997566301375628, 0.11660519102588296, 0.11172108497703448, 0.106936548021622, 0.10664295399328694, 0.10821005003526807, 0.10826850699959323, 0.1078004309674725, 0.10680076899006963, 0.10730374197009951, 0.10901853599352762, 0.10757135599851608, 0.10872139100683853, 0.10702063800999895, 0.10798861703369766, 0.10884549195179716, 0.10799057397525758, 0.10836334503255785, 0.11248691304353997]
4096	1.000000e+06	float64	12	0	2.896581e+01	9.687563e-02	1.182546e-03	9.500504e-02
# |--> timings: [0.10246340901358053, 0.0961924780276604, 0.09704436198808253, 0.09881303703878075, 0.09571818902622908, 0.09625316399615258, 0.09792386199114844, 0.09668074100045487, 0.0953208560240455, 0.09754377696663141, 0.09567589499056339, 0.09550471999682486, 0.09589550399687141, 0.09593747498001903, 0.09697963698999956, 0.09606307395733893, 0.09589703497476876, 0.09773409698391333, 0.09561976202530786, 0.0960998609662056, 0.09869216498918831, 0.09666189696872607, 0.09603978000814095, 0.09728950500721112, 0.09589496196713299, 0.09615664300508797, 0.09726773999864236, 0.09533091000048444, 0.09648007497889921, 0.09850098297465593, 0.09654544701334089, 0.09533845097757876, 0.09791219898033887, 0.09600870299618691, 0.09626846597529948, 0.0978613059851341, 0.09592818300006911, 0.0960028319968842, 0.09783165401313454, 0.09582138800760731, 0.09607400401728228, 0.09803737298352644, 0.09608238696819171, 0.09621447400422767, 0.09753245901083574, 0.09556610701838508, 0.09566591901239008, 0.09590908500831574, 0.09630170796299353, 0.09686538600362837, 0.09588312200503424, 0.09674203803297132, 0.0969761639717035, 0.09625608299393207, 0.0961641920148395, 0.09738492598989978, 0.0950050430255942, 0.0957009419798851, 0.09563890396384522, 0.09619445796124637, 0.09726567903999239, 0.09591263200854883, 0.09525022498564795, 0.09590152004966512, 0.09587484900839627, 0.09718419803539291, 0.09579640504671261, 0.0957873790175654, 0.09813363797729835, 0.09566108597209677, 0.0957136140204966, 0.09595244296360761, 0.09628372499719262, 0.09660132403951138, 0.09664902300573885, 0.09549244400113821, 0.09756295301485807, 0.09603845799574628, 0.09536995098460466, 0.09929813200142235, 0.0993005259661004, 0.0961601139861159, 0.095781170995906, 0.09801446198252961, 0.09583166899392381, 0.09565448196372017, 0.09860279998974875, 0.09679798199795187, 0.09592672699363902, 0.0971854729577899, 0.09623872401425615, 0.09603707498172298, 0.09755187894916162, 0.09623887197813019, 0.0959929900127463, 0.09772928897291422, 0.09580737201031297, 0.09620044700568542, 0.09764095599530265, 0.09568326198495924, 0.09564232197590172, 0.0957953849574551, 0.09678760002134368, 0.09643462602980435, 0.09689133398933336, 0.0963874360313639, 0.09652302600443363, 0.09653595299459994, 0.09543753898469731, 0.09756143402773887, 0.0954750120290555, 0.0961359899956733, 0.09848138800589368, 0.09603770001558587, 0.0960466280230321, 0.0991613469668664, 0.09813868696801364, 0.09670390503015369, 0.09633164101978764, 0.09751746099209413, 0.09661039098864421, 0.0956064920173958, 0.09825528803048655, 0.09554669301724061, 0.0963760070153512, 0.0976201249868609, 0.09627102600643411, 0.09644074400421232, 0.09666060598101467, 0.09536561701679602, 0.09641616098815575, 0.09836802398785949, 0.09581447497475892, 0.09555281104985625, 0.09571063803741708, 0.09630516998004168, 0.0970845939591527, 0.09587572701275349, 0.09610440401593223, 0.09788208699319512, 0.09584471001289785, 0.09601472597569227, 0.09791540302103385, 0.09614749898901209, 0.09608740400290117, 0.09747400804189965, 0.0964988560299389, 0.09611600602511317, 0.09736463997978717, 0.09644418297102675, 0.09634232299868017, 0.0970586069743149, 0.09574868396157399, 0.09570352197624743, 0.09865760995307937, 0.09596292296191677, 0.0959909720113501, 0.09718906704802066, 0.09700270800385624, 0.09582084999419749, 0.09801354497903958, 0.09648792899679393, 0.09556897403672338, 0.09786953899310902, 0.09639502700883895, 0.09544940898194909, 0.09728819300653413, 0.09662286000093445, 0.09579778701299801, 0.09778012300375849, 0.09537925204494968, 0.09619486203882843, 0.09859116800362244, 0.09665786800906062, 0.09571021102601662, 0.09752668597502634, 0.09607637400040403, 0.09555657795863226, 0.09849537396803498, 0.09639149700524285, 0.09618415799923241, 0.09736105595948175, 0.09609018103219569, 0.09854615502990782, 0.09535828104708344, 0.09659584501059726, 0.09530451998580247, 0.09703373699449003, 0.09653604897903278, 0.09531543299090117, 0.09824153303634375, 0.0961306809913367, 0.09608077898155898, 0.09736832597991452, 0.09624311799416319, 0.09593865904025733, 0.09796296199783683, 0.0954761269968003, 0.09585793601581827, 0.09528678999049589, 0.09527504100697115, 0.09781543799908832, 0.09607564000179991, 0.09607144101755694, 0.09806528902845457, 0.0960823770146817, 0.09710578102385625, 0.09654591896105558, 0.09587565902620554, 0.09561349800787866, 0.09550867899088189, 0.09602257900405675, 0.09761193301528692, 0.09557387797394767, 0.09657558798789978, 0.0969943719683215, 0.09643999597756192, 0.09561782795935869, 0.09819568099919707, 0.09660352795617655, 0.09552505699684843, 0.09781130799092352, 0.09602059295866638, 0.09625868400325999, 0.09735709999222308, 0.09643136203521863, 0.09822934301337227, 0.0969667470199056, 0.09743811597581953, 0.09685947000980377, 0.09767346299486235, 0.09787524602143094, 0.09658056998159736, 0.09694653499173, 0.09692910796729848, 0.09948330803308636, 0.09662758401827887, 0.09699896798701957, 0.09667178295785561, 0.09999459801474586, 0.09921687497990206, 0.09641139098675922, 0.09709242195822299, 0.09824664599727839, 0.09888829500414431, 0.09999169601360336, 0.099692192976363, 0.09730830899206921, 0.09754185995552689, 0.09759854001458734, 0.09738364402437583, 0.09733853401849046, 0.09767486399505287, 0.09754002501722425, 0.09764032100792974, 0.10053721902659163, 0.09950937394751236, 0.09993690403643996, 0.09994924499187618, 0.09982083202339709, 0.09688247600570321, 0.09749905701028183, 0.09570766898104921, 0.10016060201451182, 0.09962501598056406, 0.09644342499086633, 0.09660882299067453, 0.0973925840226002, 0.09933336800895631, 0.09718886198243126, 0.0970516600064002, 0.09765279601560906, 0.09812196902930737, 0.09730161499464884, 0.0966067310073413, 0.09696524596074596, 0.09891063597751781, 0.09659796900814399, 0.0969860220211558, 0.09685176302446052, 0.09914072300307453, 0.0969864220242016, 0.09682733501540497, 0.09672236698679626, 0.09976994502358139, 0.09654479700839147, 0.09661371097899973, 0.10010427399538457, 0.0980290659936145, 0.09852151403902099, 0.09676606999710202, 0.096783623972442, 0.09655540599487722, 0.09695116401417181, 0.0971639709896408, 0.09718899801373482, 0.09890323196304962, 0.09986748098162934, 0.09985808399505913, 0.09988195699406788]
8192	1.000000e+06	float64	0	8	4.057766e+01	1.357112e-01	1.086726e-03	1.346193e-01
# |--> timings: [0.3679261530051008, 0.15040595701429993, 0.14455188100691885, 0.1371067430009134, 0.1384963360032998, 0.13535299600334838, 0.13504964095773175, 0.13571097800740972, 0.1355784650077112, 0.13548120704945177, 0.13515738298883662, 0.13503490696894005, 0.13518729800125584, 0.13568770803976804, 0.13601283903699368, 0.13615734601626173, 0.13632986997254193, 0.13586070103337988, 0.13518970500444993, 0.1357222520164214, 0.13524114497704431, 0.13551682996330783, 0.1349774679983966, 0.13554581202333793, 0.13648395298514515, 0.13525193801615387, 0.1363584889913909, 0.13574718299787492, 0.1360268190037459, 0.13602860504761338, 0.13574218697613105, 0.1356850769952871, 0.13506254699314013, 0.13514874503016472, 0.1351263039978221, 0.13499458000296727, 0.13507088704500347, 0.13524916901951656, 0.13555139099480584, 0.13508380996063352, 0.13548270700266585, 0.1352383280172944, 0.1353128149639815, 0.13523882103618234, 0.1351636039908044, 0.13564727595075965, 0.13510136900004, 0.1352218099636957, 0.1351165419910103, 0.13536950497655198, 0.1359493579948321, 0.13601079495856538, 0.13496420899173245, 0.13493091001873836, 0.13546440098434687, 0.13510482001584023, 0.1360037580016069, 0.13591012998949736, 0.13559432799229398, 0.13533401995664462, 0.13557712896727026, 0.13533723104046658, 0.13557507295627147, 0.13585693901404738, 0.13569945801282302, 0.13511327398009598, 0.1355827180086635, 0.1354657610063441, 0.13620187802007422, 0.13569290103623644, 0.1360724589903839, 0.13513482396956533, 0.1352508289855905, 0.13586487498832867, 0.13561040500644594, 0.13625173695618287, 0.13642855902435258, 0.136263953987509, 0.13580344896763563, 0.13481796102132648, 0.13515619200188667, 0.13606926595093682, 0.13574100303230807, 0.13534740003524348, 0.135116922960151, 0.1360234529711306, 0.13588938099564984, 0.13586220698198304, 0.13603446504566818, 0.13590656698215753, 0.13587995996931568, 0.13591563800582662, 0.136131520033814, 0.13542607799172401, 0.13592536002397537, 0.13594683504197747, 0.13557724899146706, 0.13552212301874533, 0.13606964203063399, 0.13589027500711381, 0.13544807297876105, 0.13556930504273623, 0.13550049101468176, 0.1356438499642536, 0.13547788799041882, 0.13632298802258447, 0.1354424720047973, 0.13603478402365, 0.13638247299240902, 0.13535783003317192, 0.13547567900968716, 0.13529404997825623, 0.13628533203154802, 0.13507732597645372, 0.13600814598612487, 0.13557915796991438, 0.13628667400917038, 0.13604656100505963, 0.1358115230104886, 0.13608021498657763, 0.1361317010014318, 0.1356834169710055, 0.13510754599701613, 0.1354746069991961, 0.13625744997989386, 0.13592701300513, 0.13526236900361255, 0.135908272000961, 0.13615093898260966, 0.13581747200805694, 0.13529461901634932, 0.13636133703403175, 0.13534613599767908, 0.13671437604352832, 0.13601943798130378, 0.13538121402962133, 0.1355278620030731, 0.13652901398018003, 0.13559590798104182, 0.13564849802060053, 0.13495498604606837, 0.13568709196988493, 0.13558113301405683, 0.13568217802094296, 0.13585625600535423, 0.13515270099742338, 0.13533541798824444, 0.13593188900267705, 0.13546822499483824, 0.1362931170151569, 0.135910518001765, 0.13507927802857012, 0.1354366359882988, 0.1361831139656715, 0.13494368601823226, 0.1356377699994482, 0.13524656498339027, 0.1364195980131626, 0.13588965398957953, 0.13572522898903117, 0.1356799039640464, 0.13571040600072592, 0.13565201201708987, 0.1360025400063023, 0.13574140798300505, 0.1354015790275298, 0.13537009299034253, 0.13522867602296174, 0.1351487649953924, 0.13492924900492653, 0.13586054800543934, 0.1355368210352026, 0.13586919597582892, 0.13588473497657105, 0.13553223200142384, 0.1346193499630317, 0.13600870803929865, 0.1352133020409383, 0.1361672959756106, 0.13603657996281981, 0.13626646000193432, 0.1358228040044196, 0.13533992995508015, 0.1350547169568017, 0.135220511991065, 0.13520412700017914, 0.13509090599836782, 0.13544960599392653, 0.135949983028695, 0.13607885397505015, 0.13564222102286294, 0.1356511820340529, 0.13522393198218197, 0.13587622001068667, 0.1358138610376045, 0.1360245730029419, 0.13584205805091187, 0.13553709798725322, 0.13546142901759595, 0.13519626297056675, 0.13614064798457548, 0.13604074995964766, 0.13493866799399257, 0.1349112039897591, 0.13597408798523247, 0.13513287401292473, 0.13519115396775305, 0.1357057059649378, 0.13478818599833176, 0.1357296030037105, 0.13562269299291074, 0.13588414597325027, 0.13528201001463458, 0.13550647301599383, 0.13606678100768477, 0.1356215329724364, 0.1357231530128047, 0.1354541420005262, 0.1359724160283804, 0.1355996040510945, 0.13579363096505404, 0.13579780398868024, 0.1356476749642752, 0.1350505169830285, 0.13645224599167705, 0.1361205109860748, 0.13518202299019322, 0.13478746300097555, 0.13523298600921407, 0.1358129900181666, 0.1356623120373115, 0.13513601600425318, 0.13511169998673722, 0.13579897303134203, 0.13563141302438453, 0.135828758997377, 0.13647665898315609, 0.1358507059630938, 0.1357107320218347, 0.13503682997543365, 0.13614825799595565, 0.13550235104048625, 0.13508609496057034, 0.13664437201805413, 0.13557973998831585, 0.1355420850450173, 0.13551829499192536, 0.13567149394657463, 0.13544626499060541, 0.13566314399940893, 0.13585606298875064, 0.13596346497070044, 0.13594056596048176, 0.1352606929722242, 0.13558094901964068, 0.1358052419964224, 0.13623181101866066, 0.13525731500703841, 0.1357832970097661, 0.13579779403517023, 0.13486138498410583, 0.135983637010213, 0.1357188929687254, 0.13544084003660828, 0.1362773660221137, 0.13540636701509356, 0.13539630302693695, 0.1355707490001805, 0.1355804789927788, 0.1352242699940689, 0.13540170597843826, 0.13539884303463623, 0.1353740050108172, 0.13576989498687908, 0.1356689149979502, 0.13507183198817074, 0.13522286398801953, 0.13545268401503563, 0.13596704503288493, 0.13539467001101002, 0.1358025079825893, 0.1354519769665785, 0.13605234498390928, 0.1352140530361794, 0.13529761700192466, 0.13520198897458613, 0.13581730501027778, 0.13557051896350458, 0.1355202989652753, 0.135618430969771, 0.13615595496958122, 0.13604431500425562, 0.13553538598353043, 0.1353740209597163, 0.1357232310110703, 0.13566769799217582, 0.13502657698700204, 0.13570555404294282, 0.13570974400499836, 0.1351202170480974]
8192	1.000000e+06	float64	0	16	3.976854e+01	1.330051e-01	2.535781e-04	1.322660e-01
# |--> timings: [0.13336646900279447, 0.13320240401662886, 0.1334197639953345, 0.13293073797831312, 0.1329202040215023, 0.1326928609632887, 0.1329083539894782, 0.1331653809756972, 0.13334478199249133, 0.13301996100926772, 0.133422854996752, 0.13297859602607787, 0.13307182904100046, 0.13299590698443353, 0.13303242402616888, 0.13308129901997745, 0.13271769997663796, 0.13242141000228003, 0.13319528801366687, 0.13268211798276752, 0.13257554301526397, 0.13323598395800218, 0.13287077698623762, 0.132799472019542, 0.13265774003230035, 0.13301646895706654, 0.133342154964339, 0.13318141899071634, 0.13279683195287362, 0.1331570140318945, 0.13284582702908665, 0.13287236099131405, 0.13336380699183792, 0.1331224349560216, 0.13300331099890172, 0.13308985496405512, 0.13289403897942975, 0.13306189799914137, 0.13290921895531937, 0.133023994974792, 0.1333179129869677, 0.13256582902977243, 0.13315883395262063, 0.13288950495189056, 0.13289292895933613, 0.1325829440029338, 0.1330157010233961, 0.13316074601607397, 0.13321214402094483, 0.133154564013239, 0.1327528800466098, 0.13290614902507514, 0.13315047998912632, 0.13302926300093532, 0.13317873096093535, 0.1328888270072639, 0.13278754003113136, 0.1327582520316355, 0.1327576070325449, 0.1331662840093486, 0.13268138200510293, 0.13311992498347536, 0.13293368101585656, 0.13331212295452133, 0.13299970299704, 0.13258229900384322, 0.1328683840110898, 0.13279637397499755, 0.13276500505162403, 0.13343708601314574, 0.1328699309960939, 0.13271460798569024, 0.13302248297259212, 0.13290315598715097, 0.13275133504066616, 0.13334586599376053, 0.13317387696588412, 0.13341853802558035, 0.13341683096950874, 0.13296059402637184, 0.1328227039775811, 0.1326729870052077, 0.13315794698428363, 0.13319216697709635, 0.13294517702888697, 0.133201546035707, 0.13325210800394416, 0.13315146503737196, 0.1326934280223213, 0.13357734103919938, 0.13279644097201526, 0.13244619499891996, 0.13299985800404102, 0.13284088304499164, 0.13332954101497307, 0.13295083201956004, 0.1325293380068615, 0.1331026799743995, 0.13277792104054242, 0.1326737380004488, 0.132871387002524, 0.13277186499908566, 0.13336469000205398, 0.13391889701597393, 0.1326988100190647, 0.13334041100461036, 0.13278740999521688, 0.133415411983151, 0.13277892296900973, 0.13313839701004326, 0.13304062699899077, 0.13299546396592632, 0.1332813099725172, 0.13342052098596469, 0.13250728195998818, 0.13328160700621083, 0.13317821500822902, 0.1325404120143503, 0.13324915000703186, 0.13286628999048844, 0.13278948998777196, 0.1330880100140348, 0.1327540620113723, 0.13274040899705142, 0.13301750301616266, 0.1328233610256575, 0.13296169199747965, 0.13331716897664592, 0.13325417099986225, 0.13293666299432516, 0.13298748596571386, 0.1332773210015148, 0.13267945899860933, 0.132896866009105, 0.1331679790164344, 0.13276386802317575, 0.13348011998459697, 0.1326858219690621, 0.13330404000589624, 0.13327705598203465, 0.13307104201521724, 0.1326590669923462, 0.13338844402460381, 0.13345448899781331, 0.1330574110033922, 0.13330370699986815, 0.13311202102340758, 0.13303276698570698, 0.13303886499488726, 0.13312545901862904, 0.13272088498342782, 0.13324268796714023, 0.13294956396566704, 0.1328523149713874, 0.13326901401160285, 0.1326513229869306, 0.13316799700260162, 0.13298325199866667, 0.13295667100464925, 0.13285093195736408, 0.13303683401318267, 0.13312168401898816, 0.13313019799534231, 0.1327669050078839, 0.13330374902579933, 0.1335711340070702, 0.1333226029528305, 0.13286158500704914, 0.13295644201571122, 0.13285487500252202, 0.13295990996994078, 0.13292546599404886, 0.13271604996407405, 0.13306419196305797, 0.13287383900023997, 0.13310044002719223, 0.13289912603795528, 0.13303461903706193, 0.1331315659917891, 0.13342977600404993, 0.13294135499745607, 0.13300499704200774, 0.1328648150083609, 0.1330980869824998, 0.1328196480171755, 0.13288550899596885, 0.13289480801904574, 0.13344800198683515, 0.13277642702450976, 0.13316644495353103, 0.13322956999763846, 0.1331685580080375, 0.13295659702271223, 0.13290486397454515, 0.13292316399747506, 0.13299375999486074, 0.1330844999756664, 0.13333707704441622, 0.1333527570241131, 0.13328878895845264, 0.13270235998788849, 0.13278122199699283, 0.13323958701221272, 0.13272811303613707, 0.13266420998843387, 0.1324435609858483, 0.13298769597895443, 0.13296616403385997, 0.13322622899431735, 0.1327961269998923, 0.13320851797470823, 0.13253364502452314, 0.13296751002781093, 0.13324880797881633, 0.13282370095839724, 0.1327335099922493, 0.13293268001871184, 0.13372493599308655, 0.13292722700862214, 0.13286390900611877, 0.13333882804727182, 0.1331316819996573, 0.13281682995148003, 0.13284071400994435, 0.1332600960158743, 0.1327304959995672, 0.13275008398341015, 0.13316928304266185, 0.13330343196867034, 0.13335781102068722, 0.13293687801342458, 0.132661648967769, 0.13309608196141198, 0.13267988205188885, 0.13296094705583528, 0.13320728298276663, 0.132814418990165, 0.13285887701204047, 0.13324262399692088, 0.13274983904557303, 0.13299415702931583, 0.1330747629981488, 0.13314088800689206, 0.13316539698280394, 0.13280287297675386, 0.132847078028135, 0.13292372901923954, 0.13282305898610502, 0.13303950300905854, 0.13310460100183263, 0.13285749399801716, 0.1327935730223544, 0.13284594897413626, 0.13344965502619743, 0.13305881101405248, 0.1335957150440663, 0.1325244460022077, 0.13324491999810562, 0.1334168299799785, 0.1329676730092615, 0.1328163820435293, 0.13326140603749081, 0.13308716303436086, 0.13309558300534263, 0.13333126803627238, 0.13339286705013365, 0.13226596399908885, 0.13266742799896747, 0.1327645960263908, 0.13253065798198804, 0.1333698279922828, 0.13290493201930076, 0.13346657896181569, 0.13278831000206992, 0.13295967900194228, 0.13292417099000886, 0.13317198399454355, 0.13299137796275318, 0.1329634469584562, 0.13306741998530924, 0.1326236929744482, 0.1327191039454192, 0.13334413600387052, 0.1331172349746339, 0.13291946903336793, 0.13314351299777627, 0.1328456350020133, 0.1330036529689096, 0.1330168999847956, 0.133197924005799, 0.13276329601649195, 0.13289747200906277, 0.13300864497432485, 0.13311084097949788, 0.1326667299726978, 0.1327535500167869, 0.13310340599855408, 0.13263802899746224, 0.13328443700447679, 0.13320438796654344]
8192	1.000000e+06	float64	0	32	3.792229e+01	1.268304e-01	3.039317e-04	1.260380e-01
# |--> timings: [0.12720074696699157, 0.12741308996919543, 0.126955904008355, 0.12677527003688738, 0.12701895995996892, 0.1270440390217118, 0.12659985601203516, 0.12662201200146228, 0.12723954604007304, 0.12665281299268827, 0.12664249300723895, 0.12647527997614816, 0.12670237297425047, 0.1265433490043506, 0.12684316199738532, 0.12656582501949742, 0.12700135499471799, 0.12643547100014985, 0.12714185600634664, 0.12711770803434774, 0.12644069700036198, 0.12729884800501168, 0.12650504999328405, 0.12661649897927418, 0.12683983298484236, 0.1266202919650823, 0.12723191099939868, 0.12648941698716953, 0.1268084259936586, 0.12656556098954752, 0.126687178038992, 0.12697633198695257, 0.12661124602891505, 0.12646243599010631, 0.12676369497785345, 0.12681755103403702, 0.12706335302209482, 0.12718301999848336, 0.1264267400256358, 0.12716551596531644, 0.12700264499289915, 0.1269107930129394, 0.12710539699764922, 0.12653078901348636, 0.12678745697485283, 0.12678534601582214, 0.12686684797517955, 0.12677453696960583, 0.12671966198831797, 0.12704452202888206, 0.12683306098915637, 0.12693955597933382, 0.12603797804331407, 0.12665090500377119, 0.12641480198362842, 0.12635294196661562, 0.12702291901223361, 0.1269944860250689, 0.12668456498067826, 0.12685441097710282, 0.12652154098032042, 0.1266653910279274, 0.12657803302863613, 0.12695317302132025, 0.12671714497264475, 0.12708210397977382, 0.12697106902487576, 0.12695764400996268, 0.12659141304902732, 0.12646086496533826, 0.12658661999739707, 0.12650365103036165, 0.12685142399277538, 0.126972800004296, 0.12713183305459097, 0.12713675101986155, 0.1266768870409578, 0.1268274969770573, 0.12706858199089766, 0.12670984002761543, 0.1267592509975657, 0.12659310799790546, 0.12731789599638432, 0.12705917097628117, 0.127035228011664, 0.12699554802384228, 0.12641859002178535, 0.12700647895690054, 0.12683123798342422, 0.12650173797737807, 0.12648859503678977, 0.12701173598179594, 0.12650355300866067, 0.12643122900044546, 0.12660067295655608, 0.1262210760032758, 0.1270823939703405, 0.12709574296604842, 0.1264017719659023, 0.1265382370329462, 0.126465578970965, 0.1270702289766632, 0.1269831369863823, 0.12657385203056037, 0.12678375199902803, 0.12695546197937801, 0.12685879098717123, 0.12666086899116635, 0.1263768600183539, 0.1268018470145762, 0.12677139096194878, 0.1270453089964576, 0.12701002997346222, 0.1265459099668078, 0.12701640801969916, 0.1270323940552771, 0.12659393099602312, 0.1261033570044674, 0.1269678520038724, 0.1268739719525911, 0.12672524899244308, 0.1265323789557442, 0.12679250299697742, 0.1267106769955717, 0.1267559960251674, 0.12765265902271494, 0.12667882099049166, 0.12674414704088122, 0.1266122959787026, 0.12689625000348315, 0.12679797800956294, 0.12938946904614568, 0.12685934803448617, 0.127019636973273, 0.1269892459968105, 0.1268302000244148, 0.12670020898804069, 0.12688235798850656, 0.12689862796105444, 0.12674109899671748, 0.12668664404191077, 0.12674014503136277, 0.1273411180009134, 0.12674246495589614, 0.12660184799460694, 0.12709187902510166, 0.12660247803432867, 0.1267093190108426, 0.1271903000306338, 0.12701858597574756, 0.12695787398843095, 0.12708091601962224, 0.1268376430380158, 0.12731467199046165, 0.12688331096433103, 0.12708268204005435, 0.12672133703017607, 0.12663571198936552, 0.12677231896668673, 0.1266477790195495, 0.1266912969877012, 0.12689504300942644, 0.12674778996733949, 0.12695083196740597, 0.12756253400584683, 0.12706374400295317, 0.12728826695820317, 0.12685172399505973, 0.12697560398373753, 0.1269392419490032, 0.12655661499593407, 0.12680677499156445, 0.12689316301839426, 0.1266998280189, 0.12733188003767282, 0.12705647404072806, 0.12686280097113922, 0.12651303596794605, 0.1271590759861283, 0.1268531060195528, 0.12700730201322585, 0.1272423830232583, 0.1272911920095794, 0.12687251495663077, 0.12692288600374013, 0.1261760980123654, 0.12740646494785324, 0.1270018179784529, 0.12679880403447896, 0.12685096496716142, 0.12688338599400595, 0.12674981798045337, 0.12673653505044058, 0.1269672070047818, 0.1265049540088512, 0.12700636300724, 0.12669669702881947, 0.12706659297691658, 0.12659997498849407, 0.12668866198509932, 0.1270054790074937, 0.12647739000385627, 0.12667878495994955, 0.12711458199191839, 0.12665723694954067, 0.1269146809936501, 0.12679230200592428, 0.12685062602395192, 0.12726373999612406, 0.1265838549588807, 0.12712481996277347, 0.1272520120255649, 0.12723015499068424, 0.12692191201495007, 0.1265461320290342, 0.12632855301490054, 0.12716591102071106, 0.1265737499925308, 0.12655436201021075, 0.1267535780207254, 0.12653077399590984, 0.12689238699385896, 0.12682349898386747, 0.1262612710124813, 0.12737302499590442, 0.1274810840259306, 0.1266167339636013, 0.12704500200925395, 0.12659109896048903, 0.1265324680134654, 0.1271186729427427, 0.12686464801663533, 0.12732520699501038, 0.12670867698034272, 0.1270241219899617, 0.12677762104431167, 0.12674485403113067, 0.1268866240279749, 0.1261709930258803, 0.12718082900391892, 0.12709505995735526, 0.12694855901645496, 0.12664170301286504, 0.1270650959922932, 0.1267733090207912, 0.1267840419895947, 0.12654875201405957, 0.12660048698307946, 0.12719765701331198, 0.12672385602490976, 0.1267584059969522, 0.12652580003486946, 0.1271555990097113, 0.12681723601417616, 0.12671426101587713, 0.12703025102382526, 0.12673598300898448, 0.12650801002746448, 0.1264869239530526, 0.12669953500153497, 0.12657949497224763, 0.1268377830274403, 0.1267208629869856, 0.12713907903525978, 0.1266791769885458, 0.1264417909551412, 0.1270097559900023, 0.12658410897711292, 0.12663022900233045, 0.1266214270144701, 0.12682823499199003, 0.1268294530455023, 0.12659277999773622, 0.12690769496839494, 0.126369905017782, 0.12689207098446786, 0.1266902229981497, 0.1269080810016021, 0.1273198850103654, 0.12685530696762726, 0.1262329879682511, 0.12696686200797558, 0.1270471849711612, 0.12666316499235108, 0.12677680799970403, 0.1267300949548371, 0.12690655002370477, 0.1268227729597129, 0.1267536550294608, 0.12704342103097588, 0.12691808003000915, 0.1269665480358526, 0.12709553097374737, 0.12741964304586872, 0.12695746502140537, 0.12681734998477623, 0.12697424099314958, 0.12683860497782007, 0.12695783301023766, 0.12634596100542694]
8192	1.000000e+06	float64	1	0	4.322221e+02	1.445559e+00	8.889855e-03	1.440490e+00
# |--> timings: [1.4489240869879723, 1.4420326309627853, 1.4418852329836227, 1.4421704990090802, 1.4420529239578173, 1.4436326840077527, 1.4445444560260512, 1.4430255769984797, 1.441598748031538, 1.4414526220061816, 1.4413155479705893, 1.4424597939942032, 1.4423405939596705, 1.441610140958801, 1.4413326179492287, 1.440961176995188, 1.4415565929957666, 1.4411898729740642, 1.4419664099696092, 1.4464150790008716, 1.4413823810173199, 1.4407476230408065, 1.4418433439568616, 1.441540218947921, 1.441362515965011, 1.4440368650248274, 1.441462121962104, 1.442720058024861, 1.441357666044496, 1.440717497956939, 1.441700107010547, 1.4430853779776953, 1.4417105549946427, 1.4420301350182854, 1.4414067700272426, 1.4409657630021684, 1.4418115289881825, 1.4412160170031711, 1.4416418090113439, 1.4457028089673258, 1.441083989047911, 1.4411151430103928, 1.4417570639634505, 1.4421418359852396, 1.4419791759573855, 1.4439373509958386, 1.4412590310093947, 1.4430060320300981, 1.441342958016321, 1.4406563700176775, 1.442119602987077, 1.4432438389630988, 1.4416397620225325, 1.4412718119565398, 1.441370977961924, 1.4410206519532949, 1.441740275011398, 1.4410024880198762, 1.4416144280112348, 1.4495814950205386, 1.4414743300294504, 1.446442915010266, 1.4414292320143431, 1.447239680972416, 1.4422543849796057, 1.44518825202249, 1.4411182889598422, 1.4468793900450692, 1.441501341003459, 1.4458952010027133, 1.441531416028738, 1.446648309007287, 1.4415017159772106, 1.4453705109772272, 1.4418290359899402, 1.4476414960226975, 1.4411419759853743, 1.4458705310244113, 1.4418651039595716, 1.4471457249601372, 1.4418307630112395, 1.4450833419687115, 1.4413595739752054, 1.447604921006132, 1.4416902780067176, 1.4456447430420667, 1.4417265779920854, 1.4472931770142168, 1.4419706729822792, 1.4431918479967862, 1.4421377339749597, 1.4406569819548167, 1.44157547398936, 1.4429711160482839, 1.4430819780100137, 1.4434766150079668, 1.4411308980197646, 1.440732495044358, 1.4417891509947367, 1.4414178819861263, 1.4408567299833521, 1.4404900379595347, 1.4418770159827545, 1.4412420919979922, 1.4412664140108973, 1.4409411050146446, 1.4421915200073272, 1.4430510450038128, 1.445974854985252, 1.4430198260233738, 1.443512589961756, 1.4434602679684758, 1.4444143419968896, 1.4421286839642562, 1.4448436659877189, 1.4433307760045864, 1.445194423024077, 1.4436095100245439, 1.448626913013868, 1.44256315700477, 1.4446113440208137, 1.4428242720314302, 1.4456392369465902, 1.4419720610021614, 1.4427461110171862, 1.4426525169983506, 1.4445184060023166, 1.4421813620137982, 1.4436134570278227, 1.4421658670180477, 1.4447947459993884, 1.4422519170329906, 1.4463266959646717, 1.4408649689867161, 1.4442248300183564, 1.4418445309856907, 1.4426221330068074, 1.4417608830262907, 1.4433797899982892, 1.4419336270075291, 1.443602627958171, 1.4435790780116804, 1.4440793229732662, 1.4451809839811176, 1.444286335958168, 1.443203539995011, 1.4441928039886989, 1.44335721002426, 1.4442000570124947, 1.4454832710325718, 1.445080668956507, 1.4431362299947068, 1.4445642119972035, 1.4442701620282605, 1.4569755789707415, 1.4445868920302019, 1.4442594010033645, 1.4432236980064772, 1.444825102982577, 1.444875702029094, 1.4439245340181515, 1.4440289110061713, 1.4455948719987646, 1.4442291289451532, 1.4453877580235712, 1.4429712750134058, 1.4442972359829582, 1.4442179889883846, 1.4434048910043202, 1.4440576629713178, 1.4445846939925104, 1.4438242120086215, 1.4442254140158184, 1.444645777984988, 1.4455806119949557, 1.4436148020322435, 1.445299224986229, 1.444644392002374, 1.447294628014788, 1.444129865965806, 1.444912809995003, 1.4450951759936288, 1.4456348990206607, 1.4447765770019032, 1.4463922220165841, 1.445433257962577, 1.4452075560111552, 1.449206170043908, 1.4489707759930752, 1.4454084089957178, 1.4454881470301189, 1.4453934640041552, 1.443893145013135, 1.4453287130454555, 1.4489327240153216, 1.4448840179829858, 1.4580657990300097, 1.4442233280278742, 1.458348932035733, 1.4436149160028435, 1.4456461179652251, 1.445308690017555, 1.4453352720011026, 1.4451557120191865, 1.4449542429647408, 1.4465237960102968, 1.4439894740353338, 1.443155654007569, 1.4447741709882393, 1.444617544009816, 1.444611139013432, 1.4464960069744848, 1.4861742919893004, 1.4573449559975415, 1.4474317870335653, 1.4452252649934962, 1.4440466579981148, 1.4445809969911352, 1.4439850499620661, 1.4432221649913117, 1.4449788599740714, 1.4451537039713003, 1.44447017199127, 1.44456217600964, 1.4440192080219276, 1.4439661630312912, 1.4462236619438045, 1.4442840600386262, 1.444419520033989, 1.4445837250095792, 1.4440742239821702, 1.4447713990230113, 1.446667484997306, 1.4566571470350027, 1.4449176369816996, 1.441624688974116, 1.4432525159791112, 1.441715530003421, 1.4444910060265101, 1.4419230929925106, 1.4447755939909257, 1.4966660880018026, 1.444663959031459, 1.4471311660017818, 1.4450105849537067, 1.4433652450097725, 1.4485318750375882, 1.447014294040855, 1.4470492919790559, 1.5334435409749858, 1.4461183889652602, 1.4439768600277603, 1.4462958439835347, 1.443721656978596, 1.4441085390280932, 1.4433505359920673, 1.4453934659832157, 1.4426634989795275, 1.444820782984607, 1.4430377959506586, 1.4453663570457138, 1.482648735982366, 1.4445691769942641, 1.4440878090099432, 1.4583650510176085, 1.4429128879564814, 1.445000147970859, 1.4432753280270845, 1.4455765970051289, 1.4439926499617286, 1.4459311600076035, 1.4456275450065732, 1.4460372850298882, 1.4502478250069544, 1.448016555979848, 1.4463900179835036, 1.4438327540410683, 1.4433679700014181, 1.4444005290279165, 1.4432556890533306, 1.444600349990651, 1.4514937920030206, 1.4456882840022445, 1.443866080022417, 1.4450113109778613, 1.4434960079961456, 1.4924563330132514, 1.488903517019935, 1.4846505330060609, 1.4556812020018697, 1.4817672679782845, 1.465162295033224, 1.4456876500044018, 1.4432540390407667, 1.4454541979939677, 1.4427994950092398, 1.445952199981548, 1.4447835259488784, 1.4480375020066276, 1.4471516170306131]
8192	1.000000e+06	float64	2	0	2.512796e+02	8.404001e-01	7.663382e-03	8.237923e-01
# |--> timings: [0.8412773099844344, 0.8417824170319363, 0.8328733319649473, 0.8433819850324653, 0.8411514380131848, 0.8410205779946409, 0.8412724750232883, 0.848869719018694, 0.8375708039966412, 0.8426018310128711, 0.8492997289868072, 0.8401821000152268, 0.8478468119865283, 0.8327118900488131, 0.8492948840139434, 0.8271134439855814, 0.8501152570242994, 0.8321287020226009, 0.8366913789650425, 0.8287690529832616, 0.8474206970422529, 0.8367467159987427, 0.8324272980098613, 0.8271070490009151, 0.8449129739892669, 0.8371931770234369, 0.8431527480133809, 0.8475930480053648, 0.8303437799913809, 0.8352714499924332, 0.8323041840340011, 0.8338267210056074, 0.8586467770510353, 0.8404287939774804, 0.8296232460415922, 0.8557534770225175, 0.8397813639603555, 0.8294369119685143, 0.8294611409655772, 0.8300007799989544, 0.8287005089805461, 0.8320151350344531, 0.8288117299671285, 0.8288403199985623, 0.8457269640057348, 0.837389204010833, 0.832111778028775, 0.8493918359745294, 0.8406064340379089, 0.8269946210202761, 0.8430098409880884, 0.8484647630248219, 0.8385238579940051, 0.8342327380087227, 0.8273868330288678, 0.8408743050531484, 0.8501924730371684, 0.8439428259734996, 0.8453091530245729, 0.8495132660027593, 0.8311913210200146, 0.8300443469779566, 0.832995432021562, 0.8561589799937792, 0.8324897899874486, 0.8394796050270088, 0.8395876259892248, 0.8392723869765177, 0.8506629989715293, 0.8498913510120474, 0.82841565401759, 0.8481126929982565, 0.8425652339938097, 0.8289003209793009, 0.8406107150367461, 0.8484901469782926, 0.8510289999539964, 0.8477212979923934, 0.8529028700431809, 0.8343395059928298, 0.846574834024068, 0.8299598520388827, 0.8398159919888712, 0.8288209079764783, 0.8350468749995343, 0.8463575940113515, 0.8490158219938166, 0.8389764120220207, 0.8407560900086537, 0.8525585390161723, 0.8411878569750115, 0.8552890099817887, 0.8388501869631, 0.8575488029746339, 0.839944890991319, 0.8339617690071464, 0.8413098509772681, 0.8453223630203865, 0.834655772021506, 0.8421378260245547, 0.8296512239612639, 0.8435129299759865, 0.8379004770540632, 0.8413631590083241, 0.8452800479717553, 0.8449307840201072, 0.8451928019640036, 0.8499189100111835, 0.8492926729959436, 0.8480051209917292, 0.8378931370098144, 0.8471526819630526, 0.8529936220147647, 0.8362557180225849, 0.8388962379540317, 0.8402485779952258, 0.8486448909970932, 0.828257760964334, 0.8290811319602653, 0.836127555987332, 0.8536774420063011, 0.8403662409982644, 0.8341572770150378, 0.8259200949687511, 0.8522284359787591, 0.8431616349844262, 0.8571642520255409, 0.827144615992438, 0.8435100220376626, 0.8274058779934421, 0.8414598709787242, 0.846014030976221, 0.8422747569857165, 0.8349926919909194, 0.8327604199876077, 0.848253202973865, 0.844844770967029, 0.8390295319841243, 0.8324559659813531, 0.8399779699975625, 0.8392581029911526, 0.8323071610066108, 0.8250184759963304, 0.8454121050308459, 0.8427742699859664, 0.8535942550515756, 0.8424568769987673, 0.8237923299893737, 0.8392676680232398, 0.8315383690060116, 0.8383464009966701, 0.8543226050096564, 0.835144730983302, 0.8321706599672325, 0.8541665999800898, 0.8387432839954272, 0.841235116997268, 0.8416401290451176, 0.8349614570033737, 0.8427625809563324, 0.8352391349617392, 0.8409728680271655, 0.8474799609975889, 0.8456769459880888, 0.8332740179612301, 0.8495802679681219, 0.8426742469891906, 0.842677929031197, 0.8385009829653427, 0.8553869419847615, 0.8478281680145301, 0.8426669309847057, 0.8446949560311623, 0.8365440650377423, 0.8474955550045706, 0.8465639000060037, 0.8450371920480393, 0.832349604985211, 0.8419074090197682, 0.8372211990063079, 0.8322354100528173, 0.8477419819682837, 0.8385407089954242, 0.8441922680358402, 0.8419889690121636, 0.8482440979569219, 0.8285812659887597, 0.8404495010036044, 0.8313387330272235, 0.8383245749864727, 0.8298405469977297, 0.8456148290424608, 0.8373280459782109, 0.842575243965257, 0.8434706589905545, 0.8511232250020839, 0.8375287420349196, 0.8419607529649511, 0.8373678980278783, 0.8425383770372719, 0.8542656550416723, 0.8386136719491333, 0.8509608840104192, 0.8504004729911685, 0.847947734000627, 0.8302298869821243, 0.8351495929528028, 0.8446273659938015, 0.8499132589786313, 0.8336310150334612, 0.8269755419460125, 0.8411348439985886, 0.8351422749692574, 0.8315385570167564, 0.8391006999881938, 0.8365732610109262, 0.8383779440191574, 0.8256111289956607, 0.8461099439882673, 0.8434836020460352, 0.8435692049679346, 0.850274550030008, 0.8304444599780254, 0.83668236003723, 0.8499054830172099, 0.8392177080386318, 0.8467528960318305, 0.8426369489752688, 0.8381723770289682, 0.8400249579572119, 0.8330897749983706, 0.8487099540070631, 0.8416243920219131, 0.8524903799989261, 0.8303104049991816, 0.84644761699019, 0.8312247869907878, 0.8413112909765914, 0.8459768769680522, 0.8404099370236509, 0.8313069299911149, 0.8326723100035451, 0.8580399469938129, 0.846937541035004, 0.8448752510012127, 0.8380113070015796, 0.8354610769893043, 0.8446343559771776, 0.8296150859678164, 0.8456537700258195, 0.8465453910175711, 0.8363525260356255, 0.8412816929630935, 0.8410620070062578, 0.8424250460229814, 0.8278970529790968, 0.8396116449730471, 0.835926219006069, 0.8308639949536882, 0.8403991929953918, 0.8406639040331356, 0.8297828119830228, 0.8390208649798296, 0.834728445042856, 0.8258963309926912, 0.8298679300351068, 0.830911779019516, 0.8413169980049133, 0.840282607008703, 0.8489539860165678, 0.8506992219481617, 0.8362992820329964, 0.8457732860115357, 0.8355224010301754, 0.8445105599821545, 0.8499904219643213, 0.8467231100075878, 0.8517232299782336, 0.843389064015355, 0.8254862019675784, 0.8303362159640528, 0.8502043730113655, 0.8401822570012882, 0.8341164179728366, 0.837009062001016, 0.842091505008284, 0.8379997709998861, 0.8410433189710602, 0.8369231480173767, 0.8397403989802115, 0.8289768469985574, 0.8368697080295533, 0.8457068930147216, 0.8435586309642531, 0.8511940410244279, 0.8537728489609435, 0.8471028280328028, 0.8330817840178497, 0.8461557039991021, 0.8512159899692051]
8192	1.000000e+06	float64	4	0	1.443369e+02	4.827322e-01	3.272703e-03	4.751002e-01
# |--> timings: [0.4821145430323668, 0.4812369619612582, 0.4818244809866883, 0.4792110190028325, 0.48255681502632797, 0.4854804549831897, 0.4765602730331011, 0.4825682869995944, 0.4822647999972105, 0.47979675797978416, 0.48169537499779835, 0.4868251860025339, 0.4811630540061742, 0.48133976000826806, 0.48168755997903645, 0.47913618601160124, 0.4871594760334119, 0.4825795160140842, 0.48694397404324263, 0.47909311205148697, 0.47716243902686983, 0.4857350189704448, 0.47892129101091996, 0.48067008901853114, 0.477765346004162, 0.4821472220355645, 0.4798037559958175, 0.4807978590251878, 0.47762508399318904, 0.4813616930041462, 0.4804542060010135, 0.47518009500345215, 0.48435430496465415, 0.48226313199847937, 0.48637034598505124, 0.48238347098231316, 0.4788497429690324, 0.47930934198666364, 0.4821815500035882, 0.48576663894345984, 0.48165179701754823, 0.48253649700200185, 0.48044128995388746, 0.48647334100678563, 0.4787255940027535, 0.48481872701086104, 0.4852767580305226, 0.4836586029850878, 0.47887819999596104, 0.47953754500485957, 0.4827742589986883, 0.4827191009535454, 0.4831171779660508, 0.481745280965697, 0.480297762027476, 0.48018110200064257, 0.47996463597519323, 0.48279281897703186, 0.48559775901958346, 0.4796131050097756, 0.4848717600107193, 0.4853455849806778, 0.48049885500222445, 0.48236736695980653, 0.48701140098273754, 0.4841242029797286, 0.48553917196113616, 0.4834019780391827, 0.48715627199271694, 0.4762954610050656, 0.4834240860072896, 0.48238864698214456, 0.4820812629768625, 0.48218963301042095, 0.4842511820024811, 0.48461074102669954, 0.48442054900806397, 0.4807238609646447, 0.4804524870123714, 0.48326797399204224, 0.48490862897597253, 0.4813908659853041, 0.4799102949909866, 0.483037410012912, 0.48605920001864433, 0.48278473294340074, 0.48017056001117453, 0.4801940879551694, 0.48624028702033684, 0.48294438899029046, 0.4790482419775799, 0.48166610702173784, 0.48512431600829586, 0.4850514499703422, 0.48930100502911955, 0.48099676897982135, 0.48639398405794054, 0.4828470040229149, 0.48664011899381876, 0.4829664509743452, 0.48076882999157533, 0.4887100880150683, 0.476704015978612, 0.48064419999718666, 0.4824119550175965, 0.47817873099120334, 0.4805457260226831, 0.4801882010069676, 0.4819130030227825, 0.48216994997346774, 0.48462748498423025, 0.4793498200015165, 0.48481309600174427, 0.4865874690003693, 0.48255676502594724, 0.48575232503935695, 0.48200167797040194, 0.4807070249808021, 0.48270768398651853, 0.4857645849697292, 0.4839370929985307, 0.48575142404297367, 0.4838866019854322, 0.4844022340257652, 0.4810827889596112, 0.4824761759955436, 0.48272210702998564, 0.48848687001736835, 0.4855100039858371, 0.48437012801878154, 0.4877652049763128, 0.48252998798852786, 0.48880675999680534, 0.4846773630124517, 0.48705456900643185, 0.48269261105451733, 0.4850429240032099, 0.48239023599307984, 0.48363055603113025, 0.48185422597453, 0.4803570979856886, 0.4829077500035055, 0.48867406201316044, 0.4819804549915716, 0.48319232801441103, 0.48472871200647205, 0.48210364300757647, 0.48684978199889883, 0.4827124240109697, 0.48308695800369605, 0.4849606759962626, 0.4846265040105209, 0.4829229760216549, 0.4845417470205575, 0.48714718100382015, 0.4838399849832058, 0.4876397040206939, 0.48209277796559036, 0.48597204603720456, 0.48347670695511624, 0.48702968598809093, 0.48277608497301117, 0.48703241802286357, 0.484878844988998, 0.48112872295314446, 0.48437085998011753, 0.4791737089981325, 0.4817160509992391, 0.4796042439993471, 0.4763665560167283, 0.481008829025086, 0.4823980910005048, 0.47960472997510806, 0.48128716298379004, 0.4846394129563123, 0.48473916499642655, 0.48174107196973637, 0.4859467330388725, 0.4846315120230429, 0.4873232269892469, 0.483198961999733, 0.4870430310256779, 0.4821796899777837, 0.4869466390227899, 0.4829990770085715, 0.48248081299243495, 0.48288142401725054, 0.5108723769662902, 0.48407792998477817, 0.488456302031409, 0.4861200879677199, 0.48496025695931166, 0.4864455269998871, 0.48756314703496173, 0.4841002590255812, 0.4819603170035407, 0.48660009703598917, 0.4787467109854333, 0.48279489600099623, 0.4806814310140908, 0.4795205589616671, 0.47667320200707763, 0.48135808896040544, 0.4826594570185989, 0.4850322980200872, 0.4827374909655191, 0.47624153102515265, 0.47582866298034787, 0.48090924997814, 0.4816976679721847, 0.4802942799869925, 0.48100036795949563, 0.48094086605124176, 0.4800570409861393, 0.48016446694964543, 0.4828102020546794, 0.48206010001013055, 0.4888982929987833, 0.4816487720236182, 0.48681747302180156, 0.480952846002765, 0.4821581339929253, 0.479856829973869, 0.48608550999779254, 0.4826885420479812, 0.4777841550530866, 0.47990403801668435, 0.4782848510076292, 0.48231964104343206, 0.4807959239697084, 0.4784551600459963, 0.4816978569724597, 0.48097845498705283, 0.48706460400717333, 0.48110410798108205, 0.48008488095365465, 0.47925592603860423, 0.4812370369909331, 0.4826763410237618, 0.4854392120032571, 0.48204782902030274, 0.48069230100372806, 0.4807366199675016, 0.48635956103680655, 0.48090985795715824, 0.4818403869867325, 0.4810928489896469, 0.4858972080401145, 0.4859430740470998, 0.48602838802617043, 0.4801149159902707, 0.47847142699174583, 0.4821973330108449, 0.4841514019644819, 0.4817928219563328, 0.48010921897366643, 0.4838511900161393, 0.48048439295962453, 0.4834423470310867, 0.484057046007365, 0.48470538097899407, 0.4851624040165916, 0.48010011902078986, 0.4816669130232185, 0.4791665359516628, 0.4814681679708883, 0.48377784196054563, 0.4879038949729875, 0.4844806980108842, 0.4875954099697992, 0.482128178991843, 0.48759133502608165, 0.48333791398908943, 0.48101768700871617, 0.48059048200957477, 0.4817561689997092, 0.48679407400777563, 0.48249231796944514, 0.4847930090036243, 0.4843316790065728, 0.4765775930136442, 0.48314287001267076, 0.48110823397291824, 0.4801158090122044, 0.48017806402640417, 0.48369885195279494, 0.4847213889588602, 0.4782339410157874, 0.48103636101586744, 0.48131555202417076, 0.4819367019808851, 0.4865693709580228, 0.48103353998158127, 0.4765922680380754, 0.4832337400293909, 0.4803943029837683, 0.4751001980039291, 0.48251481499755755, 0.48043358500581235, 0.48212992801563814]
8192	1.000000e+06	float64	6	0	1.114082e+02	3.726025e-01	2.886931e-02	3.576862e-01
# |--> timings: [0.47095973597606644, 0.3646961510530673, 0.362634199031163, 0.3640365009778179, 0.364091087016277, 0.3621014709933661, 0.3629554669605568, 0.3637677570222877, 0.3630966560449451, 0.3636201780172996, 0.3635345060029067, 0.36214887199457735, 0.36507971899118274, 0.362076346995309, 0.3647026799735613, 0.36479621700709686, 0.36329728103009984, 0.362781225994695, 0.3638654570095241, 0.36278251302428544, 0.3630568250082433, 0.36414829798741266, 0.36222719500074163, 0.3624345500138588, 0.3646363540319726, 0.3636316379997879, 0.3652302649570629, 0.36391269898740575, 0.36056645802455023, 0.3618280650116503, 0.363036381022539, 0.3624138470040634, 0.3613827269873582, 0.3621265109977685, 0.36337623797589913, 0.36101513099856675, 0.3625062999781221, 0.3628782629966736, 0.36179375601932406, 0.3623174849781208, 0.35952145198825747, 0.3647553179762326, 0.3615368290338665, 0.36384398699738085, 0.36451871000463143, 0.3617889559827745, 0.36160150199430063, 0.3636673789587803, 0.36279330495744944, 0.36134275497170165, 0.3613581199897453, 0.36384423403069377, 0.363706829957664, 0.3607891350402497, 0.3637118390179239, 0.36375456204405054, 0.36303200596012175, 0.3621070790104568, 0.36423981201369315, 0.3613034610170871, 0.35907942696940154, 0.36194489599438384, 0.3611455989885144, 0.3637113959994167, 0.3631763639859855, 0.3617115939850919, 0.36123526201117784, 0.361436421982944, 0.3623394199530594, 0.363385652017314, 0.36215508298482746, 0.3642080500139855, 0.36274545395281166, 0.36275914299767464, 0.362640572944656, 0.3643104379880242, 0.3627355300122872, 0.36169298901222646, 0.36510013398947194, 0.3614676399738528, 0.36238010798115283, 0.3635647170012817, 0.3636044720187783, 0.36163335299352184, 0.36202542803948745, 0.3647424340015277, 0.36293324001599103, 0.3585330279893242, 0.3621907699853182, 0.3580959559767507, 0.3600874950061552, 0.36231291701551527, 0.36508206598227844, 0.3644662839942612, 0.3619637170340866, 0.3619074400048703, 0.3631179389776662, 0.36692248802864924, 0.36389635398518294, 0.36178675503470004, 0.3576861949986778, 0.36162873602006584, 0.3615854550153017, 0.3636557220015675, 0.3623273039702326, 0.3637025320203975, 0.3641375350416638, 0.3640253489720635, 0.36191975203109905, 0.3640632180031389, 0.36272101203212515, 0.35837658401578665, 0.36269311502110213, 0.3612979299505241, 0.3608438079827465, 0.36139819701202214, 0.36397748498711735, 0.3637621540110558, 0.36102390103042126, 0.36400119500467554, 0.3609461319865659, 0.3642120370059274, 0.3611935239750892, 0.3624087270000018, 0.3640687709557824, 0.3621579369646497, 0.359289936022833, 0.3623621980077587, 0.3630547249922529, 0.36196252302033827, 0.3626981879933737, 0.36076233902713284, 0.3622998330392875, 0.3597696729702875, 0.3634042890043929, 0.36294409300899133, 0.36176790203899145, 0.3607765000197105, 0.3615492330281995, 0.3625386389903724, 0.36372072802623734, 0.3612322519766167, 0.3648481009877287, 0.36322561895940453, 0.36022899695672095, 0.3615690540173091, 0.36311997298616916, 0.3633374079945497, 0.36247703403932974, 0.360876232967712, 0.362437225994654, 0.3620109829935245, 0.3653116769855842, 0.36015691998181865, 0.3615128109813668, 0.3608391479938291, 0.3630591319524683, 0.3629750070394948, 0.36237745598191395, 0.36226405104389414, 0.3637377460254356, 0.36269008996896446, 0.35948647401528433, 0.36036984401289374, 0.3618012060178444, 0.364209950028453, 0.36316226597409695, 0.36171418003505096, 0.3641170799965039, 0.3637081300257705, 0.3613826569635421, 0.360894289042335, 0.3651719429763034, 0.36140906397486106, 0.3642397149815224, 0.3631679629907012, 0.3641874509630725, 0.3604739279835485, 0.35824636701727286, 0.3624295759946108, 0.3630749469739385, 0.36299191805301234, 0.3631632120232098, 0.3614102670107968, 0.3611954299849458, 0.36420616903342307, 0.36217995302286, 0.3617012400063686, 0.3610511769657023, 0.36325370002305135, 0.363338545022998, 0.36155702598625794, 0.36104663903824985, 0.3630169869866222, 0.36517824698239565, 0.36027450195979327, 0.36016795999603346, 0.36116185900755227, 0.36376333999214694, 0.3626407289993949, 0.36291758000152186, 0.3608351520379074, 0.3638962300028652, 0.3642775340122171, 0.36258186399936676, 0.3614935799851082, 0.36262510099913925, 0.36251677002292126, 0.3624271770240739, 0.3637825790210627, 0.3629943470004946, 0.3603167170076631, 0.36297294101677835, 0.36387283698422834, 0.36295615398557857, 0.3623035660129972, 0.36472764500649646, 0.3627231220016256, 0.36271421099081635, 0.36392868001712486, 0.36345885996706784, 0.39869136799825355, 0.36234290298307315, 0.3635076659847982, 0.3688375320052728, 0.36345356196397915, 0.3658337889937684, 0.3742265359614976, 0.39515695098089054, 0.36212713399436325, 0.36339235201012343, 0.396802453964483, 0.44945973000722006, 0.49803401000099257, 0.49617529596434906, 0.42125660000601783, 0.3616105929831974, 0.38230871700216085, 0.39538529800483957, 0.38215085497358814, 0.4785960669978522, 0.36149778397521004, 0.37105340702692047, 0.3593024010187946, 0.3594446069910191, 0.4640823600348085, 0.4138384010293521, 0.3979274100274779, 0.3638500670203939, 0.3607774879783392, 0.36034987098537385, 0.36305817298125476, 0.36039077397435904, 0.4175831020111218, 0.3815461979829706, 0.3620248149964027, 0.3619164120173082, 0.3606277800281532, 0.38619225803995505, 0.4598436579690315, 0.43534011498559266, 0.36174749600468203, 0.3642208809615113, 0.43470386997796595, 0.45915039599640295, 0.43449830397730693, 0.3917417989578098, 0.37487008899915963, 0.36464794201310724, 0.3711094629834406, 0.4396846920135431, 0.46617866499582306, 0.4149629980092868, 0.3820399440010078, 0.3677098270272836, 0.38932532200124115, 0.41466983896680176, 0.47935533500276506, 0.479186751996167, 0.473445922951214, 0.4812581390142441, 0.42900935001671314, 0.36232569196727127, 0.36029586201766506, 0.3626615629764274, 0.4808581990073435, 0.48047821497311816, 0.479423035052605, 0.4820318790152669, 0.48106633499264717, 0.44977811101125553, 0.36159943201346323, 0.3611002839752473, 0.36031755100702867, 0.36283701501088217, 0.36041337199276313, 0.36396972701186314, 0.363263459992595, 0.3611824410036206, 0.36113661498529837]
8192	1.000000e+06	float64	8	0	1.220243e+02	4.081081e-01	9.808997e-03	3.727283e-01
# |--> timings: [0.4294809040147811, 0.3852009389665909, 0.3847552129882388, 0.40844396100146696, 0.40912277303868905, 0.408860651019495, 0.42124784499173984, 0.4135595590341836, 0.4149332660017535, 0.41504454001551494, 0.4153250480303541, 0.38718657597200945, 0.4131729509681463, 0.38230738905258477, 0.39814343996113166, 0.39542932400945574, 0.41262818401446566, 0.41261105198645964, 0.41284454095875844, 0.39609392499551177, 0.40921429899754, 0.410302609030623, 0.41034526098519564, 0.3971134150051512, 0.40346903895260766, 0.41271919902646914, 0.4208099359530024, 0.41051990195410326, 0.39861174597172067, 0.4144655799609609, 0.41519423201680183, 0.4117212740238756, 0.41323276702314615, 0.41199440095806494, 0.4130319039686583, 0.4111392360064201, 0.4115211149910465, 0.41208268102491274, 0.41111208795337006, 0.41220467799576, 0.41077669902006164, 0.4115800519939512, 0.39548421098152176, 0.3895475799799897, 0.41029872302897274, 0.39805209898622707, 0.40531546203419566, 0.4125849090050906, 0.4154385080328211, 0.41399940400151536, 0.401119967980776, 0.41477844095788896, 0.4136753809871152, 0.4136459350120276, 0.4147809619898908, 0.41245327598880976, 0.41370539501076564, 0.40522011899156496, 0.4153086509904824, 0.39891735097626224, 0.3875354729825631, 0.4153749879915267, 0.4134685099706985, 0.4153139339759946, 0.4142562680062838, 0.4003209079965018, 0.41477109800325707, 0.41316265700152144, 0.41249879804672673, 0.41365280898753554, 0.41581663698889315, 0.41397773602511734, 0.4152179270167835, 0.38756615901365876, 0.39721348899183795, 0.3785694860271178, 0.40004994603805244, 0.3990643720026128, 0.4159192490042187, 0.41381310299038887, 0.4141663229675032, 0.4109893499989994, 0.3933557380223647, 0.41644122498109937, 0.4136429689824581, 0.4150681689498015, 0.4145138330059126, 0.4141315519809723, 0.41416572203161195, 0.3963073040358722, 0.40666132199112326, 0.41387139301514253, 0.4141595580149442, 0.4141670689568855, 0.41546660102903843, 0.412570474029053, 0.4125460819923319, 0.4140613700146787, 0.4117274250020273, 0.3903741660178639, 0.41494631697423756, 0.41405783098889515, 0.4157075489638373, 0.4139170629787259, 0.3815077120088972, 0.41422818502178416, 0.39638389903120697, 0.39058777695754543, 0.41317708598216996, 0.38330087799113244, 0.41336285998113453, 0.4142683710088022, 0.41304454702185467, 0.4144075139774941, 0.39918481395579875, 0.41293668700382113, 0.4131626470480114, 0.398865970026236, 0.41282985999714583, 0.41651950596133247, 0.4133364429580979, 0.4144330570125021, 0.4140883370419033, 0.3972684759646654, 0.411383009981364, 0.41258483804995194, 0.4114161590114236, 0.414400301000569, 0.4164568170090206, 0.41334706696216017, 0.4146922290092334, 0.41577845299616456, 0.41410282999277115, 0.39842118800152093, 0.40791688102763146, 0.4115276639931835, 0.41117754200240597, 0.4109674700303003, 0.399392165010795, 0.38342840201221406, 0.41255173803074285, 0.4108669660054147, 0.41008027095813304, 0.39541824295884, 0.41461648704716936, 0.4125082509708591, 0.4153673030086793, 0.4152717459946871, 0.4050281689851545, 0.41348854900570586, 0.41524428297998384, 0.41446035203989595, 0.4156026999698952, 0.40704765799455345, 0.3990940480143763, 0.41542133199982345, 0.41424542403547093, 0.4146801779861562, 0.4079364439821802, 0.41572351299691945, 0.4000782020157203, 0.3838014930370264, 0.4158516789902933, 0.38634171104058623, 0.4135979390121065, 0.41284172498853877, 0.38541040098061785, 0.4131266169715673, 0.4144360150094144, 0.41529488301603124, 0.4144551809877157, 0.4148759319796227, 0.4159238880383782, 0.4147887309663929, 0.4163350390153937, 0.38749603601172566, 0.414027044957038, 0.39872821897733957, 0.4097754569957033, 0.4147159589920193, 0.4160697349580005, 0.4145078200381249, 0.4069863159675151, 0.41189377004047856, 0.41307663201587275, 0.4124657469801605, 0.41356349899433553, 0.41552090900950134, 0.4142225760151632, 0.4133047970244661, 0.40006265696138144, 0.41421532595995814, 0.38482868002029136, 0.4173874109983444, 0.4127190220169723, 0.41364040097687393, 0.4129679159959778, 0.42143119900720194, 0.4152965219691396, 0.41434990701964125, 0.41421026800526306, 0.4148433870286681, 0.38560174795566127, 0.415444245969411, 0.412489257985726, 0.3805887410417199, 0.413487691024784, 0.41531882499111816, 0.4141022330150008, 0.412580739997793, 0.40972074103774503, 0.4118305500014685, 0.41283489600755274, 0.3872182469931431, 0.3732917300076224, 0.4143376420252025, 0.41218579397536814, 0.412285658007022, 0.4148910599760711, 0.4133719259989448, 0.4161210100282915, 0.4015364369843155, 0.39885846903780475, 0.39751984004396945, 0.4142144789802842, 0.41225256002508104, 0.3979702509823255, 0.41543003101833165, 0.41353164898464456, 0.4149105320102535, 0.41409697401104495, 0.4013083709869534, 0.4100383180193603, 0.4111747849965468, 0.410225574974902, 0.4116928100120276, 0.4107805039966479, 0.38085075799608603, 0.3991475619841367, 0.41454443597467616, 0.41259064502082765, 0.3826956800185144, 0.4126372549799271, 0.41220282099675387, 0.4109080060152337, 0.4170872879913077, 0.3999941950314678, 0.38744440098525956, 0.4169186789658852, 0.4133275490021333, 0.3976126780034974, 0.41490606096340343, 0.41208085499238223, 0.41287827998166904, 0.41212340496713296, 0.4129090810311027, 0.3779538660310209, 0.4137615599902347, 0.41448558995034546, 0.4144453449989669, 0.4133829539641738, 0.4006277120206505, 0.41398560197558254, 0.39656615699641407, 0.4113209369825199, 0.40206894802395254, 0.4125296149868518, 0.408126317022834, 0.3957272680127062, 0.4155729310004972, 0.4036089839646593, 0.3978946880088188, 0.414322413969785, 0.41324908804381266, 0.41370299097616225, 0.4021051269955933, 0.41585584299173206, 0.41042540402850136, 0.40984244795981795, 0.4118150330032222, 0.37272833101451397, 0.40311374503653497, 0.4106137019698508, 0.4114115269621834, 0.4099832799984142, 0.4106413979898207, 0.40991235099500045, 0.4100040239864029, 0.40985464700497687, 0.40972356603015214, 0.3825797190074809, 0.3819831760483794, 0.3952551969559863, 0.41031712701078504, 0.40985930705210194, 0.3980594369932078, 0.4111420300323516, 0.41109133296413347, 0.41009045200189576, 0.40947538398904726]
8192	1.000000e+06	float64	10	0	1.065578e+02	3.563805e-01	2.558437e-03	3.508654e-01
# |--> timings: [0.37301363301230595, 0.35527008899953216, 0.3545251319883391, 0.353339827968739, 0.35614468599669635, 0.35574209498008713, 0.3552505840198137, 0.35453155799768865, 0.3548268729937263, 0.35387066297698766, 0.3594155769678764, 0.3580681899911724, 0.3550676320446655, 0.35694741702172905, 0.35481950599933043, 0.3546489959699102, 0.35496054496616125, 0.35680348303867504, 0.35550191899528727, 0.35460146196419373, 0.3550870689796284, 0.354208689997904, 0.3544784829718992, 0.35986860597040504, 0.3563309620367363, 0.3579503280343488, 0.35522400302579626, 0.35517165099736303, 0.35727840499021113, 0.3583623070153408, 0.3544153440161608, 0.3543234219541773, 0.3553992299712263, 0.35490893298992887, 0.35648177203256637, 0.35452336695743725, 0.3545796620310284, 0.3545033829868771, 0.3560601529898122, 0.3554393340018578, 0.35605495696654543, 0.35626430599950254, 0.35676525498274714, 0.35998628701781854, 0.35649653401924297, 0.3524935969617218, 0.35593082499690354, 0.3542829329962842, 0.3563629590207711, 0.3547007240122184, 0.35554792697075754, 0.3555805279756896, 0.35492134001106024, 0.3546961160027422, 0.3556160849984735, 0.3542070940020494, 0.3557382999570109, 0.3566169270197861, 0.3556532370275818, 0.3547721059876494, 0.3550173889962025, 0.35531574598280713, 0.3652280999813229, 0.3561528749996796, 0.35531620599795133, 0.35529853199841455, 0.3559325250098482, 0.35615527303889394, 0.3560775109799579, 0.35674029897199944, 0.3561724650207907, 0.3558989770244807, 0.3563722879625857, 0.3550943550071679, 0.35384890501154587, 0.3517574620200321, 0.35302307800156996, 0.35469697299413383, 0.3546419939957559, 0.3558461570064537, 0.35530062596080825, 0.3555000289925374, 0.35630680597387254, 0.35538759297924116, 0.36196058901259676, 0.35526015900541097, 0.35585245600668713, 0.3562007049913518, 0.3565231600077823, 0.35536672302987427, 0.35859330696985126, 0.3597310649929568, 0.35561689897440374, 0.35666424402734265, 0.3560994069557637, 0.35676599299767986, 0.3570680179982446, 0.35594666097313166, 0.3604686980252154, 0.35628443502355367, 0.3543698220164515, 0.3531786070088856, 0.3576723040314391, 0.3560082199983299, 0.35358287597773597, 0.3548556229798123, 0.3547415779903531, 0.36447650601621717, 0.35534326802007854, 0.3547725469688885, 0.35762774402974173, 0.35569174302509055, 0.3563500639866106, 0.3559408040018752, 0.3582870709942654, 0.3572158539900556, 0.3548954389989376, 0.3539997629704885, 0.3586783420178108, 0.35649012599606067, 0.3555724109755829, 0.353537859977223, 0.3557298929663375, 0.35536817798856646, 0.35848344198893756, 0.35571228800108656, 0.36061193101340905, 0.35560853499919176, 0.35560374800115824, 0.3568628780194558, 0.35545144003117457, 0.35594936000416055, 0.3547998589929193, 0.35489120899001136, 0.35537454701261595, 0.355501099023968, 0.35740059899399057, 0.3558414190192707, 0.356129769992549, 0.3549725229968317, 0.3577446860144846, 0.36067679803818464, 0.35998989798827097, 0.36301223799819127, 0.35678052599541843, 0.35086537594906986, 0.3563759629614651, 0.35709632496582344, 0.35537180601386353, 0.3564462659996934, 0.35557264398084953, 0.355009633989539, 0.3551102099590935, 0.3555036920006387, 0.35424993495689705, 0.3552496340125799, 0.35593689896631986, 0.3569900349830277, 0.3582708140020259, 0.3563036620034836, 0.35470630798954517, 0.3562931980122812, 0.3550229469547048, 0.35904970398405567, 0.35629292199155316, 0.3553546250332147, 0.3544134440016933, 0.3561082539963536, 0.3561788889928721, 0.35570861102314666, 0.35636121599236503, 0.3544057109975256, 0.3550002030096948, 0.35623241402208805, 0.3558219019905664, 0.3560957520385273, 0.3562318289768882, 0.35698333400068805, 0.35770782199688256, 0.3582376880222, 0.35970431799069047, 0.3572452579974197, 0.35816165897995234, 0.357274719979614, 0.3574165140162222, 0.3576378370053135, 0.3560504079796374, 0.35755506198620424, 0.3572204289957881, 0.3569772770279087, 0.35705506202066317, 0.35652149497764185, 0.35574141499819234, 0.35652569599915296, 0.3629036999773234, 0.3558169000316411, 0.3549061819794588, 0.35556890699081123, 0.35709710500668734, 0.35843883000779897, 0.35589102597441524, 0.3562166769988835, 0.3559659899910912, 0.38484382996102795, 0.35554636002052575, 0.3559913960052654, 0.35789663798641413, 0.3557122639613226, 0.35549850104143843, 0.35664019599789754, 0.3563280369853601, 0.357004199991934, 0.3545908249798231, 0.35696201398968697, 0.3565145710017532, 0.3556600770098157, 0.35760432301322, 0.35675767104839906, 0.3573223400162533, 0.35952914698282257, 0.35737613099627197, 0.3576890620170161, 0.3567235200316645, 0.35660671297227964, 0.36037389002740383, 0.3559384780237451, 0.35659272299380973, 0.35697213001549244, 0.35783763602375984, 0.3564356089918874, 0.37110049999319017, 0.3550379119697027, 0.35536471800878644, 0.35685181902954355, 0.3570557610364631, 0.35630535101518035, 0.36055351101094857, 0.3571986610186286, 0.357433982018847, 0.35547589499037713, 0.3559516179957427, 0.35539957199944183, 0.35670993896201253, 0.3562358919880353, 0.35539147304371, 0.3559133150265552, 0.35708917101146653, 0.3584896100219339, 0.3560177499894053, 0.35545626102248207, 0.3554905749624595, 0.355048910016194, 0.3549372649868019, 0.3564774510450661, 0.359673515020404, 0.35644374997355044, 0.35626857896568254, 0.3554256240022369, 0.3560466389753856, 0.3551925979554653, 0.3549124550190754, 0.35681540198856965, 0.3558815119904466, 0.3561507810372859, 0.3562516859965399, 0.3548527029925026, 0.3548433579853736, 0.3595423390506767, 0.35580140503589064, 0.3548578160116449, 0.3597420090227388, 0.356269521987997, 0.35721995995845646, 0.3551656869822182, 0.35652116301935166, 0.35553856001934037, 0.355912626022473, 0.35594038700219244, 0.3564372020191513, 0.35517848696326837, 0.3544116590055637, 0.3609322849661112, 0.35508316999766976, 0.354722929012496, 0.3556585550541058, 0.3548694860073738, 0.355299393995665, 0.35642878903308883, 0.35706127202138305, 0.3568935449584387, 0.3572924130130559, 0.35616607597330585, 0.3582007199875079, 0.35495950700715184, 0.35574019595514983, 0.3558631249470636, 0.35579013399546966, 0.353734596981667, 0.3549521850072779, 0.35555937205208465]
8192	1.000000e+06	float64	12	0	9.525025e+01	3.185627e-01	1.850089e-03	3.167870e-01
# |--> timings: [0.3318632440059446, 0.31780856696423143, 0.31829499098239467, 0.3174380030250177, 0.31936414702795446, 0.317578540998511, 0.3184650399489328, 0.3180955370189622, 0.31851150502916425, 0.3191368510015309, 0.32025948900263757, 0.3176587679772638, 0.3181764699984342, 0.32066720799775794, 0.31923553795786574, 0.31778077298076823, 0.3194722170010209, 0.3191455160267651, 0.3186519099981524, 0.317573695036117, 0.31977637903764844, 0.3188313060090877, 0.31859279301716015, 0.3178143050172366, 0.31901496299542487, 0.31763632694492117, 0.31867643602890894, 0.3189039569697343, 0.31978771899593994, 0.31772733299294487, 0.31841726996935904, 0.3183970039826818, 0.319287103950046, 0.31992711301427335, 0.31824311101809144, 0.3211229330045171, 0.3180275959894061, 0.31858049298170954, 0.3183519720332697, 0.3180570249678567, 0.31857451604446396, 0.3183830389752984, 0.3185025649727322, 0.31752279901411384, 0.3190214459900744, 0.31826929800445214, 0.31967114994768053, 0.31823969702236354, 0.31928647903259844, 0.3177757019875571, 0.3194025699631311, 0.317406382993795, 0.3199675380019471, 0.31938278599409387, 0.31828772398876026, 0.31872010900406167, 0.31843453401234, 0.32031566003570333, 0.31799847300862893, 0.31859920400893316, 0.3209651689976454, 0.32024245196953416, 0.32044283096911386, 0.31887276202905923, 0.31991090200608596, 0.3177885339828208, 0.3179767830297351, 0.31898047297727317, 0.31816749298013747, 0.3184551449958235, 0.31928236497333273, 0.318184025993105, 0.3185726930387318, 0.3186432430520654, 0.3182505629956722, 0.31867862900253385, 0.3186191500280984, 0.3172309930087067, 0.31781348498770967, 0.31772015697788447, 0.31860805704491213, 0.31858763203490525, 0.31805455102585256, 0.3181144559639506, 0.3180053810356185, 0.31775621901033446, 0.3183001520228572, 0.3184395740390755, 0.3181062619551085, 0.31769517599605024, 0.3188800840289332, 0.3190271760104224, 0.31942298996727914, 0.3182119390112348, 0.3190521999495104, 0.3187804129556753, 0.318575868033804, 0.31898126198211685, 0.3209317739820108, 0.31808056397130713, 0.3185900039970875, 0.318580902996473, 0.3196859209565446, 0.3174134470173158, 0.32032022101338953, 0.3186800889670849, 0.3228786849649623, 0.3185494089848362, 0.31970611202996224, 0.3187264989828691, 0.31939724303083494, 0.31879203795688227, 0.3195558000006713, 0.31862971698865294, 0.31848931696731597, 0.3180716800270602, 0.31849223998142406, 0.3179292160202749, 0.3178854089928791, 0.3253558040014468, 0.3185872859903611, 0.3183395960368216, 0.33074072399176657, 0.34246196603635326, 0.31860067602247, 0.319189781032037, 0.31949410698143765, 0.3180502879549749, 0.3192763809929602, 0.3194346040254459, 0.3185999490087852, 0.31738804100314155, 0.3184774950495921, 0.3180320829851553, 0.317589296028018, 0.31875996600138023, 0.31820764497388154, 0.3182752560242079, 0.3188313290011138, 0.31753447197843343, 0.3183821819839068, 0.3178933160379529, 0.3190185090061277, 0.31902489002095535, 0.3180102539481595, 0.31763455003965646, 0.3184743449673988, 0.3184668849571608, 0.3174488740041852, 0.31883962702704594, 0.31831301702186465, 0.3194327370147221, 0.31820246495772153, 0.3184534809552133, 0.3198457059916109, 0.3175579780363478, 0.31942346098367125, 0.3177627860568464, 0.31840049801394343, 0.3182569700293243, 0.3182006139541045, 0.31760309799574316, 0.3180599600309506, 0.3181345670018345, 0.31888451700797305, 0.317493257985916, 0.31947479699738324, 0.31806722295004874, 0.3181280149728991, 0.31847960205050185, 0.317408578004688, 0.3181023499928415, 0.31758440798148513, 0.32020940800430253, 0.31817246903665364, 0.31679044698830694, 0.31839874398428947, 0.31755870598135516, 0.31783423997694626, 0.31775373802520335, 0.31785331398714334, 0.31712850398616865, 0.31700736697530374, 0.3180112149566412, 0.3175617760280147, 0.3167869809549302, 0.31820034701377153, 0.31729501800145954, 0.3178125580307096, 0.3168805139721371, 0.3174816219834611, 0.3176829569856636, 0.3171258399961516, 0.3177513069822453, 0.3173469169996679, 0.3183599330368452, 0.3186602300265804, 0.3175674030208029, 0.3173915359657258, 0.31932082603452727, 0.3171708280569874, 0.3172693559899926, 0.3196752449730411, 0.319218147022184, 0.31739580899011344, 0.3180069879745133, 0.31786093598930165, 0.31795493798563257, 0.3188458580407314, 0.3180657579796389, 0.31758732395246625, 0.31752663099905476, 0.3185320870252326, 0.31738123000832275, 0.31874093803344294, 0.31758718501077965, 0.31736141501460224, 0.3196456370060332, 0.3169867930118926, 0.31745928002055734, 0.3184395310236141, 0.31769377196906134, 0.3179047800367698, 0.3190733510418795, 0.3188750380068086, 0.3182846100535244, 0.3170717229950242, 0.31708855798933655, 0.31745927198790014, 0.3185598319978453, 0.31781514501199126, 0.3176300579798408, 0.318429346953053, 0.3180205629905686, 0.3181236709933728, 0.31800270098028705, 0.31848898401949555, 0.3172239880077541, 0.31780131201958284, 0.3178711599903181, 0.31844258902128786, 0.3183754250057973, 0.31967331503983587, 0.3191177250118926, 0.3182911530020647, 0.3176307149697095, 0.31832785898586735, 0.3178452920401469, 0.31862917996477336, 0.3177495420095511, 0.317883763986174, 0.31759343697922304, 0.31850125698838383, 0.31895967200398445, 0.31776286399690434, 0.31763403298100457, 0.3181301419972442, 0.317796922987327, 0.31881487800274044, 0.3185299579636194, 0.31742392596788704, 0.3199621829553507, 0.3181107030250132, 0.31899289099965245, 0.31795686297118664, 0.3192028729827143, 0.3171886000200175, 0.31785622402094305, 0.31709873804356903, 0.3180515040294267, 0.3171596000320278, 0.3177106269868091, 0.3176864859997295, 0.31770545098697767, 0.3178896689787507, 0.31856750801671296, 0.3190845340141095, 0.3186258509522304, 0.3197704149642959, 0.3179443210246973, 0.318273279001005, 0.31872722099069506, 0.318749260972254, 0.3180384520092048, 0.3199268309981562, 0.3185121339629404, 0.31839790497906506, 0.3250896140234545, 0.3186852490180172, 0.31758412200724706, 0.318345358944498, 0.31958003697218373, 0.3177361770067364, 0.3184248949983157, 0.31851836800342426, 0.31812725198687986, 0.31869359099073336, 0.3177685620030388, 0.31846386595861986, 0.31813411199254915]
16384	1.000000e+06	float64	0	8	1.530892e+02	5.120039e-01	1.147528e-03	5.090377e-01
# |--> timings: [0.7572379549965262, 0.5112084900029004, 0.5115207729977556, 0.5120948440162465, 0.511736481974367, 0.5108349830261432, 0.5108755599940196, 0.5120521999779157, 0.5125038630212657, 0.5135892000398599, 0.5139531830209307, 0.512880705005955, 0.5117727399920113, 0.5123192350147292, 0.511968970997259, 0.5118270330131054, 0.511005787004251, 0.5102569119771942, 0.5112606470356695, 0.5110392470378429, 0.5114354640245438, 0.5118264230550267, 0.512747262022458, 0.5128882210119627, 0.5113736019702628, 0.5119921409641393, 0.5129415609990247, 0.5145850810222328, 0.5134673030115664, 0.5118290150421672, 0.5109970049816184, 0.5145219729747623, 0.5141780329868197, 0.5126204270054586, 0.5126414760015905, 0.5114723799633794, 0.5105785999912769, 0.5104392740176991, 0.5113073409884237, 0.5113020380376838, 0.5109921539551578, 0.5127357600140385, 0.513031187991146, 0.5116851539933123, 0.5126070440164767, 0.5131074389792047, 0.5135389670031145, 0.5113081620074809, 0.5115201069856994, 0.5127254640101455, 0.5131816220236942, 0.5130268019856885, 0.5124680540175177, 0.5112565529998392, 0.5107586760423146, 0.5108131989836693, 0.5142934459727257, 0.5134304820094258, 0.5119147330406122, 0.5141783159924671, 0.5122767220018432, 0.5119460399728268, 0.5128340999945067, 0.5145022500073537, 0.5138640660443343, 0.5113654150045477, 0.512306641030591, 0.5140538059640676, 0.5136158689856529, 0.513440468988847, 0.5126773489755578, 0.5105988450231962, 0.5124163139844313, 0.5132294920040295, 0.5108036160236225, 0.5125667090178467, 0.5142751800012775, 0.5142847750103101, 0.5129324119770899, 0.5123832569806837, 0.5125478380359709, 0.511951838969253, 0.5108741369913332, 0.512039014021866, 0.5114231929765083, 0.510961050982587, 0.5113802150008269, 0.511103141005151, 0.5128752010059543, 0.511644458048977, 0.510485447011888, 0.5136552580515854, 0.5121386449900456, 0.5112679830053821, 0.5101697430363856, 0.5101069119991735, 0.5122666020179167, 0.5128634999855421, 0.5118380259955302, 0.5094640930183232, 0.5104299989761785, 0.5124499700032175, 0.513813209021464, 0.5131636720034294, 0.5113746279967017, 0.5097715390147641, 0.5096702150185592, 0.5122143069747835, 0.5117246299632825, 0.5129152010194957, 0.5128793100011535, 0.5120456090080552, 0.5106192359817214, 0.5114108399720863, 0.5120839059818536, 0.5120635260245763, 0.5119976489804685, 0.51091637898935, 0.5098460069857538, 0.5107454910175875, 0.5116093839751557, 0.5124297709553503, 0.5143765140092, 0.5121465930133127, 0.511233861965593, 0.5131757080089301, 0.5137365740374662, 0.5120349630014971, 0.5120920529589057, 0.5128251170390286, 0.5137191159883514, 0.5127890549483709, 0.5120309759513475, 0.5123005760251544, 0.5129309989861213, 0.5125580530148, 0.513098293042276, 0.5131405680440366, 0.5127493640175089, 0.5118323680362664, 0.5102356700226665, 0.5106651069945656, 0.5105872330022976, 0.5119857660029083, 0.5139661150169559, 0.5131184959900565, 0.511867658002302, 0.510723061976023, 0.5117422019829974, 0.5108314349781722, 0.5113528770161793, 0.5118248730432242, 0.5105858129682019, 0.510982962034177, 0.5122655839659274, 0.5125058720004745, 0.5111091309809126, 0.5122943989699706, 0.5109988910262473, 0.5095323310233653, 0.5102895330055617, 0.5110476349946111, 0.5126227130531333, 0.5115853209863417, 0.510607180010993, 0.5100452200276777, 0.5120436840225011, 0.5136156380176544, 0.5110506990458816, 0.5111250680056401, 0.514723366999533, 0.514373702055309, 0.5108140869997442, 0.5134191760444082, 0.5138810109929182, 0.5110228780540638, 0.5112516279914416, 0.5125350310117938, 0.5133662940352224, 0.5120676159858704, 0.5116948949871585, 0.5114060150226578, 0.5109520040568896, 0.5120699409744702, 0.5135701899998821, 0.5130429189885035, 0.5120186780113727, 0.5127954559866339, 0.5122748640133068, 0.5111071619903669, 0.5137748449924402, 0.5128069930360653, 0.5131066379835829, 0.5133431049762294, 0.5133761730394326, 0.5116726040141657, 0.5124797819880769, 0.512733360985294, 0.512229572981596, 0.5104966729995795, 0.5122490659705363, 0.5115802549989894, 0.5121846369584091, 0.5117583719547838, 0.5114295250386931, 0.5126381969894283, 0.5122300710063428, 0.5099251280189492, 0.5111647810554132, 0.5111333499662578, 0.5114311469951645, 0.5123269330360927, 0.5128177530132234, 0.5125755339977331, 0.5114183079567738, 0.5123806180199608, 0.5131974619580433, 0.513255127996672, 0.510872364975512, 0.5112351350253448, 0.5116309589939192, 0.5090377029846422, 0.5124004120007157, 0.5139148500165902, 0.511896598036401, 0.5113784390268847, 0.5114891619887203, 0.512145615008194, 0.5129459840245545, 0.512717347999569, 0.5128414959763177, 0.5135565210366622, 0.5119022429571487, 0.511634973983746, 0.5121524549904279, 0.5126860949676484, 0.5119060479919426, 0.5109210170339793, 0.5116399039980024, 0.5117327100015245, 0.511987418984063, 0.5124884560354985, 0.5117493939469568, 0.5115048500010744, 0.5129384290194139, 0.5116375539801084, 0.5109545239829458, 0.5116927140043117, 0.5137417980004102, 0.5123726729652844, 0.5110739019582979, 0.5119136099820025, 0.5105922429938801, 0.5101375129888766, 0.5112137619871646, 0.5124021710362285, 0.5135838619899005, 0.5129576839972287, 0.5108406180515885, 0.5101935430429876, 0.5102588799782097, 0.5106307670357637, 0.5122846310259774, 0.5107497010030784, 0.5123007950023748, 0.5139914650353603, 0.514296862995252, 0.5117095980094746, 0.5111222860286944, 0.5120957150356844, 0.5113662110525183, 0.5118802899960428, 0.5119086800259538, 0.5104662500089034, 0.5112085890141316, 0.5118578410474584, 0.5099786520004272, 0.5101384119479917, 0.5136494410107844, 0.5112600079737604, 0.5097752930014394, 0.5100478889653459, 0.5120165020343848, 0.5127557340310887, 0.5121203219750896, 0.5112297729938291, 0.5099628010066226, 0.509816323989071, 0.5121321019832976, 0.5140619240119122, 0.5129188139690086, 0.5121928849839605, 0.5108439879841171, 0.51152349304175, 0.5139611740014516, 0.5131367660360411, 0.5128538070130162, 0.5120602290262468, 0.5095597199979238, 0.5103214490227401]
16384	1.000000e+06	float64	0	16	1.506491e+02	5.038432e-01	6.301809e-04	5.018611e-01
# |--> timings: [0.5062908990075812, 0.5019854989950545, 0.5020832190057263, 0.5023022660170682, 0.5024472569930367, 0.5021826260490343, 0.5021441899589263, 0.5021689219865948, 0.5022124599781819, 0.5021665869862773, 0.5020888990256935, 0.5022928659454919, 0.5018611069535837, 0.5021749769803137, 0.5024918940034695, 0.5020846640109085, 0.5018999430467375, 0.5019099329947494, 0.5023450529552065, 0.5023966109729372, 0.5020066300057806, 0.5019311189535074, 0.5023352480493486, 0.5021802780102007, 0.5023861700319685, 0.5020792839932255, 0.5023303129710257, 0.5040497519657947, 0.5038900999934413, 0.5039860300021246, 0.503785640001297, 0.5040631709853187, 0.5042187650105916, 0.5039530800422654, 0.5040201309602708, 0.5039709400152788, 0.5036350580048747, 0.5037156509933993, 0.504089847963769, 0.5039579860167578, 0.5040136990137398, 0.5039449769537896, 0.5039325280231424, 0.5040339559782296, 0.5039349319995381, 0.5039934960077517, 0.5040421670419164, 0.5035627820179798, 0.5040283889975399, 0.5039518240373582, 0.5040349619812332, 0.5040015910053626, 0.5042303240043111, 0.5038979960372671, 0.5042277290485799, 0.5039979010471143, 0.5040195169858634, 0.5039917110116221, 0.5040695979841985, 0.5039130710065365, 0.5039354450418614, 0.503801562008448, 0.505573344998993, 0.5038173520006239, 0.5040064320201054, 0.503978934022598, 0.5040090979891829, 0.5043534929864109, 0.5041397309978493, 0.5039960790309124, 0.5038768940139562, 0.5038026650436223, 0.5039688200340606, 0.5042195270070806, 0.5037729070172645, 0.504065134038683, 0.5040039980085567, 0.5040857139974833, 0.504049796028994, 0.503862727957312, 0.504080326994881, 0.503733048972208, 0.5057749920524657, 0.5042588819633238, 0.503950061975047, 0.5037613330059685, 0.504065366985742, 0.5039964310126379, 0.5039166049682535, 0.5038664059829898, 0.5037942869821563, 0.5042830370366573, 0.5040183459641412, 0.5038213570369408, 0.5039704630034976, 0.5039408390293829, 0.5039255889714696, 0.503982681024354, 0.5041808389942162, 0.5038504530093633, 0.5036398019874468, 0.5040837269625627, 0.5039897810202092, 0.5040516370208934, 0.5037410689983517, 0.5040403219754808, 0.5039793869946152, 0.5039809440495446, 0.506645446002949, 0.5084207970066927, 0.5038277109852061, 0.5040452689863741, 0.5037687110016122, 0.5038817360182293, 0.5039608869701624, 0.5038352260016836, 0.5038284889888018, 0.5038529290468432, 0.5039341090014204, 0.5037040030001663, 0.5041234020027332, 0.5040219980292022, 0.5037071200204082, 0.5043147529941052, 0.5039955340325832, 0.5039009720203467, 0.5036712840083055, 0.5040533000137657, 0.5040029499796219, 0.50383627100382, 0.5041442739893682, 0.5042229589889757, 0.5039454689831473, 0.5039591109962203, 0.5037216949858703, 0.5038132559857331, 0.504248964949511, 0.5038075670017861, 0.5040439629810862, 0.5043257250217721, 0.5040337200043723, 0.5039247830281965, 0.5040300540276803, 0.5040529330144636, 0.5037221240345389, 0.5038939149817452, 0.5041305610211566, 0.5042725409730338, 0.5040621350053698, 0.5038459830102511, 0.5040599160129204, 0.5042340200161561, 0.5039470050251111, 0.5039065179880708, 0.5038175029912964, 0.5040687639848329, 0.5039371229941025, 0.5039738250197843, 0.5038845280068927, 0.5040646329871379, 0.5042800800292753, 0.5035939119989052, 0.50392336898949, 0.5039215519791469, 0.5039572299574502, 0.5039213230484165, 0.5040145059465431, 0.5037184589891694, 0.5038325500208884, 0.5038370389956981, 0.5037550069973804, 0.5040442020399496, 0.5041037240298465, 0.5039488900220022, 0.5038417640025727, 0.5039706929819658, 0.504200135008432, 0.5038175139925443, 0.5040436189738102, 0.5040844319737516, 0.5038164599682204, 0.5039639759925194, 0.5041977639775723, 0.5039605359779671, 0.5037244340055622, 0.5042191460379399, 0.5039361559902318, 0.5039950220379978, 0.503883843019139, 0.5038440080243163, 0.5038433549925685, 0.5040151770226657, 0.5040499739698134, 0.5039161540335044, 0.5040062440093607, 0.5042042240384035, 0.5036986950435676, 0.5041086170240305, 0.5040604139794596, 0.5040829659556039, 0.5039390359888785, 0.5040284579736181, 0.5042453850037418, 0.5041958500514738, 0.5040794989909045, 0.5041537120123394, 0.5038046159897931, 0.5040839100256562, 0.5037551209679805, 0.5039743420202285, 0.5041032350272872, 0.5039992760284804, 0.5036711019929498, 0.5041030999855138, 0.5040345459710807, 0.5041496959747747, 0.5037665370036848, 0.5036932679940946, 0.5040939680184238, 0.5039178599836305, 0.5038356090080924, 0.5040263410191983, 0.5041072170133702, 0.5038224229938351, 0.503996592015028, 0.5038085780106485, 0.5037187589914538, 0.5036827769945376, 0.5037672210019082, 0.5039729790296406, 0.5039504010346718, 0.5039370349841192, 0.5038011219585314, 0.5038995899958536, 0.5041379309841432, 0.5038341730250977, 0.504123229009565, 0.5040375349926762, 0.5038648319896311, 0.5040325970039703, 0.5038142459816299, 0.5041166070150211, 0.5039115300169215, 0.5040798730333336, 0.5038741519674659, 0.5040821179863997, 0.5039296420291066, 0.503975096042268, 0.5038710549706593, 0.5039326979895122, 0.5038756419671699, 0.503975251049269, 0.503765414992813, 0.5039757339982316, 0.5037674700142816, 0.5038929379661568, 0.5039032219792716, 0.5041089639998972, 0.5039797850186005, 0.50385560200084, 0.5038262849557213, 0.5041175790247507, 0.5041453590383753, 0.50387358100852, 0.5040453810361214, 0.503979665983934, 0.5040891099488363, 0.5040643200045452, 0.5039943429874256, 0.5042637509759516, 0.5039887099992484, 0.5039542819722556, 0.5042170190135948, 0.5040241209790111, 0.5041076160268858, 0.5038814340368845, 0.5038541139801964, 0.5037353999796323, 0.5040106069645844, 0.5038196790264919, 0.5040965070365928, 0.5040009780204855, 0.5040018309955485, 0.5042523830197752, 0.5039501580176875, 0.5040500559844077, 0.5039663360221311, 0.504198823007755, 0.5039248549728654, 0.5038236959953792, 0.5039595190319233, 0.5038879550411366, 0.5036741980002262, 0.5037046890356578, 0.5036927729961462, 0.5040075940196402, 0.5038579140091315, 0.5038391359848902, 0.5040258099907078, 0.5039587800274603]
16384	1.000000e+06	float64	0	32	1.433848e+02	4.795478e-01	2.648468e-04	4.791228e-01
# |--> timings: [0.4800745290121995, 0.47955166798783466, 0.47942416899604723, 0.4794865089934319, 0.4796162099810317, 0.4794933050288819, 0.4793467050185427, 0.47957594197941944, 0.4794507769984193, 0.47952361998613924, 0.47958280303282663, 0.47957050998229533, 0.4797018429962918, 0.47953193000284955, 0.47957221703836694, 0.47930961794918403, 0.4794655310106464, 0.47930904797976837, 0.47935113799758255, 0.47926427895436063, 0.47972777095856145, 0.47970174299553037, 0.47945211495971307, 0.47990204801317304, 0.47937254497082904, 0.4796405730303377, 0.47943358100019395, 0.4795379990246147, 0.4796566999866627, 0.47952063399134204, 0.4797439110116102, 0.4832001170143485, 0.4791712359874509, 0.4795385680045001, 0.47954366001067683, 0.4798217400093563, 0.47971005499130115, 0.47965098900021985, 0.47967763897031546, 0.47968040802516043, 0.4795396910049021, 0.47940654295962304, 0.4795776180108078, 0.47962766501586884, 0.47958964499412104, 0.47936055599711835, 0.4794261900242418, 0.47977651498513296, 0.47940450499299914, 0.4796809880062938, 0.4796923969988711, 0.4796897739870474, 0.479539817024488, 0.47959215397713706, 0.47946265898644924, 0.47966225602431223, 0.47965503099840134, 0.47966449602972716, 0.47964050399605185, 0.4796040760120377, 0.47962002002168447, 0.4795684540295042, 0.4792299030232243, 0.479221282992512, 0.4797278229962103, 0.4795552410068922, 0.4794644170324318, 0.47969007497886196, 0.47941018897108734, 0.4797336170449853, 0.4792259550304152, 0.4791851429617964, 0.47964040900114924, 0.4797443569987081, 0.4797862640116364, 0.47951098601333797, 0.4798220139928162, 0.4793747030198574, 0.47929668199503794, 0.47987740603275597, 0.4794858369859867, 0.47943372902227566, 0.47942542197415605, 0.4794786679558456, 0.4793667340418324, 0.47950961597962305, 0.479703696037177, 0.47929282602854073, 0.47937511798227206, 0.47944786900188774, 0.47981313301716, 0.47951962798833847, 0.47992447699652985, 0.4798006070195697, 0.47980747401015833, 0.47944373002974316, 0.4794602189795114, 0.4795517650200054, 0.47946529497858137, 0.4796104339766316, 0.47962490102509037, 0.47961639298591763, 0.47978612198494375, 0.47939771600067616, 0.47940673999255523, 0.4797472710488364, 0.47978211694862694, 0.47960155800683424, 0.47931693302234635, 0.4794382349937223, 0.4792791359941475, 0.47953283600509167, 0.4795497650047764, 0.4795046540093608, 0.4794845469878055, 0.47932567400857806, 0.4795200230437331, 0.47920196794439107, 0.47937278798781335, 0.4794259020127356, 0.47949764697114006, 0.47929851099615917, 0.47959473001537845, 0.4794236169545911, 0.47980767500121146, 0.4794978459831327, 0.4792907820083201, 0.4796031080186367, 0.4797818509978242, 0.4793577639502473, 0.479351139976643, 0.4798752270289697, 0.47937860898673534, 0.47965727699920535, 0.4795023259939626, 0.47938380495179445, 0.4795770550263114, 0.4796414320007898, 0.4794598179869354, 0.47971363802207634, 0.4795864149928093, 0.4798181669902988, 0.47948863497003913, 0.4794592370162718, 0.4796941690146923, 0.47977449698373675, 0.4796743459883146, 0.47947477601701394, 0.47961361397756264, 0.47942797001451254, 0.47971803502878174, 0.4793651709915139, 0.479482832015492, 0.47943348897388205, 0.4795406690100208, 0.4795927390223369, 0.47936355404090136, 0.47957601700909436, 0.4793507249560207, 0.4794584340415895, 0.4795165380346589, 0.47960484004579484, 0.47947703895624727, 0.479757928987965, 0.4796034620376304, 0.47964802297065035, 0.4799162680283189, 0.4799508390133269, 0.4797435040236451, 0.47940392896998674, 0.4793271599919535, 0.4796202729921788, 0.47972089401446283, 0.4796815029694699, 0.47935933800181374, 0.4794512499938719, 0.4794471269706264, 0.47953347401926294, 0.47947537497384474, 0.479576013982296, 0.47957536595640704, 0.47949180100113153, 0.4799715679837391, 0.4795721870032139, 0.47922213200945407, 0.4794270920101553, 0.4794952910160646, 0.4795910160173662, 0.47984138800529763, 0.4795300089754164, 0.4797699759947136, 0.4796703120227903, 0.4798011500388384, 0.4795686659635976, 0.47946572804357857, 0.47964198497356847, 0.47957461699843407, 0.47942481603240594, 0.47953384200809523, 0.47945954400347546, 0.4793479370418936, 0.47944593499414623, 0.4795774460071698, 0.4794610690441914, 0.4794548209756613, 0.47946151602081954, 0.47922900901176035, 0.4796034520259127, 0.47938819200498983, 0.47951392899267375, 0.4793648530030623, 0.47943466203287244, 0.47969858098076656, 0.47979532595491037, 0.4795187439885922, 0.47981098003219813, 0.47962882998399436, 0.479122830030974, 0.4793825899832882, 0.47925905097508803, 0.4794915630482137, 0.47935484698973596, 0.47954666800796986, 0.47957697097444907, 0.47965965495677665, 0.4794269069680013, 0.4795331169734709, 0.47961786499945447, 0.47938991500996053, 0.47927081101806834, 0.4797063989681192, 0.47921788302483037, 0.47946342499926686, 0.47939372999826446, 0.47960346896434203, 0.4795215139747597, 0.47963305498706177, 0.4795280820108019, 0.479675086971838, 0.47942241799319163, 0.47994841501349583, 0.4794087070040405, 0.4793523399857804, 0.47943281300831586, 0.47922073100926355, 0.4795309000182897, 0.47964427998522297, 0.47946313995635137, 0.4794137239805423, 0.4796177370008081, 0.47953266103286296, 0.47942775796400383, 0.4798320499830879, 0.4796501030214131, 0.4795894270064309, 0.47958246001508087, 0.4793115300126374, 0.4795145269599743, 0.47956124995835125, 0.4793854469899088, 0.47975983802461997, 0.4793442019727081, 0.4794779079966247, 0.4795055899885483, 0.47959392896154895, 0.4793815390439704, 0.479571363015566, 0.4795033350237645, 0.4795378239941783, 0.47963573900051415, 0.47946621500886977, 0.479482677008491, 0.4792201989912428, 0.47944112500408664, 0.4796439869678579, 0.47973814100259915, 0.47946985700400546, 0.4795684139826335, 0.479609934031032, 0.47953849198529497, 0.47957410803064704, 0.4794977870187722, 0.4794923049630597, 0.4795192309538834, 0.47940297197783366, 0.4794796030037105, 0.47970665199682117, 0.47929348098114133, 0.4797304819803685, 0.4795705649885349, 0.4794464020524174, 0.47951622802065685, 0.4793735889834352, 0.47959084901958704, 0.4796937830396928, 0.47957204695558175, 0.4796629440388642, 0.479400492971763, 0.4793650879873894, 0.4795153309823945]
16384	1.000000e+06	float64	1	0	1.892554e+03	6.329613e+00	1.661123e-01	6.204228e+00
# |--> timings: [6.582505867001601, 6.571050285012461, 6.575132298981771, 6.590487201989163, 6.588406800001394, 6.572202601993922, 6.5714478159789, 6.570811868994497, 6.572849037009291, 6.577484463981818, 6.593688067980111, 6.5777317300089635, 6.570328479981981, 6.571557119023055, 6.570643494022079, 6.56991897901753, 6.568798074964434, 6.57265579799423, 6.571682284993585, 6.570968958956655, 6.570941790007055, 6.571049114980269, 6.592739009996876, 6.586346402007621, 6.570586623973213, 6.572071548027452, 6.572320329025388, 6.571924291027244, 6.5786585620371625, 6.5953100340557285, 6.577419142005965, 6.572092615999281, 6.574549646000378, 6.574167155951727, 6.57347097794991, 6.5704593940172344, 6.571829023014288, 6.573635855980683, 6.5729445540346205, 6.57072794000851, 6.572926838009153, 6.5907606040127575, 6.5886649409658276, 6.571334766980726, 6.573315815010574, 6.571641696034931, 6.57381826400524, 6.576187807018869, 6.593918906990439, 6.576970185968094, 6.573026159021538, 6.572258102009073, 6.5747051910148, 6.573007660044823, 6.566682678996585, 6.5712333979899995, 6.5757486399961635, 6.573053595959209, 6.573583908029832, 6.583081163000315, 6.572034893964883, 6.588951186044142, 6.569738185964525, 6.5716116550029255, 6.595125408959575, 6.568070303008426, 6.571825276012532, 6.570735859975684, 6.581676333036739, 6.5867276430362836, 6.571205613028724, 6.574958824028727, 6.571660718997009, 6.576979033998214, 6.594749300042167, 6.575394920015242, 6.5791721909772605, 6.601513713016175, 6.576556405983865, 6.574182184005622, 6.576452825975139, 6.586930653953459, 6.591526921954937, 6.577190892014187, 6.581313932023477, 6.57608418201562, 6.578945865039714, 6.594419248984195, 6.577419638982974, 6.574094220995903, 6.602042839978822, 6.576457808027044, 6.588039728987496, 6.448738610022701, 6.241985953005496, 6.2455415279837325, 6.230803635029588, 6.2359084080089815, 6.230564145022072, 6.229479413013905, 6.248635679949075, 6.231565207010135, 6.2309525379678234, 6.255298236035742, 6.229580579965841, 6.231808087963145, 6.231064994994085, 6.204578061995562, 6.225163522991352, 6.206017761025578, 6.204442450019997, 6.229419610986952, 6.207433802017476, 6.218435144983232, 6.222122703969944, 6.206092566018924, 6.2096362010343, 6.206589926034212, 6.204680658003781, 6.206700593989808, 6.206192904035561, 6.230474900046829, 6.204881897952873, 6.2068942610058, 6.206109346996527, 6.204227587964851, 6.205278716050088, 6.207948939001653, 6.206425896962173, 6.228613510960713, 6.244087819010019, 6.226162275997922, 6.207465937011875, 6.208186468982603, 6.205207337043248, 6.206206691043917, 6.210370405984577, 6.221695709973574, 6.2081139119691215, 6.207764268969186, 6.207068837014958, 6.209615922009107, 6.2299575849901885, 6.243084014975466, 6.230246409017127, 6.2055703770020045, 6.208304419007618, 6.205585272982717, 6.206492847995833, 6.207597906002775, 6.223365180019755, 6.209521258017048, 6.215766420005821, 6.216747848025989, 6.21805302897701, 6.2376559369731694, 6.243297333014198, 6.2275860930094495, 6.208781058958266, 6.21030272799544, 6.2080852090148255, 6.20800159801729, 6.20968037401326, 6.22462551202625, 6.210420363000594, 6.209741543978453, 6.2088249120279215, 6.208752601000015, 6.231910080998205, 6.244325409992598, 6.2273556719883345, 6.206445620045997, 6.208982529991772, 6.207787892024498, 6.208724791998975, 6.232815293013118, 6.207458787015639, 6.21154235402355, 6.210223035013769, 6.211133893986698, 6.2329624890116975, 6.2124510210123844, 6.2243835119879805, 6.212247810035478, 6.211114805017132, 6.235703572980128, 6.233433486020658, 6.224007796030492, 6.210607893997803, 6.211147656955291, 6.210170792997815, 6.208241022017319, 6.211392682045698, 6.210393752029631, 6.232748888025526, 6.209830398031045, 6.209233725036029, 6.209423082007561, 6.221680635004304, 6.233610016002785, 6.209170502028428, 6.223641271004453, 6.214324741042219, 6.219509279995691, 6.215922265022527, 6.23495042702416, 6.2218141200137325, 6.217646536999382, 6.217001995013561, 6.218089503992815, 6.215264724974986, 6.220026194001548, 6.218139408971183, 6.2175939619774, 6.2364364900277, 6.2184281880036, 6.2178110019885935, 6.217025860969443, 6.235800024995115, 6.22229317802703, 6.216888545022812, 6.218639682978392, 6.216598630999215, 6.215578825969715, 6.216552279947791, 6.217104947019834, 6.216639888996724, 6.2379461789969355, 6.220131744979881, 6.220100910984911, 6.217639334034175, 6.236736677994486, 6.223823865002487, 6.219294469978195, 6.210663868987467, 6.210462797957007, 6.227610895992257, 6.210806891031098, 6.231337338977028, 6.227018328034319, 6.231382494966965, 6.2313582439674065, 6.211309216043446, 6.230413047014736, 6.212514785991516, 6.232211638009176, 6.218897676968481, 6.210004442022182, 6.209324475028552, 6.212428111000918, 6.2105884199845605, 6.212104593985714, 6.210974076006096, 6.210634590999689, 6.209413330012467, 6.228867875994183, 6.21069603896467, 6.229114876012318, 6.228056689025834, 6.231664897000883, 6.231808791984804, 6.212777496024501, 6.302265948033892, 6.21037653501844, 6.23384287301451, 6.221741490997374, 6.208212961035315, 6.211135009012651, 6.210578844998963, 6.211340558016673, 6.212367033003829, 6.210333005001303, 6.2118756379932165, 6.2108099380275235, 6.2085587860201485, 6.211192281043623, 6.208183617971372, 6.209635632985737, 6.211036855005659, 6.228155675984453, 6.213140701001976, 6.211156508012209, 6.22408156102756, 6.21177950600395, 6.207343847025186, 6.210060476965737, 6.209768722008448, 6.214165804965887, 6.210238775995094, 6.213327381003182, 6.212307931971736, 6.208762391004711, 6.231956351024564, 6.2482544489903376, 6.208208836033009, 6.208530285046436, 6.211787523003295, 6.210215930012055, 6.22474959900137, 6.21133279800415]
16384	1.000000e+06	float64	2	0	1.097501e+03	3.670573e+00	1.586594e-02	3.633700e+00
# |--> timings: [3.6787476089666598, 3.6859763480024412, 3.668787032016553, 3.6638459319947287, 3.675183338986244, 3.6553752119652927, 3.674719833943527, 3.6954930519568734, 3.677925107011106, 3.6515507189906202, 3.6615153329912573, 3.6761969280196354, 3.677586246980354, 3.678475195018109, 3.664901391020976, 3.672302696038969, 3.673534491972532, 3.6725279330275953, 3.6660553450346924, 3.6719455560087226, 3.6665622710133903, 3.6634525730041787, 3.6666345149860717, 3.667156189039815, 3.6696574579691514, 3.6772690700017847, 3.661620270984713, 3.663349519018084, 3.6528152609826066, 3.660348607983906, 3.648997718002647, 3.653428385965526, 3.6489965670043603, 3.649718052998651, 3.652618620020803, 3.644397686002776, 3.6528901220299304, 3.665801700029988, 3.6631360389874317, 3.6566958560142666, 3.6676841090084054, 3.6690750610432588, 3.662894551991485, 3.6686869469704106, 3.64960931398673, 3.656036222993862, 3.6478071640012786, 3.6657378430245444, 3.662491063994821, 3.660511421971023, 3.650388575042598, 3.6541625519748777, 3.6446891910163686, 3.6534781510126777, 3.665155923983548, 3.670771542994771, 3.658354755025357, 3.6725249040173367, 3.666002518031746, 3.6530094029731117, 3.651960688002873, 3.6506543519790284, 3.6464200830087066, 3.6535259999800473, 3.658261311997194, 3.646694503026083, 3.6337001210195012, 3.6448852230096236, 3.6515083980048075, 3.654206949984655, 3.6528029819601215, 3.6501849979977123, 3.637770068948157, 3.6387687390088104, 3.641298590984661, 3.660857348004356, 3.6425957739702426, 3.6517273370409384, 3.651205905014649, 3.65971737599466, 3.668790883035399, 3.6510445890016854, 3.6616604829905555, 3.6514689319883473, 3.641574388020672, 3.640161282964982, 3.654950196039863, 3.6488003770355135, 3.639363116992172, 3.7136088290135376, 3.6678111720248125, 3.7074880349682644, 3.6641502039856277, 3.6791113300132565, 3.6911649759858847, 3.6521444160025567, 3.6893970430246554, 3.70598000602331, 3.6608624379732646, 3.6784040550119244, 3.6620969810173847, 3.699261968024075, 3.712105236016214, 3.6899812140036374, 3.6677683540037833, 3.679332126979716, 3.6911735410103574, 3.7025967180379666, 3.677221805031877, 3.6718087270273827, 3.6607928690500557, 3.667570184043143, 3.679227519023698, 3.6694355919607915, 3.6832030190271325, 3.6561099130194634, 3.6346532580209896, 3.666786444024183, 3.6642363559803925, 3.692086631024722, 3.6933193870354444, 3.6598536710371263, 3.6964492030092515, 3.662217617034912, 3.653387264988851, 3.6884289259905927, 3.6816019009565935, 3.697613812983036, 3.660100325010717, 3.6601773450383916, 3.6794850929873064, 3.670356618007645, 3.7019310950418003, 3.6981921030092053, 3.6713243140256964, 3.6693404499674216, 3.6783722109976225, 3.6575963179930113, 3.6651897780247964, 3.6754391359863803, 3.6635613500257023, 3.6680257780244574, 3.6593333589844406, 3.65825376304565, 3.652614676975645, 3.659386989020277, 3.6581506010261364, 3.674346458981745, 3.660685949958861, 3.656518595991656, 3.6507665569661185, 3.650882866990287, 3.6689348369836807, 3.650634618010372, 3.6714587479946204, 3.689601792022586, 3.6575762680149637, 3.6780193999875337, 3.705602813977748, 3.6776691589620896, 3.679094797989819, 3.6588673719670624, 3.675203010032419, 3.687036386982072, 3.662573285982944, 3.678628352994565, 3.6761998609872535, 3.6681920420378447, 3.6774063800112344, 3.686234700959176, 3.66823203797685, 3.673386244045105, 3.6740508420043625, 3.6476173960254528, 3.672344573016744, 3.680553565034643, 3.6713983489898965, 3.673665071022697, 3.677309121005237, 3.6676426909980364, 3.678737377980724, 3.6587341889971867, 3.6711843269877136, 3.681159805972129, 3.6555118139949627, 3.6748676570132375, 3.6554325700271875, 3.67662206600653, 3.6526101250201464, 3.6670477349543944, 3.6630454350379296, 3.67647601099452, 3.6677625870215707, 3.6808052029809915, 3.682619742990937, 3.6697823500144295, 3.6781234240042977, 3.691167993005365, 3.663865330046974, 3.675302712013945, 3.6704874679562636, 3.677244311023969, 3.68037373397965, 3.7027858359506354, 3.679694308026228, 3.693634798983112, 3.6975445700227283, 3.7167332600220107, 3.6858907389687374, 3.697065586980898, 3.6936946640489623, 3.684070248971693, 3.6823916199500673, 3.6896962039754726, 3.680238863977138, 3.6794999970006756, 3.6827373550040647, 3.6842630860046484, 3.6657641570200212, 3.6870979060186073, 3.6824272020021453, 3.6735070039867423, 3.7031654420425184, 3.7012254660367034, 3.6800794899463654, 3.6832605159725063, 3.684917392965872, 3.681480571976863, 3.690236493013799, 3.67690868495265, 3.6805760890129022, 3.682947786990553, 3.7087107700062916, 3.672667797014583, 3.6672556690173224, 3.690353014972061, 3.6904729939997196, 3.6651728310389444, 3.673114673991222, 3.661956223018933, 3.6690217530122027, 3.6800716100260615, 3.6597990329610184, 3.661798165005166, 3.679663409013301, 3.6611770529998466, 3.673250592953991, 3.687193451973144, 3.690842629992403, 3.6565813660272397, 3.6790244309813716, 3.6683045579702593, 3.662431768956594, 3.6792298409854993, 3.658846876001917, 3.6506565749878064, 3.6707429829984903, 3.6949334800010547, 3.6567224559839815, 3.6560110169812106, 3.6631087840069085, 3.6703497970011085, 3.6594910509884357, 3.68979816196952, 3.660503811959643, 3.679276820970699, 3.6564911830355413, 3.67676019994542, 3.6861445080139674, 3.701282871013973, 3.6576930889859796, 3.691402124997694, 3.6667810070212, 3.6613891939632595, 3.671372620970942, 3.6703955970006064, 3.6562347509898245, 3.6835693139582872, 3.6627318569808267, 3.66427049896447, 3.682132112036925, 3.6993178249686025, 3.653204136993736, 3.6776851269532926, 3.699882055982016, 3.67054001102224, 3.6837033290066756, 3.696541076002177, 3.668941496987827, 3.6713829999789596, 3.659333436982706, 3.6690963019500487, 3.6751313300337642, 3.6978814220055938, 3.648267248994671, 3.689676542999223, 3.679614972032141, 3.66870541597018, 3.682135582959745, 3.68990495800972]
16384	1.000000e+06	float64	4	0	6.152452e+02	2.057676e+00	9.349092e-03	2.035848e+00
# |--> timings: [2.0538069560425356, 2.0685826009721495, 2.046076801023446, 2.0582274129847065, 2.0566645059734583, 2.0540305339964107, 2.045697071007453, 2.0608686829800718, 2.0545041330042295, 2.0626825850340538, 2.0533301980467513, 2.057137932977639, 2.0521519880276173, 2.0479046579566784, 2.058968889992684, 2.053655050054658, 2.0580171379842795, 2.0697321870247833, 2.0632426899974234, 2.061418915982358, 2.0577325990307145, 2.0605475620250218, 2.055895335972309, 2.0612265289528295, 2.060777015052736, 2.0508149130037054, 2.050267932994757, 2.049893710995093, 2.0452786589739844, 2.0472910340176895, 2.044645934016444, 2.05978688999312, 2.0516447779955342, 2.060041226039175, 2.051709442981519, 2.0509484210051596, 2.065786614024546, 2.047697012021672, 2.0612842880073003, 2.064241409942042, 2.059604831971228, 2.049342209007591, 2.0606523060123436, 2.0603261070209555, 2.0786799030029215, 2.0778667280101217, 2.070570454990957, 2.065572242019698, 2.0633813010063022, 2.062132829974871, 2.0584202939644456, 2.0644271130440757, 2.048756114032585, 2.0619411520310678, 2.0644104400416836, 2.062062246957794, 2.058591744978912, 2.056668694014661, 2.0574704990140162, 2.0503693289938383, 2.0576946090441197, 2.048141223960556, 2.065832189982757, 2.0502989279921167, 2.055333055963274, 2.0585866309702396, 2.0583591850008816, 2.0422959640272893, 2.0482697110273875, 2.0706654849927872, 2.0422160599846393, 2.068361222045496, 2.0476828680257313, 2.0531802030163817, 2.0600139460293576, 2.0599176450050436, 2.049199204018805, 2.058437553991098, 2.0731836819904856, 2.0726060169981793, 2.0655496870167553, 2.050640403002035, 2.060020205040928, 2.0611467420239933, 2.0562001819489524, 2.054601817042567, 2.06549632496899, 2.062959154951386, 2.0610866700299084, 2.058177237980999, 2.062113896012306, 2.058081843017135, 2.058067945006769, 2.0607155830366537, 2.0683384700096212, 2.053565061010886, 2.055651945003774, 2.0474856570363045, 2.055444906989578, 2.0497298249974847, 2.058691775018815, 2.0550432419986464, 2.0478421870502643, 2.0724920249776915, 2.0549524149973877, 2.051945954968687, 2.06627276702784, 2.0506732870126143, 2.051616152981296, 2.06629365804838, 2.064829936949536, 2.0515231839963235, 2.0425063360016793, 2.0464457779889926, 2.0450442550354637, 2.0540662549901754, 2.069087057025172, 2.0690541029907763, 2.0639223210164346, 2.061424073006492, 2.0526997630367987, 2.071405957976822, 2.07081557699712, 2.070479929971043, 2.0624363590031862, 2.0628808600013144, 2.0561792490188964, 2.057603890018072, 2.0595662289997563, 2.0558894380228594, 2.048278411035426, 2.0485113029717468, 2.059118016040884, 2.0514746850240044, 2.047493783989921, 2.0426291030016728, 2.0489457300282083, 2.0442109029972926, 2.066226058988832, 2.0451510999700986, 2.067549093044363, 2.065210155036766, 2.044870989047922, 2.0667119449935853, 2.0668067220249213, 2.0645911879837513, 2.0407376289949752, 2.0572118810378015, 2.058826051012147, 2.0714829670032486, 2.06995688698953, 2.055827945994679, 2.053755472996272, 2.07040946703637, 2.057334446988534, 2.066718193993438, 2.0672000870108604, 2.062031233974267, 2.063987706962507, 2.0633210070081986, 2.0581907280138694, 2.054202900035307, 2.067293272004463, 2.0518613460008055, 2.0478632140439004, 2.04966639803024, 2.05879455502145, 2.0448475750163198, 2.046216319024097, 2.042517014022451, 2.037253859976772, 2.0431064779986627, 2.045091573963873, 2.060643459961284, 2.069290652987547, 2.0681449080002494, 2.0651830120477825, 2.0457535259774886, 2.052825869002845, 2.058721377979964, 2.0790643920190632, 2.0751247940352187, 2.056522222002968, 2.0513967520091683, 2.0698234339943156, 2.0677849130006507, 2.0660883910022676, 2.062763527035713, 2.0604121779906563, 2.0541631060186774, 2.0700072170002386, 2.066802949004341, 2.067752944014501, 2.0430110070155933, 2.070508876000531, 2.0572114659589715, 2.0780605250038207, 2.0738521150196902, 2.0621473509818316, 2.06651710299775, 2.0617540249950252, 2.0428499210393056, 2.055564428039361, 2.0595999130164273, 2.043006192019675, 2.0411659610108472, 2.0556770259863697, 2.082083254994359, 2.0695040169521235, 2.0625846520415507, 2.0496318300138228, 2.064305512001738, 2.061355346988421, 2.0818715339992195, 2.0467794199939817, 2.0486640500021167, 2.066769327968359, 2.06484804401407, 2.073786958004348, 2.0542399020050652, 2.042920477979351, 2.070989241008647, 2.04983664304018, 2.0641896200249903, 2.067464229010511, 2.060805394023191, 2.0676979449926876, 2.0592796629644, 2.059383144020103, 2.0617451069992967, 2.0595978280180134, 2.0513321519829333, 2.0669735789997503, 2.0535477880039252, 2.0485251980135217, 2.059992744005285, 2.048369627969805, 2.0440351799479686, 2.0499336009961553, 2.04735533305211, 2.07008452701848, 2.043061583011877, 2.0675684260204434, 2.0611877059563994, 2.043345841986593, 2.0608005080139264, 2.0599601770518348, 2.0690531479776837, 2.0844297850271687, 2.056400702043902, 2.077032633998897, 2.0659976589959115, 2.073438505991362, 2.06675797799835, 2.0406963680288754, 2.0687982339877635, 2.0569482640130445, 2.064975679037161, 2.0611249380162917, 2.0604374710237607, 2.059156865987461, 2.0397514370270073, 2.0591689809807576, 2.0525088210124522, 2.0561641350504942, 2.0589729649946094, 2.052318090980407, 2.0484506369684823, 2.049495437007863, 2.045607798965648, 2.0446725559886545, 2.0510843580123037, 2.0450119429733604, 2.045529196038842, 2.051130055973772, 2.0458724039490335, 2.052236692979932, 2.03584815695649, 2.0737980640260503, 2.0665152829606086, 2.054411129967775, 2.0670258610043675, 2.051721124968026, 2.0495444529806264, 2.0620970079908147, 2.059116572025232, 2.0424086209968664, 2.0553078230004758, 2.052094059996307, 2.0516802000347525, 2.046518871036824, 2.0516360430046916, 2.0482395230210386, 2.0455318960011937, 2.041738041967619, 2.044040094013326, 2.0416594150010496, 2.0676298159523867, 2.0657022740342654, 2.057917471975088]
16384	1.000000e+06	float64	6	0	4.650135e+02	1.555229e+00	9.300024e-03	1.536500e+00
# |--> timings: [1.8917485129786655, 1.5573692960315384, 1.5601721809944138, 1.5548391790362075, 1.5427644060109742, 1.5557734009926207, 1.5527520829928108, 1.5530300199752674, 1.544014271988999, 1.5538730110274628, 1.5581321959616616, 1.5553905040142126, 1.5604988239938393, 1.537841829995159, 1.5550093720084988, 1.5398395989905111, 1.5474906979943626, 1.545128914003726, 1.5516201840364374, 1.5566495480015874, 1.5416009270120412, 1.557165054953657, 1.5437443039845675, 1.5576315469807014, 1.5483543850132264, 1.5605363340000622, 1.5553442689706571, 1.5511725600226782, 1.5597621310153045, 1.5533761990373023, 1.5417262849514373, 1.5456052150111645, 1.561932516982779, 1.555352805997245, 1.555722680001054, 1.5627929960028268, 1.553947378997691, 1.6250025260378607, 1.5595829280209728, 1.557812241022475, 1.5414147789706476, 1.5574274029931985, 1.5581194830010645, 1.5582146310480312, 1.5605331089464016, 1.5486790260183625, 1.5592604620032944, 1.5568015549797565, 1.560214567987714, 1.5424808549578302, 1.5551871229545213, 1.5437382379896007, 1.5596713239792734, 1.5417502149939537, 1.5513952409964986, 1.5599542380077764, 1.5513736460125074, 1.5590808279812336, 1.5405316209653392, 1.5593184659956023, 1.5539317750371993, 1.5574041079962626, 1.558701250993181, 1.5495445849956013, 1.5565626900061034, 1.5553325120126829, 1.5526374620385468, 1.5456422829884104, 1.5599705869681202, 1.5608070539892651, 1.559137238014955, 1.5501667159842327, 1.552171053015627, 1.5611108090379275, 1.556773675023578, 1.563066806003917, 1.5455669739749283, 1.555251551035326, 1.552268681989517, 1.5591783809941262, 1.5465073010418564, 1.5568988290033303, 1.558345945959445, 1.5638381320168264, 1.5474468659958802, 1.5450481670559384, 1.560525955981575, 1.558567218016833, 1.554435416997876, 1.5565554539789446, 1.5514242950011976, 1.5610920829931274, 1.556926883989945, 1.5633068470051512, 1.5431496759993024, 1.5505548939690925, 1.5568166649900377, 1.5583177899825387, 1.5459024280426092, 1.5555708569590934, 1.5550751219852827, 1.5571494700270705, 1.5650623050169088, 1.5413764559780248, 1.5575795919867232, 1.5586294860113412, 1.5461503129918128, 1.5478324419818819, 1.5564762089634314, 1.5580029020202346, 1.5586902259965427, 1.558855768002104, 1.5472628889838234, 1.5561028610100038, 1.5473206089809537, 1.557457054965198, 1.557047329028137, 1.5556740100146271, 1.5601288640173152, 1.5584942330024205, 1.5618910000193864, 1.5441695249755867, 1.556018399016466, 1.5509463059715927, 1.5561363329761662, 1.559834898042027, 1.543237116013188, 1.5590195099939592, 1.5597060390282422, 1.5546934449812397, 1.5455633709789254, 1.5597435210365802, 1.5502744499826804, 1.5602628780179657, 1.54566587501904, 1.5546572059975006, 1.5594425610033795, 1.560385721968487, 1.549190036021173, 1.5469110819976777, 1.5588766449945979, 1.5555777190020308, 1.553158003021963, 1.5486970859928988, 1.5526840320089832, 1.5458552640047856, 1.5546378130093217, 1.5565052650053985, 1.544941056985408, 1.5557087159832008, 1.5573394860257395, 1.5566125370096415, 1.5519930750015192, 1.546850840037223, 1.5564533910364844, 1.5584170279907994, 1.5495664050104097, 1.5461343660135753, 1.5562986680306494, 1.558937126013916, 1.559803551004734, 1.5434742720099166, 1.5559141939738765, 1.5459639900363982, 1.5562745970091783, 1.6128446930088103, 1.5427940399968065, 1.5552870350074954, 1.558778834005352, 1.5821919919690117, 1.5640683109522797, 1.5520009300089441, 1.544729877030477, 1.5662610930157825, 1.5641905759694055, 1.5426795899984427, 1.554192066018004, 1.5533623750088736, 1.5599921750253998, 1.5478102909983136, 1.5576315720099956, 1.562443353002891, 1.565583040995989, 1.5653925899532624, 1.542088916990906, 1.5566593710100278, 1.55271385301603, 1.5594196519814432, 1.5481523760245182, 1.5562011380097829, 1.5577213109936565, 1.5568767869845033, 1.550790467998013, 1.5444038669811562, 1.5600905540050007, 1.5656748830224387, 1.564591598988045, 1.5676147069898434, 1.5519566769944504, 1.5478722039842978, 1.5482829250395298, 1.565080996020697, 1.5435455199913122, 1.555576309969183, 1.5651545529835857, 1.566687926009763, 1.5448384109768085, 1.551739896996878, 1.5530474039842375, 1.555823276983574, 1.5607316609821282, 1.5397467290167697, 1.5544281320180744, 1.5564944059588015, 1.5583979290095158, 1.5498458839720115, 1.5550728819798678, 1.5620716059929691, 1.5558526819804683, 1.5655644370126538, 1.5420326809980907, 1.5541906380094588, 1.565793541027233, 1.5643777020159177, 1.5675684050074778, 1.5559976560180075, 1.560115757980384, 1.5552978750201873, 1.5811982239829376, 1.5428206929937005, 1.5803551379940473, 1.5615291480207816, 1.55770806199871, 1.5529988720081747, 1.5381809720420279, 1.5572799409856088, 1.559081419953145, 1.5578315880266018, 1.5419130049995147, 1.5577963449759409, 1.555202247982379, 1.556942994997371, 1.5642577289836481, 1.5488625100115314, 1.5583560700179078, 1.5554320739465766, 1.5364995019626804, 1.5402570459991693, 1.5548937330022454, 1.556968719989527, 1.550813328998629, 1.5577889260021038, 1.5518436130369082, 1.5564014230039902, 1.5542130829999223, 1.5571138039813377, 1.5495931810000911, 1.552755996992346, 1.5632929850253277, 1.5613875879789703, 1.5644931439892389, 1.5514369870070368, 1.5489559820271097, 1.5576686279964633, 1.5595185739803128, 1.5442677270038985, 1.6023412100039423, 1.5643793390481733, 1.5591140190372244, 1.5509718760149553, 1.5484826230094768, 1.5426660730154254, 1.5578379209619015, 1.5540742249577306, 1.5452314569847658, 1.5428080430137925, 1.5574951049638912, 1.5531629410106689, 1.5510366699891165, 1.5569836089853197, 1.560236150980927, 1.5531683000153862, 1.5568904299871065, 1.5492195460246876, 1.5590078909881413, 1.5687246849993244, 1.560560980986338, 1.5634155260049738, 1.5520312320441008, 1.5546434560092166, 1.5621814170153812, 1.5476674469537102, 1.5412282799952663, 1.5619754639919847, 1.5584483559941873, 1.5616126710083336, 1.5610662619583309, 1.5520909809856676, 1.545333492977079, 1.5543194279889576]
16384	1.000000e+06	float64	8	0	4.858658e+02	1.624969e+00	6.571825e-02	1.461162e+00
# |--> timings: [1.6035584739875048, 1.6300557229551487, 1.6377573239733465, 1.601743325998541, 1.5790717850322835, 1.730107098002918, 1.7328755889902823, 1.5613319390104152, 1.6561589799821377, 1.599423196981661, 1.6418891919893213, 1.567153072974179, 1.6506867680000141, 1.619012012029998, 1.7389262279612012, 1.6148734199814498, 1.639484226994682, 1.6165159959928133, 1.640369697008282, 1.652298336965032, 1.618404200009536, 1.632603457022924, 1.6375645799562335, 1.5620513369794935, 1.629900609026663, 1.6189496379811317, 1.658347270975355, 1.523439260025043, 1.6301085320301354, 1.5165956359705888, 1.649133299011737, 1.6296560420305468, 1.5736620120005682, 1.5771964919986203, 1.571250021981541, 1.6096947189653292, 1.7227722239913419, 1.7252809150377288, 1.6202639429830015, 1.6543398480280302, 1.5717415100079961, 1.5959902200265788, 1.6317005479941145, 1.6192190499859862, 1.680329404945951, 1.6980384490452707, 1.633631662989501, 1.5740377359907143, 1.6348036549752578, 1.6062091019703075, 1.6106228239950724, 1.7294907059986144, 1.5810808410169557, 1.7285594239947386, 1.5538089569890872, 1.728303171985317, 1.7291727660340257, 1.654182278958615, 1.5780285670189187, 1.6062881189864129, 1.7036530620534904, 1.689347142004408, 1.7109023410012014, 1.7100802900386043, 1.4896788110490888, 1.5798961599939503, 1.7061149890068918, 1.5863188360235654, 1.5276060650357977, 1.7155891139991581, 1.6640616420190781, 1.6806867009727284, 1.676004876033403, 1.5139932130114175, 1.5918186890194193, 1.6683335090056062, 1.5658861949923448, 1.5651025460101664, 1.5596563830040395, 1.6484682339942083, 1.5887995419907384, 1.6686976139899343, 1.6322880020015873, 1.651479943015147, 1.5764525750419125, 1.6715758320060559, 1.6402281079790555, 1.4660551300039515, 1.485882947978098, 1.5589952300069854, 1.7265187179436907, 1.7303393600159325, 1.6400397429824807, 1.6306895930320024, 1.6301722909556702, 1.5621473750215955, 1.637149770045653, 1.6400421290309168, 1.6387665999936871, 1.496580309001729, 1.6641189469955862, 1.6312941149808466, 1.6384395839995705, 1.6389368849922903, 1.5828376400168054, 1.6367907039821148, 1.6437858609715477, 1.6389610179467127, 1.5789357839967124, 1.4903333809925243, 1.4805012119468302, 1.5197167110163718, 1.6500297790043987, 1.4791348170256242, 1.5713493330404162, 1.6987710170214996, 1.7299157360102981, 1.5510927219875157, 1.4786433639819734, 1.5822402460034937, 1.5791514330194332, 1.557413053989876, 1.6396820039954036, 1.550038888992276, 1.646429703978356, 1.6294974040356465, 1.6396444109850563, 1.6325420630164444, 1.474555995024275, 1.5008603959577158, 1.576675157994032, 1.6412041860166937, 1.6305882679880597, 1.551124025019817, 1.5901814050157554, 1.6413430930115283, 1.5573641560040414, 1.5632035179878585, 1.656886096985545, 1.5605841840151697, 1.6490077240159735, 1.5923427960369736, 1.7248013360076584, 1.6844523969921283, 1.7286015949794091, 1.5921772480360232, 1.6610889509902336, 1.7252520020119846, 1.7296534650376998, 1.631642492953688, 1.6401796049904078, 1.6500895589706488, 1.647833372990135, 1.5700296350405551, 1.6903576310141943, 1.6588730160146952, 1.6444895649910904, 1.7096079269540496, 1.6586293880245648, 1.7087836890132166, 1.6020223110099323, 1.5781980530009605, 1.630168769042939, 1.6427660159533843, 1.749070638034027, 1.7593508090358227, 1.731345676991623, 1.6062099019763991, 1.5017020180239342, 1.6381372530013323, 1.4908405829919502, 1.6116677729878575, 1.6170645839883946, 1.5604008340160362, 1.550571509054862, 1.7307797439862043, 1.7243797059636563, 1.617058114032261, 1.5764686150359921, 1.6932866419665515, 1.6368620689609088, 1.6441158070228994, 1.5786153230001219, 1.6211186880245805, 1.5664556510164402, 1.6332260770141147, 1.647598901996389, 1.5700296540162526, 1.6405288200476207, 1.5797365159960464, 1.6490028020343743, 1.5534695190144703, 1.6001420259708539, 1.5966781679890119, 1.4808843409991823, 1.7245083310408518, 1.728768625005614, 1.724854325002525, 1.7244974710047245, 1.7289070039987564, 1.6094200179795735, 1.677713331009727, 1.6530405519879423, 1.7098633029963821, 1.487813917978201, 1.6596838590339758, 1.5691750590340234, 1.6420108949532732, 1.7290758570306934, 1.638939942989964, 1.5627850320306607, 1.648817774024792, 1.6022491649491712, 1.6453043129877187, 1.6425001860479824, 1.7307361040147953, 1.7200736009981483, 1.6874815070186742, 1.6349438679753803, 1.727782272035256, 1.6993390150018968, 1.6303075129981153, 1.6000344019848853, 1.5080618649953976, 1.588973919977434, 1.6348273750045337, 1.4885771420085803, 1.640510112978518, 1.6993477100040764, 1.6687001900281757, 1.6393444199929945, 1.6393408660078421, 1.5520379980443977, 1.624938872992061, 1.7237704069702886, 1.6440290689934045, 1.6178517369553447, 1.5604778139968403, 1.700662169023417, 1.6493835430010222, 1.5705795489484444, 1.6789666690165177, 1.7260727920220234, 1.5110947579960339, 1.5586498719640076, 1.544436052965466, 1.6294878659537062, 1.6169132749782875, 1.6054930899990723, 1.5546812820248306, 1.6099444989813492, 1.646365948021412, 1.6827054509776644, 1.5536134639987722, 1.5601722790161148, 1.4611619479837827, 1.7192504240083508, 1.67951876798179, 1.6382840130245313, 1.6327985319658183, 1.7284263910260051, 1.7125344939995557, 1.645403083995916, 1.7203678160440177, 1.5688519150135107, 1.6693775110179558, 1.6907244209432974, 1.72516854503192, 1.6353862389805727, 1.5636747180251405, 1.669986628985498, 1.6489809629856609, 1.6969252420240082, 1.6416712029604241, 1.678582182037644, 1.6392102729878388, 1.591278598003555, 1.5421932649915107, 1.6476309390272945, 1.5699672730406746, 1.6593276990461163, 1.590346662036609, 1.6500551530043595, 1.6299197459593415, 1.5615079869749025, 1.7280333109665662, 1.6394747640006244, 1.5694532900233753, 1.6219367809826508, 1.6322532829944976, 1.5496352809714153, 1.4704931720043533, 1.5811323120142333, 1.5498894099728204, 1.644723001983948, 1.6351393010118045, 1.4686575770028867, 1.5572727340040728, 1.5599593859515153, 1.6236939509981312]
16384	1.000000e+06	float64	10	0	4.765130e+02	1.593689e+00	1.699945e-02	1.543555e+00
# |--> timings: [1.6171301829745062, 1.68749702203786, 1.6266290079802275, 1.610184961988125, 1.603759691992309, 1.6094248280278407, 1.59843633195851, 1.569003538985271, 1.6124739730148576, 1.6092802570201457, 1.6090482419822365, 1.5893214339739643, 1.6119070190470666, 1.5938511959975585, 1.604002280975692, 1.606203933013603, 1.6045599899953231, 1.5882644419907592, 1.5863697989843786, 1.5882502779713832, 1.5867169339908287, 1.590774431009777, 1.593308434006758, 1.598029479966499, 1.5923987940186635, 1.5911831349949352, 1.5780664479825646, 1.5870019649737515, 1.5932772459927946, 1.585356983996462, 1.5802041370188817, 1.5534953059977852, 1.5656282710260712, 1.566318805969786, 1.5948672050144523, 1.5899937740177847, 1.5854739820351824, 1.597239003982395, 1.5973849089932628, 1.6101018539629877, 1.5947771550272591, 1.57518499501748, 1.5702923529897816, 1.6058793209958822, 1.5990281429840252, 1.5958219119929709, 1.6012084719841368, 1.591669880959671, 1.5904412440140732, 1.5878946040174924, 1.6021891679847613, 1.5971178160398267, 1.5932409089873545, 1.5763986239908263, 1.5989738469943404, 1.5965429960051551, 1.5537288940395229, 1.5799724139505997, 1.5927687519579194, 1.5995999830192886, 1.6070646000443958, 1.600176271982491, 1.5933417869964615, 1.5979292950360104, 1.6006840080372058, 1.6000779049936682, 1.5979378459742293, 1.5923130890005268, 1.6138915779883973, 1.5932801089948043, 1.5725262180203572, 1.596834167954512, 1.5999193750321865, 1.6014641789952293, 1.6018394450074993, 1.5585095600108616, 1.608492680999916, 1.5922266489942558, 1.5984673800412565, 1.5918520989944227, 1.5992942950106226, 1.588443841028493, 1.5942458779900335, 1.6007336499751545, 1.5969781589810736, 1.5985074419877492, 1.5637479060096666, 1.6041079929564148, 1.5950698809465393, 1.601021649024915, 1.5954015760216862, 1.5550345579977147, 1.6071124469744973, 1.598508273018524, 1.6046199379488826, 1.5669252800289541, 1.590521214006003, 1.5959039509762079, 1.5960742179886438, 1.5944701870321296, 1.5926293999655172, 1.5879549679812044, 1.5597079229773954, 1.5917846789816394, 1.5967665560310706, 1.5907792309881188, 1.590634008985944, 1.5921798719791695, 1.5985615759855136, 1.5932194130145945, 1.5977927439962514, 1.6026791899930686, 1.6047030309564434, 1.6028340400080197, 1.600800757005345, 1.6003834190196358, 1.6015966950217262, 1.5969756100093946, 1.6311278200009838, 1.5916008450440131, 1.5981965130195022, 1.5985194959794171, 1.6787663929862902, 1.6011548910173588, 1.5931628110120073, 1.560410450969357, 1.5900469759944826, 1.5983822559937835, 1.6954489370109513, 1.5900161740137264, 1.5950937730376609, 1.5946161059546284, 1.5828992269816808, 1.6037676620180719, 1.5953841170412488, 1.5911911000148393, 1.5880420549656264, 1.6008921889588237, 1.6010316380416043, 1.5976557360263541, 1.5947527330135927, 1.5969161929679103, 1.5677061959868297, 1.583465454983525, 1.5799750189762563, 1.6358916969620623, 1.5909028149908409, 1.5893749370006844, 1.5822437040042132, 1.5505943790194578, 1.577249991998542, 1.5946452880161814, 1.5875826689880341, 1.5899308770312928, 1.590475702949334, 1.5965689650038257, 1.5915713729918934, 1.554223925981205, 1.5904995519667864, 1.6058424700167961, 1.5891428019967861, 1.594771574018523, 1.5972709599882364, 1.57071579399053, 1.5937447249889374, 1.5934076120029204, 1.5903253959841095, 1.5910000780131668, 1.5930757279857062, 1.6063804469886236, 1.59186690102797, 1.5975689229671843, 1.5898266830481589, 1.5889772119699046, 1.5701340590021573, 1.5748356190160848, 1.5851665090303868, 1.589688096952159, 1.5917040780186653, 1.5435549879912287, 1.5947994940215722, 1.5832874350016937, 1.5958539640414529, 1.595979104982689, 1.5923169879824854, 1.6096300820354372, 1.5940972990356386, 1.5691539729596116, 1.5993829150102101, 1.6096919759875163, 1.5840274820220657, 1.5888020389829762, 1.5905155860236846, 1.598635223985184, 1.5980618220055476, 1.5964967799955048, 1.5971199100022204, 1.5912785819964483, 1.5604580419603735, 1.5443970020278357, 1.5949868679745123, 1.5868681480060332, 1.5932066139648668, 1.6084574009873904, 1.6012746200431138, 1.5970909969764762, 1.5986282320227474, 1.5807838749606162, 1.5733310900395736, 1.581409453006927, 1.589996191964019, 1.5744341120007448, 1.584175226977095, 1.5980934979743324, 1.592571897956077, 1.5969039640040137, 1.5974160879850388, 1.6004623440094292, 1.57611561199883, 1.5980559620074928, 1.599070307041984, 1.5703621650463901, 1.600265855959151, 1.6001078630215488, 1.6019635399570689, 1.6033873950364068, 1.6013309829868376, 1.6143447770155035, 1.600444505980704, 1.5662627780111507, 1.5887790790293366, 1.593348196009174, 1.599394110031426, 1.5616650800220668, 1.5990300250123255, 1.6318121870281175, 1.5983415030059405, 1.5974696359480731, 1.5715424069785513, 1.5900185009813868, 1.5611222690204158, 1.5879093920229934, 1.589655926974956, 1.6032224129885435, 1.5977186200325377, 1.5982644620235078, 1.5930207669734955, 1.5956516239675693, 1.6006747580249794, 1.599526196019724, 1.6014417799888179, 1.6073144859983586, 1.6021723910234869, 1.592291433014907, 1.6146425919723697, 1.6135760730248876, 1.5976978070102632, 1.586256599985063, 1.6158601670176722, 1.5918541999999434, 1.5914417489548214, 1.587598963000346, 1.5619154820451513, 1.5757130850106478, 1.5997672909870744, 1.5943173449486494, 1.5888616750016809, 1.5590807639528066, 1.5977908830391243, 1.5993757790420204, 1.5962245549890213, 1.6036342100123875, 1.5958440820104443, 1.594278336968273, 1.595355203957297, 1.5988565970328636, 1.5905430070124567, 1.5888036109972745, 1.594498322054278, 1.5964783279923722, 1.5963858950417489, 1.5943281649961136, 1.577707037969958, 1.597478902025614, 1.5996215859777294, 1.598849936039187, 1.6004573589889333, 1.595733209978789, 1.59714346495457, 1.5981371030211449, 1.6034877859638073, 1.6049666430335492, 1.5694927469594404, 1.594842598948162, 1.5897210410330445, 1.5962295439676382, 1.5944678550004028, 1.5899397389730439, 1.5859731220407411, 1.674060958030168]
16384	1.000000e+06	float64	12	0	4.353105e+02	1.455888e+00	7.034048e-03	1.411137e+00
# |--> timings: [1.466959474957548, 1.4567299769842066, 1.4513756840024143, 1.4602991350111552, 1.4504138079937547, 1.4584411960095167, 1.4522735549835488, 1.4656803730176762, 1.4538716120296158, 1.4548721270402893, 1.4542746099759825, 1.460077744035516, 1.4493219120195135, 1.4571882429881953, 1.4538568589487113, 1.4646859670174308, 1.458549278031569, 1.4609129330492578, 1.4602141130017117, 1.4640503860427998, 1.455862793023698, 1.4723540280247107, 1.457238573988434, 1.4589225350064225, 1.4549907480250113, 1.4667892139987089, 1.4502870709984563, 1.4535328049678355, 1.4458313770010136, 1.4515738050104119, 1.4489779670257121, 1.453545288008172, 1.4496346639934927, 1.4519309410243295, 1.4474933609599248, 1.4507895059650764, 1.4475394189939834, 1.4501701279659756, 1.4491458970005624, 1.4509023639839143, 1.448687617026735, 1.4512897770036943, 1.4471622669952922, 1.4495983649976552, 1.446878722985275, 1.452516230987385, 1.446582573989872, 1.459112626966089, 1.4314117570174858, 1.4489787289639935, 1.4613907680031843, 1.4535093909944408, 1.4507578119519167, 1.4495867940131575, 1.4487586169852875, 1.4491348139708862, 1.454082929994911, 1.450148853007704, 1.414802590967156, 1.460032559989486, 1.4570638629957102, 1.4576437799842097, 1.4599730519694276, 1.4535268640029244, 1.4599638219806366, 1.4589384940336458, 1.457203769008629, 1.4579431720194407, 1.4578224559663795, 1.4570738049806096, 1.4602603340172209, 1.454125666001346, 1.4570961429853924, 1.4570565149770118, 1.4592762300162576, 1.4592635779990815, 1.4557713130488992, 1.456819168990478, 1.456584844039753, 1.454376372974366, 1.456533373973798, 1.4562479000305757, 1.463575939007569, 1.4569410489639267, 1.4591864660033025, 1.4585569180198945, 1.445223091985099, 1.45893589197658, 1.457019638037309, 1.463065147981979, 1.4600999449612573, 1.467716597020626, 1.4562546369852498, 1.4622403040411882, 1.4643775839940645, 1.469257735996507, 1.4604025940061547, 1.4645054250140674, 1.4656295839813538, 1.456106476020068, 1.4611491250107065, 1.4609721699962392, 1.4593092969735153, 1.4576005899580196, 1.4612864709924906, 1.4567399950465187, 1.4656548330094665, 1.4635710079455748, 1.4630044369841926, 1.4680121659766883, 1.4601726179826073, 1.4686724580242299, 1.4564040139666758, 1.4664506200351752, 1.4680535969673656, 1.4680250349920243, 1.4580571340047754, 1.4630672739585862, 1.4581025459920056, 1.4640456970082596, 1.4617240389925428, 1.471133404003922, 1.4624592930194922, 1.4623212959850207, 1.4648467620136216, 1.4638368589803576, 1.4247540220385417, 1.4511664010351524, 1.4537811350310221, 1.4499968300224282, 1.454548885987606, 1.452633759996388, 1.4583403739961796, 1.4502659969730303, 1.4530911530018784, 1.4512925859889947, 1.4550773639930412, 1.4551654320093803, 1.4503887050086632, 1.4534472160157748, 1.4542244210024364, 1.4553572599543259, 1.452930559986271, 1.454732943966519, 1.4519461729796603, 1.4509285170352086, 1.4538752969820052, 1.4548460529767908, 1.450574882037472, 1.452855928975623, 1.4535999670042656, 1.4524389620055445, 1.4559451449895278, 1.448626922967378, 1.4560509540024213, 1.449266551004257, 1.4556978820473887, 1.453662924002856, 1.4558038180111907, 1.4402611090335995, 1.4556453839759342, 1.458484280970879, 1.4560096730128862, 1.4553026129724458, 1.4581236019730568, 1.4570069949841127, 1.4568463540053926, 1.4573694690479897, 1.455516200978309, 1.4569331330130808, 1.4541760520078242, 1.4548304740455933, 1.4518412679899484, 1.4559864000184461, 1.45871375099523, 1.457383077009581, 1.454899262986146, 1.4544802859891206, 1.457364053989295, 1.4569356190040708, 1.457059001957532, 1.4563645899761468, 1.4556873429683037, 1.4544673499767669, 1.4548746770014986, 1.4560341630131006, 1.4594566280138679, 1.4578789490042254, 1.458089727035258, 1.425066148978658, 1.459066278010141, 1.454348590981681, 1.4603204799932428, 1.4537509700166993, 1.460481391986832, 1.4573140039574355, 1.467898292990867, 1.452486496011261, 1.4592204130021855, 1.4513174269814044, 1.459005692973733, 1.4500807430013083, 1.4570857050130144, 1.451745614001993, 1.4548665629699826, 1.4553374380338937, 1.4542349129915237, 1.449836680025328, 1.457419436017517, 1.4551750810351223, 1.453481929958798, 1.4504039430175908, 1.4581411060062237, 1.4582204880425707, 1.4549736840417609, 1.4536627890192904, 1.4511439420166425, 1.4111372340121306, 1.4531167179811746, 1.447678844037, 1.45406857697526, 1.4546985369524918, 1.454293682007119, 1.453657579026185, 1.455571687023621, 1.4515332580194809, 1.4774646650184877, 1.4588544919970445, 1.4539267979562283, 1.446112165984232, 1.4535745899775065, 1.4502156429807656, 1.453586583957076, 1.4515964390011504, 1.4574915720149875, 1.447728841973003, 1.4569967120187357, 1.4475638659787364, 1.4535345610347576, 1.4516135120065883, 1.4594097459921613, 1.4468636299716309, 1.4618647989700548, 1.4512052810168825, 1.4609395929728635, 1.451610446034465, 1.4596947919926606, 1.4538010900141671, 1.4559658410144038, 1.4501098149921745, 1.4598461909918115, 1.4510385479661636, 1.460261914995499, 1.448829953034874, 1.4552655500010587, 1.451251566002611, 1.4591786080272868, 1.4550495040020905, 1.456265353015624, 1.4485260950168595, 1.4595524049946107, 1.4559066680376418, 1.4670315309776925, 1.4585535699734464, 1.4664972409955226, 1.4563244699966162, 1.460913699993398, 1.4588186620385386, 1.463710716983769, 1.4569050390273333, 1.4585615579853766, 1.452437428990379, 1.465426179987844, 1.460532565950416, 1.4598922959994525, 1.4687902940204367, 1.457266352022998, 1.463207176013384, 1.4592047359910794, 1.465963970986195, 1.460737376997713, 1.4675847920007072, 1.4604191739927046, 1.4622868120204657, 1.457371189026162, 1.46176952496171, 1.466093443974387, 1.455766308994498, 1.4613640250172466, 1.4592420510016382, 1.4569527080166154, 1.4586557139991783, 1.4595775969792157, 1.4483233530190773, 1.4564967720070854, 1.4535745499888435, 1.4536943000275642, 1.456207146984525, 1.45303692802554, 1.4520241999998689]


==> profiling/baselines/profile_baseline_af77476_calx174.ast.cam.ac.uk_512amended.txt <==
size	nsamples	real	OMP	tpb	Ttot	Tavg	Tstd	Tmin
512	1.000000e+06	float64	0	8	3.775094e+00	1.262573e-02	9.581098e-04	1.230785e-02
# |--> timings: [0.22499661904294044, 0.012946788978297263, 0.012910414021462202, 0.012923457019496709, 0.012926672992762178, 0.012925737944897264, 0.01290189498104155, 0.012895805994048715, 0.012902923044748604, 0.012913781043607742, 0.01291118300287053, 0.01289672899292782, 0.012934203026816249, 0.01291228597983718, 0.012908674019854516, 0.01291181001579389, 0.012910123041365296, 0.01292738103074953, 0.018260005046613514, 0.014549763989634812, 0.012670213007368147, 0.012685840018093586, 0.012651505006942898, 0.012675230042077601, 0.01262759801466018, 0.012706680980045348, 0.012621268979273736, 0.012643306981772184, 0.012625914008822292, 0.012639863009098917, 0.01672147400677204, 0.012829212006181479, 0.012630451994482428, 0.012416460027452558, 0.012371768010780215, 0.012381394044496119, 0.01237228000536561, 0.012368733994662762, 0.012420425016898662, 0.012417979014571756, 0.012367955991066992, 0.012381238979287446, 0.012394030985888094, 0.012385566020384431, 0.015341874968726188, 0.012446990993339568, 0.012372839963063598, 0.012327705975621939, 0.012329498014878482, 0.012320781010203063, 0.012318211956880987, 0.012324363982770592, 0.012325568997766823, 0.01232703501591459, 0.012343593989498913, 0.01232479402096942, 0.012327059987001121, 0.012420775019563735, 0.012336531013716012, 0.012334665982052684, 0.012313925952184945, 0.012310182035434991, 0.012541962962131947, 0.012330448953434825, 0.012328554992564023, 0.01233905297704041, 0.012330854020547122, 0.012336185958702117, 0.01231576397549361, 0.012315877946093678, 0.012350630015134811, 0.012332757993135601, 0.012318287044763565, 0.012322937021963298, 0.012338183994870633, 0.012347986979875714, 0.012324462994001806, 0.012309355020988733, 0.01232141099171713, 0.012340650951955467, 0.01231768901925534, 0.012311309983488172, 0.01233994698850438, 0.012315400992520154, 0.012318769004195929, 0.012324947980232537, 0.012327883974649012, 0.012330504017882049, 0.012359646963886917, 0.012331256992183626, 0.01234017702518031, 0.012340981978923082, 0.01232328696642071, 0.012328931014053524, 0.012320628971792758, 0.01231246895622462, 0.012347045005299151, 0.01232979103224352, 0.012316161999478936, 0.012346212984994054, 0.012323582952376455, 0.012324305018410087, 0.012323984992690384, 0.012320235022343695, 0.012325276038609445, 0.012334923027083278, 0.012328259006608278, 0.012321458023507148, 0.01232822798192501, 0.012364556023385376, 0.012337311985902488, 0.012348905962426215, 0.012348502990789711, 0.012355785991530865, 0.012327196018304676, 0.012316677020862699, 0.012343576992861927, 0.012351691024377942, 0.012318786000832915, 0.01233375200536102, 0.01233147195307538, 0.012316964042838663, 0.012371812015771866, 0.01232986495597288, 0.012354688020423055, 0.012350565986707807, 0.01250612799776718, 0.012350125005468726, 0.012337914027739316, 0.012323678995016962, 0.012335423962213099, 0.012343193986453116, 0.012330123980063945, 0.01233501301612705, 0.01233342895284295, 0.01233989599859342, 0.012332840007729828, 0.012319436995312572, 0.012356856022961438, 0.012336122046690434, 0.012307851982768625, 0.01233293500263244, 0.012339120963588357, 0.012315851985476911, 0.01233101700199768, 0.012350378034170717, 0.012329633987974375, 0.012345513969194144, 0.012316751992329955, 0.012325763003900647, 0.012328103999607265, 0.012340103974565864, 0.012338445987552404, 0.012343695037998259, 0.01236867398256436, 0.012339753971900791, 0.012371129996608943, 0.0123249749885872, 0.012332303973380476, 0.012346887029707432, 0.012365459988359362, 0.012323835981078446, 0.01232053100829944, 0.012323708971962333, 0.012334772967733443, 0.012311418016906828, 0.012336533050984144, 0.012319285015109926, 0.012321704998612404, 0.012378921965137124, 0.012336224026512355, 0.012323752976953983, 0.01234750502044335, 0.012330432015005499, 0.01232221198733896, 0.012325172021519393, 0.012463813996873796, 0.017764236021321267, 0.013160130009055138, 0.012366402021143585, 0.01234352495521307, 0.01237875095102936, 0.012368155992589891, 0.012382163025904447, 0.012352287012618035, 0.01233614602824673, 0.012395999045111239, 0.014572098036296666, 0.015953290974721313, 0.012328715005423874, 0.012513961002696306, 0.012347845011390746, 0.012340390007011592, 0.012345641036517918, 0.012394163000863045, 0.012332859972957522, 0.012331150006502867, 0.012609876983333379, 0.016209149966016412, 0.012458609009627253, 0.012344578979536891, 0.01232978596817702, 0.012358749052509665, 0.01234499498968944, 0.012352217978332192, 0.012323767005000263, 0.012325386982411146, 0.012609699973836541, 0.01620784297119826, 0.012756356038153172, 0.012432143033947796, 0.012365832983050495, 0.012344482995104045, 0.012351271987427026, 0.012338886968791485, 0.01234500901773572, 0.012345353025011718, 0.012473454989958555, 0.014419540006201714, 0.01584451401140541, 0.01253064104821533, 0.012349291006103158, 0.012345032999292016, 0.012334910978097469, 0.01233848201809451, 0.012326626980211586, 0.012377952982205898, 0.012346812000032514, 0.012339871027506888, 0.018105922965332866, 0.012740948994178325, 0.012612571998033673, 0.012372674013022333, 0.012351271987427026, 0.012345677008852363, 0.012345884984824806, 0.012332365033216774, 0.012340324989054352, 0.012361803033854812, 0.016301434952765703, 0.012774382019415498, 0.012420288985595107, 0.012338409025687724, 0.012342371977865696, 0.012353294994682074, 0.012352193996775895, 0.012342873960733414, 0.012336754996795207, 0.01235811598598957, 0.016721557010896504, 0.01285784796345979, 0.012517830007709563, 0.012350226985290647, 0.012384674977511168, 0.01251931901788339, 0.012337331019807607, 0.012348387972451746, 0.01232243498088792, 0.012360121996607631, 0.012398544000461698, 0.0192246520309709, 0.013796587998513132, 0.012374037993140519, 0.012334939965512604, 0.012355132959783077, 0.012351085024420172, 0.012334037979599088, 0.012347184005193412, 0.012342435016762465, 0.012527070997748524, 0.015504406997933984, 0.01253269100561738, 0.012357725005131215, 0.012343052017968148, 0.012333157006651163, 0.012367799005005509, 0.012350457953289151, 0.012382064014673233, 0.012333924998529255, 0.01233447197591886, 0.012349967029877007, 0.012341963010840118, 0.012327759992331266, 0.01236208894988522, 0.012334655970335007, 0.012341057998128235, 0.012369391042739153, 0.01234134699916467, 0.012358766980469227, 0.01235246896976605, 0.012321989983320236, 0.012343423964921385, 0.01234145398484543, 0.01232531201094389, 0.01233522198162973, 0.01234606304205954, 0.01233970798784867, 0.01234445598674938, 0.01233817299362272, 0.012337725958786905]
512	1.000000e+06	float64	0	16	3.691391e+00	1.234579e-02	3.153482e-05	1.231190e-02
# |--> timings: [0.012957959028426558, 0.012342892994638532, 0.012334734026808292, 0.012327691016253084, 0.012320773967076093, 0.012328780023381114, 0.0123198619694449, 0.012314183986745775, 0.012346952978987247, 0.01232134597375989, 0.012343886017333716, 0.01233103300910443, 0.012348271964583546, 0.012339098961092532, 0.012341130001004785, 0.012316986976657063, 0.012316367006860673, 0.012332140002399683, 0.012490811990574002, 0.012360071996226907, 0.012340251007117331, 0.012317978020291775, 0.01233303896151483, 0.012360320019070059, 0.012331121019087732, 0.012360928987618536, 0.012358652020338923, 0.012406882015056908, 0.01234476501122117, 0.012334865983575583, 0.01234497397672385, 0.012326513999141753, 0.012323462986387312, 0.012353455007541925, 0.01232684904243797, 0.012336621002759784, 0.012334149039816111, 0.01231842499691993, 0.012349573022220284, 0.012362963985651731, 0.012354405014775693, 0.012340323009993881, 0.012337810010649264, 0.012339054024778306, 0.012368900002911687, 0.012338235974311829, 0.012326908006798476, 0.012350028031505644, 0.012333292048424482, 0.012322544993367046, 0.012335198989603668, 0.012339804961811751, 0.012348894961178303, 0.012328664015512913, 0.012333241989836097, 0.012350503006018698, 0.012332635989878327, 0.012420143000781536, 0.012323026021476835, 0.012337149993982166, 0.012370162003207952, 0.012321788002736866, 0.012319241999648511, 0.012362792971543968, 0.012337107968050987, 0.012322549999225885, 0.012328373966738582, 0.012370952987112105, 0.012354500009678304, 0.012333720980677754, 0.012352405989076942, 0.012321612040977925, 0.012336282001342624, 0.012338142027147114, 0.012326063006184995, 0.012325907009653747, 0.012324374984018505, 0.012329588003922254, 0.012340081972070038, 0.012317902001086622, 0.012365395959932357, 0.012351102021057159, 0.012511210981756449, 0.012335887004155666, 0.01236022199736908, 0.012355766026303172, 0.01232309703482315, 0.012330533005297184, 0.012352402962278575, 0.01232321304269135, 0.012317202985286713, 0.01235593599267304, 0.01232078904286027, 0.012333127961028367, 0.012337049993220717, 0.012338553031440824, 0.01232574402820319, 0.012341090012341738, 0.01254091301234439, 0.012350369011983275, 0.012333652994129807, 0.012358879030216485, 0.012349973025266081, 0.012331806006841362, 0.012417981983162463, 0.012329800985753536, 0.012312808015849441, 0.012334696017205715, 0.012336453015450388, 0.012323791976086795, 0.012341909983661026, 0.01233318296726793, 0.012375998019706458, 0.012343568028882146, 0.01234917197143659, 0.012357425992377102, 0.01243414799682796, 0.012327182979788631, 0.012331087957136333, 0.012332023005001247, 0.012332506012171507, 0.012344002025201917, 0.012324251001700759, 0.012350545963272452, 0.012324557988904417, 0.012354606995359063, 0.012354403967037797, 0.012334219994954765, 0.01233725604834035, 0.012335976993199438, 0.012332268990576267, 0.012322859955020249, 0.012380301021039486, 0.012337751977611333, 0.012330435973126441, 0.012335777981206775, 0.012356293969787657, 0.012343808019068092, 0.012355967017356306, 0.012327329022809863, 0.012341443041805178, 0.012390265997964889, 0.012338888016529381, 0.012344015995040536, 0.012340301997028291, 0.012335048988461494, 0.012530420965049416, 0.01232418802101165, 0.012386500020511448, 0.012338722997810692, 0.012346862989943475, 0.012318701017647982, 0.012326144031248987, 0.012336288986261934, 0.012353213969618082, 0.01233458798378706, 0.012353887956123799, 0.012366865994408727, 0.012390404008328915, 0.012348410964477807, 0.012324295996222645, 0.012333958991803229, 0.0123323590378277, 0.012345735041890293, 0.012335008999798447, 0.012343783979304135, 0.012335253995843232, 0.012343224021606147, 0.012419994978699833, 0.012357952015008777, 0.012368734984192997, 0.012338204018305987, 0.012328482000157237, 0.012329343997407705, 0.01232891099061817, 0.012330371013376862, 0.012325755029451102, 0.012326027965173125, 0.012333196005783975, 0.012324814044404775, 0.012382982997223735, 0.012349541997537017, 0.012333980994299054, 0.012351879035122693, 0.01241282100090757, 0.012335137987975031, 0.012345885974355042, 0.012339760025497526, 0.0123614760232158, 0.012320119014475495, 0.012340935005340725, 0.012338339001871645, 0.012326452997513115, 0.012330725032370538, 0.012340874003712088, 0.012329055985901505, 0.012337006046436727, 0.012339611013885587, 0.01234821102116257, 0.012334930012002587, 0.01236564398277551, 0.012339840002823621, 0.012336886022239923, 0.012341430992819369, 0.012316802982240915, 0.012356507999356836, 0.012332575977779925, 0.0123190589947626, 0.012332295009400696, 0.012345423980150372, 0.012509118998423219, 0.012338199012447149, 0.012357133033219725, 0.012360832013655454, 0.012366822978947312, 0.012336884974502027, 0.012354685983154923, 0.012356205028481781, 0.012363513989839703, 0.012351120996754616, 0.012324849958531559, 0.012322653958108276, 0.012319395027589053, 0.012331306003034115, 0.012357898987829685, 0.012324954033829272, 0.012322396971285343, 0.01234692899743095, 0.012341360037680715, 0.01232878299197182, 0.012346756993792951, 0.012337757973000407, 0.012327320000622422, 0.012332834012340754, 0.012355226033832878, 0.012336247018538415, 0.012325024988967925, 0.012347972020506859, 0.012341856956481934, 0.012344132002908736, 0.012322700000368059, 0.012359244981780648, 0.01233475300250575, 0.012361155997496098, 0.012339144013822079, 0.012436215998604894, 0.012348330987151712, 0.012356290011666715, 0.01234692899743095, 0.012334154976997524, 0.012355555954854935, 0.012367474962957203, 0.012341251946054399, 0.012338735978119075, 0.012353667989373207, 0.012347121024504304, 0.012339156004600227, 0.012359699991066009, 0.012337734980974346, 0.012333269987720996, 0.012329831020906568, 0.01235497702145949, 0.012332006997894496, 0.01232215401250869, 0.012365249975118786, 0.01234166300855577, 0.012328337994404137, 0.012331658974289894, 0.01235310104675591, 0.012338767992332578, 0.012397190963383764, 0.01235321001149714, 0.012333110033068806, 0.01234851503977552, 0.012505444989074022, 0.012322077993303537, 0.012323251983616501, 0.012333711958490312, 0.012404464010614902, 0.012335139035712928, 0.012323037954047322, 0.01242792297853157, 0.01236356602748856, 0.012332145008258522, 0.012353919970337301, 0.012347674055490643, 0.012341586989350617, 0.012327080010436475, 0.012335753999650478, 0.012324537034146488, 0.012319609988480806, 0.012324408045969903, 0.012338068976532668, 0.012311901024077088, 0.012316489010117948, 0.012362979003228247, 0.012337336025666445, 0.01233142998535186, 0.012351120996754616, 0.012330003024544567]
512	1.000000e+06	float64	0	32	3.710449e+00	1.240953e-02	3.616318e-05	1.236535e-02
# |--> timings: [0.012403581000398844, 0.012402581982314587, 0.012408763985149562, 0.012384464032948017, 0.012395993049722165, 0.012365351023618132, 0.012409221031703055, 0.012409447983372957, 0.012404837005306035, 0.012405833986122161, 0.012404151959344745, 0.01242901204386726, 0.012396810983773321, 0.01240751997102052, 0.012409071030560881, 0.012412073963787407, 0.012388535018544644, 0.012386921036522835, 0.012398511986248195, 0.012415036966558546, 0.01240654499270022, 0.012394902994856238, 0.012398123042657971, 0.012403476983308792, 0.012389331008307636, 0.01240884797880426, 0.012485448969528079, 0.012408873997628689, 0.01247925398638472, 0.01240780798252672, 0.012402558990288526, 0.012432611954864115, 0.012407305010128766, 0.0123787930351682, 0.012388583971187472, 0.012375543010421097, 0.012403960980009288, 0.012412622978445143, 0.012566101038828492, 0.012396065052598715, 0.012413682998158038, 0.012406055990140885, 0.012384669040329754, 0.012420683982782066, 0.012403614004142582, 0.012416662008035928, 0.012759527016896755, 0.012507228006143123, 0.012435070995707065, 0.012408390000928193, 0.01241082901833579, 0.012423717009369284, 0.012400072999298573, 0.01238984300289303, 0.012390052026603371, 0.012400189007166773, 0.012439211015589535, 0.012416552985087037, 0.012415600998792797, 0.012402485008351505, 0.012379984953440726, 0.01239542302209884, 0.012392118980642408, 0.012395479017868638, 0.012400454026646912, 0.012396332051139325, 0.012506512983236462, 0.012393781973514706, 0.01240920601412654, 0.012387421040330082, 0.012400079984217882, 0.012405821005813777, 0.012398614024277776, 0.01238385698525235, 0.01239418500335887, 0.012382499990053475, 0.012377499020658433, 0.012421510997228324, 0.012404588982462883, 0.012399689992889762, 0.012413966993335634, 0.012382927001453936, 0.012408519978635013, 0.012400867999531329, 0.012399921019095927, 0.012417139019817114, 0.012393318000249565, 0.01241914596175775, 0.012408881972078234, 0.012415927019901574, 0.01239083701511845, 0.01239553902996704, 0.012384709028992802, 0.012371346994768828, 0.012398738006595522, 0.012410812021698803, 0.012395960977301002, 0.01240678399335593, 0.012420504004694521, 0.012398438004311174, 0.012382599990814924, 0.012398223974741995, 0.012578758993186057, 0.012399571016430855, 0.01241716102231294, 0.012411851028446108, 0.012510541011579335, 0.012397083977703005, 0.012423623003996909, 0.012393532029818743, 0.012395521975122392, 0.012406142021063715, 0.012394850025884807, 0.012404669017996639, 0.012446911016013473, 0.012401692976709455, 0.012393470969982445, 0.012397683982271701, 0.012403101020026952, 0.01240384200355038, 0.01240518200211227, 0.01240275299642235, 0.01240117900306359, 0.012391513038892299, 0.012408662994857877, 0.012409526971168816, 0.012429660011548549, 0.012399519968312234, 0.012416483019478619, 0.012402007007040083, 0.012394214980304241, 0.012399748025927693, 0.01240698603214696, 0.012398278980981559, 0.012382640969008207, 0.012423710024449974, 0.012395858007948846, 0.0123868040391244, 0.012421746971085668, 0.012403696950059384, 0.01240669802064076, 0.012394071964081377, 0.01242693403037265, 0.012421840976458043, 0.01239527203142643, 0.01239805604564026, 0.012401904969010502, 0.012445157975889742, 0.012393774988595396, 0.012380130996461958, 0.012385955022182316, 0.012398721999488771, 0.012420468032360077, 0.012408936978317797, 0.01244865101762116, 0.01241190399741754, 0.012388924020342529, 0.01240040099946782, 0.01240513299126178, 0.012421897030435503, 0.012418300961144269, 0.012410910043399781, 0.012384287954773754, 0.012397849990520626, 0.012437626020982862, 0.012395360972732306, 0.012570954044349492, 0.012390446034260094, 0.012412712967488915, 0.012395448982715607, 0.012402029009535909, 0.012398393999319524, 0.012413873977493495, 0.01239246898330748, 0.012399522005580366, 0.01240529102506116, 0.012422103027347475, 0.012386804970446974, 0.012389195966534317, 0.012409738032147288, 0.01240281801437959, 0.012399279046803713, 0.012412311043590307, 0.0123993189772591, 0.01243798399809748, 0.012399855011608452, 0.012385690002702177, 0.012494051014073193, 0.012389288982376456, 0.012399798026308417, 0.012396092992275953, 0.012407721020281315, 0.012397196027450264, 0.012404539971612394, 0.0123950419947505, 0.012393356009852141, 0.012415650999173522, 0.01239991799229756, 0.012389252020511776, 0.012393938028253615, 0.012396729027386755, 0.012421365012414753, 0.01238353899680078, 0.012445971020497382, 0.012387652997858822, 0.012382626009639353, 0.012387753988150507, 0.012392122996971011, 0.012421646039001644, 0.012390847026836127, 0.012405122979544103, 0.012412427982781082, 0.012387048045638949, 0.01241326198214665, 0.012400721025187522, 0.012384399014990777, 0.012368706986308098, 0.012390338990371674, 0.012408684997353703, 0.012391193013172597, 0.012393136974424124, 0.012389293988235295, 0.012429073976818472, 0.012397476006299257, 0.01239100401289761, 0.012418892001733184, 0.01240778702776879, 0.012430112983565778, 0.012404039036482573, 0.012393423996400088, 0.012566319957841188, 0.0123896689619869, 0.01239304500631988, 0.012393754965160042, 0.012409817019943148, 0.01239988103043288, 0.01239423401420936, 0.012409442977514118, 0.012393528944812715, 0.012399447965435684, 0.012435062963049859, 0.012412955984473228, 0.012418770988006145, 0.012405957037117332, 0.012400261010043323, 0.01238006300991401, 0.012394844961818308, 0.012402205029502511, 0.012406111985910684, 0.012383342953398824, 0.012398303020745516, 0.012511275010183454, 0.012385029986035079, 0.012398395978379995, 0.012405799003317952, 0.012407333997543901, 0.012411086005158722, 0.012423831969499588, 0.01239069999428466, 0.012410387978889048, 0.01245060097426176, 0.012408634996972978, 0.012415934004820883, 0.012411238974891603, 0.012413824035320431, 0.012388725008349866, 0.012405704008415341, 0.012412698997650295, 0.012385605019517243, 0.012431100010871887, 0.012387265043798834, 0.012440260034054518, 0.012401546991895884, 0.01238206698326394, 0.01240777299972251, 0.01239326799986884, 0.012396560050547123, 0.012395307014230639, 0.012415218981914222, 0.012382515997160226, 0.01244338002288714, 0.012394084013067186, 0.012396417034324259, 0.01244160596979782, 0.012415520963259041, 0.012408714042976499, 0.012387687980663031, 0.012377338018268347, 0.012403563014231622, 0.012391071009915322, 0.0124369109980762, 0.012439833022654057, 0.012446023989468813, 0.012389727053232491, 0.012583695992361754, 0.012380880012642592, 0.012388063012622297, 0.012396291014738381, 0.012410321971401572, 0.012408273003529757]
512	1.000000e+06	float64	1	0	3.261166e+01	1.090691e-01	1.927717e-04	1.085938e-01
# |--> timings: [0.11013855197234079, 0.10862020798958838, 0.10869416798232123, 0.10864428797503933, 0.10864779999246821, 0.10859777801670134, 0.1086305640055798, 0.10862809995887801, 0.10862009902484715, 0.10871263896115124, 0.10862512903986499, 0.10876766900764778, 0.10875508899334818, 0.10867711098399013, 0.10875172796659172, 0.10870671097654849, 0.10866220603929833, 0.10870615299791098, 0.10863957996480167, 0.10859375802101567, 0.10865374497370794, 0.10868704505264759, 0.10868292598752305, 0.10871580697130412, 0.10871881595812738, 0.10914377099834383, 0.10876017494592816, 0.10886329301865771, 0.10897822002880275, 0.10904934100108221, 0.10896638798294589, 0.1090603310149163, 0.10904090304393321, 0.10914692596998066, 0.10894197900779545, 0.10913620801875368, 0.1092795740114525, 0.10939403099473566, 0.10933102999115363, 0.10929398599546403, 0.10903276898898184, 0.10897857701638713, 0.1091314330114983, 0.10898065997753292, 0.10916295100469142, 0.10905487404670566, 0.10917831602273509, 0.10895349498605356, 0.10910330497426912, 0.10903404600685462, 0.10928544896887615, 0.1090150690288283, 0.10927860694937408, 0.1090662949718535, 0.10915304202353582, 0.10904175002360716, 0.1090921990107745, 0.10891978302970529, 0.1095143310376443, 0.10893180599668995, 0.10921752802096307, 0.10896361101185903, 0.10922120598843321, 0.10922958399169147, 0.10929446300724521, 0.10890524997375906, 0.10920830798568204, 0.10928434203378856, 0.10925835400121287, 0.10906152502866462, 0.10911358502926305, 0.10903694498119876, 0.10920375201385468, 0.10906170203816146, 0.10924130299827084, 0.1089746180223301, 0.1092470059520565, 0.10901650396408513, 0.10917058796621859, 0.10904882499016821, 0.10922727698925883, 0.10911754099652171, 0.10938534297747537, 0.10894181102048606, 0.10899226897163317, 0.10898825101321563, 0.10900822002440691, 0.10917173099005595, 0.1091743090073578, 0.10885482002049685, 0.10926978604402393, 0.10893106198636815, 0.10909882700070739, 0.10905802599154413, 0.10942902299575508, 0.10907825001049787, 0.10895498801255599, 0.10904014704283327, 0.10913980298209935, 0.10885136004071683, 0.1094004680053331, 0.10898961703060195, 0.10931400099070743, 0.1090420979890041, 0.1091281509725377, 0.10908874904271215, 0.10909284697845578, 0.10904039803426713, 0.109063375974074, 0.1090548390056938, 0.10909663996426389, 0.10914547403808683, 0.10913552501006052, 0.10912817303324118, 0.10911466798279434, 0.10901385400211439, 0.1092813040013425, 0.10907699598465115, 0.10911450302228332, 0.10898512101266533, 0.10932536300970241, 0.10899992595659569, 0.10915581998415291, 0.10897965100593865, 0.10914152400800958, 0.1090092399972491, 0.1091390319634229, 0.10917946102563292, 0.10925383301218972, 0.10900522995507345, 0.10910812602378428, 0.10917890298878774, 0.10920835903380066, 0.10886192601174116, 0.10905287798959762, 0.10902745398925617, 0.10923528496641666, 0.10904557001776993, 0.10926704003941268, 0.10894518200075254, 0.1090359499794431, 0.10895350604550913, 0.10894746601115912, 0.10910944599891081, 0.10908650798955932, 0.1089736029971391, 0.10913584497757256, 0.10888251301366836, 0.1091230220044963, 0.10891630902187899, 0.10922764998394996, 0.1091824600007385, 0.1102985719917342, 0.10903363197576255, 0.10912254999857396, 0.10919441905571148, 0.108970072993543, 0.1089760129689239, 0.10946308501297608, 0.1088945179944858, 0.10935708199394867, 0.10909496300155297, 0.10913879500003532, 0.10887620999710634, 0.10925339203095064, 0.10892881301697344, 0.10917631397023797, 0.10917257203254849, 0.10938607103889808, 0.10903385898564011, 0.10906419000821188, 0.109026481048204, 0.10898017103318125, 0.10904406599001959, 0.10933076799847186, 0.10898697498487309, 0.10910870897350833, 0.10902618803083897, 0.10910358896944672, 0.10910366603638977, 0.10909158195136115, 0.10893479100195691, 0.10922697198111564, 0.10913636401528493, 0.10904495097929612, 0.10895132494624704, 0.10928858700208366, 0.10898530401755124, 0.1090964520117268, 0.10900981799932197, 0.10939101997064427, 0.10904382698936388, 0.10938593302853405, 0.10899922001408413, 0.10908124898560345, 0.1090781000093557, 0.10926025902153924, 0.10908376600127667, 0.10917237401008606, 0.10908131103496999, 0.10891691700089723, 0.10918017098447308, 0.10907333000795916, 0.10900441202102229, 0.10923343902686611, 0.10901343001751229, 0.10908005299279466, 0.10904136701719835, 0.10920243401778862, 0.10906077100662515, 0.10903516301186755, 0.10892097098985687, 0.10919648001436144, 0.1089973600464873, 0.10895364097086713, 0.10901329596526921, 0.10928561998298392, 0.10891157400328666, 0.10916532500414178, 0.10920719197019935, 0.1092131600016728, 0.10913327598245814, 0.10919268598081544, 0.10896746901562437, 0.10900034400401637, 0.10926554002799094, 0.10907452600076795, 0.1090273319859989, 0.10923083999659866, 0.10897139896405861, 0.10925990802934393, 0.10898362600710243, 0.109172614000272, 0.10902619996340945, 0.10921298497123644, 0.10905695299152285, 0.10916416597319767, 0.10902747401269153, 0.10928665701067075, 0.10892515996238217, 0.10912351298611611, 0.1090788779547438, 0.10915538598783314, 0.10911260201828554, 0.10904380201827735, 0.1094964729854837, 0.1093378480290994, 0.10889390902593732, 0.10895887401420623, 0.10906459402758628, 0.10908307402860373, 0.10903668799437582, 0.10911642602877691, 0.10910470102680847, 0.1092552290065214, 0.10897079203277826, 0.10904688900336623, 0.10892001597676426, 0.10909032897325233, 0.10888528998475522, 0.10911327297799289, 0.10908090701559559, 0.10906265495577827, 0.10901136900065467, 0.10892990999855101, 0.10893911001039669, 0.10916311299661174, 0.10916058899601921, 0.10904774500522763, 0.10918813198804855, 0.1090365179697983, 0.10917077399790287, 0.10885331401368603, 0.10908186202868819, 0.10900241701165214, 0.10895896598231047, 0.10900233895517886, 0.10907000600127503, 0.10900855000363663, 0.10912729101255536, 0.10907755402149633, 0.10905707499478012, 0.1091438370058313, 0.10910715605132282, 0.10884933097986504, 0.10912767698755488, 0.10942028398858383, 0.1091796780237928, 0.10903303098166361, 0.10902458900818601, 0.10905722697498277, 0.10891122801695019, 0.10912544600432739, 0.1090850819600746, 0.11005816102260724, 0.10917289403732866, 0.10914572601905093, 0.10905551601899788, 0.10899511200841516, 0.10916906700003892]
512	1.000000e+06	float64	2	0	1.670536e+01	5.587077e-02	1.997187e-03	5.542293e-02
# |--> timings: [0.07368214899906889, 0.06859333498869091, 0.0709000009810552, 0.06686624797293916, 0.07247501902747899, 0.06967450102092698, 0.06573079497320578, 0.06528626196086407, 0.055589360010344535, 0.05547961802221835, 0.05560148099903017, 0.05568009801208973, 0.055474683991633356, 0.055491560022346675, 0.05560109403450042, 0.05553023802349344, 0.055573643010575324, 0.05556021700613201, 0.05556511401664466, 0.055535858031362295, 0.05545907298801467, 0.05555544700473547, 0.05550577095709741, 0.05548002803698182, 0.05547523102723062, 0.05553843197412789, 0.05551462300354615, 0.055589022987987846, 0.05555979604832828, 0.05552906298544258, 0.05557476100511849, 0.055538793036248535, 0.055560652050189674, 0.05563182494370267, 0.055506797041743994, 0.05563981196610257, 0.055561318004038185, 0.055575656006112695, 0.05552588799037039, 0.05548327200813219, 0.05550480296369642, 0.055464405042584985, 0.0554530990193598, 0.05546310200588778, 0.05549880099715665, 0.05549482302740216, 0.055511041020508856, 0.05558303801808506, 0.055525271978694946, 0.05550200003199279, 0.05552405200432986, 0.05557983403559774, 0.05552433797856793, 0.055664067971520126, 0.05547347600804642, 0.05551342404214665, 0.05555089801782742, 0.05553781898925081, 0.055526121985167265, 0.05547174799721688, 0.05553578300168738, 0.05555804801406339, 0.05573362996801734, 0.055621223989874125, 0.05545136798173189, 0.055546620045788586, 0.055579644977115095, 0.05551221198402345, 0.055517157015856355, 0.0554831110057421, 0.055555259983520955, 0.05558969400590286, 0.05554099497385323, 0.05568344995845109, 0.0555129160056822, 0.055563267960678786, 0.055552152974996716, 0.055541326000820845, 0.05554684199159965, 0.05551642697537318, 0.05554088100325316, 0.055422928009647876, 0.0555741079733707, 0.05553711799439043, 0.05550000100629404, 0.0554995610145852, 0.05551728402497247, 0.05564473004778847, 0.0557088969508186, 0.055505530966911465, 0.0555119959753938, 0.055510839039925486, 0.05565278499852866, 0.055656407959759235, 0.05549660400720313, 0.05549276201054454, 0.055439102987293154, 0.055536271014716476, 0.05558662401745096, 0.0555851660319604, 0.055648142006248236, 0.05550212296657264, 0.05553974397480488, 0.05550628900527954, 0.05558042699703947, 0.05554120597662404, 0.05553309904644266, 0.05555387499043718, 0.0556378040346317, 0.0556344140204601, 0.05550488404696807, 0.05545472295489162, 0.05549303599400446, 0.05557824298739433, 0.05556135898223147, 0.05555902101332322, 0.055510694975964725, 0.05548246100079268, 0.055559507047291845, 0.05549760698340833, 0.05559818900655955, 0.05549522099317983, 0.05553087400039658, 0.05553320696344599, 0.055587586015462875, 0.05548902502050623, 0.0555814640247263, 0.055634669959545135, 0.05559811904095113, 0.05562319100135937, 0.05546433798735961, 0.05566561402520165, 0.05559490603627637, 0.05552891601109877, 0.05559035099577159, 0.05565370398107916, 0.05554036103421822, 0.05561139201745391, 0.05553387705003843, 0.0555817709537223, 0.05558532400755212, 0.05560553102986887, 0.05564791499637067, 0.05545987101504579, 0.05553844495443627, 0.05554104899056256, 0.055573091958649457, 0.055505862983409315, 0.05553185997996479, 0.05562215595273301, 0.05563543300377205, 0.055625804990995675, 0.055624815984629095, 0.055508242978248745, 0.05570485000498593, 0.05568218097323552, 0.0556132229976356, 0.05551106296479702, 0.05554470099741593, 0.05564864299958572, 0.05558128497796133, 0.055480908951722085, 0.055530750018078834, 0.055470670980867, 0.055676861957181245, 0.05550231697270647, 0.05559936800273135, 0.055587730021215975, 0.055592087970580906, 0.0555756040266715, 0.05568299302831292, 0.055704106052871794, 0.05561661801766604, 0.05557040905114263, 0.05559031595475972, 0.05565485398983583, 0.055691666959319264, 0.05562994803767651, 0.055545228999108076, 0.055569497984834015, 0.055583829001989216, 0.05568770598620176, 0.05563053104560822, 0.05558895203284919, 0.05545495398109779, 0.055526757962070405, 0.055806121963541955, 0.055553665035404265, 0.05564206501003355, 0.05564318096730858, 0.055528668977785856, 0.05554447800386697, 0.0555703149875626, 0.05560846300795674, 0.05550316197331995, 0.05553447100101039, 0.05553085502469912, 0.05549965798854828, 0.05568382400088012, 0.055463286000303924, 0.0555276699597016, 0.05551530601223931, 0.05558095296146348, 0.055479515984188765, 0.057514426996931434, 0.05573735403595492, 0.05549164500553161, 0.05568960995879024, 0.05548777099465951, 0.05556255899136886, 0.055528039985802025, 0.05554638901958242, 0.05566727003315464, 0.055548898002598435, 0.05553617497207597, 0.05551043798914179, 0.055637551995459944, 0.05548506701597944, 0.05559572600759566, 0.05548565799836069, 0.05551599099999294, 0.055466872989200056, 0.0555772059597075, 0.05548742401879281, 0.05544815503526479, 0.05549890600377694, 0.05544906301656738, 0.05570861999876797, 0.055589401978068054, 0.05560517800040543, 0.05552456300938502, 0.055598874983843416, 0.055564482987392694, 0.055589755007531494, 0.05550154502270743, 0.05569934501545504, 0.055456146015785635, 0.055532914004288614, 0.0555451029795222, 0.05546732700895518, 0.05557944194879383, 0.05550539499381557, 0.05551444803131744, 0.05566905502928421, 0.055710131011437625, 0.055510167963802814, 0.05561529297847301, 0.055667333013843745, 0.0556059880182147, 0.05564069200772792, 0.05560235498705879, 0.05559638800332323, 0.05561590602155775, 0.05560183699708432, 0.05550232599489391, 0.055467172991484404, 0.05551031103823334, 0.05545856599928811, 0.055571421049535275, 0.05554652301361784, 0.055518837994895875, 0.05552948702825233, 0.055504216987174004, 0.05551314901094884, 0.055612655996810645, 0.05560466001043096, 0.05554119701264426, 0.05550483497790992, 0.055527671007439494, 0.055524729017633945, 0.05566212901612744, 0.055487583042122424, 0.05563600698951632, 0.055569899966940284, 0.05558486102381721, 0.05567860702285543, 0.05554738303180784, 0.05563801102107391, 0.05550780502380803, 0.05561238998780027, 0.055650555004831403, 0.05557182099437341, 0.05547347798710689, 0.055550001037772745, 0.055530263984110206, 0.05551714898319915, 0.055589308962225914, 0.055535223975311965, 0.05562845600070432, 0.05565664602909237, 0.05557271302677691, 0.05563362501561642, 0.05551231896970421, 0.055649468034971505, 0.05568563402630389, 0.05566602200269699, 0.05549888196401298, 0.05557513696840033, 0.055596509017050266, 0.05561028700321913]
512	1.000000e+06	float64	4	0	8.369271e+00	2.799087e-02	2.188638e-03	2.713010e-02
# |--> timings: [0.039227433037012815, 0.03374586900463328, 0.034413262037560344, 0.03403602901380509, 0.03404175996547565, 0.034256479993928224, 0.034122867975384, 0.0350531879812479, 0.03460714698303491, 0.034126197977457196, 0.034214838000480086, 0.034489203011617064, 0.032866830995772034, 0.03372373798629269, 0.034274173027370125, 0.03311536798719317, 0.033946968032978475, 0.03422398096881807, 0.03357068001059815, 0.034513877995777875, 0.032986477948725224, 0.03313651401549578, 0.034203102986793965, 0.032817441038787365, 0.03377654100768268, 0.0341541480156593, 0.032306953973602504, 0.03461476700613275, 0.033689224044792354, 0.03358501702314243, 0.03424138599075377, 0.03369430301245302, 0.033425958012230694, 0.0343196089961566, 0.033269515028223395, 0.03497633396182209, 0.03297492198180407, 0.027865051000844687, 0.02716272894758731, 0.027200573007576168, 0.027146957989316434, 0.027156843047123402, 0.027200463984627277, 0.02716481202514842, 0.027176409028470516, 0.027148521970957518, 0.02713986800517887, 0.027152335038408637, 0.027149543981067836, 0.02716429001884535, 0.027140760968904942, 0.027146595995873213, 0.02714001398999244, 0.027164842002093792, 0.027181708021089435, 0.027176018978934735, 0.02716563403373584, 0.027135574026033282, 0.027166779967956245, 0.027142175007611513, 0.02718553098384291, 0.027144151041284204, 0.02714840299449861, 0.027145847969222814, 0.027170009969267994, 0.027152132999617606, 0.027185648039449006, 0.027149075001943856, 0.027161561010871083, 0.027161495003383607, 0.02747789997374639, 0.0271301040193066, 0.02714191999984905, 0.027167669031769037, 0.02713822398800403, 0.027166528976522386, 0.02717669995035976, 0.027149058994837105, 0.027151823975145817, 0.02715490199625492, 0.027151161979418248, 0.027167122985702008, 0.027156735013704747, 0.027153306000400335, 0.027130325965117663, 0.02714522002497688, 0.027162854035850614, 0.027164497994817793, 0.027206655009649694, 0.027160684985574335, 0.02716840896755457, 0.027178885997273028, 0.02719509298913181, 0.027180892997421324, 0.027189627988263965, 0.027175718976650387, 0.027191748027689755, 0.027178201999049634, 0.02715328795602545, 0.027151497022714466, 0.02713089104508981, 0.02718379197176546, 0.027154409035574645, 0.02717285801190883, 0.027245861012488604, 0.027185038954485208, 0.027219754992984235, 0.027188088977709413, 0.027214703965000808, 0.02722078701481223, 0.02720090199727565, 0.027204497950151563, 0.027230389008764178, 0.027394103002734482, 0.02745248598512262, 0.027300791000016034, 0.027197746036108583, 0.0272053389926441, 0.02720569696975872, 0.027193593967240304, 0.02718154201284051, 0.027201113989576697, 0.027174416987691075, 0.027215577953029424, 0.02720924001187086, 0.027164936996996403, 0.02724300598492846, 0.027209047984797508, 0.02721363998716697, 0.027252912987023592, 0.02719394298037514, 0.027208052983041853, 0.027187748986762017, 0.027223197976127267, 0.02721373102394864, 0.0272256419993937, 0.02720498596318066, 0.027224289951846004, 0.027221149008255452, 0.02717979100998491, 0.027182924968656152, 0.027201545948628336, 0.02722062001703307, 0.027153569040820003, 0.027180450968444347, 0.02718235697830096, 0.02716830000281334, 0.027153987030033022, 0.02715699700638652, 0.02718091499991715, 0.027179837983567268, 0.02720835799118504, 0.02719612803775817, 0.02717579499585554, 0.02715972502483055, 0.027193498972337693, 0.02718462300254032, 0.027167316002305597, 0.027160302037373185, 0.027160150988493115, 0.027177245006896555, 0.027171274996362627, 0.02716443600365892, 0.027207790000829846, 0.027192364039365202, 0.02716997201787308, 0.027195855975151062, 0.02715773502131924, 0.027167955006007105, 0.027267205994576216, 0.02714941801968962, 0.027180959994439036, 0.027167138003278524, 0.027194817957933992, 0.027169183013029397, 0.02718445600476116, 0.02717426500748843, 0.02719081297982484, 0.027205164020415395, 0.027178439020644873, 0.027179286000318825, 0.02717723901150748, 0.02716409502318129, 0.027261621959041804, 0.02716684399638325, 0.027184295002371073, 0.027185650018509477, 0.027188913023564965, 0.02716732700355351, 0.027186646009795368, 0.02719511796021834, 0.027183790982235223, 0.027177095995284617, 0.027177262003533542, 0.02721667697187513, 0.027175743016414344, 0.027164913015440106, 0.027150359994266182, 0.027186816034372896, 0.027151420013979077, 0.027200329990591854, 0.027177312003914267, 0.02717578102601692, 0.027188376989215612, 0.02717827499145642, 0.02717430196935311, 0.02717233798466623, 0.02717955701518804, 0.027175862051080912, 0.027184006990864873, 0.02715188096044585, 0.027206951985135674, 0.027188593987375498, 0.027198020019568503, 0.027170116954948753, 0.027211859007366, 0.027178249030839652, 0.02716382103972137, 0.02716317999875173, 0.02718890499090776, 0.02716469398001209, 0.02716633299132809, 0.02716041705571115, 0.027178834017831832, 0.027188240957912058, 0.02716085797874257, 0.027286146010737866, 0.02718385396292433, 0.027207156002987176, 0.0271922160172835, 0.02718004398047924, 0.027183919039089233, 0.027166479965671897, 0.02718284202273935, 0.027153209957759827, 0.027157831005752087, 0.027174806979019195, 0.027197169954888523, 0.02717919700080529, 0.027184512990061194, 0.027162974001839757, 0.027168347965925932, 0.027180681005120277, 0.027238726965151727, 0.02717621496412903, 0.027155645948369056, 0.027191612985916436, 0.027150252019055188, 0.02717513602692634, 0.027187397005036473, 0.027166460000444204, 0.02718881401233375, 0.027179585013072938, 0.02722585800802335, 0.02715959504712373, 0.02716507000150159, 0.027167129970621318, 0.027182093006558716, 0.02718620002269745, 0.02717715996550396, 0.02715879399329424, 0.027165627980139107, 0.02716650697402656, 0.027206767990719527, 0.027193899964913726, 0.027179564000107348, 0.027181533980183303, 0.02716925198910758, 0.027180496021173894, 0.027187474013771862, 0.02717643603682518, 0.027160991041455418, 0.02716931200120598, 0.027171716967131943, 0.027191262983251363, 0.027164735947735608, 0.02719404100207612, 0.027179641998372972, 0.02716549002798274, 0.027172115980647504, 0.02718278398970142, 0.02716255304403603, 0.027170329994987696, 0.027176217001397163, 0.027178062009625137, 0.027190862980205566, 0.027180915989447385, 0.027178243035450578, 0.02718271902995184, 0.027216317015700042, 0.027163152990397066, 0.02716255804989487, 0.027161652978975326, 0.027176823001354933, 0.02716731297550723, 0.027170668996404856, 0.027186130988411605, 0.02720589202363044, 0.02717349398881197, 0.02723921899450943]
512	1.000000e+06	float64	6	0	6.405782e+00	2.142402e-02	1.787646e-03	1.871397e-02
# |--> timings: [0.03357061103451997, 0.023957725032232702, 0.022331089014187455, 0.022618578979745507, 0.022509515983983874, 0.02253939805086702, 0.0224320359993726, 0.022663260984700173, 0.022559128992725164, 0.022386799042578787, 0.022357817040756345, 0.022620634001214057, 0.023146717983763665, 0.022509454051032662, 0.022333723958581686, 0.02275176002876833, 0.022899819014128298, 0.022428049007430673, 0.02253132901387289, 0.022603390971198678, 0.02279976400313899, 0.02285306598059833, 0.02280636498471722, 0.0225085070123896, 0.02244008402340114, 0.022354107990395278, 0.022650689003057778, 0.02246224199188873, 0.022470608993899077, 0.022401045018341392, 0.02315933001227677, 0.022576101997401565, 0.022756488993763924, 0.022337907983455807, 0.02253490302246064, 0.022488671995233744, 0.022444737027399242, 0.022334915003739297, 0.02255281899124384, 0.022532397997565567, 0.022579916985705495, 0.022327335027512163, 0.022612329048570246, 0.023044925997965038, 0.022473934048321098, 0.02259891200810671, 0.0223840789985843, 0.02314085396938026, 0.022410946956370026, 0.022760085004847497, 0.022459825966507196, 0.02284660399891436, 0.0224213509936817, 0.022408061020541936, 0.022960364003665745, 0.022669441008474678, 0.022374577005393803, 0.022755643993150443, 0.022592477034777403, 0.02284650399815291, 0.022484802990220487, 0.02284926298307255, 0.023292222002055496, 0.022359382011927664, 0.02241591300116852, 0.022437300998717546, 0.022436115017626435, 0.022422009031288326, 0.022551830974407494, 0.022718498017638922, 0.022473312041256577, 0.02238854201277718, 0.02245139196747914, 0.022739462030585855, 0.022991088044364005, 0.022397121996618807, 0.02249700896209106, 0.023012988036498427, 0.0230401559965685, 0.02244400803465396, 0.02260410296730697, 0.022960435948334634, 0.02238997904350981, 0.022669858997687697, 0.022440498985815793, 0.02247566799633205, 0.022419776010792702, 0.022613989014644176, 0.022942296986002475, 0.022686228970997036, 0.022352632018737495, 0.022727024974301457, 0.022566946980077773, 0.02248080202843994, 0.022403908951673657, 0.022523367020767182, 0.022952096012886614, 0.022504210995975882, 0.02238131099147722, 0.0225751560064964, 0.022722001012880355, 0.022426325012929738, 0.022339746996294707, 0.02240505302324891, 0.022849176020827144, 0.02253512997413054, 0.022481673979200423, 0.022477844962850213, 0.022500077029690146, 0.021810321020893753, 0.022374193009454757, 0.02264448400819674, 0.022851706016808748, 0.022919462993741035, 0.022589280968531966, 0.022485709050670266, 0.0223259610356763, 0.02232635801192373, 0.02257928397739306, 0.023564630013424903, 0.023000423971097916, 0.022382611990906298, 0.022744746995158494, 0.023015583981759846, 0.022439941996708512, 0.022770612966269255, 0.022603982011787593, 0.02278174797538668, 0.02240766800241545, 0.022473838995210826, 0.022340140014421195, 0.022810648020822555, 0.022514912008773535, 0.022572010988369584, 0.02244201098801568, 0.02276020700810477, 0.02243481599725783, 0.02233920298749581, 0.022663032985292375, 0.02325993898557499, 0.022410454985219985, 0.022607607999816537, 0.022898715047631413, 0.02244285395136103, 0.02239879802800715, 0.0232074839877896, 0.02330697001889348, 0.022343810996972024, 0.022615520982071757, 0.022903083998244256, 0.022730132972355932, 0.022385852003935724, 0.02247808000538498, 0.022737454972229898, 0.022705834009684622, 0.022465071000624448, 0.0225083070108667, 0.0224532259744592, 0.02250239299610257, 0.02238117897650227, 0.022439464984927326, 0.022611402033362538, 0.02289471897529438, 0.02253037301125005, 0.02251024602446705, 0.022759660030715168, 0.022894242021720856, 0.022589251049794257, 0.02251856995280832, 0.022371272963937372, 0.02234995097387582, 0.022522541985381395, 0.022556979034561664, 0.022381359012797475, 0.022400857007596642, 0.02262900903588161, 0.022559878008905798, 0.02273503300966695, 0.022375845001079142, 0.02236399898538366, 0.02284989395411685, 0.02245027502067387, 0.02238660800503567, 0.022554049035534263, 0.022451600001659244, 0.02274528902489692, 0.02241596602834761, 0.022622754040639848, 0.022857489995658398, 0.022856473980937153, 0.022267087013460696, 0.022512955009005964, 0.022870157030411065, 0.022964236966799945, 0.022386179014574736, 0.022378741996362805, 0.022579549986403435, 0.02281819103518501, 0.02316718699876219, 0.023116047959774733, 0.02288753801258281, 0.022446267015766352, 0.022556404990609735, 0.022489830967970192, 0.022392256010789424, 0.02231107500847429, 0.022290843015071005, 0.02240193198667839, 0.02124283800367266, 0.018791195994708687, 0.01873748900834471, 0.018757847021333873, 0.01874641701579094, 0.01873741502640769, 0.01872260100208223, 0.01873698300914839, 0.018752144009340554, 0.018722491979133338, 0.018726976995822042, 0.01875707396538928, 0.018736603029537946, 0.018740175990387797, 0.018715215963311493, 0.01875473599648103, 0.018746993970125914, 0.01872977096354589, 0.0187631529988721, 0.01872210396686569, 0.018743226013612002, 0.018727078975643963, 0.018717507016845047, 0.018765699001960456, 0.01875525596551597, 0.018720511987339705, 0.018727345974184573, 0.018724328954704106, 0.018738356011454016, 0.018741970998235047, 0.018713967001531273, 0.018739557010121644, 0.018739021965302527, 0.018738035985734314, 0.018747021968010813, 0.01874037698144093, 0.018741198000498116, 0.018736583006102592, 0.018731260031927377, 0.018738223996479064, 0.01877162599703297, 0.018745997978840023, 0.01874155702535063, 0.018745179986581206, 0.01873554103076458, 0.018761978019028902, 0.018733033968601376, 0.018753755022771657, 0.018727892020251602, 0.018758163962047547, 0.018769646005239338, 0.018732835014816374, 0.018751196039374918, 0.018773981020785868, 0.018796087009832263, 0.018761570972856134, 0.018739455030299723, 0.018752712989225984, 0.018746352987363935, 0.018719600047916174, 0.018751233001239598, 0.018722428008913994, 0.018732851021923125, 0.018788211047649384, 0.018727615009993315, 0.018751633004285395, 0.018738323997240514, 0.018742043990641832, 0.01873608003370464, 0.018737126025371253, 0.018778913014102727, 0.018772024021018296, 0.018742057029157877, 0.01875423005549237, 0.018747151014395058, 0.01874696696177125, 0.018734159995801747, 0.018736117985099554, 0.018739743973128498, 0.01873874297598377, 0.018733297009021044, 0.018738343031145632, 0.018734612967818975, 0.018755105033051223, 0.018738692975603044, 0.01874972996301949, 0.018742424028459936, 0.018780222977511585, 0.018742120009846985, 0.01872944802744314, 0.018720027001108974, 0.018758316000457853]
512	1.000000e+06	float64	8	0	5.697683e+00	1.905579e-02	1.298611e-04	1.888248e-02
# |--> timings: [0.02113182604080066, 0.01895293698180467, 0.018937523011118174, 0.01891147601418197, 0.019489820988383144, 0.019185365992598236, 0.01918964396463707, 0.01918383000884205, 0.0191889219568111, 0.019153332978021353, 0.019170965009834617, 0.01929192600073293, 0.019242130045313388, 0.019150919979438186, 0.019204154959879816, 0.01920511096250266, 0.01920209504896775, 0.019157824979629368, 0.019153711036778986, 0.01913844997761771, 0.019125749997328967, 0.019126272993162274, 0.01922848797403276, 0.019136829010676593, 0.019151310028973967, 0.019204238953534514, 0.019143364974297583, 0.01920802897075191, 0.01913687802152708, 0.019146897015161812, 0.01915248396107927, 0.019160633033607155, 0.01920436799991876, 0.019164245983120054, 0.01912649697624147, 0.01920157199492678, 0.019136035989504308, 0.019217625027522445, 0.019144709047395736, 0.01914959802525118, 0.019137413997668773, 0.019151029991917312, 0.01915177598129958, 0.019123268022667617, 0.019138273026328534, 0.01917911897180602, 0.019200609007384628, 0.019159367016982287, 0.019198816968128085, 0.01915114204166457, 0.019166568003129214, 0.019727779959794134, 0.019027050002478063, 0.018974607985001057, 0.01895157602848485, 0.018930944963358343, 0.0190706750145182, 0.018956194981001318, 0.01897333498345688, 0.01894828100921586, 0.018906586978118867, 0.018956455984152853, 0.018990423996001482, 0.019027842965442687, 0.018925900978501886, 0.0189990850049071, 0.01899197098100558, 0.019041505991481245, 0.018986814946401864, 0.019003777008038014, 0.019023820001166314, 0.01898516103392467, 0.018936384993139654, 0.018951995996758342, 0.018988049996551126, 0.018958211003337055, 0.018977616971824318, 0.01904187601758167, 0.01897931599523872, 0.01902237196918577, 0.0189579360303469, 0.018969152006320655, 0.018969130993355066, 0.018955310981255025, 0.019013347977306694, 0.018969349039252847, 0.01894499600166455, 0.01899573701666668, 0.019037901947740465, 0.01898356300080195, 0.018957192020025104, 0.018973055004607886, 0.018924698000773787, 0.018962547997944057, 0.018901479023043066, 0.018973211001139134, 0.01892176695400849, 0.01893552002729848, 0.01899302698438987, 0.018928853038232774, 0.01902892900398001, 0.018954513012431562, 0.018931297003291547, 0.018924071977380663, 0.018905524048022926, 0.01898615201935172, 0.018957579042762518, 0.018923991010524333, 0.018935701984446496, 0.018952719983644783, 0.018935783999040723, 0.018982656009029597, 0.01917731499997899, 0.01913776498986408, 0.019145563011988997, 0.019130590022541583, 0.01914882200071588, 0.01921360002597794, 0.019142447970807552, 0.019181518990080804, 0.019149975036270916, 0.01910948200384155, 0.019120146054774523, 0.01915100699989125, 0.01913929096190259, 0.019125768973026425, 0.019148512044921517, 0.019151145010255277, 0.01913368300301954, 0.019114889961201698, 0.019172978994902223, 0.019132479967083782, 0.019147848011925817, 0.01915026898495853, 0.019103202037513256, 0.019134673988446593, 0.019120163982734084, 0.019123627978842705, 0.019146889040712267, 0.019143234996590763, 0.019090020970907062, 0.019118541036732495, 0.019135689013637602, 0.019169404986314476, 0.019145591009873897, 0.019152389955706894, 0.019131469016429037, 0.019128270039800555, 0.019177233043592423, 0.019163046963512897, 0.01920086599420756, 0.019243731047026813, 0.019180825038347393, 0.01915301103144884, 0.01915979600744322, 0.01919655397068709, 0.019201032991986722, 0.01914216298609972, 0.019137990020681173, 0.0191622480051592, 0.019167266960721463, 0.019159841001965106, 0.019195488013792783, 0.019163945980835706, 0.019212047976907343, 0.019162098004017025, 0.01917313999729231, 0.01913719897856936, 0.019120717013720423, 0.01922896201722324, 0.019158127950504422, 0.019167049031239003, 0.019185497018042952, 0.01913619099650532, 0.019118206982966512, 0.019187398022040725, 0.019213280000258237, 0.01917534100357443, 0.01913834799779579, 0.01914551097434014, 0.019128102983813733, 0.01914667902747169, 0.01916035101749003, 0.019194777007214725, 0.01916762295877561, 0.019185274024493992, 0.019198647991288453, 0.01923370297299698, 0.01919227500911802, 0.019211917999200523, 0.019208340032491833, 0.019238587992731482, 0.019217130029574037, 0.020067544013727456, 0.01901685999473557, 0.019023645028937608, 0.01895428803982213, 0.019138415984343737, 0.01892304897774011, 0.018918610003311187, 0.018887116049882025, 0.01891566999256611, 0.0189192850375548, 0.018929397978354245, 0.018951191974338144, 0.018960081040859222, 0.01892608101479709, 0.018882475967984647, 0.01888812897959724, 0.01892136299284175, 0.01898950495524332, 0.018991930002812296, 0.01893026998732239, 0.0189567559864372, 0.018903034972026944, 0.018923002993687987, 0.018966811010614038, 0.0189626119681634, 0.01894574298057705, 0.018933659011963755, 0.018939497007522732, 0.01893870602361858, 0.01892704301280901, 0.01890945399645716, 0.018939859000965953, 0.01894596201600507, 0.018954142986331135, 0.018948208016809076, 0.01897562004160136, 0.01897693902719766, 0.019014190009329468, 0.01897184201516211, 0.018935516010969877, 0.01894907100358978, 0.01897057896712795, 0.018937871034722775, 0.0189306529937312, 0.018943707982543856, 0.018983041984029114, 0.018948326003737748, 0.018936373991891742, 0.01896099402802065, 0.01893823896534741, 0.018920428003184497, 0.018930413003545254, 0.01899360097013414, 0.018982006993610412, 0.01898614299716428, 0.018973076017573476, 0.018974792037624866, 0.019024519016966224, 0.01896700297947973, 0.01893873600056395, 0.01896138902520761, 0.018936425971332937, 0.01892703794874251, 0.018909945036284626, 0.018946951953694224, 0.01899011299246922, 0.018945836985949427, 0.018957875028718263, 0.018930449965409935, 0.0189443759736605, 0.018981901986990124, 0.018984497990459204, 0.018975889950525016, 0.018968185991980135, 0.018946397001855075, 0.018942321999929845, 0.018993855046574026, 0.01898309198440984, 0.018944988027215004, 0.018920217000413686, 0.01894477300811559, 0.01892814104212448, 0.018927294993773103, 0.01892518502427265, 0.01892196200788021, 0.018943555012810975, 0.018953413993585855, 0.018963470007292926, 0.018962620990350842, 0.018934540974441916, 0.01898061903193593, 0.019030084018595517, 0.0189549500355497, 0.01897149602882564, 0.019004658970516175, 0.01896334800403565, 0.019047964015044272, 0.01897938403999433, 0.018978452018927783, 0.01897956896573305, 0.01897115900646895, 0.019004863977897912, 0.018935102969408035, 0.018959100008942187, 0.01896863098954782, 0.019076241995207965, 0.018995638994965702]
512	1.000000e+06	float64	10	0	4.776459e+00	1.597478e-02	8.443509e-05	1.565913e-02
# |--> timings: [0.022439736989326775, 0.016025335993617773, 0.016035149979870766, 0.01599295303458348, 0.016018430003896356, 0.016038330039009452, 0.0159633900038898, 0.015983224962837994, 0.01602373900823295, 0.016042260045651346, 0.01571109500946477, 0.015701349009759724, 0.015712539025116712, 0.01569342496804893, 0.0156767470180057, 0.015687996987253428, 0.01567631703801453, 0.015794618986546993, 0.015798622043803334, 0.016020798997487873, 0.015973105968441814, 0.01602725201519206, 0.015965774015057832, 0.01601425401167944, 0.01607898302609101, 0.015982401033397764, 0.015973314992152154, 0.016033873020205647, 0.015983441029675305, 0.015967704996000975, 0.01612693100469187, 0.015984290977939963, 0.015981336997356266, 0.016500203986652195, 0.015978742972947657, 0.016006093996111304, 0.0159504379844293, 0.015934530005324632, 0.015990784973837435, 0.015963245008606464, 0.015960510005243123, 0.015989133971743286, 0.015994404966477305, 0.016098583000712097, 0.015969575964845717, 0.01596543798223138, 0.015959920012392104, 0.01576447900151834, 0.01608561899047345, 0.016055772022809833, 0.015963431971613318, 0.01595830701990053, 0.015968990977853537, 0.0159803029964678, 0.015996667032595724, 0.01601754903094843, 0.01598724798532203, 0.01597399404272437, 0.01597736799158156, 0.0159637060132809, 0.01601123600266874, 0.015979447052814066, 0.015980069991201162, 0.015978773997630924, 0.01598394598113373, 0.015950253000482917, 0.015966012026183307, 0.015974438982084394, 0.01602719200309366, 0.015967523970175534, 0.015950629021972418, 0.015989621984772384, 0.016052989987656474, 0.015965164988301694, 0.01602167694363743, 0.015937748015858233, 0.015957540017552674, 0.01593911903910339, 0.01594429899705574, 0.015951670007780194, 0.016005869023501873, 0.015966637001838535, 0.01595521002309397, 0.01597639702958986, 0.015996925008948892, 0.016041936993133277, 0.01595742499921471, 0.015977638016920537, 0.01598159602144733, 0.015960199991241097, 0.015964246005751193, 0.015968915016856045, 0.015971408982295543, 0.016120393993332982, 0.01604267000220716, 0.01597620698157698, 0.015967626008205116, 0.016011246014386415, 0.015974891022779047, 0.016027526988182217, 0.015947217005304992, 0.01595758501207456, 0.015970412001479417, 0.015986906015314162, 0.015964585007168353, 0.01601563097210601, 0.015958570991642773, 0.015965564991347492, 0.015994651010259986, 0.015990932006388903, 0.016012168023735285, 0.015991455991752446, 0.01598960696719587, 0.01600193901685998, 0.015985534992069006, 0.015978641982655972, 0.01597080600913614, 0.01598665799247101, 0.01601973600918427, 0.01598733401624486, 0.016000934992916882, 0.01598209998337552, 0.016061809961684048, 0.01597698498517275, 0.016050112957600504, 0.015948429994750768, 0.015975852962583303, 0.0159608960384503, 0.015963867015670985, 0.01595076103694737, 0.015998460992705077, 0.015957192983478308, 0.01596257498022169, 0.015990953019354492, 0.01599681400693953, 0.01608993497211486, 0.015990031010005623, 0.01599411404458806, 0.016017020971048623, 0.015979931049514562, 0.015955164039041847, 0.01598052599001676, 0.016039946989621967, 0.015773123945109546, 0.01571565499762073, 0.015665106009691954, 0.015747760015074164, 0.01574735000031069, 0.015701636963058263, 0.015728929021861404, 0.015659132972359657, 0.015677376999519765, 0.015943742007948458, 0.015961007040459663, 0.015977951989043504, 0.0160540800425224, 0.016065306030213833, 0.01598961598938331, 0.016316761961206794, 0.016017288027796894, 0.016018274996895343, 0.015954167989548296, 0.016015926958061755, 0.015975908027030528, 0.015961828990839422, 0.015980036987457424, 0.0159581929910928, 0.01595205400371924, 0.016022810013964772, 0.015964108984917402, 0.015954323986079544, 0.01595121098216623, 0.015991220017895103, 0.01597975700860843, 0.016007701051421463, 0.015967942017596215, 0.015941418008878827, 0.015950909990351647, 0.015987958991900086, 0.01596306200372055, 0.01603980700019747, 0.015962028002832085, 0.01593549398239702, 0.01598374202148989, 0.015960566990543157, 0.01597298600245267, 0.015968279039952904, 0.01601107500027865, 0.01598258997546509, 0.01595950999762863, 0.016139441053383052, 0.015978044015355408, 0.015951481997035444, 0.01601771399145946, 0.01596257498022169, 0.015986879996489733, 0.015965508006047457, 0.01600536803016439, 0.015975056972820312, 0.016001727955881506, 0.015950397006236017, 0.01597950898576528, 0.01594085496617481, 0.016002581047359854, 0.015973507019225508, 0.01603923097718507, 0.015976246038917452, 0.01594847603701055, 0.01595441799145192, 0.015954113972838968, 0.016071263991761953, 0.01595788000850007, 0.016010517021641135, 0.015981339965946972, 0.01596087304642424, 0.01597028801916167, 0.01602793502388522, 0.01596131396945566, 0.016100070031825453, 0.016030388011131436, 0.015972460969351232, 0.015940023004077375, 0.015989519015420228, 0.01597801101161167, 0.0160000579780899, 0.015981858014129102, 0.016094924008939415, 0.015967113024089485, 0.016003791010007262, 0.015962509030941874, 0.016053442028351128, 0.015979946998413652, 0.01601033000042662, 0.015971937973517925, 0.01597191096516326, 0.016012186009902507, 0.01596161600900814, 0.015983153018169105, 0.015966619015671313, 0.015969802043400705, 0.01597610005410388, 0.01596452802186832, 0.015957761963363737, 0.01606435899157077, 0.015994952991604805, 0.01595511700725183, 0.015969100990332663, 0.016058466979302466, 0.015964969992637634, 0.01599917496787384, 0.01595217699650675, 0.01597069902345538, 0.01595744298538193, 0.015985055011697114, 0.015945519029628485, 0.016033017018344253, 0.015960778982844204, 0.015995811962056905, 0.015984055993612856, 0.015966228034812957, 0.01609361998271197, 0.0159838970284909, 0.015983849996700883, 0.015970704960636795, 0.015974726993590593, 0.015952921996358782, 0.015961483004502952, 0.016064743977040052, 0.016100486973300576, 0.015938222990371287, 0.01596777403028682, 0.01595347299007699, 0.016021953953895718, 0.015941421035677195, 0.01600814698031172, 0.01594390196260065, 0.015941159974317998, 0.01597116800257936, 0.015950441011227667, 0.01599312899634242, 0.016039310954511166, 0.01606994296889752, 0.015982320008333772, 0.015978352981619537, 0.016041573020629585, 0.01603262295247987, 0.01598200498847291, 0.016003041004296392, 0.015999378985725343, 0.015978824987541884, 0.015982295968569815, 0.01597487402614206, 0.01598596601979807, 0.016045508964452893, 0.01597082003718242, 0.015958866977598518, 0.015969410014804453, 0.01602541602915153, 0.015971607994288206, 0.01601242198375985]
512	1.000000e+06	float64	12	0	2.631770e-01	1.432937e-02	2.308474e-4	1.379541e-02
# |--> timings: [0.023410471586450578, 0.013881673923938140, 0.013796817945331078, 0.013868591244724822, 0.013851781740586986, 0.013804639922224943, 0.013809923935008662, 0.013879118185259789, 0.013826258817470091, 0.013828580528856426, 0.013795414649954835, 0.014159699432323328, 0.013853564516210398, 0.013895128593656903, 0.013808895479496127, 0.013834853811692383, 0.013835267782742905, 0.013817649874960683, 0.013803706608141649, 0.013825498934326417]
1024	1.000000e+06	float64	0	8	4.052167e+00	1.355240e-02	4.514494e-04	1.339717e-02
# |--> timings: [0.23138696799287573, 0.014347260002978146, 0.014324343006592244, 0.014316082990262657, 0.014301722985692322, 0.014305630989838392, 0.014295924978796393, 0.014308817975688726, 0.014310514030512422, 0.01435619400581345, 0.01633080397732556, 0.014221480989363045, 0.013966479047667235, 0.013897186960093677, 0.013901284954044968, 0.013898265024181455, 0.01393277000170201, 0.01390239701140672, 0.013879837992135435, 0.013874860014766455, 0.013866978988517076, 0.013875428005121648, 0.017749867984093726, 0.013850863964762539, 0.013515659025870264, 0.013535440026316792, 0.013534469995647669, 0.013540562998969108, 0.013547434995416552, 0.013522647961508483, 0.013517903978936374, 0.013523185974918306, 0.013571243965998292, 0.013579831051174551, 0.01863002695608884, 0.014032484032213688, 0.013480793044436723, 0.013464783027302474, 0.013456755958031863, 0.013605426996946335, 0.013474354986101389, 0.013470044999849051, 0.013438918977044523, 0.013422827003523707, 0.013429781014565378, 0.013433834013994783, 0.013418803981039673, 0.013409879989922047, 0.013409708975814283, 0.013415261986665428, 0.013414301967713982, 0.01344347995473072, 0.01341056899400428, 0.013413913024123758, 0.013457570981699973, 0.013410129002295434, 0.013419698982033879, 0.013424990989733487, 0.013400928990449756, 0.013420679024420679, 0.01351708802394569, 0.013397168018855155, 0.013595108001027256, 0.013439508969895542, 0.013436439970973879, 0.013432155014015734, 0.013410583953373134, 0.013449916034005582, 0.013417590991593897, 0.013417273003142327, 0.01344981900183484, 0.013418103975709528, 0.01343255303800106, 0.013406640035100281, 0.013440850016195327, 0.013444976008031517, 0.013496176979970187, 0.013453310006298125, 0.01345763000426814, 0.013457510969601572, 0.013481207948643714, 0.013452304003294557, 0.013481658999808133, 0.013431565021164715, 0.01343802799237892, 0.013431721017695963, 0.013436387002002448, 0.013429151964373887, 0.01344337098998949, 0.01348991203121841, 0.0134443020215258, 0.013497131003532559, 0.013428065984044224, 0.013464778021443635, 0.013430281018372625, 0.013440731971058995, 0.013433457992505282, 0.013432856008876115, 0.013419091003015637, 0.013421395036857575, 0.013417828013189137, 0.013433463987894356, 0.013465331983752549, 0.013439474976621568, 0.01342235499760136, 0.013459402951411903, 0.013443558011204004, 0.01342681999085471, 0.013450360973365605, 0.013469144003465772, 0.01346096396446228, 0.013441795017570257, 0.01346710103098303, 0.013465146999806166, 0.013463931041769683, 0.013533221965190023, 0.01346522697713226, 0.013459064008202404, 0.013509290001820773, 0.013528676994610578, 0.013581722974777222, 0.01348655199399218, 0.013470053963828832, 0.013442302995827049, 0.013448034995235503, 0.013450099038891494, 0.01365579798584804, 0.013465296011418104, 0.013485257979482412, 0.013449767022393644, 0.013460883987136185, 0.013469610013999045, 0.013472670980263501, 0.013451574021019042, 0.01346672500949353, 0.013449803984258324, 0.013466308999340981, 0.01344402803806588, 0.01344276504823938, 0.013447399018332362, 0.013435859000310302, 0.01346022100187838, 0.013443948002532125, 0.013449330988805741, 0.013462207978591323, 0.01344871602486819, 0.01346298196585849, 0.013489220989868045, 0.013503680005669594, 0.013491719029843807, 0.013533234014175832, 0.013438262976706028, 0.013448524056002498, 0.013456742046400905, 0.013439345988444984, 0.013473948987666517, 0.013436818029731512, 0.013467516982927918, 0.013472461025230587, 0.013445776014123112, 0.01345726300496608, 0.013457631052006036, 0.013436649984214455, 0.01349291595397517, 0.01343683002050966, 0.013419592985883355, 0.013443953008390963, 0.013440102979075164, 0.013457194960210472, 0.013474048988427967, 0.01346115703927353, 0.013450944039504975, 0.013493694015778601, 0.013486785988789052, 0.013501052977517247, 0.013477271015290171, 0.013460838003084064, 0.013477788015734404, 0.013507201976608485, 0.013484963972587138, 0.013594397983979434, 0.013481925998348743, 0.013537790975533426, 0.013511315046343952, 0.01346694299718365, 0.01342592400033027, 0.013466431002598256, 0.013434693973977119, 0.013429787999484688, 0.01347310101846233, 0.013622186961583793, 0.013440913986414671, 0.013447701989207417, 0.013446954952087253, 0.013497196021489799, 0.01347662799526006, 0.01347254600841552, 0.013472936989273876, 0.013477670960128307, 0.01345524296630174, 0.01348139502806589, 0.013476789987180382, 0.013544617977458984, 0.013439911999739707, 0.013518096995539963, 0.013443802017718554, 0.013447478995658457, 0.013484989001881331, 0.013481707021128386, 0.013476631022058427, 0.013493767997715622, 0.013469415018334985, 0.013466814998537302, 0.013448868994601071, 0.01349477597977966, 0.013451937993522733, 0.01347893598722294, 0.013485048024449497, 0.013565610046498477, 0.013545889989472926, 0.013511155033484101, 0.013501962996087968, 0.013501005014404655, 0.013481129019055516, 0.013477303029503673, 0.013431355997454375, 0.013450141006615013, 0.013463874987792224, 0.013457324006594718, 0.01344979100394994, 0.013441819988656789, 0.013440492970403284, 0.013443809992168099, 0.01344729698030278, 0.013460663962177932, 0.013412639033049345, 0.013408823986537755, 0.013455393025651574, 0.013455319975037128, 0.013484744995366782, 0.013457908993586898, 0.013469383004121482, 0.013445029966533184, 0.01349923200905323, 0.013455145002808422, 0.013449464982841164, 0.013479280984029174, 0.013456999964546412, 0.013428151025436819, 0.013462500006426126, 0.013475603016559035, 0.013458291999995708, 0.013533435994759202, 0.013477561995387077, 0.013635323964990675, 0.013448076962959021, 0.013464496994856745, 0.013441537041217089, 0.013537472987081856, 0.013449739024508744, 0.013445763033814728, 0.013525170972570777, 0.013455525040626526, 0.01346074795583263, 0.013464005955029279, 0.013446442026179284, 0.013434693973977119, 0.013459411973599344, 0.013421017036307603, 0.01344073802465573, 0.013455420965328813, 0.013416608038824052, 0.0134539469727315, 0.013450630998704582, 0.013449651014525443, 0.013449694029986858, 0.013447493955027312, 0.013437376997899264, 0.013462056987918913, 0.013437381014227867, 0.013439667993225157, 0.013436718960292637, 0.013471313985064626, 0.013418376038316637, 0.013433690997771919, 0.013422154996078461, 0.013418153976090252, 0.01345391001086682, 0.01341897901147604, 0.013482876005582511, 0.013450423022732139, 0.013496695959474891, 0.013448900019284338, 0.013470348028931767, 0.0134444969589822, 0.013526480994187295, 0.013509648037143052, 0.013605732994619757, 0.013499768974725157, 0.013457495020702481]
1024	1.000000e+06	float64	0	16	4.041324e+00	1.351613e-02	3.824190e-04	1.344808e-02
# |--> timings: [0.014261018019169569, 0.013527173025067896, 0.013503149966709316, 0.013495154969859868, 0.013572470983490348, 0.01357006502803415, 0.013691783009562641, 0.013572497002314776, 0.013482983980793506, 0.013489983044564724, 0.013469631026964635, 0.01347645599162206, 0.013460070011205971, 0.013522923982236534, 0.01348381902789697, 0.0134823769913055, 0.013456289016176015, 0.01346847804961726, 0.01365550997434184, 0.013465980999171734, 0.013522825960535556, 0.013499617984052747, 0.013467926997691393, 0.013521636021323502, 0.013509353972040117, 0.013467391021549702, 0.013478492037393153, 0.01349728595232591, 0.013471030979417264, 0.013477323052939028, 0.013477272994350642, 0.013490220997482538, 0.013473981991410255, 0.01351512799737975, 0.013464563002344221, 0.013530478987377137, 0.01352101902011782, 0.013484180031809956, 0.013467679033055902, 0.013488525000866503, 0.013467629032675177, 0.01353399403160438, 0.013471424987073988, 0.013479683024343103, 0.013503813999705017, 0.013466876989696175, 0.01345908100483939, 0.01345367799513042, 0.013478644017595798, 0.013491017976775765, 0.013521508022677153, 0.013455145992338657, 0.013480713008902967, 0.013479213987011462, 0.013485072006005794, 0.013486274983733892, 0.013482121983543038, 0.013477588014211506, 0.013461916998494416, 0.013465771975461394, 0.013465759984683245, 0.013461753958836198, 0.013458446017466486, 0.013462611997965723, 0.013474526989739388, 0.013479929009918123, 0.013479413988534361, 0.013473423023242503, 0.01348003395833075, 0.013476834981702268, 0.01350860798265785, 0.013533658988308161, 0.013498939981218427, 0.013503886002581567, 0.013458964007440954, 0.013472830003593117, 0.013455815962515771, 0.013458916044328362, 0.013448080979287624, 0.0134604949853383, 0.01347540004644543, 0.013477090978994966, 0.01365000003715977, 0.013464511022903025, 0.01347607298521325, 0.013472908991388977, 0.01347527198959142, 0.013528002018574625, 0.013464174000546336, 0.013475754007231444, 0.013490758021362126, 0.013465576048474759, 0.01347505598096177, 0.013463933952152729, 0.013473551021888852, 0.013509200012777, 0.013470045989379287, 0.013482454989571124, 0.01347494003130123, 0.013473457016516477, 0.013572398980613798, 0.0134623619960621, 0.013472607999574393, 0.013480930007062852, 0.013450519007164985, 0.013463070965372026, 0.013465958007145673, 0.013470126024913043, 0.013475604995619506, 0.013472908001858741, 0.013449732039589435, 0.01351462199818343, 0.013468942022882402, 0.013505392998922616, 0.01346737303538248, 0.013488170981872827, 0.013489181990735233, 0.01349711196962744, 0.01344953803345561, 0.013481298985425383, 0.013451693987008184, 0.013460789050441235, 0.013461250986438245, 0.013492716010659933, 0.013485206989571452, 0.013483802962582558, 0.01348686299752444, 0.013475466053932905, 0.013478416018188, 0.013477843021973968, 0.013488462020177394, 0.013475455052684993, 0.013482058013323694, 0.013490950979758054, 0.013479320972692221, 0.013503246009349823, 0.013457786000799388, 0.013482676993589848, 0.013491120014805347, 0.013472284947056323, 0.013472620979882777, 0.013481826987117529, 0.013479414978064597, 0.013492914964444935, 0.013480820984113961, 0.013503903988748789, 0.013684714038390666, 0.013448751997202635, 0.013482762034982443, 0.013468201970681548, 0.013473559054546058, 0.013462827017065138, 0.01347296399762854, 0.013486632029525936, 0.013480428024195135, 0.013488625991158187, 0.013497148000169545, 0.013464039016980678, 0.013466936012264341, 0.013493292964994907, 0.013469505007378757, 0.013470034988131374, 0.013491835969034582, 0.01349992398172617, 0.01346698502311483, 0.013476972002536058, 0.013476870022714138, 0.013471313985064626, 0.013491873978637159, 0.013495819002855569, 0.013483476010151207, 0.013478752982337028, 0.013496667030267417, 0.013479248038493097, 0.013472716964315623, 0.013493762991856784, 0.013476487016305327, 0.013478404958732426, 0.013469398021697998, 0.013475081010255963, 0.013489029021002352, 0.013482464011758566, 0.013495722028892487, 0.013474361971020699, 0.013520013017114252, 0.013463562994729728, 0.01348671200685203, 0.013463483017403632, 0.01346541300881654, 0.013516455015633255, 0.013470452977344394, 0.0134701450006105, 0.01346839201869443, 0.013471206009853631, 0.013473648054059595, 0.013484706985764205, 0.013484616996720433, 0.013476062973495573, 0.01348785898881033, 0.013494304963387549, 0.013469799014274031, 0.013472328952047974, 0.01351372996577993, 0.013469789002556354, 0.013456480985041708, 0.013481270987540483, 0.013505783979780972, 0.013469240977428854, 0.013488636002875865, 0.013506758026778698, 0.013671458000317216, 0.013480651949066669, 0.013506457966286689, 0.013496414001565427, 0.013499576016329229, 0.013497114996425807, 0.01350378297502175, 0.013480890018399805, 0.013504236994776875, 0.013556414982303977, 0.013586974004283547, 0.013749234029091895, 0.013591459020972252, 0.013565417029894888, 0.013669338950421661, 0.013566698995418847, 0.013524795009288937, 0.013466632983181626, 0.013560372986830771, 0.013476913969498128, 0.013486554962582886, 0.013464204035699368, 0.013473259983584285, 0.013481608009897172, 0.013489763019606471, 0.013472524005919695, 0.013518974999897182, 0.013464311021380126, 0.013484031020198017, 0.01349509198917076, 0.013489698991179466, 0.013471941987518221, 0.013505758019164205, 0.01347136200638488, 0.01349307899363339, 0.01346444699447602, 0.013473636994604021, 0.013466698001138866, 0.013468688994180411, 0.013455623993650079, 0.013485289993695915, 0.013487192976754159, 0.013497521984390914, 0.013492116995621473, 0.0134957330301404, 0.01348195702303201, 0.013494963990524411, 0.013554601988289505, 0.013516669976525009, 0.013474905979819596, 0.01346642302814871, 0.013464334013406187, 0.01346810400718823, 0.013475817977450788, 0.013469294004607946, 0.013469724974129349, 0.013503914000466466, 0.013471647980622947, 0.013479690998792648, 0.013471823011059314, 0.013495391991455108, 0.013479530985932797, 0.013526914990507066, 0.013474044972099364, 0.013645134982652962, 0.013460917049087584, 0.01349605101859197, 0.013478007051162422, 0.01345715398201719, 0.013525086978916079, 0.013460751972161233, 0.013478579989168793, 0.01348898297874257, 0.013478548964485526, 0.013481409987434745, 0.013497051026206464, 0.013471792975906283, 0.013476183987222612, 0.013471373007632792, 0.013465396012179554, 0.013457652006763965, 0.013462108967360109, 0.019961531972512603, 0.014748129004146904, 0.013515789003577083, 0.013531812001019716, 0.013513048004824668, 0.013496286002919078, 0.013499209948349744, 0.013492181024048477]
1024	1.000000e+06	float64	0	32	4.071820e+00	1.361813e-02	4.796622e-04	1.354932e-02
# |--> timings: [0.01358735398389399, 0.013615787960588932, 0.013605566986370832, 0.013582768035121262, 0.013584570959210396, 0.013565040018875152, 0.013589854002930224, 0.013597675017081201, 0.013595497002825141, 0.013628263026475906, 0.01360692799789831, 0.013597965997178108, 0.013584515021648258, 0.013592012983281165, 0.01360820303671062, 0.013618730998132378, 0.01363164302892983, 0.013588386005721986, 0.013569799019023776, 0.013573260977864265, 0.013575017976108938, 0.013581050036009401, 0.013598749006632715, 0.013678772025741637, 0.0136186049785465, 0.01358395500574261, 0.01358045602682978, 0.013640393037348986, 0.013588292000349611, 0.013596474018413574, 0.013588052010163665, 0.013563661021180451, 0.013601379003375769, 0.01356322702486068, 0.013568805996328592, 0.013603791012428701, 0.013594230986200273, 0.013601522019598633, 0.013765565992798656, 0.013584861007984728, 0.013598301040474325, 0.013579706021118909, 0.013587886991444975, 0.013599231955595315, 0.013584101048763841, 0.01366865000454709, 0.01360112999100238, 0.01356885494897142, 0.013582713028881699, 0.01360544201452285, 0.013569447968620807, 0.013596343982499093, 0.013595377968158573, 0.013575236953329295, 0.01357810798799619, 0.013578295009210706, 0.013597848999779671, 0.01356658001895994, 0.013584972999524325, 0.013585666951257735, 0.013595766038633883, 0.013605732994619757, 0.013587719004135579, 0.013569945003837347, 0.013576211989857256, 0.013581105973571539, 0.013633221969939768, 0.01359706703806296, 0.013570796989370137, 0.013574338983744383, 0.013583297026343644, 0.013608213048428297, 0.013579731981735677, 0.013569334987550974, 0.013586446002591401, 0.013567284040618688, 0.013585142034571618, 0.013608972018118948, 0.013574148993939161, 0.01359139196574688, 0.013584599015302956, 0.013585569977294654, 0.013662533019669354, 0.013586923014372587, 0.013597006036434323, 0.013617836986668408, 0.013599012978374958, 0.013610189023893327, 0.013578162004705518, 0.013586085988208652, 0.01359516498632729, 0.013576299010310322, 0.013583503023255616, 0.01357950601959601, 0.013595764990895987, 0.013582582992967218, 0.013576408033259213, 0.013590077986009419, 0.013579528022091836, 0.013610037975013256, 0.013572152005508542, 0.01356593205127865, 0.01379509101388976, 0.01356720901094377, 0.013570518989581615, 0.013593089999631047, 0.01356689800741151, 0.013607674976810813, 0.013590732996817678, 0.013570069975685328, 0.01360843499423936, 0.013580179016571492, 0.013604262028820813, 0.013594635995104909, 0.013588961970526725, 0.013610452006105334, 0.013589717040304095, 0.01355981599772349, 0.013578685000538826, 0.013572098047006875, 0.013604716979898512, 0.01358532503945753, 0.013606375956442207, 0.013585922948550433, 0.01358503004303202, 0.013619728037156165, 0.013584372994955629, 0.013624671963043511, 0.01359809102723375, 0.013584661995992064, 0.013594964984804392, 0.013568507973104715, 0.013580514991190284, 0.021879957988858223, 0.013598750985693187, 0.013597615994513035, 0.013617483025882393, 0.013608428998850286, 0.013606297026854008, 0.013610041001811624, 0.013604003004729748, 0.013591308961622417, 0.01363545999629423, 0.013598988007288426, 0.013612201029900461, 0.013574810000136495, 0.013590505986940116, 0.013638722011819482, 0.013596449978649616, 0.013584405009169132, 0.013602701015770435, 0.013575312972534448, 0.013618363998830318, 0.01359997398685664, 0.013581364008132368, 0.013593399024102837, 0.0135677499929443, 0.01360295299673453, 0.013562095002271235, 0.013579291000496596, 0.013597187993582338, 0.013562340987846255, 0.013587045017629862, 0.013575315999332815, 0.01358438702300191, 0.013598138000816107, 0.013748568948358297, 0.013567905989475548, 0.013598644000012428, 0.013683311000932008, 0.013564781984314322, 0.01355819497257471, 0.013604679028503597, 0.013579394959378988, 0.013563490996602923, 0.013565100962296128, 0.01355633803177625, 0.013571763003710657, 0.013591307040769607, 0.013587697991169989, 0.013599868980236351, 0.013577215024270117, 0.013595043972600251, 0.013584366999566555, 0.013692395994439721, 0.013564863009378314, 0.013575275021139532, 0.013557189959101379, 0.013569174043368548, 0.013564747001510113, 0.013570620969403535, 0.01356527500320226, 0.013564669992774725, 0.013591541966889054, 0.013592128991149366, 0.013568610011134297, 0.013560806983150542, 0.013612014998216182, 0.013614174968097359, 0.01358454703586176, 0.013584126019850373, 0.013549317023716867, 0.013552292017266154, 0.013572160038165748, 0.013563583954237401, 0.013563108048401773, 0.013577659032307565, 0.013579886988736689, 0.01359054195927456, 0.013571755029261112, 0.01360978401498869, 0.013582259009126574, 0.013577630976215005, 0.013593401003163308, 0.013576259021647274, 0.01358284498564899, 0.013562956999521703, 0.01356531394412741, 0.013575799006503075, 0.013558687991462648, 0.013558425009250641, 0.013566920009907335, 0.01357905799522996, 0.013566984969656914, 0.013592379982583225, 0.013608402980025858, 0.013575274031609297, 0.013609953981358558, 0.013578727026470006, 0.013551480951718986, 0.013734514999669045, 0.013551684969570488, 0.013562562002334744, 0.013587834953796118, 0.013572109979577363, 0.013609057001303881, 0.013569564966019243, 0.013586704968474805, 0.013599711994174868, 0.013575191958807409, 0.013583041029050946, 0.013596973032690585, 0.013575154996942729, 0.01360836299136281, 0.013590587943326682, 0.013564446999225765, 0.013561278989072889, 0.013564175984356552, 0.013570723996963352, 0.013558665988966823, 0.013614777999464422, 0.013560461055021733, 0.013569961010944098, 0.013592421018984169, 0.013560216000769287, 0.013582861050963402, 0.013604534033220261, 0.01358172798063606, 0.013566968031227589, 0.013565291999839246, 0.013625624007545412, 0.013578302983660251, 0.013570875977165997, 0.013591360999271274, 0.013568791968282312, 0.013590609014499933, 0.013577307981904596, 0.013573143049143255, 0.013615297968499362, 0.013563476968556643, 0.013572297000791878, 0.013578096986748278, 0.013639727025292814, 0.01358333497773856, 0.013570272014476359, 0.013590027985628694, 0.013550316041801125, 0.013557822036091238, 0.013604990963358432, 0.01358538999920711, 0.013576552970334888, 0.013582402025349438, 0.013582494982983917, 0.01358191599138081, 0.0135741260019131, 0.013593256997410208, 0.013584767002612352, 0.013579702004790306, 0.013605900981929153, 0.013568297028541565, 0.013575693999882787, 0.01355254597729072, 0.01357957103755325, 0.013596140022855252, 0.01381567696807906, 0.01358050899580121, 0.013613060000352561, 0.013592983013950288, 0.013573698000982404, 0.013597305049188435]
1024	1.000000e+06	float64	1	0	3.580775e+01	1.197584e-01	8.421655e-05	1.196344e-01
# |--> timings: [0.12599797296570614, 0.1197727849939838, 0.11976891604717821, 0.11971941095544025, 0.11972741299541667, 0.11983174900524318, 0.11972963198786601, 0.1196913939784281, 0.11975513800280169, 0.11977731698425487, 0.1197075640084222, 0.11969657195731997, 0.11977448401739821, 0.11976539203897119, 0.11971071001607925, 0.11972124601015821, 0.11969461297849193, 0.11983043298823759, 0.1197657180018723, 0.1197056130040437, 0.1197494399966672, 0.11974909901618958, 0.11974277999252081, 0.11970919999293983, 0.11969258601311594, 0.11970031802775338, 0.11973161704372615, 0.11969398200744763, 0.11968312301905826, 0.11973323195707053, 0.11971760599408299, 0.11970056500285864, 0.11972842895193025, 0.11968574800994247, 0.11974554200423881, 0.11970661400118843, 0.11975284002255648, 0.11969917302485555, 0.11973075004061684, 0.11972493003122509, 0.11970171803841367, 0.1196343710180372, 0.11974235001252964, 0.11969350604340434, 0.11971665103919804, 0.11968214303487912, 0.1197733890148811, 0.11971005500527099, 0.11973264795960858, 0.1197272029821761, 0.11972643597982824, 0.11973552301060408, 0.11975727597018704, 0.11968788399826735, 0.11971957900095731, 0.11972426599822938, 0.11971096904017031, 0.11973279900848866, 0.1197195200365968, 0.11974056699546054, 0.1197274950100109, 0.1197836630162783, 0.11975039902608842, 0.11977747600758448, 0.1198207990382798, 0.1198176650214009, 0.11976492399116978, 0.11977057298645377, 0.11980293894885108, 0.11975999700371176, 0.11976266402052715, 0.11972784501267597, 0.11974580102832988, 0.11976596596650779, 0.11974804697092623, 0.11972306796815246, 0.11975172598613426, 0.11977569601731375, 0.11978004296543077, 0.11973561299964786, 0.11974673299118876, 0.11974324402399361, 0.11973167199175805, 0.11971452296711504, 0.11980110901640728, 0.11969015299109742, 0.11970796197419986, 0.11971409997204319, 0.11978512996574864, 0.11972953903023154, 0.11974598100641742, 0.11971249501220882, 0.11970180500065908, 0.11968733405228704, 0.11967452400131151, 0.11971061304211617, 0.11971594300121069, 0.11971379100577906, 0.11969359498471022, 0.11977920000208542, 0.11970196600304917, 0.1197445199941285, 0.11966926598688588, 0.11971297301352024, 0.11976059398148209, 0.1197055809898302, 0.11969927698373795, 0.1197658100281842, 0.11967199901118875, 0.11975261697079986, 0.11971525300759822, 0.11973616399336606, 0.11977835901780054, 0.11971325398189947, 0.11973574897274375, 0.11976687202695757, 0.11964699701638892, 0.119816342019476, 0.1197394349728711, 0.11973684700205922, 0.11971481202635914, 0.11971491400618106, 0.11975081398850307, 0.11979371099732816, 0.11979402601718903, 0.11976237001363188, 0.11975377198541537, 0.11973883502651006, 0.11974681995343417, 0.11972163495374843, 0.1197251359699294, 0.11972348595736548, 0.11976955400314182, 0.11971660703420639, 0.11981650697998703, 0.11969341099029407, 0.11974731204099953, 0.11981404095422477, 0.12017479998758063, 0.11976024199975654, 0.11973100801697001, 0.11973719199886546, 0.11972989904461429, 0.11973083904013038, 0.12017738295253366, 0.11975346703547984, 0.1197593139950186, 0.11977630102774128, 0.11981699900934473, 0.1199085820117034, 0.11986841802718118, 0.1198860399890691, 0.11990253900876269, 0.11987650400260463, 0.11991367500741035, 0.1199338780133985, 0.11989374802215025, 0.11982237995835021, 0.11983810202218592, 0.11982783797429875, 0.11988330900203437, 0.11991146695800126, 0.11988558003213257, 0.11986679799156263, 0.11989333701785654, 0.11982035799883306, 0.11992403102340177, 0.11994498298736289, 0.11986477300524712, 0.11985421401914209, 0.11984299204777926, 0.12009465298615396, 0.1198959379689768, 0.11984453594777733, 0.11977938696509227, 0.11973733402555808, 0.11982307501602918, 0.11976560496259481, 0.11973374400986359, 0.11975971900392324, 0.11974239099072292, 0.11975728499237448, 0.11970800702692941, 0.11968944396357983, 0.11987370601855218, 0.11972189304651693, 0.11981402500532568, 0.11977389501407743, 0.11972966097528115, 0.11969363299431279, 0.11972212902037427, 0.11969916702946648, 0.11974620597902685, 0.11973282502731308, 0.11972635303391144, 0.1197061279672198, 0.11976501095341519, 0.11973667098209262, 0.11974031396675855, 0.11970374203519896, 0.1197852100012824, 0.11980464000953361, 0.11974536499474198, 0.1197673809947446, 0.11975707800593227, 0.11977290397044271, 0.11971980199450627, 0.1197748770355247, 0.11974045197712258, 0.11975764494854957, 0.11974545603152364, 0.11975102097494528, 0.11973988899262622, 0.11978812800953165, 0.11973160097841173, 0.11969569203210995, 0.11973819904960692, 0.11972036299994215, 0.11977370997192338, 0.11973708600271493, 0.11971692700171843, 0.1197191359824501, 0.1197722740471363, 0.1197379229706712, 0.11976204800885171, 0.11972311098361388, 0.11973069800296798, 0.11970299697713926, 0.11974817601731047, 0.11973537399899215, 0.11990972398780286, 0.11985566897783428, 0.11977938399650156, 0.11974539596121758, 0.11981840303633362, 0.11970562499482185, 0.11976700404193252, 0.11973210499854758, 0.11977685400051996, 0.11969145102193579, 0.11972969601629302, 0.11972426599822938, 0.1197446669684723, 0.11981992097571492, 0.11975008499575779, 0.11980019195470959, 0.11975911597255617, 0.11973015696275979, 0.11974473402369767, 0.11971091997111216, 0.11975556903053075, 0.11977112101158127, 0.11972798901842907, 0.11973843502346426, 0.11972862499533221, 0.11976836598478258, 0.11971816897857934, 0.11976233799941838, 0.11982398299733177, 0.11977080599172041, 0.11971420800546184, 0.11975573800737038, 0.11971072101732716, 0.11974336899584159, 0.1197264000074938, 0.11974291602382436, 0.11971766996430233, 0.12064475298393518, 0.11976490798406303, 0.11975859699305147, 0.1197819120134227, 0.11980344296898693, 0.11968440003693104, 0.11974591301986948, 0.11974223196739331, 0.11968480999348685, 0.11973714199848473, 0.11976408900227398, 0.11971487902337685, 0.11969466501614079, 0.11972533300286159, 0.11969917098758742, 0.1197048450121656, 0.11971723800525069, 0.11974357499275357, 0.11968731001252308, 0.11967565497616306, 0.11975957098184153, 0.11972437700023875, 0.11968608800088987, 0.11969491001218557, 0.11971893097506836, 0.11970719299279153, 0.11969197395956144, 0.11968546500429511, 0.11970952403498814, 0.1197991679655388, 0.11972656496800482, 0.11968112800968811, 0.1198421249864623]
1024	1.000000e+06	float64	2	0	1.809804e+01	6.052856e-02	3.832180e-05	6.046647e-02
# |--> timings: [0.07787607499631122, 0.060557692020665854, 0.06060308899031952, 0.06051045295316726, 0.060514939948916435, 0.06048442597966641, 0.060594212962314487, 0.06052655499661341, 0.06050301098730415, 0.060527365014422685, 0.060525438049808145, 0.06050263100769371, 0.06050119799328968, 0.06052975298371166, 0.06048025900963694, 0.06048730498878285, 0.06051188905257732, 0.06054004200268537, 0.06049254100071266, 0.06053704197984189, 0.060486649977974594, 0.060497397964354604, 0.060501530999317765, 0.060478117025922984, 0.060498255013953894, 0.06052267999621108, 0.06051369302440435, 0.06050088600022718, 0.06048764195293188, 0.060553409974090755, 0.06058694695821032, 0.06048578198533505, 0.06061038299230859, 0.06051301199477166, 0.06051725696306676, 0.0605870769941248, 0.06058517302153632, 0.06052912602899596, 0.06051914795534685, 0.060502564010676, 0.06050207302905619, 0.060478675994090736, 0.06050576898269355, 0.06054822000442073, 0.06053074396913871, 0.060514807992149144, 0.06049203401198611, 0.060516683966852725, 0.06048055202700198, 0.06050864199642092, 0.0604963640216738, 0.06049618899123743, 0.060487553011626005, 0.06048066500807181, 0.06050740397768095, 0.060583534999750555, 0.06049943499965593, 0.060561770980712026, 0.0605099190142937, 0.06048822496086359, 0.06053554202662781, 0.06050201796460897, 0.0604900749749504, 0.0604933769791387, 0.060476551996544003, 0.06047719198977575, 0.06050867197336629, 0.06049087597057223, 0.06058721401495859, 0.06052177003584802, 0.0604947519605048, 0.060472520999610424, 0.060787994996644557, 0.0604928060201928, 0.06049161194823682, 0.06051661301171407, 0.060496632009744644, 0.06054220796795562, 0.06050635001156479, 0.060498183011077344, 0.060475868987850845, 0.06050110899377614, 0.06055214902153239, 0.06051727099111304, 0.06048408604692668, 0.0605208000051789, 0.06054400000721216, 0.060501986008603126, 0.06050218897871673, 0.06053144601173699, 0.06047274294542149, 0.06048197502968833, 0.06053026701556519, 0.060497088998090476, 0.06050510401837528, 0.060520132014062256, 0.06047894700895995, 0.06050545000471175, 0.06051241501700133, 0.060481688007712364, 0.0604780440335162, 0.06058482901426032, 0.06053499795962125, 0.06051361100981012, 0.06049646600149572, 0.06052039295900613, 0.06062044302234426, 0.06063402898143977, 0.060518502024933696, 0.06051538395695388, 0.06050229101674631, 0.06051951297558844, 0.06052736402489245, 0.060529753973241895, 0.06053092097863555, 0.06057096197037026, 0.0604946639505215, 0.060476890997961164, 0.06051393103552982, 0.06047254800796509, 0.06054779898840934, 0.06051555700832978, 0.06055160000687465, 0.0604869409580715, 0.06059572799131274, 0.06055681797442958, 0.06050043000141159, 0.06052104802802205, 0.06051716598449275, 0.0605099459644407, 0.06050821900134906, 0.06052025000099093, 0.06049965397687629, 0.060610554995946586, 0.06061385397333652, 0.060518270009197295, 0.060481502034235746, 0.060497757978737354, 0.060527252964675426, 0.06050665903603658, 0.060502835956867784, 0.0605271760141477, 0.06051266996655613, 0.06051151698920876, 0.06053360505029559, 0.06050107895862311, 0.06049720197916031, 0.06047891400521621, 0.06062980002025142, 0.060517067031469196, 0.060504013032186776, 0.0605114659992978, 0.060528224043082446, 0.060560542973689735, 0.060505743022076786, 0.06052254803944379, 0.06056038400856778, 0.060552189010195434, 0.06054502702318132, 0.060544882027897984, 0.0605277749709785, 0.060511786956340075, 0.06053983001038432, 0.06053687201347202, 0.06056767801055685, 0.06056764401728287, 0.06059018999803811, 0.06059658795129508, 0.06051029096124694, 0.060513936972711235, 0.06050566997146234, 0.06052917300257832, 0.06054936401778832, 0.06051908596418798, 0.06055251200450584, 0.06052540900418535, 0.06051044602645561, 0.060488909017294645, 0.06053087394684553, 0.06054000899894163, 0.06048074900172651, 0.060509746021125466, 0.06050487299216911, 0.06052006600657478, 0.060523002000991255, 0.060511646035593, 0.06052894296590239, 0.0605433449964039, 0.060538877034559846, 0.06052058999193832, 0.06055652699433267, 0.06056524196173996, 0.060546808992512524, 0.0605993130011484, 0.06055595801444724, 0.060521935985889286, 0.06052847899263725, 0.060558632016181946, 0.06057652604067698, 0.06054057599976659, 0.06061605899594724, 0.06054784799925983, 0.06055951997404918, 0.06049604102736339, 0.06055943400133401, 0.06051348696928471, 0.06051093898713589, 0.0605120420223102, 0.06051457498688251, 0.06051933899288997, 0.06051650596782565, 0.06058196700178087, 0.06049340503523126, 0.06052233203081414, 0.060492268996313214, 0.0605058100190945, 0.060509890026878566, 0.060525289038196206, 0.06048449297668412, 0.06051117100287229, 0.06056758697377518, 0.06054078496526927, 0.06047655496513471, 0.06052910001017153, 0.06052822701167315, 0.06051887001376599, 0.06053322396473959, 0.06060118100140244, 0.06053186603821814, 0.06052130798343569, 0.06047417799709365, 0.06052342103794217, 0.060519488994032145, 0.060570215980987996, 0.06054966495139524, 0.06056935101514682, 0.060517281002830714, 0.060574821021873504, 0.06075052998494357, 0.06049750198144466, 0.060520600993186235, 0.060600247990805656, 0.06054557400057092, 0.060511607967782766, 0.06055154197383672, 0.06053290801355615, 0.06053615699056536, 0.060562425991520286, 0.06050456396769732, 0.060512766998726875, 0.060529559035785496, 0.06054293003398925, 0.06052721501328051, 0.060513371019624174, 0.06055127899162471, 0.060520622006151825, 0.060526732995640486, 0.060532198986038566, 0.06053197896108031, 0.06051931105321273, 0.060545893968082964, 0.060498841980006546, 0.06052837299648672, 0.0604664710117504, 0.060523916967213154, 0.060499783023260534, 0.06060499796876684, 0.06054335099179298, 0.06052561599062756, 0.06050787802087143, 0.06056600698502734, 0.06059561698930338, 0.060524538974277675, 0.060527244000695646, 0.0605554569629021, 0.0605730619863607, 0.060542980034369975, 0.06055543100228533, 0.060573119029868394, 0.06052745500346646, 0.06056558998534456, 0.060563159990124404, 0.0605475619668141, 0.06051518802996725, 0.060531268012709916, 0.06055264099268243, 0.06054445501649752, 0.06054074101848528, 0.06053436698857695, 0.06054085795767605, 0.06051115196896717, 0.06056107202311978, 0.06057115300791338, 0.06054602999938652, 0.06055177701637149, 0.06055441399803385, 0.06055940897203982, 0.06052665802417323, 0.060558249009773135, 0.06058511295123026]
1024	1.000000e+06	float64	4	0	9.695624e+00	3.242684e-02	2.555072e-03	3.122211e-02
# |--> timings: [0.03927003196440637, 0.03815296699758619, 0.03776126797311008, 0.038352361996658146, 0.03724606102332473, 0.03827553702285513, 0.03847301297355443, 0.037834264046978205, 0.038427204999607056, 0.036958497017621994, 0.03821916796732694, 0.038206871948204935, 0.037445602007210255, 0.0373169009690173, 0.037882859993260354, 0.038227786018978804, 0.03865561296697706, 0.0377714560017921, 0.03684161399723962, 0.03896181203890592, 0.0389017480192706, 0.03870566497789696, 0.03648278396576643, 0.036489554040599614, 0.03871674899710342, 0.038005523034371436, 0.037879675976000726, 0.037384692986961454, 0.03840116295032203, 0.038270500022917986, 0.03791089099831879, 0.03792337398044765, 0.0378329050145112, 0.03799689601873979, 0.03817119001178071, 0.038846042996738106, 0.03785212303046137, 0.038539645029231906, 0.036907000991050154, 0.038274077989626676, 0.0379285630187951, 0.03760999900987372, 0.03758900205139071, 0.03804616996785626, 0.037838613032363355, 0.03880109399324283, 0.03765971102984622, 0.03766657499363646, 0.03708309499779716, 0.03889705101028085, 0.038597323989961296, 0.038082845974713564, 0.03806368599180132, 0.031451473012566566, 0.031255998997949064, 0.031247151957359165, 0.031252976041287184, 0.031272703025024384, 0.03126507200067863, 0.031270690029487014, 0.03124710702104494, 0.031248554005287588, 0.03126636700471863, 0.03125669399742037, 0.03125753003405407, 0.031253124005161226, 0.031258078990504146, 0.03126676700776443, 0.03125412098597735, 0.031249580963049084, 0.031256504997145385, 0.03125189401907846, 0.03133804304525256, 0.031242502038367093, 0.031242726021446288, 0.03123991598840803, 0.031238584022503346, 0.031236437032930553, 0.031268463004380465, 0.031267533951904625, 0.0312583539634943, 0.031247854989487678, 0.0312340070377104, 0.031270887004211545, 0.031249722989741713, 0.031256917980499566, 0.03126711200457066, 0.03124565997859463, 0.03124554199166596, 0.03126967902062461, 0.03125450696097687, 0.031254493980668485, 0.03125470399390906, 0.03124609700171277, 0.031222110032103956, 0.03125972498673946, 0.03123667003819719, 0.031231176981236786, 0.03126284800237045, 0.0312750680022873, 0.03124276496237144, 0.03126158600207418, 0.03127498197136447, 0.031313845014665276, 0.031263647018931806, 0.03125201602233574, 0.031245324993506074, 0.031269264000002295, 0.031228758045472205, 0.031253721041139215, 0.03126581199467182, 0.031260112999007106, 0.03126468200935051, 0.03125212900340557, 0.03124596003908664, 0.03127677500015125, 0.031350109027698636, 0.03128016594564542, 0.03127804701216519, 0.03125467203790322, 0.03128333098720759, 0.03126933705061674, 0.03125223005190492, 0.03127068199682981, 0.03126027004327625, 0.03127284499350935, 0.03125160897616297, 0.03126731998054311, 0.03123873402364552, 0.03122517402516678, 0.031256159010808915, 0.03127377398777753, 0.031272351974621415, 0.03126329695805907, 0.031244608981069177, 0.03124853497138247, 0.03125443396857008, 0.0312858079560101, 0.03126561100361869, 0.031259557988960296, 0.031253707013092935, 0.03123979497468099, 0.03125228697899729, 0.03125693299807608, 0.031243259960319847, 0.03125393798109144, 0.031272380030713975, 0.031258282950147986, 0.0312453790102154, 0.031246269994881004, 0.03126875503221527, 0.0312604809878394, 0.031241593009326607, 0.031251010950654745, 0.031262738979421556, 0.031244662997778505, 0.03126492403680459, 0.03126785397762433, 0.03124564397148788, 0.031234517984557897, 0.03124378900974989, 0.03122452599927783, 0.031252820044755936, 0.031231373024638742, 0.031242038996424526, 0.031257232010830194, 0.031248743005562574, 0.03126468596747145, 0.031234533002134413, 0.03124387696152553, 0.031238160037901253, 0.031246066966559738, 0.0312815000070259, 0.03125085396459326, 0.031272763037122786, 0.031264685036148876, 0.0312767070136033, 0.03128619404742494, 0.031264235032722354, 0.03124927601311356, 0.03139953897334635, 0.03129467699909583, 0.03125373600050807, 0.03125250100856647, 0.03124934301013127, 0.031243962002918124, 0.031260898045729846, 0.03126404603244737, 0.031416943995282054, 0.03125356900272891, 0.03125659201759845, 0.031292655039578676, 0.0312660860363394, 0.031254191999323666, 0.031270987004972994, 0.031259114970453084, 0.031259082024917006, 0.031261517957318574, 0.031244366022292525, 0.03126605798024684, 0.03125062299659476, 0.0312793210032396, 0.031241470016539097, 0.031236845010425895, 0.031242947035934776, 0.03125176200410351, 0.03125728201121092, 0.03126142598921433, 0.03129234898369759, 0.031249298015609384, 0.031243914971128106, 0.031243400007952005, 0.03125581698259339, 0.03127733001019806, 0.031267763988580555, 0.03128001099685207, 0.03126429597614333, 0.03127687599044293, 0.031252346001565456, 0.03126540797529742, 0.03125833801459521, 0.03124047495657578, 0.03127572999801487, 0.03125648997956887, 0.0312551410170272, 0.03125030797673389, 0.03126566100399941, 0.031257349997758865, 0.03126226301537827, 0.031270670995581895, 0.031255043984856457, 0.03128526802174747, 0.03125095699215308, 0.03126807796070352, 0.031237913004588336, 0.031229563988745213, 0.0312667420366779, 0.031275869987439364, 0.031243243953213096, 0.031244281970430166, 0.03123520698864013, 0.031257746974006295, 0.03123090002918616, 0.031278562964871526, 0.03134567500092089, 0.031269097002223134, 0.031268585997167975, 0.03124285099329427, 0.0312527859932743, 0.03127686999505386, 0.031260804971680045, 0.031285526987630874, 0.03136729198740795, 0.031260552001185715, 0.03127181198215112, 0.031245046004187316, 0.03125998901668936, 0.031244131037965417, 0.03126196196535602, 0.0312651350395754, 0.031256557966116816, 0.031295610999222845, 0.03125044301850721, 0.03125081100733951, 0.03123896400211379, 0.031292351020965725, 0.031248210987541825, 0.03125489398371428, 0.03125292097683996, 0.031235606991685927, 0.03130129398778081, 0.03124024800490588, 0.03127418697113171, 0.03125416598049924, 0.03123439400224015, 0.03123074199538678, 0.031259284005500376, 0.031243086035829037, 0.031262417032849044, 0.0312313039903529, 0.031235036032740027, 0.03127731301356107, 0.031248915009200573, 0.03128345700679347, 0.0312570909736678, 0.031250077998265624, 0.031239207019098103, 0.03124578099232167, 0.031279118033126, 0.031230285007040948, 0.031241538003087044, 0.031238059978932142, 0.031269438972231, 0.03125404700404033, 0.03124134399695322, 0.0312563159968704, 0.031243006989825517, 0.03125108499079943, 0.031229073007125407, 0.03125123697100207]
1024	1.000000e+06	float64	6	0	6.825534e+00	2.282787e-02	1.956392e-03	2.159081e-02
# |--> timings: [0.03282008698442951, 0.028457439970225096, 0.028472759993746877, 0.02858321397798136, 0.028626041021198034, 0.02877239801455289, 0.028756025014445186, 0.02849665202666074, 0.02842308097751811, 0.029391751042567194, 0.025692488998174667, 0.025699810008518398, 0.02519710996421054, 0.02591009100433439, 0.025153442984446883, 0.025430890964344144, 0.025582148984540254, 0.025464106001891196, 0.02547949500149116, 0.025332595978397876, 0.025994012015871704, 0.02546679397346452, 0.025528442987706512, 0.025428206950891763, 0.02430757397087291, 0.025428207009099424, 0.025507354992441833, 0.025249294994864613, 0.025247267971280962, 0.025573363003786653, 0.025306575000286102, 0.025253618019632995, 0.025245766039006412, 0.02560727600939572, 0.025210702035110444, 0.025239459006115794, 0.025325176015030593, 0.02562663797289133, 0.02521993702976033, 0.025241945986635983, 0.025218735972885042, 0.025248593010473996, 0.025530895043630153, 0.025237642985302955, 0.025611609045881778, 0.02547682699514553, 0.0257149719982408, 0.025313887046650052, 0.025767059007193893, 0.025179419957567006, 0.02522170403972268, 0.025392581010237336, 0.025423965009395033, 0.025515821005683392, 0.02537842298625037, 0.025446426996495575, 0.02543285203864798, 0.0258599910303019, 0.025223748001735657, 0.0252431079861708, 0.02545193798141554, 0.025950457027647644, 0.02516016998561099, 0.025261339033022523, 0.025530083978082985, 0.025691407965496182, 0.025448579050134867, 0.025262500974349678, 0.02600182598689571, 0.025250640988815576, 0.025384613021742553, 0.025374551012646407, 0.025597186002414674, 0.025700503028929234, 0.025487095990683883, 0.025680761027615517, 0.025335626036394387, 0.025455461989622563, 0.02522188297007233, 0.025254318956285715, 0.02537843695608899, 0.025567591947037727, 0.025337608996778727, 0.02567786502186209, 0.025814526015892625, 0.025349891977384686, 0.0256200089934282, 0.02421948203118518, 0.021638053993228823, 0.02163856301922351, 0.021630486997310072, 0.02159344102256, 0.021638608013745397, 0.02163905301131308, 0.02160073001869023, 0.021617778053041548, 0.021590813994407654, 0.02163099404424429, 0.02165311702992767, 0.02165732003049925, 0.02163925301283598, 0.02162812399910763, 0.021624535031151026, 0.021616495039779693, 0.021620599029120058, 0.021616026991978288, 0.02161920303478837, 0.021622678032144904, 0.021619854029268026, 0.021659563994035125, 0.02165026601869613, 0.021631007955875248, 0.021653560979757458, 0.02161424601217732, 0.02160635800100863, 0.0216622170410119, 0.021604667999781668, 0.021631098992656916, 0.02165179402800277, 0.02161358401644975, 0.021604472014587373, 0.02161533001344651, 0.021614469005726278, 0.021651479008141905, 0.021602963970508426, 0.02160450298106298, 0.02164045802783221, 0.021615950972773135, 0.02164362499024719, 0.021632468968164176, 0.0216074749478139, 0.02160024899058044, 0.021613652992527932, 0.021628840011544526, 0.02163827099138871, 0.02160001202719286, 0.021625002031214535, 0.02164762100437656, 0.021598074992652982, 0.02162612701067701, 0.02163078699959442, 0.02160222496604547, 0.021647715009748936, 0.021616826998069882, 0.021627604961395264, 0.021629157999996096, 0.021619580045808107, 0.02161351899849251, 0.021640160004608333, 0.02161793503910303, 0.021615044039208442, 0.021630516974255443, 0.021631816984154284, 0.021616397018078715, 0.021625763038173318, 0.02161944197723642, 0.021613518008962274, 0.021606630994938314, 0.021629541006404907, 0.021638781996443868, 0.021602258027996868, 0.021610659023281187, 0.021791350038256496, 0.02160375699168071, 0.021618667000439018, 0.021633171010762453, 0.021623434033244848, 0.021627317008096725, 0.021611573989503086, 0.02160467900102958, 0.021606091991998255, 0.021610016003251076, 0.02162243303610012, 0.021628451999276876, 0.021638003003317863, 0.021620277024339885, 0.0216201989678666, 0.021613930992316455, 0.021629334019962698, 0.02175952395191416, 0.021630132978316396, 0.021605760033708066, 0.02164345304481685, 0.021616911981254816, 0.021707739972043782, 0.021644745022058487, 0.021635691984556615, 0.02160232700407505, 0.021681124053429812, 0.021607963019050658, 0.021650523005519062, 0.02162435295758769, 0.021647516987286508, 0.021631451963912696, 0.021611290983855724, 0.021609532996080816, 0.02161910495487973, 0.021598854975309223, 0.02159871900221333, 0.02160211600130424, 0.021617544000037014, 0.021646107954438776, 0.021602874039672315, 0.02161267097108066, 0.021624313027132303, 0.02160953398561105, 0.021610896976199, 0.021613915043417364, 0.02160875702975318, 0.021620967017952353, 0.021610513038467616, 0.021616810001432896, 0.021644458989612758, 0.02159858198137954, 0.021620614978019148, 0.021622793981805444, 0.02161629596957937, 0.021609416988212615, 0.02162666100775823, 0.02162950299680233, 0.021629603987094015, 0.021606600028462708, 0.02163179696071893, 0.02162253699498251, 0.02160187903791666, 0.021612865035422146, 0.021640264021698385, 0.02160047402139753, 0.02162294101435691, 0.021600758016575128, 0.021604054025374353, 0.02162476402008906, 0.021615495963487774, 0.021622264001052827, 0.021619163977447897, 0.021608147013466805, 0.021633299998939037, 0.021616998012177646, 0.021644773019943386, 0.021685541956685483, 0.02163114200811833, 0.021606434020213783, 0.021653315983712673, 0.021645508997607976, 0.0216127639869228, 0.02166566002415493, 0.021602633001748472, 0.021614856959786266, 0.021634250006172806, 0.021602132997941226, 0.021605857997201383, 0.021615086996462196, 0.021611157048027962, 0.021629403985571116, 0.02160889597143978, 0.021622973028570414, 0.021614241995848715, 0.021608713956084102, 0.021595140045974404, 0.021620374987833202, 0.021616128971800208, 0.0216262040194124, 0.02167354797711596, 0.021623109991196543, 0.021636536985170096, 0.021622770989779383, 0.021623170003294945, 0.021633380965795368, 0.02161260397406295, 0.02161409502150491, 0.021618113038130105, 0.021731854998506606, 0.021660710975993425, 0.021661159000359476, 0.021618726023007184, 0.021624277986120433, 0.021616841026116163, 0.021606719004921615, 0.021618543018121272, 0.021617663966026157, 0.021609960007481277, 0.021641632018145174, 0.02161317301215604, 0.02170148299774155, 0.021673924988135695, 0.021607572969514877, 0.021632082003634423, 0.02165317302569747, 0.021601129963528365, 0.021625140972901136, 0.021611712989397347, 0.021594649006146938, 0.021613442979287356, 0.021615924022626132, 0.021640310995280743, 0.02166630799183622, 0.021620711020659655, 0.021626871020998806, 0.021636588033288717, 0.021607925998978317]
1024	1.000000e+06	float64	8	0	6.620976e+00	2.214373e-02	1.204417e-04	2.190910e-02
# |--> timings: [0.02506249403813854, 0.02203912503318861, 0.02203123498475179, 0.022000717057380825, 0.022118018998298794, 0.023424253973644227, 0.021945485030300915, 0.021950869995635003, 0.02193504699971527, 0.021909097966272384, 0.021940821025054902, 0.02193189802346751, 0.022142795962281525, 0.02200133801670745, 0.022084508964326233, 0.022021170996595174, 0.02202863898128271, 0.0220117190037854, 0.022007076011504978, 0.022006276005413383, 0.022003316960763186, 0.02197514398721978, 0.021999383985530585, 0.022000644996296614, 0.022027892991900444, 0.02201005700044334, 0.022028915002010763, 0.022005227976478636, 0.022054540982935578, 0.022080432972870767, 0.02204966900171712, 0.022049782040994614, 0.022010802989825606, 0.022018497984390706, 0.02204088802682236, 0.022031676955521107, 0.022034727968275547, 0.02203455299604684, 0.022004265047144145, 0.022015125956386328, 0.02201419696211815, 0.02201801905175671, 0.021996368013788015, 0.022008452971931547, 0.022031012049410492, 0.02201448701089248, 0.02197648596484214, 0.021975543000735343, 0.02197877602884546, 0.022030948020983487, 0.021998004987835884, 0.02200773701770231, 0.02200550795532763, 0.02200735599035397, 0.02201018197229132, 0.02199710300192237, 0.022031128988601267, 0.02199920598650351, 0.022023783007171005, 0.022003247984685004, 0.021987557993270457, 0.022043866978492588, 0.021984034043271095, 0.022118618013337255, 0.0222979310201481, 0.022144953021779656, 0.022128805983811617, 0.02210944698890671, 0.022137028980068862, 0.022095435007940978, 0.02213484898675233, 0.022126797994133085, 0.02214305696543306, 0.022228891029953957, 0.022192089003510773, 0.02218384202569723, 0.022140407003462315, 0.022137562977150083, 0.022144176997244358, 0.022136998013593256, 0.02211640600580722, 0.02211075002560392, 0.02216796000720933, 0.022117885993793607, 0.02212002401938662, 0.022133585007395595, 0.02218378003453836, 0.02220121695427224, 0.02221173100406304, 0.02218211500439793, 0.02215177600737661, 0.022184407978784293, 0.02224637195467949, 0.022228106041438878, 0.022205611981917173, 0.0222426499822177, 0.02221649797866121, 0.022241261031012982, 0.022227654000744224, 0.022195186000317335, 0.02222800103481859, 0.022274688992183656, 0.02224995498545468, 0.022251785034313798, 0.022236589982639998, 0.02224019099958241, 0.022213838004972786, 0.022157458995934576, 0.022149903001263738, 0.022233179945033044, 0.022202773950994015, 0.022248747991397977, 0.022200612991582602, 0.022199418977834284, 0.022237895987927914, 0.022223425039555877, 0.022256343974731863, 0.022157775005325675, 0.022280064004007727, 0.022186822956427932, 0.02219460200285539, 0.02213415497681126, 0.02221937000285834, 0.022181046020705253, 0.022165653004776686, 0.02216064400272444, 0.022114513034466654, 0.022167602030094713, 0.022177253966219723, 0.022180931002367288, 0.02219359902665019, 0.022162000997923315, 0.022177149017807096, 0.02220527600729838, 0.02217233501141891, 0.022134938975796103, 0.02218884095782414, 0.022183201974257827, 0.02221009397180751, 0.022243549989070743, 0.02215086796786636, 0.022208156995475292, 0.02219111897284165, 0.022171844029799104, 0.02213196799857542, 0.022159185027703643, 0.022214159020222723, 0.02221242501400411, 0.02225262700812891, 0.022195219004061073, 0.022226554981898516, 0.022193005948793143, 0.022222242027055472, 0.02227603195933625, 0.02222840004833415, 0.022193405020516366, 0.02222754602553323, 0.022189985029399395, 0.022177599021233618, 0.022232496994547546, 0.022237316996324807, 0.022181751031894237, 0.02216931397560984, 0.022254102979786694, 0.02217096899403259, 0.022183159017004073, 0.022182665998116136, 0.022154923994094133, 0.022198501974344254, 0.0221927470411174, 0.02216594002675265, 0.02214991900837049, 0.02219241700368002, 0.022161767003126442, 0.022173825011122972, 0.022169195988681167, 0.022177985054440796, 0.022181659995112568, 0.022192317992448807, 0.022176345984917134, 0.02217115502571687, 0.02214189397636801, 0.022180720989126712, 0.02218139503384009, 0.02228163502877578, 0.022232954972423613, 0.02221083000767976, 0.022174548008479178, 0.022239200014155358, 0.022153764963150024, 0.022161889995913953, 0.022193445009179413, 0.022219675011001527, 0.02218077500583604, 0.022151393990498036, 0.02218270697630942, 0.02216525300173089, 0.022176623984705657, 0.022183577006217092, 0.02216852200217545, 0.022211730014532804, 0.022256119991652668, 0.022177803970407695, 0.02214623399777338, 0.022158887004479766, 0.022144092014059424, 0.022205365006811917, 0.022135976003482938, 0.022222315019462258, 0.02218925202032551, 0.022173398989252746, 0.022158631996717304, 0.022159613959956914, 0.02220032998593524, 0.022169173986185342, 0.022189306968357414, 0.022141330991871655, 0.02216368302470073, 0.0221919670002535, 0.022164337045978755, 0.022183277003932744, 0.022179943043738604, 0.02217459201347083, 0.02218258398352191, 0.022186611022334546, 0.022197576996404678, 0.022175932012032717, 0.022205786022823304, 0.022182026994414628, 0.022173464007209986, 0.022168993949890137, 0.022161329980008304, 0.0221821729792282, 0.02220382500672713, 0.022167731018271297, 0.02219578402582556, 0.022203216969501227, 0.0222131609916687, 0.022223878011573106, 0.02223869797307998, 0.02217386895790696, 0.022195402008946985, 0.02230814500944689, 0.022355901019182056, 0.022207018977496773, 0.02222486399114132, 0.022188329021446407, 0.02217595197726041, 0.022198449005372822, 0.022218170983251184, 0.022230170026887208, 0.022240785008762032, 0.02226015302585438, 0.02229216496925801, 0.022257522970903665, 0.02223628800129518, 0.022184118977747858, 0.022183035034686327, 0.022170391981489956, 0.022160102962516248, 0.02222337300190702, 0.02219465799862519, 0.02217279199976474, 0.02219357603462413, 0.02218713500769809, 0.02217732899589464, 0.022742054949048907, 0.02202357299393043, 0.02205905900336802, 0.022045055986382067, 0.022094792977441102, 0.0220539000001736, 0.022120381006971, 0.022003073012456298, 0.021999855991452932, 0.022014397953171283, 0.021998470998369157, 0.02198834897717461, 0.022023113968316466, 0.022097565000876784, 0.021994993032421917, 0.02203554002335295, 0.022010450018569827, 0.022046434984076768, 0.022124339011497796, 0.021983656974043697, 0.022012153000105172, 0.02202701597707346, 0.022057159978430718, 0.02201359299942851, 0.022003489022608846, 0.021990765002556145, 0.022047312988433987, 0.02209369500633329, 0.022045579040423036, 0.022022308025043458, 0.02203028602525592, 0.022146952978800982, 0.022084716998506337, 0.022067850979510695]
1024	1.000000e+06	float64	10	0	5.540235e+00	1.852921e-02	1.420058e-04	1.841784e-02
# |--> timings: [0.027939960011281073, 0.018710359989199787, 0.01856059004785493, 0.01853574498090893, 0.018483017978724092, 0.018448614981025457, 0.018444532994180918, 0.01848749502096325, 0.01841783500276506, 0.018434858007822186, 0.018430763040669262, 0.01845829503145069, 0.018521701043937355, 0.018484923988580704, 0.018468873982783407, 0.018445571011397988, 0.018445065012201667, 0.018462756008375436, 0.01845547097036615, 0.01846397598274052, 0.019320342980790883, 0.01845995697658509, 0.0184472490218468, 0.018514183000661433, 0.018480294034816325, 0.01847559300949797, 0.01845430099638179, 0.01844670803984627, 0.01844855200033635, 0.020236200012732297, 0.018461439001839608, 0.01846582896541804, 0.018454278993885964, 0.018435520003549755, 0.018521582998801023, 0.018464007996954024, 0.01846909400774166, 0.01844990497920662, 0.018472702999133617, 0.01851549098500982, 0.01850903598824516, 0.018421171000227332, 0.018447756010573357, 0.018477838020771742, 0.018527695967350155, 0.018657132983207703, 0.018514982017222792, 0.019878598977811635, 0.01854333298979327, 0.018521330028306693, 0.018622441974002868, 0.018611759005580097, 0.018512365990318358, 0.018526041007135063, 0.01850687200203538, 0.01854947197716683, 0.018564391997642815, 0.018541597004514188, 0.018513465009164065, 0.018496721982955933, 0.01852281403262168, 0.018513814953621477, 0.018520393990911543, 0.018507675966247916, 0.018528730026446283, 0.018504776991903782, 0.01859059400158003, 0.018524539016652852, 0.018542084959335625, 0.018501760030630976, 0.018509140005335212, 0.018522497033700347, 0.01854802796151489, 0.01852145098382607, 0.018515906995162368, 0.018517541990149766, 0.01850268495036289, 0.01857217599172145, 0.018504242994822562, 0.018498635035939515, 0.01850480498978868, 0.018517096992582083, 0.01853520900476724, 0.01849112001946196, 0.018546392035204917, 0.01849294494604692, 0.018531517998781055, 0.01852094999048859, 0.018619352020323277, 0.018545971950516105, 0.018505391024518758, 0.01852720696479082, 0.018489670008420944, 0.018571913009509444, 0.018510941008571535, 0.018501589016523212, 0.018490042013581842, 0.018512945040129125, 0.01851584203541279, 0.018574191024526954, 0.018501595011912286, 0.01851802901364863, 0.018507550994399935, 0.018573180015664548, 0.018627532001119107, 0.018597716989461333, 0.018518790020607412, 0.01854362100129947, 0.018546516017522663, 0.018612228042911738, 0.01851026201620698, 0.01849428698187694, 0.01851949602132663, 0.018520810001064092, 0.018467337009496987, 0.018559453019406646, 0.018486991990357637, 0.018529182008933276, 0.018503200029954314, 0.018520881014410406, 0.018482069950550795, 0.018552507972344756, 0.018512768961954862, 0.018505053012631834, 0.018513271992560476, 0.01854200300294906, 0.01854644500417635, 0.018485804030206054, 0.018527814012486488, 0.01850811199983582, 0.018497220997232944, 0.018464302003849298, 0.018541993049439043, 0.01848612300818786, 0.018502129008993506, 0.018504220992326736, 0.01851619698572904, 0.01850741996895522, 0.018587214988656342, 0.018510172027163208, 0.018494794028811157, 0.01850810897303745, 0.018499299010727555, 0.018535684037487954, 0.018501015030778944, 0.018512761045712978, 0.01855925697600469, 0.01853239198680967, 0.01853248500265181, 0.018543590034823865, 0.01853136799763888, 0.018544770951848477, 0.018512149981688708, 0.018537840980570763, 0.018508617009501904, 0.01848461799090728, 0.01851954497396946, 0.01849679002771154, 0.01854215800995007, 0.018514744995627552, 0.018513170012738556, 0.01854115998139605, 0.018540885008405894, 0.018475575954653323, 0.018533476977609098, 0.018492713978048414, 0.018516240001190454, 0.018506855994928628, 0.018491246970370412, 0.01851482503116131, 0.018514338007662445, 0.018523189006373286, 0.018492709030397236, 0.018542680016253144, 0.01846892398316413, 0.018504247011151165, 0.018504157953429967, 0.018529712047893554, 0.01863081695046276, 0.018508135981392115, 0.01851114199962467, 0.018514562980271876, 0.018505910993553698, 0.0185292600071989, 0.01850771199679002, 0.01849769800901413, 0.01851124898530543, 0.01850962097523734, 0.018503883038647473, 0.018522901984397322, 0.01850875496165827, 0.018499574973247945, 0.01852362899808213, 0.018475716991815716, 0.01853277097688988, 0.018520426005125046, 0.018521683989092708, 0.018552705005276948, 0.018505576997995377, 0.0185002539656125, 0.01849422900704667, 0.01850144797936082, 0.018504423031117767, 0.01851393695687875, 0.01850847597233951, 0.018509323010221124, 0.01849119400139898, 0.018545759026892483, 0.01850532798562199, 0.018516470037866384, 0.018502506020013243, 0.018520081997849047, 0.018517553980927914, 0.018565607024356723, 0.018516665033530444, 0.018528698943555355, 0.01850513997487724, 0.01850124599877745, 0.018508163979277015, 0.018961737980134785, 0.01848670601611957, 0.018525025981944054, 0.018508188950363547, 0.018485830980353057, 0.01851030596299097, 0.018496165052056313, 0.01849255501292646, 0.01850215101148933, 0.01850801199907437, 0.018529637018218637, 0.01849551999475807, 0.018533830996602774, 0.018492624978534877, 0.018512103997636586, 0.018517591001000255, 0.01849993603536859, 0.01848595798946917, 0.018494686984922737, 0.018532880989369005, 0.01848272397182882, 0.018501043028663844, 0.018502864986658096, 0.01850982097676024, 0.018494079005904496, 0.018491276947315782, 0.018520956044085324, 0.018484789005015045, 0.018482198007404804, 0.018526538042351604, 0.018525750027038157, 0.01849794900044799, 0.018517217016778886, 0.018540013988967985, 0.018508381966967136, 0.018625541997607797, 0.018541186000220478, 0.01860362698789686, 0.01852222200250253, 0.018516036972869188, 0.01852821500506252, 0.018481297011021525, 0.018542886013165116, 0.018525052990298718, 0.018539184995461255, 0.018524401995819062, 0.018503246014006436, 0.01855737902224064, 0.018568119034171104, 0.018527392006944865, 0.01861812698189169, 0.01852204801980406, 0.018496283038984984, 0.018527242995332927, 0.018521733989473432, 0.018515304022002965, 0.0184960929909721, 0.01851021096808836, 0.018513872055336833, 0.01850847399327904, 0.018532143032643944, 0.018510013993363827, 0.018538942968007177, 0.01850657002069056, 0.018612076994031668, 0.018593595013953745, 0.01850701100192964, 0.018511631002184004, 0.018476083991117775, 0.018527242995332927, 0.018498410005122423, 0.018517645949032158, 0.018510540015995502, 0.018502000952139497, 0.018489126989152282, 0.01858038903446868, 0.01849567802855745, 0.0185330220265314, 0.018490159010980278, 0.018498510995414108, 0.01851948001421988]
1024	1.000000e+06	float64	12	0	4.838342e+00	1.618175e-02	7.993515e-05	1.612108e-02
# |--> timings: [0.02672206296119839, 0.016195953998249024, 0.01620378199731931, 0.01622605399461463, 0.01620160002494231, 0.01615273201605305, 0.016163020976819098, 0.016172891948372126, 0.016164109983947128, 0.016224066959694028, 0.01614345400594175, 0.016158123966306448, 0.016164637985639274, 0.016173505049664527, 0.016142743988893926, 0.016147229995112866, 0.016244844009634107, 0.01621866598725319, 0.016157813020981848, 0.016158784041181207, 0.016163502994459122, 0.016157558013219386, 0.016283633012790233, 0.016205357969738543, 0.016160724975634366, 0.016170206014066935, 0.016194805968552828, 0.016149250033777207, 0.016258449002634734, 0.016141019004862756, 0.016147281043231487, 0.016144794004503638, 0.016169461014214903, 0.016169608978088945, 0.01619959995150566, 0.01615097903413698, 0.01615330798085779, 0.01617086899932474, 0.016158404003363103, 0.016163623018655926, 0.016195219999644905, 0.016224452992901206, 0.01617084798635915, 0.016155712015461177, 0.016162846994120628, 0.01615565997781232, 0.016167279973160475, 0.016193149029277265, 0.016164936998393387, 0.01617725903633982, 0.016166897024959326, 0.016143897955771536, 0.016152689000591636, 0.016228493012022227, 0.016185047978069633, 0.016168494010344148, 0.016145333996973932, 0.01616015803301707, 0.016164347995072603, 0.016221912985201925, 0.01617632299894467, 0.016180690960027277, 0.016165589971933514, 0.016165183973498642, 0.016174667980521917, 0.016241198987700045, 0.016170346993021667, 0.016176507982891053, 0.016166997025720775, 0.01615255803335458, 0.016287604987155646, 0.016285863996017724, 0.016292151995003223, 0.016143467975780368, 0.016159073973540217, 0.016161712002940476, 0.0161541230045259, 0.016183486965019256, 0.016159573977347463, 0.016162297048140317, 0.01614041003631428, 0.016155855963006616, 0.016145855013746768, 0.01617324905237183, 0.01626678602769971, 0.016245874983724207, 0.016147507005371153, 0.016153333999682218, 0.016189824033062905, 0.016147457994520664, 0.016219953016843647, 0.01618567801779136, 0.016143379034474492, 0.01616714202100411, 0.016162197047378868, 0.016161634004674852, 0.016214349947404116, 0.016160220955498517, 0.016156139026861638, 0.01617944799363613, 0.016157664998900145, 0.016145147965289652, 0.016256045026239008, 0.016190364956855774, 0.01616793405264616, 0.016159167978912592, 0.016163063992280513, 0.016157566977199167, 0.016197156975977123, 0.01619575294898823, 0.016162526968400925, 0.01614660699851811, 0.016252897039521486, 0.016168360016308725, 0.01618230197345838, 0.016201086982619017, 0.01617372699547559, 0.016168214031495154, 0.016132503980770707, 0.01615413202671334, 0.01642852497752756, 0.0162163790082559, 0.01626133098034188, 0.0161409440333955, 0.016155179997440428, 0.016158475016709417, 0.016145626024808735, 0.0162112980033271, 0.016230000008363277, 0.016161362000275403, 0.016142727981787175, 0.01614636101294309, 0.016144231020007282, 0.01620537298731506, 0.016163358988706023, 0.016158090031240135, 0.01618877804139629, 0.016166423971299082, 0.016267606988549232, 0.01625982200494036, 0.016167506983038038, 0.016165478969924152, 0.016152187017723918, 0.01616869802819565, 0.016151601041201502, 0.016183464031200856, 0.016172940959222615, 0.016222222009673715, 0.016171335009858012, 0.016190113965421915, 0.016159779974259436, 0.016223691985942423, 0.016173315001651645, 0.016194036055821925, 0.016165189968887717, 0.01615653996123001, 0.01616152800852433, 0.01625678699929267, 0.01619447098346427, 0.016183439001906663, 0.016150413022842258, 0.016151317046023905, 0.016166486020665616, 0.016166537010576576, 0.016230296983849257, 0.01618532498832792, 0.01615363999735564, 0.016178443969693035, 0.01615668396698311, 0.01614597800653428, 0.01621407101629302, 0.01618453598348424, 0.016141888976562768, 0.016158831014763564, 0.016171800962183625, 0.016169445007108152, 0.01626277598552406, 0.016146015957929194, 0.01617198798339814, 0.01617585902567953, 0.016160092025529593, 0.016145018977113068, 0.016232829017098993, 0.016147982038091868, 0.016175111988559365, 0.016145721019711345, 0.01614471198990941, 0.016161717008799314, 0.016219734970945865, 0.016177639015950263, 0.01618740300182253, 0.01617666200036183, 0.016156990022864193, 0.016151172982063144, 0.016226512962020934, 0.016280455980449915, 0.01625622098799795, 0.01614959503058344, 0.016140814987011254, 0.016169757000170648, 0.01618954195873812, 0.01625022996449843, 0.016153080970980227, 0.016141952015459538, 0.016166523040737957, 0.016158294980414212, 0.016154359036590904, 0.016217574011534452, 0.016251711000222713, 0.01617987296776846, 0.01616656599799171, 0.016146428999491036, 0.016167304012924433, 0.016263889032416046, 0.016157375008333474, 0.01614983699982986, 0.016166701971087605, 0.01617001200793311, 0.016146551992278546, 0.016216385003644973, 0.016162663989234716, 0.01618581300135702, 0.016154785989783704, 0.01614477497059852, 0.016148513997904956, 0.01616866502445191, 0.016234380018431693, 0.016207486973144114, 0.01615829096408561, 0.01615921000484377, 0.016184075037017465, 0.0161489219754003, 0.016160286031663418, 0.016189130023121834, 0.016205028048716486, 0.016173874028027058, 0.0161489539896138, 0.01616375002777204, 0.016260708041954786, 0.016158359998371452, 0.01615622895769775, 0.01616215199464932, 0.016166482004337013, 0.016142067965120077, 0.016186830995138735, 0.01616317598382011, 0.016158376005478203, 0.016167397028766572, 0.0161490979953669, 0.01615996501641348, 0.016191768983844668, 0.016217801021412015, 0.016140675987116992, 0.016152402968145907, 0.016157935024239123, 0.016157803998794407, 0.01619942201068625, 0.01615500100888312, 0.016190656984690577, 0.016151518968399614, 0.016156351019162685, 0.016142147011123598, 0.016163505031727254, 0.01619640795979649, 0.016174982010852545, 0.01613545697182417, 0.01614557800348848, 0.016157108009792864, 0.016157601960003376, 0.016242156038060784, 0.016190509020816535, 0.016154066019225866, 0.016169820970389992, 0.016167392022907734, 0.016156464989762753, 0.016221666999626905, 0.016121077991556376, 0.016180059988982975, 0.01616168796317652, 0.016153788019437343, 0.016155568999238312, 0.01620360801462084, 0.01612192700849846, 0.016172779025509953, 0.01616093801567331, 0.01616147003369406, 0.016204690968152136, 0.01619173598010093, 0.016217150958254933, 0.016183856001589447, 0.016148572030942887, 0.016153667005710304, 0.01617552404059097, 0.01616385398665443, 0.016152061987668276, 0.016168106987606734, 0.01741200900869444, 0.016171331983059645, 0.016155039018485695, 0.01616785698570311]
2048	1.000000e+06	float64	0	8	5.589084e+00	1.869259e-02	9.299624e-04	1.845236e-02
# |--> timings: [0.2336041969829239, 0.01988195104058832, 0.019879019004292786, 0.01984988898038864, 0.019862349960021675, 0.019849018019158393, 0.01984217599965632, 0.019859984051436186, 0.019848379015456885, 0.019839619053527713, 0.01984908798476681, 0.021518122986890376, 0.02230322500690818, 0.01920895796502009, 0.019195129978470504, 0.019204855023417622, 0.019238092994783074, 0.019198609981685877, 0.01920604199403897, 0.01921782799763605, 0.023003209033049643, 0.01874211902031675, 0.018657351029105484, 0.018646256008651108, 0.01866097399033606, 0.01864778302842751, 0.0186624139896594, 0.018663427035789937, 0.02238730899989605, 0.01879230298800394, 0.018477345001883805, 0.018457025988027453, 0.01846544397994876, 0.01847895100945607, 0.018461358034983277, 0.018473144038580358, 0.018479664984624833, 0.01850446598837152, 0.018461827014107257, 0.018516657000873238, 0.01845443301135674, 0.01848066004458815, 0.01849448896246031, 0.01846214896067977, 0.018463955959305167, 0.01848725398303941, 0.018475742952432483, 0.018483494000975043, 0.018485407053958625, 0.01846263400511816, 0.018484785046894103, 0.01846345904050395, 0.01847639901097864, 0.01846459903754294, 0.018474932992830873, 0.018471665971446782, 0.01851272798376158, 0.018459659011568874, 0.01848004898056388, 0.018456844030879438, 0.018487091991119087, 0.018465970002580434, 0.01865405001444742, 0.018485588021576405, 0.018520324025303125, 0.01851117698242888, 0.01847631303826347, 0.018517694028560072, 0.018496842007152736, 0.01849704299820587, 0.018501903978176415, 0.018536597955971956, 0.018487652007024735, 0.01851562602678314, 0.018477030040230602, 0.01851011096732691, 0.0184936790028587, 0.01849373203003779, 0.018478640005923808, 0.018482304993085563, 0.018479131977073848, 0.01849692699033767, 0.018509631045162678, 0.01850982499308884, 0.0184929029783234, 0.018480854050721973, 0.01848368300125003, 0.01849985495209694, 0.01850800000829622, 0.01846836699405685, 0.018499846977647394, 0.01849687099456787, 0.01847710699075833, 0.01847162004560232, 0.018515432020649314, 0.018485588021576405, 0.018515150004532188, 0.01849949697498232, 0.018517644028179348, 0.018467584974132478, 0.018525981984566897, 0.018490767979528755, 0.018514580966439098, 0.01849650003714487, 0.018533061956986785, 0.01850894099334255, 0.018518128956202418, 0.01848798297578469, 0.01850781700341031, 0.018504224019125104, 0.018516363052185625, 0.018507788015995175, 0.018492667993996292, 0.018502715043723583, 0.018494372023269534, 0.01847949903458357, 0.018507867003791034, 0.018519483972340822, 0.018489025009330362, 0.018505463027395308, 0.01849942799890414, 0.018543831014540046, 0.018504203006159514, 0.01849889801815152, 0.02111745800357312, 0.01912726298905909, 0.018703359994105995, 0.018497687997296453, 0.018514816008973867, 0.01848160696681589, 0.01849555503576994, 0.018452364020049572, 0.018490596034098417, 0.018489548994693905, 0.01849300297908485, 0.01845473499270156, 0.01848385203629732, 0.018479654972907156, 0.01849820202914998, 0.018460600986145437, 0.01852232700912282, 0.01849720801692456, 0.018501197977457196, 0.01848916499875486, 0.018493982031941414, 0.018492359027732164, 0.01848094497108832, 0.018469892034772784, 0.01848007901571691, 0.018473173025995493, 0.018477212986908853, 0.018474927986972034, 0.0184967250097543, 0.018517348973546177, 0.018480846949387342, 0.018497932003811002, 0.018479744030628353, 0.0184655690100044, 0.01849228795617819, 0.031778741045854986, 0.020379238994792104, 0.018584300996735692, 0.01853658998152241, 0.018556447990704328, 0.018520774960052222, 0.018547523010056466, 0.018527993001043797, 0.01856090599903837, 0.01853899797424674, 0.018566365994047374, 0.018597374961245805, 0.01851831201929599, 0.018528480955865234, 0.018517146003432572, 0.018535235023591667, 0.01856014900840819, 0.018544243008363992, 0.018552716996055096, 0.01852445403346792, 0.018532305024564266, 0.018533994967583567, 0.018542967969551682, 0.01853760500671342, 0.018572403001599014, 0.01856620702892542, 0.018515535979531705, 0.018551818968262523, 0.018512231996282935, 0.01854016096331179, 0.01853467698674649, 0.018723211018368602, 0.01855104399146512, 0.01848692196654156, 0.01850843901047483, 0.018490836024284363, 0.018524890998378396, 0.0185195219819434, 0.01850861101411283, 0.01849863800453022, 0.018494208983611315, 0.01851022703340277, 0.018512638984248042, 0.01849631901131943, 0.0185216530226171, 0.018565728038083762, 0.018522832018788904, 0.018514225957915187, 0.01849798101466149, 0.018526488973293453, 0.01850331696914509, 0.0185329609666951, 0.018527087988331914, 0.01854470296530053, 0.01850700203794986, 0.018511537986341864, 0.018514873983804137, 0.018499112979043275, 0.018567084975074977, 0.018542434030678123, 0.018533173948526382, 0.01850727596320212, 0.018509571033064276, 0.0185089010046795, 0.01855021103983745, 0.018519363016821444, 0.018503126979339868, 0.018525580991990864, 0.018538812000770122, 0.018529583991039544, 0.018483413034118712, 0.018530506000388414, 0.018518588971346617, 0.01852125400910154, 0.018526981002651155, 0.01850203302456066, 0.01852030702866614, 0.018514739989768714, 0.018527597014326602, 0.018529405002482235, 0.01850961399031803, 0.018482923973351717, 0.018522005004342645, 0.018508995999582112, 0.018576756003312767, 0.01851149700814858, 0.018513760005589575, 0.01850270398426801, 0.01853419200051576, 0.018514806986786425, 0.01852322998456657, 0.01853178400779143, 0.018504677980672568, 0.018536923045758158, 0.0185149849858135, 0.018702753994148225, 0.01851828198414296, 0.018512147013098, 0.018507070024497807, 0.01850991096580401, 0.018615855951793492, 0.018499435973353684, 0.018552921013906598, 0.018494536983780563, 0.018526630999986082, 0.01849143102299422, 0.01853036996908486, 0.018489822978153825, 0.018492098024580628, 0.018512238981202245, 0.018552460009232163, 0.018506627005990595, 0.0185412319842726, 0.0185257859993726, 0.01853291195584461, 0.018534179020207375, 0.018482060986571014, 0.018489870009943843, 0.018548063992056996, 0.018512854003347456, 0.018488388042896986, 0.018541004974395037, 0.018507062981370836, 0.01850794005440548, 0.018502213002648205, 0.018509159970562905, 0.018524347979109734, 0.01852415403118357, 0.018517884018365294, 0.018517794960644096, 0.018523166014347225, 0.018529692955780774, 0.01850925595499575, 0.01850883604492992, 0.018534693052060902, 0.018476369965355843, 0.019510970974806696, 0.018544187012594193, 0.018579573021270335, 0.018546293955296278, 0.01854519103653729]
2048	1.000000e+06	float64	0	16	5.563003e+00	1.860536e-02	3.223176e-05	1.856060e-02
# |--> timings: [0.019902161962818354, 0.01859282999066636, 0.01861375500448048, 0.018564972968306392, 0.01858091598842293, 0.018597478978335857, 0.018580247007776052, 0.018614445987623185, 0.018576614966150373, 0.018595137051306665, 0.018639190995600075, 0.018602090945933014, 0.01860614900942892, 0.018590295978356153, 0.018580095027573407, 0.018608156009577215, 0.018574291025288403, 0.018572048982605338, 0.018788052024319768, 0.018570512009318918, 0.01856795698404312, 0.018594161956571043, 0.018581478972919285, 0.018616075976751745, 0.0185937870410271, 0.018590327992569655, 0.018602029012981802, 0.01860262604895979, 0.018569308042060584, 0.01860735099762678, 0.018610785016790032, 0.01862486603204161, 0.018572715984191746, 0.018591200991068035, 0.018612120009493083, 0.018599132949020714, 0.01860400300938636, 0.01858978800009936, 0.018606957979500294, 0.018631448037922382, 0.01858069997979328, 0.018632256949786097, 0.018620686954818666, 0.018627533048857003, 0.018613355001434684, 0.018598476017359644, 0.018577515962533653, 0.018604770011734217, 0.01860965194646269, 0.018601329007651657, 0.018610765982884914, 0.018596231995616108, 0.01862182602053508, 0.01857161003863439, 0.01857470301911235, 0.018650432990398258, 0.01859876699745655, 0.018597136018797755, 0.018614358035847545, 0.018615160952322185, 0.018589270999655128, 0.0185708409990184, 0.018592523003462702, 0.018597175017930567, 0.018570440006442368, 0.018645441974513233, 0.018560595985036343, 0.018631454033311456, 0.01862635597353801, 0.018608977959956974, 0.01862898195395246, 0.01859500299906358, 0.01859075395623222, 0.018607359030283988, 0.018603452015668154, 0.018569300998933613, 0.018648380995728076, 0.01856669900007546, 0.01857519196346402, 0.018610596016515046, 0.018613937019836158, 0.01863121602218598, 0.018769749032799155, 0.01859397499356419, 0.01862561795860529, 0.01861247100168839, 0.01863624999532476, 0.018603324017021805, 0.018565340025816113, 0.01857317698886618, 0.018614565022289753, 0.018578110029920936, 0.018591989006381482, 0.018583609024062753, 0.018586998980026692, 0.01860878901788965, 0.01857403601752594, 0.018654727027751505, 0.018624398042447865, 0.018612610001582652, 0.01860764902085066, 0.018595741013996303, 0.01861479604849592, 0.01861871301662177, 0.018583513039629906, 0.018577116017695516, 0.01857451203977689, 0.018582419026643038, 0.01862866699229926, 0.01860217802459374, 0.018617665977217257, 0.018621426017489284, 0.018566504993941635, 0.018586213991511613, 0.018606026016641408, 0.018614389991853386, 0.01864304201444611, 0.01857166999252513, 0.018596735957544297, 0.01859928504563868, 0.01861956500215456, 0.018590521009173244, 0.01859603897901252, 0.01857759297126904, 0.01861240400467068, 0.01858898001955822, 0.018619070993736386, 0.018617520050611347, 0.018577316019218415, 0.018600374984089285, 0.018595328030642122, 0.01858720905147493, 0.018604391952976584, 0.018567950988654047, 0.018587287981063128, 0.018586176040116698, 0.018611310981214046, 0.01860954600851983, 0.018599973001983017, 0.0186143729952164, 0.018705954018514603, 0.018583553028292954, 0.018590744002722204, 0.018604118027724326, 0.018617624999023974, 0.018618849979247898, 0.018813799018971622, 0.01859062898438424, 0.018587109982036054, 0.018586908001452684, 0.018596390029415488, 0.018629431957378983, 0.018597306974697858, 0.018596401961985976, 0.018610064988024533, 0.01859048695769161, 0.018641336006112397, 0.018616958986967802, 0.018614560016430914, 0.01860164204845205, 0.018577817012555897, 0.01857598399510607, 0.018614989006891847, 0.018598644994199276, 0.01859385200077668, 0.01858091598842293, 0.018598049005959183, 0.018608116020914167, 0.0185984909767285, 0.018617148976773024, 0.018602476979140192, 0.018615856010001153, 0.018634126987308264, 0.018600009032525122, 0.0185981189715676, 0.018594212015159428, 0.01860746298916638, 0.018613746971823275, 0.018584589997772127, 0.01860258699161932, 0.01863350998610258, 0.018572708999272436, 0.018588289967738092, 0.01861198799451813, 0.01860102597856894, 0.018587508995551616, 0.018595860979985446, 0.018579974945168942, 0.018631615035701543, 0.018594298977404833, 0.01858786301454529, 0.01861366699449718, 0.018588522041682154, 0.01858196995453909, 0.018582772056106478, 0.018598401977214962, 0.018610769999213517, 0.01858680200530216, 0.01861393597209826, 0.018608451006002724, 0.018633001018315554, 0.018597803020384163, 0.018608023005072027, 0.018589227984193712, 0.01860423799371347, 0.018590182007756084, 0.018594827968627214, 0.018602780997753143, 0.018607668054755777, 0.01863948500249535, 0.01879299501888454, 0.018596787995193154, 0.018606877012643963, 0.01862992503447458, 0.018599280971102417, 0.018619642010889947, 0.018581871001515538, 0.018603119999170303, 0.01861585699953139, 0.01858327497029677, 0.018620880029629916, 0.01859989098738879, 0.018609337974339724, 0.018630619975738227, 0.01860432099783793, 0.018592984008137137, 0.018610121973324567, 0.018605254008434713, 0.018617691996041685, 0.018623565963935107, 0.01857940200716257, 0.018614708038512617, 0.01858506997814402, 0.018595781992189586, 0.018599137954879552, 0.01859546301420778, 0.018608478014357388, 0.01859288098057732, 0.018583585042506456, 0.018610901955980808, 0.01859564200276509, 0.018619360984303057, 0.01867076096823439, 0.01861821598140523, 0.01859661896014586, 0.01858049602014944, 0.018570718995761126, 0.018606298021040857, 0.018578830000478774, 0.018607770034577698, 0.01858025399269536, 0.018611355044413358, 0.018626505974680185, 0.01859465701272711, 0.01860167703125626, 0.018625959986820817, 0.018586072023026645, 0.018607395992148668, 0.018607287027407438, 0.01858087000437081, 0.018612019950523973, 0.018560949014499784, 0.01859867002349347, 0.01861345098586753, 0.01859523996245116, 0.01861639303388074, 0.01860838697757572, 0.018616321962326765, 0.018608113983646035, 0.018580004980321974, 0.018586993974167854, 0.01860848203068599, 0.01859178696759045, 0.01860498799942434, 0.018827683001291007, 0.01859420904656872, 0.018614832020830363, 0.018576960952486843, 0.018593907996546477, 0.01859142101602629, 0.018598836031742394, 0.018615054024849087, 0.018692632031161338, 0.01860634796321392, 0.018616145011037588, 0.018619873037096113, 0.01862682995852083, 0.0186102960142307, 0.018604739976581186, 0.01858817698666826, 0.01860285602742806, 0.018576734990347177, 0.018604427052196115, 0.01859119802247733, 0.018617748050019145, 0.01862645399523899, 0.018615899956785142, 0.018601963005494326, 0.018617670983076096, 0.018596559995785356]
2048	1.000000e+06	float64	0	32	5.536170e+00	1.851562e-02	1.276190e-04	1.845954e-02
# |--> timings: [0.018478247977327555, 0.018521617050282657, 0.018483264022506773, 0.01849958603270352, 0.018494845018722117, 0.018526005966123194, 0.018484165018890053, 0.018491360009647906, 0.018472424999345094, 0.018499643018003553, 0.018507460015825927, 0.018514761002734303, 0.018495153984986246, 0.018508271023165435, 0.018466784968040884, 0.018501235987059772, 0.0184908639639616, 0.018565477046649903, 0.018490999995265156, 0.01848142599919811, 0.018474871991202235, 0.018475898017641157, 0.01848637597868219, 0.018490450049284846, 0.018536248011514544, 0.018516172014642507, 0.018553750996943563, 0.018486301007214934, 0.01850946102058515, 0.018486162007320672, 0.018525983032304794, 0.01847185898805037, 0.018507450993638486, 0.018459541024640203, 0.018502672959584743, 0.01847904996247962, 0.01851336396066472, 0.01853752403985709, 0.01869111100677401, 0.018506620021071285, 0.018526236002799124, 0.018493925977963954, 0.018493943964131176, 0.01852188602788374, 0.018472719995770603, 0.018503342987969518, 0.018470981041900814, 0.018536215997301042, 0.018481914012227207, 0.018492208037059754, 0.018480201018974185, 0.018524226965382695, 0.018479972961358726, 0.018509496992919594, 0.018483605002984405, 0.018501957005355507, 0.01849207002669573, 0.018506432010326535, 0.018470516020897776, 0.0185051949811168, 0.018490115005988628, 0.020194418029859662, 0.018625389027874917, 0.018509505956899375, 0.018520616984460503, 0.01853983395267278, 0.01853358797961846, 0.01851170399459079, 0.018504531995858997, 0.01848198799416423, 0.018523800012189895, 0.018511079950258136, 0.018506517983041704, 0.018493170966394246, 0.018489526002667844, 0.018485445994883776, 0.018549487984273583, 0.018479811027646065, 0.01850987004581839, 0.018526845960877836, 0.01848344103200361, 0.018495156022254378, 0.01850167103111744, 0.018505955988075584, 0.018502721970435232, 0.01847784296842292, 0.018500444013625383, 0.018493361014407128, 0.018498812976758927, 0.01847764599369839, 0.01849091803887859, 0.018475264019798487, 0.018495640018954873, 0.018496094038709998, 0.018494185991585255, 0.018489999987650663, 0.018489509995561093, 0.018524582963436842, 0.01848768600029871, 0.018519275006838143, 0.018500062986277044, 0.01852036500349641, 0.018647616961970925, 0.018494364980142564, 0.018479160964488983, 0.01848815195262432, 0.01849031395977363, 0.01849057903746143, 0.018492037954274565, 0.0184968970133923, 0.018497759010642767, 0.01850547199137509, 0.018488233967218548, 0.018497017037589103, 0.018509181041736156, 0.01848486001836136, 0.018491556984372437, 0.018485984997823834, 0.018495113006792963, 0.01849961798870936, 0.018498581019230187, 0.01847810798790306, 0.01850912196096033, 0.018507322994992137, 0.01851002499461174, 0.01847169001121074, 0.018583917000796646, 0.01848837500438094, 0.018526786006987095, 0.018478690995834768, 0.018485325970686972, 0.018469522998202592, 0.018504235020373017, 0.018490092013962567, 0.018499412981327623, 0.018495117023121566, 0.018513818038627505, 0.01848874700954184, 0.018507034052163363, 0.018507829983718693, 0.018490883987396955, 0.01851193403126672, 0.018507613975089043, 0.01849334401777014, 0.018489396024961025, 0.018495394964702427, 0.018507632019463927, 0.018511860980652273, 0.0185016940231435, 0.018504558014683425, 0.018493115960154682, 0.018502505030483007, 0.018494466959964484, 0.01851749001070857, 0.018473602016456425, 0.018531221023295075, 0.018491555005311966, 0.018485955020878464, 0.018466976995114237, 0.018501603975892067, 0.01846705301431939, 0.018467604997567832, 0.018480991944670677, 0.01849372498691082, 0.01846028200816363, 0.018503092986065894, 0.018666071991901845, 0.01849369000410661, 0.018515845004003495, 0.018568072991911322, 0.018515703035518527, 0.018477176025044173, 0.018526464991737157, 0.018501228012610227, 0.018508921028114855, 0.018479136982932687, 0.018500324978958815, 0.01847060304135084, 0.018510684953071177, 0.01852074998896569, 0.01850054902024567, 0.018483798950910568, 0.018517029006034136, 0.018487791996449232, 0.018502095015719533, 0.018528339045587927, 0.018494995951186866, 0.018492105999030173, 0.018485923996195197, 0.018475584976840764, 0.018485906010027975, 0.018498668039683253, 0.018492995004635304, 0.018525766034144908, 0.018517327029258013, 0.018534798990003765, 0.018496188975404948, 0.018508398032281548, 0.018475689983461052, 0.018547290994320065, 0.018485576030798256, 0.018511319009121507, 0.018478366022463888, 0.01851071498822421, 0.018479672027751803, 0.018473748001269996, 0.018474976008292288, 0.01848747202893719, 0.01848797599086538, 0.018521382997278124, 0.018485696986317635, 0.018516280048061162, 0.018524629005696625, 0.018493861018214375, 0.018511109985411167, 0.01847211498534307, 0.018484719039406627, 0.018496736011002213, 0.018491037015337497, 0.01847779203671962, 0.018504438980016857, 0.01848793402314186, 0.018513029033783823, 0.018496193049941212, 0.018555293034296483, 0.018515585048589855, 0.018546059960499406, 0.018492349016014487, 0.01851606904529035, 0.01851627603173256, 0.018675391969736665, 0.01849660201696679, 0.018480544968042523, 0.018500211008358747, 0.018493333947844803, 0.018499452038668096, 0.018510576046537608, 0.018527063948567957, 0.018494490010198206, 0.018528977991081774, 0.018499975034501404, 0.018508456007111818, 0.018480151949916035, 0.01848696096567437, 0.01848124002572149, 0.018495478958357126, 0.01847164297942072, 0.018513804010581225, 0.018496859003789723, 0.01850237901089713, 0.018498721008654684, 0.0185021489742212, 0.01848682900890708, 0.018489906971808523, 0.018508045002818108, 0.018488972971681505, 0.0185094999615103, 0.018498816003557295, 0.018517726042773575, 0.018493079987820238, 0.01982754998607561, 0.01857129903510213, 0.01849317498272285, 0.018498365010600537, 0.018538162985350937, 0.018523271020967513, 0.018524899962358177, 0.018544588005170226, 0.018559828982688487, 0.018498478981200606, 0.018531503970734775, 0.018504607025533915, 0.018537227995693684, 0.018480058992281556, 0.01852030702866614, 0.018498313962481916, 0.018582057033199817, 0.018525592982769012, 0.01852427702397108, 0.0185332260443829, 0.018533080990891904, 0.01854127604747191, 0.018497202021535486, 0.018519937002565712, 0.018515382951591164, 0.018519539036788046, 0.01848706405144185, 0.018501308979466558, 0.01848843798507005, 0.018495156953576952, 0.01849192602094263, 0.018496065982617438, 0.018516534997615963, 0.018524925981182605, 0.01871593698160723, 0.018494313000701368, 0.018528765009250492, 0.018501581042073667, 0.0185335369897075, 0.01854539103806019]
2048	1.000000e+06	float64	1	0	5.255895e+01	1.757824e-01	2.682112e-04	1.751758e-01
# |--> timings: [0.18447896098950878, 0.17517579102423042, 0.1754798189504072, 0.17567085102200508, 0.17568787303753197, 0.17557430901797488, 0.17554842500248924, 0.17560099402908236, 0.1754764229990542, 0.17549156199675053, 0.1755582670448348, 0.17561652802396566, 0.17574449704261497, 0.1756650340394117, 0.17573755898047239, 0.17573246301617473, 0.1756052800337784, 0.17564275301992893, 0.1755581889883615, 0.1758472909568809, 0.175605074968189, 0.17571865901118144, 0.17560240405146033, 0.17567641101777554, 0.1756446569925174, 0.17561294295592234, 0.17557185498299077, 0.17556855600560084, 0.1756257049855776, 0.17550633702194318, 0.17559751897351816, 0.17569467198336497, 0.17553540598601103, 0.1756458330200985, 0.1756547309923917, 0.17559767403872684, 0.17560569499619305, 0.17557034298079088, 0.17560727603267878, 0.1755722850211896, 0.1757414639578201, 0.17563437699573115, 0.1756541799986735, 0.1755953740212135, 0.1756153010064736, 0.17560744000365958, 0.1757778109749779, 0.17562033695867285, 0.17569040099624544, 0.17566848499700427, 0.1756395369884558, 0.1756299219559878, 0.1757458369829692, 0.17577491997508332, 0.17570253601297736, 0.17561512801330537, 0.17571676097577438, 0.17578914802288637, 0.17569451400777325, 0.17557872604811564, 0.17582431400660425, 0.17562851402908564, 0.17567796597722918, 0.17574917897582054, 0.17557884904090315, 0.1756237960071303, 0.17568718100665137, 0.1755897369585, 0.17570536700077355, 0.1756353359669447, 0.17572122003184631, 0.175660640001297, 0.17571025103097782, 0.17562050599372014, 0.17576073203235865, 0.17559535498730838, 0.17581818299368024, 0.1757022769888863, 0.1756989230052568, 0.17570454196538776, 0.17565892601851374, 0.17557799798669294, 0.17574584000976756, 0.17573841498233378, 0.17578849801793694, 0.1755629989784211, 0.17567237798357382, 0.17561490298248827, 0.17579872399801388, 0.17564316897187382, 0.17590853897854686, 0.17566652497043833, 0.17566147801699117, 0.17567481799051166, 0.17565191601170227, 0.1756621110253036, 0.1755972690298222, 0.17683399899397045, 0.17581317602889612, 0.17556437803432345, 0.17564946797210723, 0.17569961299886927, 0.17571208596928045, 0.1756428150110878, 0.1757162429857999, 0.17572583898436278, 0.17571862798649818, 0.17567362799309194, 0.17575600399868563, 0.1757012419984676, 0.17561257595662028, 0.17566445498960093, 0.17574114201124758, 0.17558070796076208, 0.17583106399979442, 0.1758086269837804, 0.17573106696363539, 0.17575835302704945, 0.17576016898965463, 0.1757414189632982, 0.17569520202232525, 0.17560059705283493, 0.17568586696870625, 0.17566112097119913, 0.1757029130239971, 0.17569601302966475, 0.17811447102576494, 0.17595390102360398, 0.1758885389426723, 0.1758597519947216, 0.17609048896702006, 0.17602383601479232, 0.17601478000869974, 0.17589514603605494, 0.17609199503203854, 0.17593526403652504, 0.17603097099345177, 0.1758736520423554, 0.17589535802835599, 0.1758174619753845, 0.17596441303612664, 0.1758880619890988, 0.17592130397679284, 0.17581680399598554, 0.1759754690574482, 0.1769516110070981, 0.17610684601822868, 0.175754819996655, 0.17578053195029497, 0.17572104797000065, 0.1757659789873287, 0.1756722800200805, 0.17619834101060405, 0.17568919400218874, 0.17576259700581431, 0.1757104799617082, 0.17579969100188464, 0.17576233198633417, 0.17582357599167153, 0.17583109700353816, 0.1758715600008145, 0.17594753799494356, 0.17573355103377253, 0.17571708204923198, 0.17572875297628343, 0.17566811002325267, 0.17587863001972437, 0.1758364739944227, 0.17584014998283237, 0.17578702297760174, 0.1758551369421184, 0.1758718970231712, 0.17583685199497268, 0.1757082570111379, 0.17555426905164495, 0.17556465900270268, 0.17564159497851506, 0.175683873007074, 0.1757338300230913, 0.17546235595364124, 0.17553907399997115, 0.17557865503476933, 0.17568408901570365, 0.17550400097388774, 0.17554582800948992, 0.1754656919511035, 0.1755492719821632, 0.1755220860359259, 0.17561169096734375, 0.17549529002280906, 0.17567628098186105, 0.17557835503248498, 0.175705015019048, 0.17561274400213733, 0.17555394902592525, 0.17546882096212357, 0.17558598099276423, 0.17561517597641796, 0.17555506800999865, 0.17549464799230918, 0.17561284796101972, 0.1756949609844014, 0.17646720196353272, 0.17532993503846228, 0.17558711703168228, 0.17559448402607813, 0.1756450540269725, 0.17556618398521096, 0.17561918596038595, 0.17558995902072638, 0.17557457403745502, 0.17553849500836805, 0.17570216802414507, 0.17555639997590333, 0.17557552101789042, 0.1756411049864255, 0.17566545400768518, 0.1756454179994762, 0.1756425800267607, 0.17557738500181586, 0.17557617602869868, 0.17552382603753358, 0.17556072800653055, 0.17550602403935045, 0.17570053099188954, 0.17555670998990536, 0.17578684497857466, 0.17557573999511078, 0.1757851719739847, 0.17563533096108586, 0.17577673197956756, 0.1755342329852283, 0.17572350101545453, 0.17547149502206594, 0.17665856500389054, 0.17624110297765583, 0.175919895991683, 0.17603950999910012, 0.1761958160204813, 0.17601219698553905, 0.17615443101385608, 0.17607482598396018, 0.1760510290041566, 0.17608093295712024, 0.17599566100398079, 0.17607048898935318, 0.17616220202762634, 0.1761112919775769, 0.17608077399199829, 0.17597452900372446, 0.1759781950386241, 0.1759929209947586, 0.17604580300394446, 0.17592844797763973, 0.1759385220357217, 0.17601820098934695, 0.17604396503884345, 0.17609301395714283, 0.1760645979666151, 0.17635022097965702, 0.1755376200308092, 0.17589961498742923, 0.1757401250069961, 0.17583739996189252, 0.17566795798484236, 0.1757987729506567, 0.1758045629831031, 0.17583634797483683, 0.17584979999810457, 0.1759319250122644, 0.17591943801380694, 0.1759304499719292, 0.17592412297381088, 0.17596335400594398, 0.17587127903243527, 0.17595650802832097, 0.1758388769812882, 0.17591122799785808, 0.17579181998735294, 0.17591633601114154, 0.17625601397594437, 0.17634082300355658, 0.17635406798217446, 0.17630390799604356, 0.1761943040182814, 0.17617048596730456, 0.17631145502673462, 0.17622413398930803, 0.17622065800242126, 0.17630722402827814, 0.17618076200596988, 0.17632878001313657, 0.1762245679856278, 0.17605091101722792, 0.17599338601576164, 0.17606167600024492, 0.17596139898523688, 0.1760649750358425, 0.17598007601918653, 0.17611226200824603]
2048	1.000000e+06	float64	2	0	2.936438e+01	9.820863e-02	5.614125e-03	9.232703e-02
# |--> timings: [0.11058882297948003, 0.11036824499024078, 0.11061273602535948, 0.09579905902501196, 0.1048804770107381, 0.10424444195814431, 0.10409642301965505, 0.10467484703985974, 0.10569302295334637, 0.10347999702207744, 0.10659559397026896, 0.09936197102069855, 0.10713598702568561, 0.11018750799121335, 0.11607583198929206, 0.10758482897654176, 0.1095149030443281, 0.10933434998150915, 0.10415121301775798, 0.10601551894797012, 0.11236579297110438, 0.09745158097939566, 0.10745655797654763, 0.09574653598247096, 0.10281934699742123, 0.09564138704445213, 0.10950527497334406, 0.1020037000416778, 0.0931071070372127, 0.10377550800330937, 0.10071778099518269, 0.10099709697533399, 0.10025333997327834, 0.10717395599931479, 0.10769118001917377, 0.09556220297235996, 0.09698668995406479, 0.09906238201074302, 0.09933820395963266, 0.09962256497237831, 0.1013118940172717, 0.10735409299377352, 0.10936611401848495, 0.09572841599583626, 0.09405699500348419, 0.09580184094375, 0.09734670096077025, 0.09448572597466409, 0.09322134300600737, 0.10380232898751274, 0.10100998700363562, 0.1085501269553788, 0.10972274601226673, 0.09544101299252361, 0.09597387205576524, 0.09788160101743415, 0.10055067494977266, 0.10644532699370757, 0.09572337497957051, 0.09345255797961727, 0.09366809896891937, 0.09382124897092581, 0.09290609799791127, 0.09394565195543692, 0.11231826903531328, 0.09810362895950675, 0.10820620198501274, 0.1100811010110192, 0.09482265403494239, 0.10490824398584664, 0.1098075810004957, 0.11000377696473151, 0.09622422303073108, 0.09277029801160097, 0.09544567804550752, 0.0962761840200983, 0.09924457198940217, 0.09954451496014372, 0.09963721997337416, 0.09989954304182902, 0.10141311102779582, 0.0982122760033235, 0.09935981698799878, 0.09996784199029207, 0.09982521302299574, 0.09368636703584343, 0.10631321201799437, 0.0938625680282712, 0.0936962990090251, 0.09316169196972623, 0.09398228797363117, 0.09485421603312716, 0.10424663097364828, 0.09413262299494818, 0.092327028978616, 0.09374140400905162, 0.09387618803884834, 0.09253547701518983, 0.09790607303148136, 0.09237928298534825, 0.09387604898074642, 0.10226144199259579, 0.10158512101043016, 0.09299703798023984, 0.09412564401281998, 0.10659072897396982, 0.10596749099204317, 0.10025888704694808, 0.09977834398159757, 0.10038562200497836, 0.0940933310193941, 0.10478623502422124, 0.10172806400805712, 0.09482926002237946, 0.10447488399222493, 0.0999984800000675, 0.10122557898284867, 0.0988475379999727, 0.09972867800388485, 0.09873745002551004, 0.10162070696242154, 0.09974410803988576, 0.101190447981935, 0.09403118601767346, 0.10552441998152062, 0.1015730409999378, 0.10125731601146981, 0.09418771596392617, 0.0933118750108406, 0.09386393701424822, 0.09497845603618771, 0.09590968501288444, 0.09376429300755262, 0.10065337002743036, 0.1054964960203506, 0.10663897701306269, 0.11155644501559436, 0.10704510199138895, 0.10139016195898876, 0.09809919499093667, 0.09410798602038994, 0.09429603401804343, 0.09272979496745393, 0.09542433096794412, 0.09608502098126337, 0.0992501430446282, 0.0939258619910106, 0.09374513098737225, 0.09379615698708221, 0.09412920702015981, 0.09316636197036132, 0.1039366609766148, 0.09474528103601187, 0.0944003009935841, 0.09395752300042659, 0.10570042202016339, 0.0941478629829362, 0.1064832319971174, 0.09541720297420397, 0.0956203099922277, 0.09373880398925394, 0.09407941502286121, 0.09425136999925599, 0.093187685997691, 0.09412722702836618, 0.0944198640063405, 0.09413795795990154, 0.09499363997019827, 0.0952811089809984, 0.09830673702526838, 0.09931892703752965, 0.09415887802606449, 0.10474553104722872, 0.09387715498451144, 0.09421294700587168, 0.092652524006553, 0.11029659700579941, 0.09463284601224586, 0.10641157598001882, 0.09612839698093012, 0.09245718800229952, 0.09391964302631095, 0.09471717901760712, 0.09377000201493502, 0.09424070204840973, 0.09290314995450899, 0.09384491899982095, 0.09414542000740767, 0.09267507400363684, 0.09427028603386134, 0.09385831496911123, 0.0942252459935844, 0.09485772898187861, 0.09250179096125066, 0.09383227198850363, 0.0935632279724814, 0.09247016097651795, 0.0939148620236665, 0.09355745202628896, 0.09256016998551786, 0.0938163009705022, 0.09350873599760234, 0.09244976995978504, 0.09422255802201107, 0.09369205898838118, 0.09413817099994048, 0.09411296196049079, 0.09307456901296973, 0.0938034729915671, 0.09412715397775173, 0.09251489402959123, 0.09401529096066952, 0.0941656400100328, 0.10872006800491363, 0.09300667303614318, 0.09408512699883431, 0.09473738895030692, 0.09398325998336077, 0.0941087770042941, 0.09283969597890973, 0.09390654199523851, 0.09431381896138191, 0.09391992498422042, 0.09413159696850926, 0.09293158899527043, 0.09396659600315616, 0.09420550597133115, 0.09266443899832666, 0.09381784196011722, 0.10448898596223444, 0.09577155503211543, 0.10355958202853799, 0.09565400099381804, 0.09390810399781913, 0.09263338102027774, 0.10920185898430645, 0.11144558398518711, 0.10083988000405952, 0.09400361398002133, 0.10414376499829814, 0.09405519696883857, 0.10471983801107854, 0.09660193999297917, 0.09384204202797264, 0.09401035704649985, 0.09409438498551026, 0.0929437599843368, 0.0941439499729313, 0.09345093899173662, 0.10439110198058188, 0.09419886604882777, 0.10734702297486365, 0.09600049001164734, 0.09402158000739291, 0.09403473295969889, 0.0940593249979429, 0.09425676602404565, 0.09312305500498042, 0.0942818769835867, 0.10959086898947135, 0.10885451198555529, 0.10565754602430388, 0.10134268400724977, 0.10030033503426239, 0.09401434898609295, 0.09414450800977647, 0.09276674099965021, 0.09409547597169876, 0.09377073898212984, 0.09394981199875474, 0.09493260603630915, 0.09518457599915564, 0.09836589498445392, 0.09393885097233579, 0.10314112104242668, 0.09325570304645225, 0.10693076602183282, 0.09400654101045802, 0.09443373198155314, 0.0930720170144923, 0.10404203698271886, 0.09431439801119268, 0.1043211140204221, 0.0941926670493558, 0.1058695669635199, 0.09495335299288854, 0.10457340098218992, 0.09415929298847914, 0.09300129197072238, 0.09403042600024492, 0.10962191398721188, 0.09805146598955616, 0.09396509599173442, 0.0934075849945657, 0.09371444600401446, 0.09395677101565525, 0.0936517869704403, 0.09412577096372843, 0.09450845298124477, 0.09411477099638432]
2048	1.000000e+06	float64	4	0	1.737340e+01	5.810500e-02	2.805986e-03	5.106495e-02
# |--> timings: [0.06730495300143957, 0.060413561994209886, 0.06006872601574287, 0.05998314201133326, 0.06044522498268634, 0.06047773500904441, 0.05990072002168745, 0.059691623027902097, 0.05994078703224659, 0.060786211979575455, 0.06031240097945556, 0.059352161013521254, 0.05989451002096757, 0.05567163694649935, 0.060340168012771755, 0.06001444696448743, 0.05915765301324427, 0.059262972965370864, 0.05977145000360906, 0.05917622096603736, 0.05970717000309378, 0.058847309963312, 0.058795040007680655, 0.05977563600754365, 0.059690041991416365, 0.059890980017371476, 0.05960906099062413, 0.06169143598526716, 0.05895602097734809, 0.059140992001630366, 0.0606279099592939, 0.053185018012300134, 0.0511745119583793, 0.05903932801447809, 0.05884477304061875, 0.058570982015226036, 0.059260159032419324, 0.05987043597269803, 0.06016761303180829, 0.06043048796709627, 0.060364120989106596, 0.057986947998870164, 0.05973868601722643, 0.06086383300134912, 0.06014656100887805, 0.06028253899421543, 0.059483370976522565, 0.0605926180141978, 0.05991959699895233, 0.06009062199154869, 0.059797902998980135, 0.058684130024630576, 0.06063488801009953, 0.06058712297817692, 0.059697296004742384, 0.06119026895612478, 0.05946397298248485, 0.05889792297966778, 0.058915026020258665, 0.06091711699264124, 0.05998329899739474, 0.05964532098732889, 0.06009776203427464, 0.06050491600763053, 0.05937569902744144, 0.06054230802692473, 0.059615669946651906, 0.06029284599935636, 0.05950428202049807, 0.06030693498905748, 0.059705802996177226, 0.060165123955812305, 0.05935145600233227, 0.059290516015607864, 0.05339098599506542, 0.058688484015874565, 0.05929699499392882, 0.05950886697974056, 0.06003715097904205, 0.053068967012222856, 0.058496773010119796, 0.059699225006625056, 0.052240880962926894, 0.057509134989231825, 0.059559829998761415, 0.059494515997357666, 0.05299809999996796, 0.05399591103196144, 0.058970092970412225, 0.05271433398593217, 0.059325871989130974, 0.05919083597837016, 0.05301718198461458, 0.05239367898320779, 0.05817491404013708, 0.055208775971550494, 0.05882168695097789, 0.05905862699728459, 0.05913911201059818, 0.058284901024308056, 0.059245951008051634, 0.05961565300822258, 0.05995304899988696, 0.060152968973852694, 0.05996077897725627, 0.06027428701054305, 0.060013013950083405, 0.06019872199976817, 0.05342419596854597, 0.05849198502255604, 0.0585987190133892, 0.05925273202592507, 0.05999903299380094, 0.05257541703758761, 0.057573470985516906, 0.05931948497891426, 0.060267392022069544, 0.05973152304068208, 0.052868387021590024, 0.05795644596219063, 0.05943870899500325, 0.06016172602539882, 0.05969860398909077, 0.06049792602425441, 0.05312770599266514, 0.05901692999759689, 0.059840397036168724, 0.05787348805461079, 0.059164047008380294, 0.05702480499166995, 0.05863573297392577, 0.060009964974597096, 0.059654461045283824, 0.05942541500553489, 0.060459517990238965, 0.05980741698294878, 0.05980316997738555, 0.05946664704242721, 0.05920838098973036, 0.061147913977038115, 0.05923695402452722, 0.06051023001782596, 0.052778363053221256, 0.059548243007157, 0.05967294902075082, 0.05665833404054865, 0.05754469498060644, 0.05850386299425736, 0.0605425940011628, 0.05270254099741578, 0.05762772302841768, 0.05272689799312502, 0.05147830699570477, 0.05815336003433913, 0.05797415797132999, 0.05206783796893433, 0.05662280798424035, 0.052978062944021076, 0.05843424901831895, 0.05954963498516008, 0.057492128980811685, 0.05326233297819272, 0.05162238498451188, 0.0537645110161975, 0.05677072500111535, 0.05813159100944176, 0.05904768197797239, 0.052183418010827154, 0.057672323018778116, 0.058587751002050936, 0.05591961200116202, 0.0590998760308139, 0.05894663097569719, 0.05836169305257499, 0.05929180403472856, 0.05926122301025316, 0.05986634799046442, 0.05997829500120133, 0.061321788001805544, 0.05849308700999245, 0.0591557509615086, 0.06011199101340026, 0.053776032000314444, 0.05132040398893878, 0.059630525996908545, 0.06069604802178219, 0.05981785402400419, 0.05934153497219086, 0.05822821595938876, 0.05903536704136059, 0.05972123995888978, 0.0520245410152711, 0.058121907990425825, 0.05921450903406367, 0.059475941001437604, 0.052481254970189184, 0.05132622498786077, 0.06073737901169807, 0.05917723098536953, 0.05190266895806417, 0.05909033300122246, 0.058719022024888545, 0.058012208028230816, 0.05915021104738116, 0.06028931896435097, 0.059549805999267846, 0.05977244704263285, 0.059754860994871706, 0.060342841024976224, 0.06016330001875758, 0.05954146501608193, 0.060092442960012704, 0.055938909004908055, 0.058896410977467895, 0.05271606397582218, 0.05261805804912001, 0.05873546696966514, 0.05292614398058504, 0.05156069400254637, 0.05952698498731479, 0.05970142997102812, 0.05369151500053704, 0.05949920299462974, 0.05300502700265497, 0.05948349297977984, 0.052975534985307604, 0.05161555000813678, 0.058048062957823277, 0.05940817197551951, 0.059490393032319844, 0.06048870098311454, 0.05971644999226555, 0.060195601952727884, 0.059135220013558865, 0.06134491303237155, 0.059369391994550824, 0.05909625795902684, 0.0601927429670468, 0.059408900036942214, 0.06119838799349964, 0.05950425297487527, 0.0599374640150927, 0.060154289996717125, 0.059759936993941665, 0.05976410303264856, 0.05968429002678022, 0.059996664989739656, 0.06002658203942701, 0.06000080599915236, 0.05929316702531651, 0.05996188800781965, 0.05988608597544953, 0.053054619987960905, 0.05873743403935805, 0.05297282699029893, 0.0582509670057334, 0.058237527031451464, 0.05249755596742034, 0.05736589204752818, 0.05255785398185253, 0.051267300033941865, 0.0533454529941082, 0.06014583900105208, 0.059108341054525226, 0.052354981016833335, 0.05250916798831895, 0.051488642988260835, 0.058231449977029115, 0.05406621401198208, 0.05937645799713209, 0.05935652297921479, 0.06067124998662621, 0.05299040803220123, 0.060130805999506265, 0.0592521220096387, 0.06016537203686312, 0.0590913689811714, 0.059293742990121245, 0.05872074200306088, 0.05887377297040075, 0.06017768901074305, 0.058785201981663704, 0.057747355953324586, 0.05951026000548154, 0.0599835820030421, 0.05907918798038736, 0.05373454198706895, 0.05829880200326443, 0.052100922039244324, 0.05804932402679697, 0.059658761019818485, 0.059140372031833977, 0.05266573099652305, 0.05833786603761837, 0.0592503419611603, 0.052442149026319385, 0.058164339046925306, 0.051980932999867946, 0.05106494703795761, 0.053198512992821634]
2048	1.000000e+06	float64	6	0	1.282381e+01	4.288898e-02	1.370116e-03	3.780127e-02
# |--> timings: [0.05870131298433989, 0.05415760900359601, 0.05541490495670587, 0.052975144993979484, 0.04301575000863522, 0.042321241984609514, 0.04343493899796158, 0.04338562901830301, 0.041542550025042146, 0.03895016899332404, 0.043021877005230635, 0.04386088700266555, 0.042745708022266626, 0.04157242499059066, 0.04304850398330018, 0.04288230399833992, 0.042786945996340364, 0.04336114798206836, 0.04275049903662875, 0.043063947989139706, 0.0416925770114176, 0.04320765397278592, 0.04265778401168063, 0.04248631501104683, 0.041943196032661945, 0.042828081001061946, 0.0430887250113301, 0.0423350699711591, 0.041987760982010514, 0.043151517980732024, 0.042944855988025665, 0.04278510995209217, 0.043255780008621514, 0.04329080996103585, 0.0430093239992857, 0.04279475595103577, 0.043342568969819695, 0.04287813900737092, 0.0419252390274778, 0.042717009026091546, 0.043277275981381536, 0.043224617023952305, 0.04380146804032847, 0.04282315802993253, 0.042955095996148884, 0.04315243201563135, 0.043235730030573905, 0.04346390796126798, 0.04297859099460766, 0.042928229027893394, 0.04344225401291624, 0.04176336800446734, 0.042636597994714975, 0.04329321999102831, 0.042924835986923426, 0.04306543502025306, 0.043165871989913285, 0.0427026380202733, 0.04211339098401368, 0.042731454013846815, 0.04302651801845059, 0.04236388800200075, 0.04218523303279653, 0.0435292010079138, 0.04298804298741743, 0.04221108299680054, 0.04308225499698892, 0.043641149008180946, 0.04286075697746128, 0.04298687202390283, 0.043546275002881885, 0.04370627400930971, 0.042490156018175185, 0.04355506901629269, 0.04301674704765901, 0.041926775011233985, 0.042884026013780385, 0.04333693702938035, 0.04283782100537792, 0.042354809993412346, 0.0435335380025208, 0.04328177898423746, 0.041928190970793366, 0.042541522008832544, 0.04295641998760402, 0.042410149006173015, 0.041612458997406065, 0.04306893399916589, 0.04307179700117558, 0.042940209968946874, 0.04224047303432599, 0.043303642014507204, 0.04390731704188511, 0.041589372034650296, 0.043434866005554795, 0.043302314006723464, 0.038452705019153655, 0.043129869969561696, 0.04333808697992936, 0.043176424980629236, 0.04283084103371948, 0.04183771903626621, 0.042640483006834984, 0.043229673989117146, 0.04295266600092873, 0.04158680804539472, 0.042807298013940454, 0.043132267019245774, 0.04276369605213404, 0.04253805201733485, 0.04335926298517734, 0.04255434003425762, 0.04151300300145522, 0.043483418005052954, 0.04351237596711144, 0.04304792603943497, 0.04371870297472924, 0.04309852799633518, 0.042757685005199164, 0.043405628006439656, 0.04313915898092091, 0.042609543015714735, 0.04187205497873947, 0.04288462997647002, 0.043245267996098846, 0.04268873197725043, 0.04256634303601459, 0.04365962301380932, 0.042891290970146656, 0.04189040599158034, 0.04280303599080071, 0.04312551801558584, 0.042631081014405936, 0.042965137981809676, 0.04327390796970576, 0.04294067801674828, 0.04227741400245577, 0.0430464320234023, 0.0396460440242663, 0.042336777958553284, 0.04253235796932131, 0.04210190800949931, 0.04266611597267911, 0.041066372010391206, 0.042623840970918536, 0.042894266021903604, 0.04305652901530266, 0.042894150014035404, 0.04390572995180264, 0.04345489601837471, 0.043335233989637345, 0.04284677701070905, 0.04288413602625951, 0.04288610798539594, 0.04323955002473667, 0.04184918198734522, 0.042647480964660645, 0.04342409799573943, 0.04311143502127379, 0.04286820796551183, 0.043103389034513384, 0.04248780896887183, 0.042482913995627314, 0.04253931395942345, 0.04336140601662919, 0.042831116006709635, 0.04194456001278013, 0.043233431002590805, 0.04334263602504507, 0.04229907400440425, 0.04315843898802996, 0.04407955700298771, 0.04266356601146981, 0.04314391303341836, 0.0432574320002459, 0.042106534994672984, 0.04192849004175514, 0.04316317499615252, 0.04283587104873732, 0.04273219499737024, 0.04294534702785313, 0.043096437002532184, 0.04306226299377158, 0.04184624599292874, 0.04268639400834218, 0.043281799007672817, 0.04274728399468586, 0.03780126996571198, 0.04313499800628051, 0.042599059001076967, 0.0421210810309276, 0.043197792023420334, 0.041887054045218974, 0.04334122297586873, 0.04321734304539859, 0.04282736498862505, 0.04268603795208037, 0.043697453977074474, 0.04325816803611815, 0.04278594197239727, 0.04341829800978303, 0.0425994279794395, 0.04198858799645677, 0.04239515797235072, 0.042727824999019504, 0.04328358999919146, 0.042045597976539284, 0.042614604986738414, 0.04290158301591873, 0.0425247679813765, 0.04167868895456195, 0.042690128029789776, 0.04363819700665772, 0.04098399600479752, 0.04214628698537126, 0.044015205989126116, 0.042964328022208065, 0.04262976394966245, 0.04248025099514052, 0.0434287249809131, 0.043269138026516885, 0.04229691595537588, 0.04324068297864869, 0.042440349992830306, 0.04234842298319563, 0.042747242958284914, 0.04306509898742661, 0.04322592297103256, 0.04149060096824542, 0.04222895100247115, 0.0430573959602043, 0.04308534396113828, 0.04219604597892612, 0.04258371499599889, 0.043258849007543176, 0.043379921989981085, 0.04289173102006316, 0.04381899302825332, 0.04252463695593178, 0.042013293015770614, 0.04270777199417353, 0.04313327500130981, 0.04287919495254755, 0.04307302599772811, 0.04355377599131316, 0.042823848023545, 0.0434117239783518, 0.043178661027923226, 0.043116596003528684, 0.042958220990840346, 0.04325869702734053, 0.04261086799670011, 0.042020349006634206, 0.04351556801702827, 0.043896885006688535, 0.042696696997154504, 0.042426054016686976, 0.043332844972610474, 0.043622083961963654, 0.04301394399954006, 0.04413527803262696, 0.04312153800856322, 0.042773890017997473, 0.043367824982851744, 0.042779280978720635, 0.041892895998898894, 0.04325562104349956, 0.043219415994826704, 0.042608821997419, 0.04318377299932763, 0.04340105602750555, 0.042575847008265555, 0.04297013202449307, 0.04345634300261736, 0.0430665310123004, 0.04146227100864053, 0.042509059014264494, 0.04330459999619052, 0.04270046000601724, 0.041757804981898516, 0.042725700011942536, 0.0433977100183256, 0.04282977798720822, 0.03972789802355692, 0.04230437899241224, 0.04397144803078845, 0.04251428705174476, 0.041764179011806846, 0.0429858390125446, 0.043643507990054786, 0.04265401995508, 0.042676978977397084, 0.04303128202445805, 0.04356613999698311, 0.04151627095416188, 0.042634916957467794, 0.043189354008063674, 0.04264059098204598, 0.041640818992163986, 0.042788413004018366]
2048	1.000000e+06	float64	8	0	1.338168e+01	4.475478e-02	1.398967e-03	4.090430e-02
# |--> timings: [0.04873873898759484, 0.04542518901871517, 0.04223620000993833, 0.04646712797693908, 0.04359184403438121, 0.04617591598071158, 0.04384245298570022, 0.0468765550176613, 0.04366409598151222, 0.04620005999458954, 0.042117303994018584, 0.04493087501032278, 0.04495072999270633, 0.04524364700773731, 0.047759368957486004, 0.04577195399906486, 0.04290687199681997, 0.04390372202033177, 0.044124084000941366, 0.04582894704071805, 0.045021519996225834, 0.04523624200373888, 0.04391029803082347, 0.04498562903609127, 0.044511086016427726, 0.04090429801726714, 0.04494062397861853, 0.044587942014914006, 0.04601323697715998, 0.04592866700841114, 0.04485849302727729, 0.041529381996952, 0.04402502300217748, 0.045268594985827804, 0.04307575797429308, 0.045700286980718374, 0.04333141999086365, 0.04614872601814568, 0.04383535002125427, 0.04617589700501412, 0.04420973203377798, 0.045756005973089486, 0.044346045004203916, 0.04579344199737534, 0.04366518399911001, 0.04644636600278318, 0.043201611028052866, 0.04653073102235794, 0.043663010001182556, 0.046351341996341944, 0.0435082939802669, 0.046540612005628645, 0.04371735401218757, 0.046622797031886876, 0.04340901901014149, 0.046032041020225734, 0.043606122955679893, 0.04574476304696873, 0.04400658799568191, 0.04610002099070698, 0.043969969963654876, 0.046451460977550596, 0.043677851965185255, 0.04632108600344509, 0.04363179299980402, 0.046139254001900554, 0.04390038800192997, 0.04622172302333638, 0.04617901798337698, 0.043049515050370246, 0.042643988970667124, 0.04280195600586012, 0.0465083519811742, 0.04229549801675603, 0.04915700602577999, 0.04394314100500196, 0.045502251014113426, 0.04245219298172742, 0.04610533802770078, 0.04399819194804877, 0.045866748958360404, 0.04350927198538557, 0.04560854198643938, 0.044130825030151755, 0.04591087601147592, 0.04441820899955928, 0.04654751199996099, 0.04391192295588553, 0.04682021198095754, 0.04338934796396643, 0.044989924994297326, 0.04393502901075408, 0.04446067498065531, 0.04450418701162562, 0.044409461959730834, 0.045192677003797144, 0.0431392120081, 0.04565521399490535, 0.0434616319835186, 0.04870677401777357, 0.046613658021669835, 0.04405159398447722, 0.04585140402195975, 0.04398066701833159, 0.046120979997795075, 0.04412065097130835, 0.0459713899763301, 0.04384778399253264, 0.04626104200724512, 0.04404754098504782, 0.04745503299636766, 0.043275701988022774, 0.0455540040275082, 0.043805249966681004, 0.04611976497108117, 0.043932981963735074, 0.04571266402490437, 0.0439894599840045, 0.04607958800625056, 0.04390209401026368, 0.046085226989816874, 0.04378726601134986, 0.04586079902946949, 0.04458921600598842, 0.04783688497263938, 0.045646070037037134, 0.04335545201320201, 0.04155888897366822, 0.04504811798688024, 0.04463802301324904, 0.04533944802824408, 0.04417536105029285, 0.04128589597530663, 0.04554953798651695, 0.044034603983163834, 0.045083425007760525, 0.04526357399299741, 0.045895092014689, 0.044006203999742866, 0.04445008299080655, 0.04484736395534128, 0.04649281600723043, 0.04341606597881764, 0.04575384798226878, 0.044502711039967835, 0.04491205303929746, 0.04491774900816381, 0.04607413097983226, 0.04279053199570626, 0.041934417036827654, 0.04936491796979681, 0.04553290404146537, 0.04436448198975995, 0.04496624396415427, 0.04496035404736176, 0.04532179195666686, 0.04529327602358535, 0.04599654802586883, 0.04402506601763889, 0.04591529897879809, 0.04387423803564161, 0.04626652703154832, 0.04368529800558463, 0.04630518000340089, 0.04390814498765394, 0.04626515496056527, 0.04401581600541249, 0.04574768099701032, 0.04232422198401764, 0.042082806990947574, 0.044876557018142194, 0.043569613015279174, 0.045983358984813094, 0.04350098600843921, 0.04572645900771022, 0.04424658202333376, 0.045908125990536064, 0.044544335978571326, 0.04589108400978148, 0.04360794596141204, 0.04517164500430226, 0.044809187995269895, 0.0453820179682225, 0.04380943498108536, 0.04370776901487261, 0.04478281096089631, 0.04321302502648905, 0.045509706949815154, 0.04304541397141293, 0.0464730869862251, 0.043614339956548065, 0.045191538985818624, 0.04401318298187107, 0.04305490799015388, 0.046543242991901934, 0.043287622975185513, 0.044781435979530215, 0.04361898003844544, 0.045491040975321084, 0.04404438805067912, 0.04518669901881367, 0.04363378300331533, 0.04152650403557345, 0.04409328999463469, 0.04291856900090352, 0.04344444104935974, 0.04625508299795911, 0.043890341999940574, 0.04567053000209853, 0.044516402995213866, 0.04673288902267814, 0.043636402988340706, 0.04656433395575732, 0.04378908599028364, 0.047945455997250974, 0.042297895008232445, 0.046400527004152536, 0.04325394402258098, 0.04546544497134164, 0.04396060202270746, 0.046259357011877, 0.04358576599042863, 0.045769511023536325, 0.04386989201884717, 0.04491263901581988, 0.04362242401111871, 0.04253766598412767, 0.04416841903002933, 0.04548416001489386, 0.044488827988971025, 0.044501700962428004, 0.04581176897045225, 0.04434702399885282, 0.04611418204149231, 0.04397102096118033, 0.04621646099258214, 0.042558110028039664, 0.04547722899587825, 0.04348177701467648, 0.04323798097902909, 0.048131363990250975, 0.046867052966263145, 0.04261239798506722, 0.041581630997825414, 0.045131878985557705, 0.044311703997664154, 0.04620679601794109, 0.04385275801178068, 0.04624434100696817, 0.043820532970130444, 0.04658541001845151, 0.043594744987785816, 0.048054112994577736, 0.04266347299562767, 0.04510787199251354, 0.04358237300766632, 0.045902106969151646, 0.044132095004897565, 0.04609105101553723, 0.04345290898345411, 0.04484001797391102, 0.04479967901716009, 0.04525366902817041, 0.0443508509779349, 0.04640285501955077, 0.04395868204301223, 0.04571179102640599, 0.04473795602098107, 0.04553005105117336, 0.0437347799888812, 0.04543130600359291, 0.04336997400969267, 0.042372466006781906, 0.04402601800393313, 0.046648286981508136, 0.04586021398426965, 0.043451084988191724, 0.046172568982001394, 0.04423026699805632, 0.04529219400137663, 0.04354141204385087, 0.04628569900523871, 0.043529602990020066, 0.045906454033683985, 0.04392283997731283, 0.045810746029019356, 0.043657888018060476, 0.04387131502153352, 0.04513401002623141, 0.042271144047845155, 0.04519907495705411, 0.044346954964566976, 0.045488034025765955, 0.04399762803222984, 0.04474707698682323, 0.04571342101553455, 0.044973443960770965, 0.0445725999888964, 0.04563198902178556, 0.04516506701475009]
2048	1.000000e+06	float64	10	0	1.122094e+01	3.752824e-02	1.170345e-03	3.486835e-02
# |--> timings: [0.050714064040221274, 0.03686332202050835, 0.037026482983492315, 0.03723385604098439, 0.03568122198339552, 0.038338374986778945, 0.03819727594964206, 0.03890087903710082, 0.038484268996398896, 0.03531776700401679, 0.03764101100387052, 0.03659134398913011, 0.035885619989130646, 0.03730972501216456, 0.04002332501113415, 0.038258971995674074, 0.038406977022532374, 0.03647090797312558, 0.03661257104249671, 0.03638604999287054, 0.036037289013620466, 0.03867141396040097, 0.03629838197957724, 0.03572326898574829, 0.037021808966528624, 0.038192837964743376, 0.03633599396562204, 0.0368339890264906, 0.03921942401211709, 0.03975146199809387, 0.036958469019737095, 0.03677996096666902, 0.036851554992608726, 0.03843162499833852, 0.03679063601884991, 0.03627311502350494, 0.037942702998407185, 0.03689125401433557, 0.03560283704428002, 0.03737735701724887, 0.036544061033055186, 0.035577303962782025, 0.03857440804131329, 0.038310355972498655, 0.03610641200793907, 0.036078593984711915, 0.03784326504683122, 0.037468950962647796, 0.035952342965174466, 0.037723526009358466, 0.03972852497827262, 0.03783294296590611, 0.038720090000424534, 0.03670490003423765, 0.03755464497953653, 0.0392795599764213, 0.040124914958141744, 0.04015083302510902, 0.03852120804367587, 0.03703029302414507, 0.03549973602639511, 0.03744459303561598, 0.036615389049984515, 0.0359593839966692, 0.03763067600084469, 0.03719413100043312, 0.03553551796358079, 0.03773266699863598, 0.03864394500851631, 0.037368820048868656, 0.03564660798292607, 0.037589028012007475, 0.03650720603764057, 0.03649549197871238, 0.038000783999450505, 0.03824441396864131, 0.037832700996659696, 0.036144811019767076, 0.0377461519674398, 0.037483509979210794, 0.03824001702014357, 0.036384103004820645, 0.03863340901443735, 0.038978943950496614, 0.037559975986368954, 0.03831726999487728, 0.03639465296873823, 0.03859989996999502, 0.03877574997022748, 0.03690476203337312, 0.03612523904303089, 0.037735482037533075, 0.03817501704907045, 0.03732725197914988, 0.035577367001678795, 0.03833976399619132, 0.03680464799981564, 0.037436145008541644, 0.03717023297213018, 0.03752181999152526, 0.04018184100277722, 0.0398213830194436, 0.03754190297331661, 0.03502836398547515, 0.037204397027380764, 0.03844187600770965, 0.036301939049735665, 0.037953399005346, 0.04010844900039956, 0.03910391801036894, 0.03699139697710052, 0.03768121899338439, 0.036412209970876575, 0.03796058095758781, 0.03673768701264635, 0.03576806699857116, 0.037880712014157325, 0.03790088003734127, 0.03742362395860255, 0.036281039007008076, 0.03786868799943477, 0.0383996200398542, 0.03828101104591042, 0.03688812901964411, 0.038072207011282444, 0.040318309038411826, 0.03840244602179155, 0.03725109400693327, 0.038945903012063354, 0.03697277797618881, 0.03828173398505896, 0.03728389798197895, 0.03803373599657789, 0.035276882990729064, 0.03787823399761692, 0.03784356499090791, 0.03774648095713928, 0.035974648024421185, 0.038457897026091814, 0.038658928009681404, 0.03734810301102698, 0.0360452969907783, 0.037952718033920974, 0.03688333398895338, 0.03773972002090886, 0.036325501976534724, 0.037964745017234236, 0.036835209000855684, 0.035914099018555135, 0.038079017016571015, 0.0388895069481805, 0.03863398201065138, 0.03751540998928249, 0.03687649202765897, 0.03913686500163749, 0.03777867997996509, 0.040464079997036606, 0.03703834000043571, 0.036951916001271456, 0.03856885002460331, 0.03915128001244739, 0.037045640987344086, 0.0376357960049063, 0.03640257799997926, 0.039015750982798636, 0.03684516402427107, 0.03865689702797681, 0.03863998799351975, 0.037090271012857556, 0.03890957694966346, 0.037170606025028974, 0.038132366025820374, 0.0391445429995656, 0.0377519239555113, 0.037374951993115246, 0.03793232998577878, 0.03858968400163576, 0.03753455600235611, 0.03620146005414426, 0.037963417009450495, 0.03712938801618293, 0.0353405800415203, 0.03708819899475202, 0.03714396903524175, 0.03586971899494529, 0.036847383016720414, 0.03695007198257372, 0.03590329102007672, 0.03880521695828065, 0.03801926301093772, 0.03716217097826302, 0.03648313699522987, 0.03727553802309558, 0.04050404898589477, 0.03993692295625806, 0.037033897009678185, 0.03899937297683209, 0.038696065021213144, 0.036897524958476424, 0.037062725983560085, 0.03686068701790646, 0.03590500500285998, 0.037940349022392184, 0.038537857006303966, 0.03739727201173082, 0.03586784296203405, 0.039276085968595, 0.037479955004528165, 0.03994861798128113, 0.0382498080143705, 0.035719335020985454, 0.037179912033025175, 0.04062366799917072, 0.03997639397857711, 0.037318217975553125, 0.03828889498254284, 0.038180753006599844, 0.03639158001169562, 0.0384819739847444, 0.03754358796868473, 0.035529916000086814, 0.03784946503583342, 0.037969036027789116, 0.037774284020997584, 0.036026352958288044, 0.0379003900452517, 0.038188232050742954, 0.03942665399517864, 0.037818605022039264, 0.03597718698438257, 0.037952548009343445, 0.03709655499551445, 0.03560814697993919, 0.03769520699279383, 0.03887347300769761, 0.03829534299438819, 0.03887045301962644, 0.03532197797903791, 0.03935950400773436, 0.0368209759471938, 0.03876780899008736, 0.03923744399799034, 0.036726037971675396, 0.03776274900883436, 0.03804397495696321, 0.03721304301870987, 0.036151200998574495, 0.03793927299557254, 0.038672727008815855, 0.0382354449830018, 0.03521228098543361, 0.038433550973422825, 0.038756945985369384, 0.037083157047163695, 0.03611566097242758, 0.03854304098058492, 0.03965726000024006, 0.03726146201370284, 0.037146907998248935, 0.03971896198345348, 0.03691841004183516, 0.03709209099179134, 0.03718077496159822, 0.03633686405373737, 0.037949343968648463, 0.04017923801438883, 0.03771485801553354, 0.038570793985854834, 0.039241770980879664, 0.03638497204519808, 0.03781999502098188, 0.0366912679746747, 0.03486834903014824, 0.037716847960837185, 0.03699459502240643, 0.03729161899536848, 0.03626868798164651, 0.036861513974145055, 0.03738573897862807, 0.036395533999893814, 0.037550866953097284, 0.03819673601537943, 0.037319607043173164, 0.03745275898836553, 0.037194106029346585, 0.036824715964030474, 0.035675209015607834, 0.03698343603173271, 0.03800402203341946, 0.03649244300322607, 0.03625189996091649, 0.03684270498342812, 0.0355878520058468, 0.0367845130385831, 0.036911976989358664, 0.03632477798964828, 0.03684575099032372, 0.037942861032206565, 0.0378768119844608, 0.03721708303783089]
2048	1.000000e+06	float64	12	0	9.722549e+00	3.251689e-02	7.357088e-04	3.142375e-02
# |--> timings: [0.043594625021796674, 0.0324298360501416, 0.033042953989934176, 0.032254406018182635, 0.03168985800584778, 0.032335082010831684, 0.03294300695415586, 0.03264088399009779, 0.03167601797031239, 0.032417862967122346, 0.0330824579577893, 0.032723895041272044, 0.031877233006525785, 0.032307055953424424, 0.032920339959673584, 0.032769062963780016, 0.03178966004634276, 0.032474296051077545, 0.03276977699715644, 0.03266553196590394, 0.03200510505121201, 0.032593779964372516, 0.03266446996713057, 0.03283011802705005, 0.03244700195500627, 0.03232739499071613, 0.033003392978571355, 0.032731569022871554, 0.03174892597598955, 0.032360162993427366, 0.03282540000509471, 0.032726372010074556, 0.03186619305051863, 0.03235247597331181, 0.03296519402647391, 0.032737064990215003, 0.0317588240141049, 0.03225794999161735, 0.032967365987133235, 0.032571411051321775, 0.03188047400908545, 0.03266746603185311, 0.03321608301484957, 0.03274245100328699, 0.03184085397515446, 0.03220006701303646, 0.032998074020724744, 0.03281642904039472, 0.03172665002057329, 0.032326480955816805, 0.032840917992871255, 0.03265640797326341, 0.03172527701826766, 0.03237763198558241, 0.03293299797223881, 0.032689718005713075, 0.0317521519609727, 0.03237028804142028, 0.033231182023882866, 0.03274487901944667, 0.031732883013319224, 0.03233183600241318, 0.03285597200738266, 0.03286354400916025, 0.03174717596266419, 0.032392704975791276, 0.03296992601826787, 0.03280594095122069, 0.03176679596072063, 0.03238935599802062, 0.03266369202174246, 0.03288353903917596, 0.03227977902861312, 0.031423754000570625, 0.03267565101850778, 0.03303027100628242, 0.03204013698268682, 0.03170007502194494, 0.032595675031188875, 0.03304287901846692, 0.032289869035594165, 0.031629251956474036, 0.03246496501378715, 0.03305342304520309, 0.03215143200941384, 0.03181718400446698, 0.03266905801137909, 0.03289137297542766, 0.032715869951061904, 0.031788088963367045, 0.032454916974529624, 0.033066947013139725, 0.032601648999843746, 0.031775891955476254, 0.03226122597698122, 0.032954917987808585, 0.03283446200657636, 0.03176458302186802, 0.03235875797690824, 0.03287565999198705, 0.0329225939931348, 0.03175514400936663, 0.03231923299608752, 0.032954454014543444, 0.03282600600505248, 0.03177813795628026, 0.032430136983748525, 0.03296087501803413, 0.032714648987166584, 0.03183693898608908, 0.03231504699215293, 0.032878312980756164, 0.03276168799493462, 0.031777494004927576, 0.03233435400761664, 0.03295657102717087, 0.03276648296741769, 0.03185431403107941, 0.03221739997388795, 0.03294267796445638, 0.032763747964054346, 0.03177835600217804, 0.03232332901097834, 0.0329605900333263, 0.032899794983677566, 0.03172928298590705, 0.0323166599846445, 0.032893884053919464, 0.03280569601338357, 0.03194476501084864, 0.03251705598086119, 0.03282357600983232, 0.03294629999436438, 0.03170954703819007, 0.03257086401572451, 0.032980285002849996, 0.032790928962640464, 0.03178418899187818, 0.032304041960742325, 0.032861799001693726, 0.0328018160071224, 0.03172153898049146, 0.03239305398892611, 0.03313823998905718, 0.03270960395457223, 0.03171653498429805, 0.032417326990980655, 0.03308618703158572, 0.03275777999078855, 0.031826414982788265, 0.03226958605227992, 0.032908478984609246, 0.032664501981344074, 0.03189383901190013, 0.032451006991323084, 0.03319561597891152, 0.03268955001840368, 0.03182155598187819, 0.032400299969594926, 0.03298214700771496, 0.032686848018784076, 0.0317538240342401, 0.032341494981665164, 0.03296574798878282, 0.032772364967968315, 0.03179839299991727, 0.03239234403008595, 0.03291552700102329, 0.03266773099312559, 0.03183728799922392, 0.03240422997623682, 0.03301689797081053, 0.03282156604109332, 0.03180534497369081, 0.03237805905519053, 0.03295696002896875, 0.0327185369678773, 0.03170363500248641, 0.032437802001368254, 0.032894766016397625, 0.032845698995515704, 0.03182731400011107, 0.03252802201313898, 0.033224220969714224, 0.032786716998089105, 0.03169921803055331, 0.032382657984271646, 0.03302367200376466, 0.032812297984492034, 0.03185810596914962, 0.032354918017517775, 0.032894987030886114, 0.0327310289721936, 0.03168329899199307, 0.03244989103404805, 0.03298677201382816, 0.03277513000648469, 0.031795696006156504, 0.032427671016193926, 0.03294035996077582, 0.03265702002681792, 0.03181168402079493, 0.03235491900704801, 0.03286975697847083, 0.03273730102228001, 0.03171196801122278, 0.03249998396495357, 0.0331331099732779, 0.03278150496771559, 0.03187111299484968, 0.032344256003852934, 0.03299933800008148, 0.03278914699330926, 0.0318254689918831, 0.032363573962356895, 0.03295552101917565, 0.03274160000728443, 0.0318035269738175, 0.03233948699198663, 0.032937600975856185, 0.03267763101030141, 0.031705779023468494, 0.032514140009880066, 0.034398521995171905, 0.032234876009169966, 0.03161502000875771, 0.03263786999741569, 0.03293117799330503, 0.03211301099509001, 0.03191123204305768, 0.03236450703116134, 0.03303595498437062, 0.03289478598162532, 0.031846747966483235, 0.03248853300465271, 0.0333225280046463, 0.03214805503375828, 0.0317704199696891, 0.03245733195217326, 0.03300457895966247, 0.033546522026881576, 0.03193785098847002, 0.03268665901850909, 0.033126074995379895, 0.03214012394892052, 0.03167800296796486, 0.03256362798856571, 0.032938812975771725, 0.032290945993736386, 0.031709600996691734, 0.0325036600115709, 0.03301503096008673, 0.03215860697673634, 0.03178550803568214, 0.032430706021841615, 0.03280099597759545, 0.03389014699496329, 0.03441651596222073, 0.033030078979209065, 0.032311406976077706, 0.03183143894420937, 0.03264094400219619, 0.032878312980756164, 0.03237970598274842, 0.03164643794298172, 0.032508497999515384, 0.033003372023813426, 0.03224174596834928, 0.031832617009058595, 0.032462481991387904, 0.03326436202041805, 0.03269867197377607, 0.03181248303735629, 0.03255547402659431, 0.04198312701191753, 0.03308186901267618, 0.03198536497075111, 0.032214039005339146, 0.03301074996124953, 0.03293623705394566, 0.03203687898349017, 0.032453967025503516, 0.033059395966120064, 0.03242679499089718, 0.03219628002261743, 0.0323884739773348, 0.032540233980398625, 0.032995402987580746, 0.03179306798847392, 0.03244719497160986, 0.03313424496445805, 0.03246444498654455, 0.0320709950174205, 0.032400983036495745, 0.03258271899539977, 0.03290629596449435, 0.03186135599389672, 0.03237424901453778, 0.03303921699989587, 0.03280149295460433]
4096	1.000000e+06	float64	0	8	1.216187e+01	4.067514e-02	6.342429e-04	4.038624e-02
# |--> timings: [0.2582204499631189, 0.044779963965993375, 0.044619177002459764, 0.04468971799360588, 0.046853239997290075, 0.042726080981083214, 0.04277710500173271, 0.042726342973764986, 0.04260262998286635, 0.040986480016727, 0.04092027700971812, 0.04097168298903853, 0.04164319403935224, 0.040459730953443795, 0.04038935404969379, 0.04041205800604075, 0.04054433002602309, 0.044021465990226716, 0.04068759398069233, 0.04056274797767401, 0.04051176697248593, 0.04060792701784521, 0.040670546994078904, 0.040535835025366396, 0.04038623796077445, 0.040504347009118646, 0.040441691991873085, 0.04050196899333969, 0.0405534430174157, 0.04062001401325688, 0.04050875297980383, 0.04048312798840925, 0.040468591963872313, 0.04058430902659893, 0.040459903015289456, 0.04057840502355248, 0.04060029500396922, 0.04060795798432082, 0.040590332995634526, 0.04057158902287483, 0.04046128800837323, 0.040582353016361594, 0.04061493498738855, 0.040596850973088294, 0.040579714986961335, 0.0406138880061917, 0.040590971999336034, 0.040508774982299656, 0.04055311798583716, 0.04053992801345885, 0.040531166014261544, 0.040598327992483974, 0.040537319029681385, 0.040549074998125434, 0.0406357659958303, 0.04059500998118892, 0.04050920903682709, 0.04051050200359896, 0.04054581199306995, 0.04056228697299957, 0.04061026900308207, 0.040494664979632944, 0.04066763201262802, 0.04059090098598972, 0.0405961400247179, 0.04067903896793723, 0.04050922900205478, 0.0405812609824352, 0.0405259290128015, 0.04061830398859456, 0.0404682100052014, 0.04050964000634849, 0.040590036020148546, 0.04057454701978713, 0.04053552896948531, 0.040546167991124094, 0.04054233303759247, 0.04059259494533762, 0.040567461983300745, 0.040496720001101494, 0.0403949850006029, 0.04053837800165638, 0.040666221000719815, 0.04063135199248791, 0.04060478403698653, 0.040669269976206124, 0.04061746905790642, 0.04051022598287091, 0.040661055012606084, 0.04059640399646014, 0.04058989603072405, 0.040593093959614635, 0.04056138300802559, 0.040578511019703, 0.04051640600664541, 0.040578761021606624, 0.04049231600947678, 0.04067034198669717, 0.04056190000846982, 0.04059991502435878, 0.04053057002602145, 0.0405772989615798, 0.040482123964466155, 0.04048184602288529, 0.040562929993029684, 0.04051898198667914, 0.040583306981716305, 0.04070452199084684, 0.04056998901069164, 0.04069915000582114, 0.04053233400918543, 0.04057115101022646, 0.04049381299410015, 0.040617182035930455, 0.040562382026109844, 0.04058580897981301, 0.04060370603110641, 0.0406602019793354, 0.040635127981659025, 0.040512602019589394, 0.040569291973952204, 0.04058212402742356, 0.04053337103687227, 0.04057750100037083, 0.040458799980115145, 0.040537312044762075, 0.04081942100310698, 0.0406325840158388, 0.040487841004505754, 0.04056235501775518, 0.04058319400064647, 0.040487057995051146, 0.04054505203384906, 0.04071733000455424, 0.04054633196210489, 0.04047625698149204, 0.04056938202120364, 0.04071900597773492, 0.04068796499632299, 0.040604995971079916, 0.04048997804056853, 0.04057572997407988, 0.040490533981937915, 0.04058399796485901, 0.040448436979204416, 0.040553366008680314, 0.040523415023926646, 0.04045558499637991, 0.040502607997041196, 0.040562310023233294, 0.04049584799213335, 0.040553821017965674, 0.040619821986183524, 0.04059519700240344, 0.04055525199510157, 0.040504663018509746, 0.04059742303797975, 0.04054032597923651, 0.040570273995399475, 0.04060907301027328, 0.040432385983876884, 0.04060819197911769, 0.040466978040058166, 0.04052742198109627, 0.040460357966367155, 0.0405875239521265, 0.04065232496941462, 0.04066921194316819, 0.04059301898814738, 0.0405933290021494, 0.04061307304073125, 0.04056319099618122, 0.040639362996444106, 0.04053434601519257, 0.04048640304245055, 0.04063056199811399, 0.04045558697544038, 0.040585686976555735, 0.04056571697583422, 0.04061726003419608, 0.040565802017226815, 0.04059014696395025, 0.04054599202936515, 0.04067512700567022, 0.04054284997982904, 0.04049080301774666, 0.04055296099977568, 0.04058430402074009, 0.040609496005345136, 0.04064945294521749, 0.04077540698926896, 0.04059406102169305, 0.040697082004044205, 0.040623918001074344, 0.04052495496580377, 0.04052898503141478, 0.04053430299973115, 0.040525591000914574, 0.040597010985948145, 0.040520169015508145, 0.0405528069823049, 0.04058892995817587, 0.04050320398528129, 0.040541619004216045, 0.04057722497964278, 0.04050832201028243, 0.04057359101716429, 0.04059953195974231, 0.04059462703298777, 0.040596706967335194, 0.04062390199396759, 0.04055460897507146, 0.04051374702248722, 0.04050020402064547, 0.04056412697536871, 0.040571905963588506, 0.04058555996743962, 0.040585535985883325, 0.04056843899888918, 0.040472785010933876, 0.040630844014231116, 0.04055726999649778, 0.04064117098459974, 0.040622550004627556, 0.040604338981211185, 0.04055699799209833, 0.04062793904449791, 0.04059071996016428, 0.04055366199463606, 0.04050824395380914, 0.04057046596426517, 0.04058534896466881, 0.04052789101842791, 0.04049457696964964, 0.04049283801577985, 0.040562965034041554, 0.04059128201333806, 0.040610469004604965, 0.040534869011025876, 0.04053212399594486, 0.040454325964674354, 0.0404512649984099, 0.04052177397534251, 0.04066928697284311, 0.040604181005619466, 0.04055301705375314, 0.04050889902282506, 0.04057372803799808, 0.040530576021410525, 0.04062214901205152, 0.04062738799257204, 0.04057086497778073, 0.04045167000731453, 0.04056347196456045, 0.04072648397414014, 0.040675891970749944, 0.040717406023759395, 0.04055670101661235, 0.04055419599171728, 0.040640507999341935, 0.04047518502920866, 0.040506891964469105, 0.04061682499013841, 0.040471774991601706, 0.04049364500679076, 0.040554615028668195, 0.040567114017903805, 0.04055756202433258, 0.04044922301545739, 0.04060138203203678, 0.04052053496707231, 0.04053591698175296, 0.04057696298696101, 0.04057677200762555, 0.04057105298852548, 0.04057562298839912, 0.04059834097279236, 0.04060379200382158, 0.04057194001507014, 0.04065892397193238, 0.04060052701970562, 0.04056448896881193, 0.04063087800750509, 0.04048312298255041, 0.04055741103366017, 0.040585162001661956, 0.040529242949560285, 0.040599042957182974, 0.04054428602103144, 0.04055414698086679, 0.04052288696402684, 0.04054185299901292, 0.040610562020447105, 0.0406241969903931, 0.04055047605652362, 0.04058325896039605, 0.04050596203887835, 0.04060253000352532, 0.04057298199040815, 0.040546624979469925]
4096	1.000000e+06	float64	0	16	1.212354e+01	4.054694e-02	3.650224e-04	4.044642e-02
# |--> timings: [0.0405341720324941, 0.04049574502278119, 0.0404842040152289, 0.040548673016019166, 0.04048009600955993, 0.04049633804243058, 0.040522634983062744, 0.04047889000503346, 0.04047047795029357, 0.04051120800431818, 0.040513499989174306, 0.04047937202267349, 0.04061865503899753, 0.04050684202229604, 0.04048581497045234, 0.04046805703546852, 0.04050624603405595, 0.04047624801751226, 0.04066897102165967, 0.04050721402745694, 0.04049573896918446, 0.040474531007930636, 0.040514449996408075, 0.04053502401802689, 0.04047656198963523, 0.04057840001769364, 0.04048875195439905, 0.04055259900633246, 0.04048312100348994, 0.04054257500683889, 0.04049628600478172, 0.04053550201933831, 0.040597249986603856, 0.04049935599323362, 0.04053227399708703, 0.04052905802382156, 0.04048493504524231, 0.04050910798832774, 0.040493129985406995, 0.04048856801819056, 0.040537866996601224, 0.04056023299926892, 0.040487092977855355, 0.04054305603494868, 0.0405683729914017, 0.04053667897824198, 0.04057510901475325, 0.040513524028938264, 0.04046681500039995, 0.0405289139598608, 0.04049883602419868, 0.04053222999209538, 0.040498316986486316, 0.04051897703902796, 0.04049219598527998, 0.04051971505396068, 0.040479946008417755, 0.040485508972778916, 0.04051503405207768, 0.04056556598516181, 0.04055142099969089, 0.04052452399628237, 0.04061272100079805, 0.0405060300254263, 0.04051483602961525, 0.04050185397500172, 0.040487841004505754, 0.04049067501910031, 0.040489860984962434, 0.04053067200584337, 0.040487259975634515, 0.040493722015526146, 0.040494766959454864, 0.040545132011175156, 0.04051575798075646, 0.04053829296026379, 0.04049539804691449, 0.04051905398955569, 0.040474861045368016, 0.04052554297959432, 0.04049112502252683, 0.0405122329830192, 0.040652854018844664, 0.04051971703302115, 0.04049657401628792, 0.04052716097794473, 0.040643365995492786, 0.040486183017492294, 0.040495294029824436, 0.040485246980097145, 0.040509272017516196, 0.04049196600681171, 0.04054343298776075, 0.040494695014785975, 0.04048354900442064, 0.04050317604560405, 0.040511744969990104, 0.040532979008276016, 0.04050761298276484, 0.040496079018339515, 0.04048606305150315, 0.04052117100218311, 0.04049714800203219, 0.04052581998985261, 0.04050144401844591, 0.04053724801633507, 0.04047691397136077, 0.040509308979380876, 0.04047844099113718, 0.04049300099723041, 0.040571507008280605, 0.0405139559879899, 0.040485477016773075, 0.04051950597204268, 0.04056120302993804, 0.04050917801214382, 0.04050494998227805, 0.04056728899013251, 0.04054155899211764, 0.04048131802119315, 0.04053072800161317, 0.04049063200363889, 0.04055567202158272, 0.040493416017852724, 0.04053603200009093, 0.040538965025916696, 0.04049451899481937, 0.040551317972131073, 0.04049872199539095, 0.0405299499980174, 0.04050524695776403, 0.04054335301043466, 0.040483225020579994, 0.04054099100176245, 0.04050949297379702, 0.040532302984502167, 0.040493430045899004, 0.04049963300349191, 0.040505829034373164, 0.04049148003105074, 0.04048245801823214, 0.040476180030964315, 0.04047989100217819, 0.04050839599221945, 0.04049899900564924, 0.04053814499638975, 0.04069768398767337, 0.04049724095966667, 0.040516888024285436, 0.04048734100069851, 0.04048027499811724, 0.04048218298703432, 0.04053700604708865, 0.04052898701047525, 0.04049242602195591, 0.040516074979677796, 0.04049449798185378, 0.04054216301301494, 0.040512129955459386, 0.04054626199649647, 0.04049217404099181, 0.04053299000952393, 0.04048927500844002, 0.040518674009945244, 0.040477481961715966, 0.04054662899579853, 0.04051885602530092, 0.04053462599404156, 0.04050261003430933, 0.04054481198545545, 0.04050911596277729, 0.04054386797361076, 0.04050957300933078, 0.04048757901182398, 0.04053033096715808, 0.04050559498136863, 0.04051336197881028, 0.04051738604903221, 0.040529149991925806, 0.040478267008438706, 0.04049654002301395, 0.040508659032639116, 0.040511007013265043, 0.040506114019080997, 0.04051851702388376, 0.040498272981494665, 0.04053413501242176, 0.040564323018770665, 0.04047979199094698, 0.0405141839873977, 0.040480637981090695, 0.04051989800063893, 0.04052703100023791, 0.040543896961025894, 0.04058703000191599, 0.04052016697824001, 0.04049036296783015, 0.040508812002372, 0.040519664995372295, 0.040485390985850245, 0.04053780500544235, 0.040493845008313656, 0.04055901104584336, 0.040502340998500586, 0.0404937929706648, 0.040518474008422345, 0.040548901015426964, 0.04052904300624505, 0.04054632497718558, 0.04053943505277857, 0.04073909897124395, 0.04050138604361564, 0.040446423983667046, 0.040579575987067074, 0.040510179998818785, 0.0405043619684875, 0.040504707023501396, 0.04051196901127696, 0.04052255698479712, 0.04049407097045332, 0.040535768028348684, 0.04051116300979629, 0.04048981697997078, 0.04053619201295078, 0.04048111703014001, 0.04049774003215134, 0.04053090303204954, 0.040539072011597455, 0.040540971036534756, 0.04050692799501121, 0.04052541800774634, 0.04051389900268987, 0.040507137950044125, 0.04052336898166686, 0.040513693005777895, 0.04057031695265323, 0.040502542979083955, 0.04052048601442948, 0.040483926015440375, 0.0405242609558627, 0.040497320995200425, 0.04053680598735809, 0.04054390295641497, 0.04053909803042188, 0.04049067501910031, 0.04053816496161744, 0.040513433050364256, 0.04054716799873859, 0.04055790399434045, 0.040551949001383036, 0.040530295053031296, 0.0405103630037047, 0.040511094965040684, 0.040510910970624536, 0.040534773957915604, 0.0405183769762516, 0.040522000985220075, 0.0405521760112606, 0.04051424498902634, 0.04052798601333052, 0.04049460496753454, 0.040525065967813134, 0.04049263498745859, 0.04054062400246039, 0.04047067399369553, 0.04052961495472118, 0.040482475014869124, 0.0405227430164814, 0.04053035395918414, 0.04049960698466748, 0.04050769697641954, 0.04053259204374626, 0.04048260295530781, 0.040537206979934126, 0.040710596018470824, 0.046801722957752645, 0.04060963599476963, 0.040647758985869586, 0.04060760699212551, 0.04060501896310598, 0.040588585019577295, 0.04060378798749298, 0.04058936599176377, 0.04061639599967748, 0.04060573200695217, 0.04061993403593078, 0.04059415403753519, 0.04066437797155231, 0.04058799397898838, 0.04062055901158601, 0.040607599017675966, 0.040612270997371525, 0.04059150203829631, 0.04061490000458434, 0.04058745701331645, 0.040614069963339716, 0.04063205799320713, 0.04066123499069363, 0.040612978977151215, 0.04063882800983265]
4096	1.000000e+06	float64	0	32	1.171936e+01	3.919519e-02	2.179691e-04	3.912197e-02
# |--> timings: [0.039203602995257825, 0.039172027027234435, 0.0391769859706983, 0.039198849990498275, 0.039201511011924595, 0.0391860650270246, 0.03912196902092546, 0.03917876799823716, 0.03958813403733075, 0.04288711800472811, 0.0391566309845075, 0.03917328699026257, 0.039208981033880264, 0.03915110504021868, 0.039147716015577316, 0.03917555999942124, 0.03916359000140801, 0.03914225799962878, 0.039168579038232565, 0.03917061001993716, 0.03917048004223034, 0.03916242398554459, 0.0391575790126808, 0.039182426990009844, 0.039132411999162287, 0.039190388983115554, 0.03917145903687924, 0.039168551040347666, 0.039204238972160965, 0.03919883898925036, 0.039171667012851685, 0.039186554960906506, 0.039183111977763474, 0.03918839601101354, 0.03918496903497726, 0.03915303898975253, 0.03919784800382331, 0.039217968005687, 0.0393338049761951, 0.03921387699665502, 0.039158525003585964, 0.03913769597420469, 0.03918477497063577, 0.03922039596363902, 0.03917608899064362, 0.03916310099884868, 0.039129973971284926, 0.03920892300084233, 0.039177511003799736, 0.03922553395386785, 0.039229545975103974, 0.0391896539949812, 0.039161987020634115, 0.039171493030153215, 0.03916796302655712, 0.03923843801021576, 0.03914456500206143, 0.039163465960882604, 0.03921904898015782, 0.03919191600289196, 0.039204983972013, 0.03918882500147447, 0.039140812994446605, 0.03926191700156778, 0.03914789605187252, 0.039189936011098325, 0.03914513997733593, 0.03919495001900941, 0.03914427198469639, 0.039156369981355965, 0.039204592001624405, 0.03918658697512001, 0.03918312699533999, 0.039199991966597736, 0.03918556100688875, 0.03921027696924284, 0.03919694904470816, 0.03917826700489968, 0.03914933797204867, 0.03917499596718699, 0.039154616999439895, 0.03916515700984746, 0.03918273199815303, 0.03917015600018203, 0.0392020630533807, 0.03920682199532166, 0.03920223604654893, 0.03915926901390776, 0.03916290000779554, 0.03918132797116414, 0.03912369505269453, 0.039160352025646716, 0.039192020951304585, 0.039148581970948726, 0.039132808975409716, 0.03915176703594625, 0.03915444598533213, 0.03916736599057913, 0.03914367704419419, 0.03917111799819395, 0.03916284901788458, 0.0392045290209353, 0.0393803269835189, 0.039193904027342796, 0.039187548973131925, 0.0391867239959538, 0.03913430403918028, 0.039179125044029206, 0.03915102803148329, 0.03915770800085738, 0.03925365500617772, 0.03919671900803223, 0.0391448030131869, 0.039148472947999835, 0.039169149997178465, 0.03916649997700006, 0.039193197968415916, 0.0391602769959718, 0.03917413396993652, 0.03915526100900024, 0.03916626202408224, 0.03917738201562315, 0.03917270404053852, 0.039179629005957395, 0.03917579498374835, 0.039175994985271245, 0.039191957970615476, 0.03915783099364489, 0.039128464995883405, 0.039167110982816666, 0.039237797958776355, 0.039238006982486695, 0.039204939967021346, 0.03916528698755428, 0.039174486009869725, 0.03916566597763449, 0.03914828400593251, 0.03917667898349464, 0.039180943043902516, 0.039131082012318075, 0.039161247957963496, 0.03919697302626446, 0.03918756899656728, 0.03917109000030905, 0.03915401402628049, 0.039218670048285276, 0.03913183696568012, 0.039212026982568204, 0.0391957099782303, 0.039165477035567164, 0.03913715900853276, 0.039147079980466515, 0.03916790004586801, 0.039202205021865666, 0.03912910498911515, 0.03916502703214064, 0.03918898297706619, 0.03920404799282551, 0.03915257501648739, 0.03917520196409896, 0.03915548196528107, 0.03920566197484732, 0.0391745759989135, 0.039177286031190306, 0.03913142200326547, 0.03915916197001934, 0.03938078403007239, 0.03918926900951192, 0.039173097000457346, 0.03917685698252171, 0.03918257600162178, 0.03920121496776119, 0.03920066700084135, 0.03915219201007858, 0.0391456899815239, 0.03919316700194031, 0.03918010595953092, 0.03920779301552102, 0.03915385901927948, 0.03916503500659019, 0.03916721703717485, 0.0391922130365856, 0.039151608012616634, 0.039314622001256794, 0.039184772002045065, 0.03919731598580256, 0.03918854199582711, 0.039158027968369424, 0.03918587003136054, 0.03916920704068616, 0.039185435976833105, 0.039193035976495594, 0.039176951977424324, 0.03916513896547258, 0.03916538099292666, 0.03917304897913709, 0.03918237297330052, 0.03920467395801097, 0.03918338305084035, 0.03916437004227191, 0.039133591984864324, 0.03918419900583103, 0.03918298700591549, 0.03916406404459849, 0.03915465698810294, 0.03923281596507877, 0.03920740803005174, 0.0391492810449563, 0.03918144397903234, 0.03913203300908208, 0.03918710397556424, 0.03919498302275315, 0.03916976798791438, 0.03921208099927753, 0.039156261016614735, 0.03919857495930046, 0.03921232599532232, 0.039249352004844695, 0.03918224899098277, 0.03920247295172885, 0.03914486803114414, 0.039186272013466805, 0.03916324203601107, 0.03916137001942843, 0.03918490599608049, 0.03918597300071269, 0.039183119020890445, 0.03917376202298328, 0.03918934799730778, 0.03918462694855407, 0.03935594001086429, 0.03920841799117625, 0.03915681497892365, 0.0391889379825443, 0.039178186969365925, 0.03919662703992799, 0.039134777965955436, 0.03924441698472947, 0.03916477598249912, 0.039198604004923254, 0.03918983100447804, 0.03919812897220254, 0.03912887297337875, 0.03918360802344978, 0.03917931503383443, 0.03917886095587164, 0.03916018997551873, 0.03919281798880547, 0.03917964000720531, 0.03918468701886013, 0.03917739796452224, 0.039190517039969563, 0.03917820000788197, 0.0392033249954693, 0.03919085400411859, 0.039202227955684066, 0.03919539600610733, 0.039163320034276694, 0.03917048900621012, 0.03916761901928112, 0.03918315202463418, 0.039217573998030275, 0.039212431001942605, 0.03919433295959607, 0.03918811498442665, 0.039176405989564955, 0.03916660696268082, 0.039173470984678715, 0.03918435797095299, 0.03917199798161164, 0.03917025798000395, 0.03918649099068716, 0.039167243987321854, 0.039133945014327765, 0.03917493502376601, 0.03918648703256622, 0.03919713501818478, 0.0391537329996936, 0.03916931600542739, 0.039173796016257256, 0.03918256796896458, 0.03915122098987922, 0.039192366995848715, 0.0392135190195404, 0.03916361799929291, 0.03923136001685634, 0.0392029489739798, 0.03920016495976597, 0.03918761998647824, 0.039173002005554736, 0.03916385699994862, 0.039160980959422886, 0.03912805195432156, 0.03915368998423219, 0.039360804948955774, 0.039146231953054667, 0.0392038410063833, 0.03921134601114318, 0.03917415096657351, 0.03922431397950277]
4096	1.000000e+06	float64	1	0	1.433436e+02	4.794100e-01	4.554996e-04	4.782949e-01
# |--> timings: [0.4829503659857437, 0.4798433439573273, 0.47987470298539847, 0.47980961797293276, 0.480198880948592, 0.47985424200305715, 0.48008765699341893, 0.4800117539707571, 0.48006682499544695, 0.4798137650359422, 0.4796911510056816, 0.47975322598358616, 0.4799031770089641, 0.4799631060450338, 0.47992745600640774, 0.4798615440377034, 0.4806901079718955, 0.47990691498853266, 0.4803809520089999, 0.4799416859750636, 0.4796459099743515, 0.4798757139942609, 0.47984672704478726, 0.4799772850237787, 0.4799151699990034, 0.4798326949821785, 0.47976753202965483, 0.4804099230095744, 0.47995129198534414, 0.4801571749849245, 0.47983203700277954, 0.4798136340104975, 0.4799435270251706, 0.4798152970033698, 0.4815343109657988, 0.47981240099761635, 0.4798367280163802, 0.4798485600040294, 0.47967734799021855, 0.47976030700374395, 0.4799986200523563, 0.4799994170316495, 0.4802540749660693, 0.4798985510133207, 0.479901475016959, 0.47977901704143733, 0.4799199770204723, 0.47989383403910324, 0.480138826998882, 0.47987208602717146, 0.47974876197986305, 0.47974657599115744, 0.4799770629615523, 0.48000128800049424, 0.48051393998321146, 0.4799210960045457, 0.4799590119509958, 0.48009417799767107, 0.47989180200966075, 0.47962560498854145, 0.4796504820114933, 0.47974212997360155, 0.47968388197477907, 0.47974343597888947, 0.47965392901096493, 0.4797759900102392, 0.47958216699771583, 0.4799436110188253, 0.4797089020139538, 0.4794917359831743, 0.47940637002466246, 0.47938727599103004, 0.4796772630070336, 0.47967582498677075, 0.47965411096811295, 0.4795173309976235, 0.4795788790215738, 0.4796966700232588, 0.48004678095458075, 0.48003341496223584, 0.4797128950012848, 0.47961739101447165, 0.47968583297915757, 0.4799267780035734, 0.48002729198196903, 0.4795983880176209, 0.4796626060269773, 0.47963676595827565, 0.4799013619776815, 0.4795265269931406, 0.4793186839669943, 0.47938193700974807, 0.47983460302930325, 0.47922011598711833, 0.47916992200771347, 0.4793748710071668, 0.47927438700571656, 0.47936663101427257, 0.4793322490295395, 0.47926528501557186, 0.47908586403355, 0.47960854903794825, 0.4796183359576389, 0.4793928010039963, 0.4797060679993592, 0.4793248359928839, 0.4791712560108863, 0.47939609200693667, 0.47909917996730655, 0.4788919999846257, 0.4787005960242823, 0.47903047199361026, 0.4789881309843622, 0.47909850598080084, 0.47902978397905827, 0.4791033900110051, 0.47911583899986, 0.47919424198335037, 0.47884232399519533, 0.478994253964629, 0.47911242401460186, 0.4790632940130308, 0.47885025397408754, 0.47887711599469185, 0.47904150298563763, 0.4792844449984841, 0.479261101980228, 0.4790779890026897, 0.47912797500612214, 0.47905574401374906, 0.47890343802282587, 0.4788581589818932, 0.4790617270045914, 0.4790444429963827, 0.4789873100235127, 0.47870305203832686, 0.47900765598751605, 0.4788800859823823, 0.4794610749813728, 0.47906903800321743, 0.4793282159953378, 0.479069838009309, 0.4789543300285004, 0.4788558669970371, 0.479744246986229, 0.47891940601402894, 0.4790666830376722, 0.478982898988761, 0.4786656229989603, 0.478772897971794, 0.4792378020356409, 0.4788869679905474, 0.47935311001492664, 0.47892599599435925, 0.47861026402097195, 0.4785487960325554, 0.478701343992725, 0.47871346602914855, 0.47829494997859, 0.47872484097024426, 0.47851662599714473, 0.4790488349972293, 0.47894863097462803, 0.4789812120143324, 0.4788157219882123, 0.4789401479647495, 0.4789061149931513, 0.47916408599121496, 0.4787965649738908, 0.4786539840279147, 0.4786908049718477, 0.47893838601885363, 0.4786839230218902, 0.4787766389781609, 0.4796815440058708, 0.4794713190058246, 0.47937851399183273, 0.4793733690166846, 0.4793354130233638, 0.479376389994286, 0.47940044896677136, 0.4794830829487182, 0.4795951870037243, 0.47929124301299453, 0.4792489369865507, 0.47924200200941414, 0.4796586310258135, 0.4790164119913243, 0.47942376002902165, 0.4791297600022517, 0.4794914069934748, 0.479527865012642, 0.4791795409983024, 0.47957231797045097, 0.4791853880160488, 0.4794389579910785, 0.47935192298609763, 0.4793818090111017, 0.479521652974654, 0.4792549019912258, 0.4794019850087352, 0.4791173929697834, 0.47958082502009347, 0.4795155900064856, 0.47947061399463564, 0.4794819710077718, 0.47943146398756653, 0.47960785694886, 0.4793678249698132, 0.47970374795841053, 0.4794408510206267, 0.47953662497457117, 0.47929320100229234, 0.479478602996096, 0.479454878019169, 0.47936151904286817, 0.4793119549867697, 0.4795411980012432, 0.47941638098564, 0.47950262296944857, 0.47933334298431873, 0.4799189190380275, 0.47958081297110766, 0.47986397199565545, 0.4795360619900748, 0.4795101910131052, 0.47971802804386243, 0.4800406050053425, 0.47941650601569563, 0.4821621520095505, 0.4795365810277872, 0.47932250099256635, 0.4795063720084727, 0.47956527199130505, 0.4793908540159464, 0.47914054297143593, 0.478797146002762, 0.47922404494602233, 0.47921268502250314, 0.47881917597260326, 0.4787268110085279, 0.4788492249790579, 0.47894444700796157, 0.4790136700030416, 0.4796497729839757, 0.47949714603601024, 0.4798422160092741, 0.4790956419892609, 0.4792379520367831, 0.479068034037482, 0.4789649969898164, 0.47945102001540363, 0.479010404960718, 0.47895974398124963, 0.4787533669732511, 0.4791348049766384, 0.47898504202021286, 0.478796973999124, 0.4791585369966924, 0.47924676298862323, 0.4789716809755191, 0.47874513402348384, 0.4792038410087116, 0.4790343409986235, 0.478873758984264, 0.47916957596316934, 0.4789551079738885, 0.4792159679927863, 0.47890469001140445, 0.4795618740026839, 0.4794294419698417, 0.4795290469774045, 0.4796351410332136, 0.4793426170363091, 0.4793090869789012, 0.4790628079790622, 0.4791888120234944, 0.47967922501266, 0.4791174419806339, 0.4790941959945485, 0.4791655480512418, 0.4788709559943527, 0.47913139598676935, 0.4788664400111884, 0.4791863199789077, 0.47886586003005505, 0.4791637779562734, 0.47914538299664855, 0.47927207400789484, 0.4790895109763369, 0.4794461730052717, 0.479177144006826, 0.4793873630114831, 0.4793948900187388, 0.4795363300363533, 0.4790460540098138, 0.4793830760172568, 0.4792836449923925, 0.47927862097276375, 0.4790830870042555]
4096	1.000000e+06	float64	2	0	8.389755e+01	2.805938e-01	6.714239e-03	2.660977e-01
# |--> timings: [0.2849002389702946, 0.26609767600893974, 0.2698142229928635, 0.28310336999129504, 0.2820400260388851, 0.2724502230412327, 0.2708789050229825, 0.2791942789917812, 0.27302009699633345, 0.2780980250099674, 0.2858896710094996, 0.28711634199135005, 0.27965504897292703, 0.2933417680324055, 0.28426114399917424, 0.2871166570112109, 0.28425701800733805, 0.26924610696733, 0.2838566899881698, 0.2820618419791572, 0.2729986250051297, 0.2698909519822337, 0.26882815797580406, 0.2856920919730328, 0.28293374995701015, 0.2718683040002361, 0.26957667199894786, 0.2732861019903794, 0.2808287629741244, 0.26749917201232165, 0.26937163795810193, 0.26887505897320807, 0.28589589602779597, 0.2687155149760656, 0.28160670696524903, 0.2892646999680437, 0.2824529590434395, 0.27610513800755143, 0.27091218100395054, 0.2802908060257323, 0.2795389650273137, 0.28007970604812726, 0.28765360498800874, 0.28135619399836287, 0.2759231170057319, 0.27209390100324526, 0.281065076997038, 0.2696814190130681, 0.28307829500408843, 0.2881201299605891, 0.28995798097457737, 0.28823556099087, 0.2749912950093858, 0.27797224099049345, 0.2817889690049924, 0.2895545149804093, 0.2738562449812889, 0.26955964299850166, 0.2685060509829782, 0.28756053902907297, 0.28870980197098106, 0.2805900339735672, 0.28311388596193865, 0.27432063297601417, 0.28009966894751415, 0.2791950620012358, 0.283623244962655, 0.28437827801099047, 0.26820069301174954, 0.2841745439800434, 0.26975844998378307, 0.2850627319421619, 0.2849810469779186, 0.2700195430079475, 0.2747622550232336, 0.2844327059574425, 0.2873448879690841, 0.2896915039746091, 0.29957522300537676, 0.2680511189973913, 0.28155593504197896, 0.2908908390090801, 0.2910881290445104, 0.28079427499324083, 0.2792810729588382, 0.2799806619877927, 0.27904283098177984, 0.2896955319447443, 0.29141069296747446, 0.2806806319858879, 0.28090875304769725, 0.28361952799605206, 0.28781517600873485, 0.2829601719859056, 0.27388395997695625, 0.2680202790070325, 0.2714504090254195, 0.2788975759758614, 0.28318466397468, 0.27926154603483155, 0.2692559059942141, 0.2771785560180433, 0.27604103001067415, 0.28148961503757164, 0.26838648499688134, 0.2814597240067087, 0.2665165890357457, 0.27955100795952603, 0.269101326004602, 0.2795207809540443, 0.2807616649661213, 0.2746868949616328, 0.2666696780361235, 0.27871933300048113, 0.2838412179844454, 0.28349215199705213, 0.2907046949840151, 0.291143613983877, 0.26866876700660214, 0.28374673100188375, 0.2728739120066166, 0.27882598398718983, 0.281423946027644, 0.27493884798604995, 0.27911869599483907, 0.2803495019907132, 0.28236901300260797, 0.282542220025789, 0.2797593920258805, 0.27772064902819693, 0.269485398021061, 0.2694278390263207, 0.2690851950319484, 0.27810705098090693, 0.2857432729797438, 0.28066016401862726, 0.27447086200118065, 0.2675619759829715, 0.28182006999850273, 0.28043030604021624, 0.2808468170114793, 0.27968418900854886, 0.2804227899760008, 0.2802206660271622, 0.2803413250367157, 0.2799349209526554, 0.2803912740200758, 0.2809893609955907, 0.2860592490178533, 0.29181718098698184, 0.2873799299704842, 0.2848514119978063, 0.2809746059938334, 0.28058993502054363, 0.28492561099119484, 0.2806683679809794, 0.2810371780069545, 0.2867916360264644, 0.283936744031962, 0.2807343690074049, 0.2875556270009838, 0.28032111597713083, 0.2805059470119886, 0.2800805469742045, 0.28531953605124727, 0.2856687700259499, 0.28082842798903584, 0.28134291199967265, 0.28616216499358416, 0.2805682980106212, 0.2871680069947615, 0.28858446900267154, 0.28480275004403666, 0.2865218250080943, 0.28563598304754123, 0.277363472036086, 0.28651331801665947, 0.2800065340125002, 0.2882031299523078, 0.2852607510285452, 0.27917463396443054, 0.280390087980777, 0.2804728350020014, 0.28690600401023403, 0.2901176270097494, 0.2847018369939178, 0.28210804698755965, 0.28360362903913483, 0.2838026550016366, 0.28744045697385445, 0.28760692896321416, 0.29412543901707977, 0.2801762840244919, 0.28643215901684016, 0.28481020295294, 0.281978013983462, 0.28695496899308637, 0.2690920869936235, 0.276640634983778, 0.28567919798661023, 0.2674178529996425, 0.26911362900864333, 0.2684835030231625, 0.27361924503929913, 0.2822950519621372, 0.2806841029669158, 0.2896237130044028, 0.27454482903704047, 0.2684272759943269, 0.2793268320383504, 0.28919795498950407, 0.28410429100040346, 0.2807965939864516, 0.28111719904700294, 0.27174766996176913, 0.2813497810275294, 0.2781758139608428, 0.2839479690301232, 0.2853615070343949, 0.2845345470122993, 0.2800611359998584, 0.2883756849914789, 0.28402747097425163, 0.27759244898334146, 0.2898109480156563, 0.2882234510034323, 0.2816515199956484, 0.28399639698909596, 0.2875320949824527, 0.2803487960482016, 0.27944978803861886, 0.28076420101569965, 0.275118277000729, 0.2867120199953206, 0.2894547999603674, 0.28704200399806723, 0.2851734450086951, 0.2828231589519419, 0.2862464430509135, 0.28047538199461997, 0.29002253903308883, 0.2886939200107008, 0.28578697197372094, 0.29152550600701943, 0.27977371000451967, 0.27310979599133134, 0.28442598099354655, 0.2930864399531856, 0.2809348629671149, 0.28596146195195615, 0.2864623609930277, 0.28296153800329193, 0.28687498898943886, 0.2835733940009959, 0.295425852003973, 0.28773942100815475, 0.27946052799234167, 0.281327981967479, 0.282491852005478, 0.28155131300445646, 0.2675378379644826, 0.2695892250048928, 0.2706946869730018, 0.2817184079904109, 0.26788036804646254, 0.26963626802898943, 0.27056719799293205, 0.2701733670546673, 0.27459941303823143, 0.2865238380036317, 0.28046270803315565, 0.26696132798679173, 0.2686762710218318, 0.26919868600089103, 0.2805201160372235, 0.2805277159786783, 0.28097044600872323, 0.2805172740481794, 0.27172281697858125, 0.2823573389905505, 0.2774589710170403, 0.2858994329581037, 0.2775402180268429, 0.2875112490146421, 0.2769860370317474, 0.2880486560170539, 0.27943785302340984, 0.27836831397144124, 0.28550862096017227, 0.2743495730101131, 0.2892283649998717, 0.28447250003227964, 0.28495739796198905, 0.2855282019590959, 0.2828183610108681, 0.2801985709811561, 0.28156074800062925, 0.29136295698117465, 0.29060569300781935, 0.2905836330028251]
4096	1.000000e+06	float64	4	0	4.782282e+01	1.599425e-01	1.120327e-03	1.541462e-01
# |--> timings: [0.16195500397589058, 0.1559576079598628, 0.16087721200892702, 0.16066662996308878, 0.15984426601789892, 0.15979413903551176, 0.16138518799562007, 0.15889392798999324, 0.16033842699835077, 0.16019288799725473, 0.15966947400011122, 0.16049030603608117, 0.15989373996853828, 0.16089238302083686, 0.15857449400937185, 0.15982796996831894, 0.16017773601925, 0.1596082840114832, 0.1597934199962765, 0.16063075297279283, 0.1595443119877018, 0.16044342302484438, 0.15920860698679462, 0.1603690760093741, 0.1602843350265175, 0.1592661470058374, 0.15750545298215002, 0.16265514900442213, 0.16069807804888114, 0.15901339799165726, 0.16095824702642858, 0.1601463090046309, 0.1607165500172414, 0.15934539097361267, 0.1599294229527004, 0.1600544520188123, 0.1598200779990293, 0.16033646499272436, 0.1590681920060888, 0.16009106498677284, 0.15846635604975745, 0.16131400596350431, 0.1605991609976627, 0.1617759739747271, 0.15848176699364558, 0.15922155900625512, 0.16026700800284743, 0.15995676501188427, 0.15955361601663753, 0.15983648202382028, 0.16008217999478802, 0.15753448195755482, 0.16199466999387369, 0.16005788900656626, 0.16090595297282562, 0.16017886402551085, 0.15965079801389948, 0.16061986197018996, 0.1593347120215185, 0.1595687880180776, 0.16047274396987632, 0.15985557599924505, 0.15933373098960146, 0.1609338330454193, 0.15959391801152378, 0.15876554098213091, 0.16077868500724435, 0.16075984097551554, 0.16013284702785313, 0.15952296397881582, 0.15961262199562043, 0.1595871460158378, 0.1604399990173988, 0.16187472001183778, 0.15951734397094697, 0.15870896604610607, 0.1569983089575544, 0.16251961997477338, 0.15414619602961466, 0.15750005701556802, 0.15945068903965876, 0.15999562200158834, 0.15954262600280344, 0.15990480699110776, 0.1601152789662592, 0.1600819870363921, 0.16063178901094943, 0.1586529070045799, 0.1602082600002177, 0.16011243499815464, 0.1598266470246017, 0.16041682299692184, 0.16066185501404107, 0.1589328899863176, 0.15962274896446615, 0.1605158550082706, 0.16008386004250497, 0.1592661470058374, 0.1602219899650663, 0.15975912404246628, 0.16009594697970897, 0.1607193360105157, 0.1592649769736454, 0.15791646699653938, 0.16155044303741306, 0.16143830999499187, 0.15529691701522097, 0.16189631499582902, 0.16183102899231017, 0.16065496898954734, 0.16056210198439658, 0.15909874998033047, 0.15936042298562825, 0.16020118299638852, 0.16094564803643152, 0.1585908989654854, 0.16039904503850266, 0.16056478500831872, 0.16067987499991432, 0.15878287103259936, 0.1609777919948101, 0.1588078630156815, 0.16048373701050878, 0.15993228001752868, 0.15952677803579718, 0.15993207204155624, 0.1604256389546208, 0.16020051197847351, 0.15642751002451405, 0.16260991798480973, 0.1604704950004816, 0.16051787399919704, 0.16076415200950578, 0.15906769601861015, 0.1599460379802622, 0.15942810900742188, 0.16032953996909782, 0.1598534539807588, 0.16024357598507777, 0.15999341401038691, 0.15982582001015544, 0.1594904880039394, 0.16053150896914303, 0.1602042829617858, 0.1601490139728412, 0.16058322100434452, 0.15937004599254578, 0.1611843790160492, 0.15867925697239116, 0.160543640027754, 0.15917155001079664, 0.15886340098222718, 0.16078591404948384, 0.1575729749747552, 0.16148575098486617, 0.16134089801926166, 0.16068335401359946, 0.15978980401996523, 0.159417127026245, 0.15963680698769167, 0.16072731197346002, 0.15913082903716713, 0.15971256303600967, 0.1601619870052673, 0.160636009008158, 0.15941016300348565, 0.1603963179513812, 0.16004390199668705, 0.16081736201886088, 0.15982477698707953, 0.15989919600542635, 0.15863084798911586, 0.1608328900183551, 0.1605455899843946, 0.15890129696344957, 0.1597282579750754, 0.1608714010217227, 0.15978218097006902, 0.15719635703135282, 0.16132699797162786, 0.16119870502734557, 0.159845765971113, 0.16039559099590406, 0.15998406102880836, 0.1593945220229216, 0.1608164010103792, 0.1590982290217653, 0.15996891795657575, 0.16037155099911615, 0.1604871810413897, 0.159982401994057, 0.15992635098518804, 0.1617168950033374, 0.1584630369907245, 0.16050080402055755, 0.15882414497900754, 0.16018396394792944, 0.1601615269901231, 0.1596952499821782, 0.1594814140116796, 0.16128788195783272, 0.15905492403544486, 0.15994747396325693, 0.15729210304562002, 0.16231939900899306, 0.1605765139684081, 0.16025378898484632, 0.16041831800248474, 0.15970969101181254, 0.1592991100042127, 0.1599905370385386, 0.15989404398715124, 0.16015863697975874, 0.16013855498749763, 0.16049356298753992, 0.15933264698833227, 0.15999501198530197, 0.16024329501669854, 0.16080350504489616, 0.1597546930424869, 0.15851651900447905, 0.16077804297674447, 0.16055843100184575, 0.15939790796255693, 0.15998879203107208, 0.15984058397589251, 0.1598176029510796, 0.16027443204075098, 0.15715962200192735, 0.16249709599651396, 0.15955505997408181, 0.1602187980315648, 0.16024365101475269, 0.16085429402301088, 0.15935400896705687, 0.16072765697026625, 0.15908167097950354, 0.16019631904782727, 0.15942240500589833, 0.1602988779777661, 0.1602754330378957, 0.16014422598527744, 0.16061060200445354, 0.159215627994854, 0.15947935299482197, 0.15940059296553954, 0.16060249001020566, 0.16021318797720596, 0.1605551129905507, 0.15955109702190384, 0.15916849003406242, 0.1579022000078112, 0.16192076698644087, 0.15752922999672592, 0.1614804290002212, 0.16069328400772065, 0.1564850200084038, 0.16158608195837587, 0.16248828201787546, 0.1606916220043786, 0.15945085603743792, 0.15973297401797026, 0.16032116499263793, 0.15957612299825996, 0.16090672102291137, 0.15882811701158062, 0.160598027985543, 0.15921701001934707, 0.16034932498587295, 0.16075731703313068, 0.15922381699783728, 0.15998956898692995, 0.16124684899114072, 0.15916522999759763, 0.15953014104161412, 0.15955723699880764, 0.15717801701975986, 0.16192377102561295, 0.16092759202001616, 0.1608042279840447, 0.1621247490402311, 0.15901905403006822, 0.15916288999142125, 0.15907577803591266, 0.16039311897475272, 0.15896957204677165, 0.16041274700546637, 0.16085621598176658, 0.15928170300321653, 0.16028215101687238, 0.1597699869889766, 0.16067155596101657, 0.1600896169547923, 0.1591214970103465, 0.16091955499723554, 0.15860319003695622, 0.16064526396803558, 0.1591758650029078, 0.16028209798969328, 0.16134829202201217]
4096	1.000000e+06	float64	6	0	3.578452e+01	1.196807e-01	5.376740e-03	1.150364e-01
# |--> timings: [0.15594715398037806, 0.15806336904643103, 0.11842012702254578, 0.11958011501701549, 0.11905660398770124, 0.11531650699907914, 0.11894833296537399, 0.11923789797583595, 0.11894544103415683, 0.11859942303271964, 0.1188024950097315, 0.11941125500015914, 0.11682105698855594, 0.11877380101941526, 0.11860885797068477, 0.11896697798511013, 0.11886831105221063, 0.11845225596334785, 0.11605050601065159, 0.11806306795915589, 0.11892353103030473, 0.11900127702392638, 0.11849165899911895, 0.11934319802094251, 0.11948032595682889, 0.11691283399704844, 0.11934739799471572, 0.14722880901535973, 0.1512961889966391, 0.1515791760175489, 0.15072405798127875, 0.15098651696462184, 0.14931961696129292, 0.15180582395987585, 0.11765855498379096, 0.11858806404052302, 0.11978164297761396, 0.11929715098813176, 0.11982288397848606, 0.119274391036015, 0.1187352979904972, 0.11896633304422721, 0.11926067800959572, 0.1188786179991439, 0.11732241499703377, 0.1192377059487626, 0.11895327502861619, 0.11878507694927976, 0.11885874799918383, 0.11886776000028476, 0.11503640201408416, 0.1185818940284662, 0.11899085395270959, 0.11901393701555207, 0.11874190799426287, 0.11917317897314206, 0.11946918995818123, 0.1189103740034625, 0.11724781099474058, 0.11864921398228034, 0.11943066300591454, 0.1185823820414953, 0.11916048603598028, 0.11964719201205298, 0.11865866300649941, 0.1197194000124, 0.11909365898463875, 0.11963964498136193, 0.11749456002144143, 0.11798217496834695, 0.11853043100563809, 0.11945153499254957, 0.11889499897370115, 0.11847486800979823, 0.11939994100248441, 0.11875130602857098, 0.11757684504846111, 0.11959477799246088, 0.11860230402089655, 0.11913704604376107, 0.11923772597219795, 0.11835261801024899, 0.11903491104021668, 0.11944316804874688, 0.1165315110119991, 0.11896184296347201, 0.11872623802628368, 0.11924284300766885, 0.11937807302456349, 0.11880921601550654, 0.11863892199471593, 0.12089940498117357, 0.11873850703705102, 0.1187295540003106, 0.11810884100850672, 0.11816080199787393, 0.11960288300178945, 0.11930118798045442, 0.11910922999959439, 0.11998432799009606, 0.11933822900755331, 0.12513723399024457, 0.11915560701163486, 0.11839784501353279, 0.11885593901388347, 0.11877280694898218, 0.11899316095514223, 0.11831818800419569, 0.11885059700580314, 0.11684113496448845, 0.11827857996104285, 0.11883465002756566, 0.1196189799811691, 0.11860110296402127, 0.11900475498987362, 0.11885554197942838, 0.11742844898253679, 0.11573709000367671, 0.11903045699000359, 0.11965407303068787, 0.11892857297789305, 0.11959373200079426, 0.11652113299351186, 0.11830705200554803, 0.11923269095132127, 0.11850352300098166, 0.11955871997633949, 0.11852062400430441, 0.11933136696461588, 0.11912217398639768, 0.1174743709852919, 0.11925107199931517, 0.11914873501518741, 0.11928566003916785, 0.11574373702751473, 0.11897298000985757, 0.11750338698038831, 0.11838847101898864, 0.11914820194942877, 0.11900624301051721, 0.11912340397248045, 0.1191670399857685, 0.11996117798844352, 0.11886352300643921, 0.11945660400670022, 0.11527687904890627, 0.11851711798226461, 0.1189724690048024, 0.11926499102264643, 0.11933630600105971, 0.119248486997094, 0.11957556300330907, 0.11869958596071228, 0.11653580202255398, 0.11961138196056709, 0.11932431301102042, 0.11986978101776913, 0.11927122803172097, 0.11906356195686385, 0.11925231001805514, 0.11898093298077583, 0.1193236269755289, 0.11822772596497089, 0.11776516499230638, 0.11995921604102477, 0.11861393396975473, 0.11901491798926145, 0.11911982798483223, 0.11867017101030797, 0.11936379800317809, 0.11881186399841681, 0.11549185501644388, 0.11981159000424668, 0.11949341604486108, 0.11888909601839259, 0.11882447998505086, 0.1190918090287596, 0.11867047601845115, 0.11970041401218623, 0.11923976900288835, 0.11773045302834362, 0.11874000303214416, 0.11906298197573051, 0.11879270902136341, 0.11913687898777425, 0.1194806860294193, 0.11924932897090912, 0.1190101410029456, 0.11893594602588564, 0.1164166730013676, 0.11877236102009192, 0.11912016698624939, 0.1188657230231911, 0.11872671596938744, 0.11938273295527324, 0.1189060439937748, 0.11861290998058394, 0.11871874303324148, 0.11906342598376796, 0.11924106703372672, 0.1197751669678837, 0.11971344001358375, 0.1224697419675067, 0.11896764999255538, 0.11901472799945623, 0.11940496001625434, 0.11975753295700997, 0.1191718369955197, 0.12020464905072004, 0.11957961303414777, 0.11954563902691007, 0.11959033599123359, 0.11855603498406708, 0.11900537298060954, 0.11819252802524716, 0.11735548003343865, 0.11881080199964345, 0.11947232898091897, 0.11890376196242869, 0.11956550204195082, 0.11947748996317387, 0.11829835898242891, 0.11875921598402783, 0.1165427039959468, 0.11958817997947335, 0.1195021890453063, 0.1191247189999558, 0.11953758099116385, 0.12049853801727295, 0.11589103797450662, 0.11952564195962623, 0.11933958699228242, 0.11763250298099592, 0.11870018899207935, 0.1193253900273703, 0.11912139802007005, 0.12041278398828581, 0.11849678098224103, 0.11986722896108404, 0.11964968702523038, 0.11912471702089533, 0.11809172498760745, 0.11941505898721516, 0.11797596799442545, 0.11921116901794448, 0.1182796029606834, 0.1186486940132454, 0.11886226502247155, 0.11859634798020124, 0.11837225698400289, 0.11628154100617394, 0.11892014101613313, 0.11603979498613626, 0.11848021001787856, 0.11725300399120897, 0.11877253599232063, 0.12012984196189791, 0.11809680104488507, 0.11907552398042753, 0.1191066509927623, 0.11888422700576484, 0.11883485596626997, 0.11671630799537525, 0.11574860499240458, 0.1190460660145618, 0.11908026499440894, 0.1198512939736247, 0.11977534997276962, 0.11930199299240485, 0.1201626900001429, 0.11738359602168202, 0.1180505320080556, 0.118945961992722, 0.11938984598964453, 0.11978037300286815, 0.11901865102117881, 0.11959183897124603, 0.1184222839656286, 0.11925010400591418, 0.11655208002775908, 0.11918410600628704, 0.11955567396944389, 0.11876261397264898, 0.1190677079721354, 0.1189378589624539, 0.11923971702344716, 0.119752619008068, 0.11877678299788386, 0.11649062199285254, 0.11864912800956517, 0.11913970002206042, 0.11951372498879209, 0.11965727503411472, 0.1188225390505977, 0.11929239198798314, 0.11943117796909064, 0.11909946502419189, 0.1166184589965269, 0.11946107499534264, 0.11918069899547845]
4096	1.000000e+06	float64	8	0	3.762180e+01	1.258254e-01	2.156092e-03	1.208805e-01
# |--> timings: [0.1276589659973979, 0.12376995000522584, 0.1259639069903642, 0.12505996401887387, 0.1231170819955878, 0.1257744620088488, 0.12361728702671826, 0.12591881700791419, 0.12444252200657502, 0.12523149797925726, 0.12673461600206792, 0.1268842719728127, 0.1268411529599689, 0.12607847701292485, 0.12735559197608382, 0.12723061599535868, 0.12752756103873253, 0.12630772800184786, 0.12868129997514188, 0.12636805296642706, 0.1275459110038355, 0.12673945300048217, 0.12606149999191985, 0.12477843399392441, 0.1256702949758619, 0.12434931902680546, 0.1262065509799868, 0.12399023800389841, 0.12548067996976897, 0.12755037896567956, 0.12478215299779549, 0.1264829389983788, 0.12589496199507266, 0.12549148098332807, 0.1286158780567348, 0.12289472500560805, 0.12474486703285947, 0.12293602799763903, 0.12155565898865461, 0.12575174000812694, 0.12236608396051452, 0.12279863597359508, 0.12501088698627427, 0.12291154998820275, 0.12227784201968461, 0.1247416979749687, 0.12227598996832967, 0.12119600101141259, 0.12088049500016496, 0.12346533202799037, 0.12404990696813911, 0.13364793499931693, 0.1311909009818919, 0.12675256398506463, 0.12277155503397807, 0.12537892104592174, 0.1235124219674617, 0.12578568299068138, 0.12416756903985515, 0.12644019001163542, 0.1269105999963358, 0.12571728299371898, 0.1265197520260699, 0.12500774499494582, 0.12596350599778816, 0.1246904440340586, 0.12562203500419855, 0.13060045102611184, 0.12738191796233878, 0.12566765496740118, 0.12740738299908116, 0.12516775395488366, 0.12611605098936707, 0.12735565600451082, 0.12654574203770608, 0.12584253400564194, 0.12784290401032194, 0.1265057849814184, 0.12773760803975165, 0.12690925499191508, 0.12638915103161708, 0.126684571034275, 0.13495554204564542, 0.12435898697003722, 0.1256549370009452, 0.1246122150332667, 0.12554526899475604, 0.13048247498227283, 0.12626893300330266, 0.12596501799998805, 0.12761884200153872, 0.12640368001302704, 0.12705827201716602, 0.1263252899516374, 0.12181637703906745, 0.12816764699527994, 0.1254903920344077, 0.12713132600765675, 0.1281288299942389, 0.1226326659671031, 0.12469554197741672, 0.12224139901809394, 0.12232519598910585, 0.1244388620252721, 0.12290685897460207, 0.12144616700243205, 0.12596695602405816, 0.12316521198954433, 0.12132373597705737, 0.12536829902091995, 0.12319083698093891, 0.121672353008762, 0.12527775397757068, 0.12288096698466688, 0.13249397900654003, 0.1260246749734506, 0.12214992998633534, 0.13015869504306465, 0.12770877103321254, 0.12164457299513742, 0.12537510797847062, 0.12593602004926652, 0.12742517498554662, 0.12666600599186495, 0.12845688697416335, 0.1256113819545135, 0.12710545200388879, 0.12771117204101756, 0.12633656500838697, 0.12843566201627254, 0.13027027703355998, 0.12463225401006639, 0.12640113098314032, 0.12743941799271852, 0.12459078396204859, 0.12613231997238472, 0.1250996270100586, 0.12533163302578032, 0.12378785799955949, 0.12479930295376107, 0.12399456597631797, 0.12573059694841504, 0.12428432801971212, 0.12545904098078609, 0.1225464129820466, 0.1251697629923001, 0.12867114698747173, 0.12455799500457942, 0.12505664501804858, 0.12478149402886629, 0.12379306700313464, 0.12589399196440354, 0.12298058997839689, 0.12639573903288692, 0.12365738296648487, 0.12596604001009837, 0.12422961404081434, 0.1260488600237295, 0.12629213999025524, 0.12556408799719065, 0.12314353103283793, 0.12570244504604489, 0.12973781902110204, 0.12258116196608171, 0.12121021701022983, 0.12830622401088476, 0.1267573960358277, 0.12500699202064425, 0.12709379999432713, 0.12521205801749602, 0.1283165169879794, 0.12614954396849498, 0.1265799860120751, 0.12598956999136135, 0.12718115595635027, 0.126407788018696, 0.12508196901762858, 0.12786582199623808, 0.12765584100270644, 0.12783080094959587, 0.1290118649485521, 0.12650413601659238, 0.12802356597967446, 0.127624096989166, 0.1283803060068749, 0.12684672797331586, 0.1273991619818844, 0.12907298596110195, 0.12784227804513648, 0.12871331302449107, 0.12663335900288075, 0.1277979040169157, 0.12748198298504576, 0.13305972598027438, 0.1260726359905675, 0.1261319310287945, 0.12789375300053507, 0.12606753798900172, 0.12833559897262603, 0.1284527939860709, 0.12748390703927726, 0.1249060970149003, 0.12621853296877816, 0.12656214501475915, 0.12605154898483306, 0.1274184929789044, 0.12534422299358994, 0.12690374295925722, 0.126826005987823, 0.1291164709837176, 0.1254968919674866, 0.1261196070117876, 0.1241732609923929, 0.12516135995974764, 0.12466226698597893, 0.12502307398244739, 0.12497986695962027, 0.12553932704031467, 0.12420436699176207, 0.12424799002474174, 0.12570976099232212, 0.12478314898908138, 0.12436739297118038, 0.12566149298800156, 0.1248154389904812, 0.1287589540006593, 0.12460303801344708, 0.1259273830219172, 0.12611362600000575, 0.1255974150262773, 0.12523262103786692, 0.12543483503395692, 0.1266996689955704, 0.12626705400180072, 0.1264885279815644, 0.12475394899956882, 0.12867140001617372, 0.12210435402812436, 0.12688480003271252, 0.12488365999888629, 0.1260517539922148, 0.129002912028227, 0.12266459100646898, 0.12698005203856155, 0.12329899304313585, 0.1270027969731018, 0.1245031530270353, 0.1254712319932878, 0.1284557600156404, 0.12417909601936117, 0.12419242499163374, 0.12576764897676185, 0.12312346597900614, 0.12502885598223656, 0.12496073800139129, 0.1258415860356763, 0.12316313502378762, 0.12622444500448182, 0.12213055900065228, 0.12775173399131745, 0.125674883951433, 0.12505342002259567, 0.12501980195520446, 0.12582928797928616, 0.12458610499743372, 0.12494404899189249, 0.12445959000615403, 0.12512634199811146, 0.1237781000090763, 0.12490549002541229, 0.12676593899959698, 0.1229218399967067, 0.12161293998360634, 0.12883066496578977, 0.12170410301769152, 0.12776893097907305, 0.12993608898250386, 0.12259775900747627, 0.12857745599467307, 0.12150127300992608, 0.12798834400018677, 0.1270391730358824, 0.12757870001951233, 0.1263584329863079, 0.12387732695788145, 0.12531723000574857, 0.12416676100110635, 0.12624361901544034, 0.12491460103774443, 0.12566080602118745, 0.13062073901528493, 0.13027089298702776, 0.12803318398073316, 0.12592729198513553, 0.12527219101320952, 0.1253762660198845, 0.12713249900843948, 0.12675468705128878, 0.12748402100987732, 0.12608630600152537]
4096	1.000000e+06	float64	10	0	3.257164e+01	1.089353e-01	1.492038e-03	1.062937e-01
# |--> timings: [0.11893212498398498, 0.1100021680467762, 0.10980885103344917, 0.1087684899684973, 0.10930176801048219, 0.11122098099440336, 0.10988494899356738, 0.10968980600591749, 0.1091967310057953, 0.10897980799200013, 0.10949344397522509, 0.11083060305099934, 0.10885974700795487, 0.11015106295235455, 0.11169285204960033, 0.10895110300043598, 0.10910757503006607, 0.11005549598485231, 0.10985685000196099, 0.10978473798604682, 0.11085502803325653, 0.10982594295637682, 0.11150329496013, 0.11136493599042296, 0.10742232500342652, 0.10831499402411282, 0.10684281296562403, 0.10775608598487452, 0.1089364779763855, 0.10970446100691333, 0.10799369000596926, 0.10856243903981522, 0.10998422204283997, 0.107057610002812, 0.10741670295828953, 0.10992375295609236, 0.1083792390418239, 0.10818328004097566, 0.1088987470138818, 0.10727564198896289, 0.10738322901306674, 0.10899064998375252, 0.11053722898941487, 0.10942520899698138, 0.1088358320412226, 0.10773942898958921, 0.10694760095793754, 0.10743283299962059, 0.10873521701432765, 0.1083152110222727, 0.10910025803605095, 0.10956323595019057, 0.1074134930386208, 0.10777865402633324, 0.10851147497305647, 0.10852565604727715, 0.1080384129891172, 0.11061891203280538, 0.10855365602765232, 0.10690107604023069, 0.11040033999597654, 0.1077421770314686, 0.10888749500736594, 0.10833988600643352, 0.10942912800237536, 0.10936189303174615, 0.11079712997889146, 0.10922509001102298, 0.10876000596908852, 0.1073175739729777, 0.10781940800370649, 0.1089768490055576, 0.10912677698070183, 0.10888116498244926, 0.10860260995104909, 0.10926838597515598, 0.10733514500316232, 0.10822427098173648, 0.10966385499341413, 0.11226097698090598, 0.10633823001990095, 0.1093403350096196, 0.1085889539681375, 0.10773435200098902, 0.1067003010539338, 0.10746422701049596, 0.10710273799486458, 0.10966211295453832, 0.10850635397946462, 0.1074718699674122, 0.10720584000227973, 0.10907876101555303, 0.1077711699763313, 0.10991028498392552, 0.10874732403317466, 0.10677676199702546, 0.10801244602771476, 0.11120780801866204, 0.10808673099381849, 0.10936485597630963, 0.10781411099014804, 0.10851037799147889, 0.10655337799107656, 0.10821308696176857, 0.10920733999228105, 0.10883124399697408, 0.10847505496349186, 0.10794679797254503, 0.10736394597915933, 0.10829298500902951, 0.10896764299832284, 0.1090947529883124, 0.10762671299744397, 0.11020072299288586, 0.10948158701648936, 0.10698212397983298, 0.10814827703870833, 0.10883342201123014, 0.10973321500932798, 0.10948031698353589, 0.10990735999075696, 0.10987146495608613, 0.10893808800028637, 0.10900300898356363, 0.11229357699630782, 0.10819301201263443, 0.10848223802167922, 0.10649077704874799, 0.10758816299494356, 0.10941074398579076, 0.10852102201897651, 0.11075206799432635, 0.11014110798714682, 0.10987895599100739, 0.11164535605348647, 0.1074512250488624, 0.10862259299028665, 0.11057719500968233, 0.10921075398800895, 0.1098396599991247, 0.10861024295445532, 0.1077737349551171, 0.10770373500417918, 0.10844523395644501, 0.10995188198285177, 0.10984219500096515, 0.10849484603386372, 0.10825009102700278, 0.10719046200392768, 0.10812632896704599, 0.10930711502442136, 0.10968284896807745, 0.11220752395456657, 0.10790726298000664, 0.10927787201944739, 0.10727496800245717, 0.10859238600824028, 0.1068259229650721, 0.10815458797151223, 0.1083752519916743, 0.1105828820145689, 0.10841599898412824, 0.11050116497790441, 0.10894463903969154, 0.11045933002606034, 0.10937027598265558, 0.10996288596652448, 0.10950578498886898, 0.11003023700322956, 0.1093979210127145, 0.11139663902577013, 0.10825157503131777, 0.10711789596825838, 0.10973164497409016, 0.10734547500032932, 0.10837729700142518, 0.10863145696930587, 0.10900861700065434, 0.1092284339829348, 0.1090218240278773, 0.1079540679929778, 0.10800383001333103, 0.10878601297736168, 0.11007487500319257, 0.10995794198242947, 0.10999503900529817, 0.10876051301602274, 0.11165485699893907, 0.10838805098319426, 0.11323782504769042, 0.10866957699181512, 0.10897541994927451, 0.10940986598143354, 0.10908205603482202, 0.10862623300636187, 0.11638878501253203, 0.1110036059981212, 0.10777412296738476, 0.10893815098097548, 0.10709663003217429, 0.10806055000284687, 0.10905982396798208, 0.1077793359872885, 0.10786793497391045, 0.1087821569526568, 0.10954207502072677, 0.1100415259716101, 0.11045671300962567, 0.10982260899618268, 0.11074741801712662, 0.10966518596978858, 0.10962524398928508, 0.10768813994945958, 0.10978181601967663, 0.1087326540146023, 0.10858207603450865, 0.1073261889978312, 0.10892383201280609, 0.10852395003894344, 0.11008521902840585, 0.1097933980054222, 0.10927447397261858, 0.10823793499730527, 0.10906973097007722, 0.10897273197770119, 0.10737054498167709, 0.10835659102303907, 0.10738490102812648, 0.1090142049943097, 0.10832581098657101, 0.10765042103594169, 0.10767795401625335, 0.10864797601243481, 0.10773315402911976, 0.10842295998008922, 0.10977358400123194, 0.10636502102715895, 0.10825296898838133, 0.10832547105383128, 0.10835539404070005, 0.10873593797441572, 0.1088956369785592, 0.10768293403089046, 0.1077399019850418, 0.1087761819944717, 0.10977525601629168, 0.10905837797326967, 0.10783177200937644, 0.10897540295263752, 0.10745221003890038, 0.10799685801612213, 0.10932558699278161, 0.10999923502095044, 0.10983226902317256, 0.10981595498742536, 0.10927411599550396, 0.11088312900392339, 0.11025760701159015, 0.10836452100193128, 0.10929204599233344, 0.11061647103633732, 0.11040045996196568, 0.11091811902588233, 0.10861645598197356, 0.11019471398321912, 0.10762624902417883, 0.10629371897084638, 0.10738868894986808, 0.10938821494346485, 0.10995284601813182, 0.10791902500204742, 0.10861208097776398, 0.10633293597493321, 0.11836962203960866, 0.1075838950346224, 0.1080971600022167, 0.10945855500176549, 0.10641322197625414, 0.107674031984061, 0.11115225800313056, 0.1089904069667682, 0.10997566301375628, 0.11660519102588296, 0.11172108497703448, 0.106936548021622, 0.10664295399328694, 0.10821005003526807, 0.10826850699959323, 0.1078004309674725, 0.10680076899006963, 0.10730374197009951, 0.10901853599352762, 0.10757135599851608, 0.10872139100683853, 0.10702063800999895, 0.10798861703369766, 0.10884549195179716, 0.10799057397525758, 0.10836334503255785, 0.11248691304353997]
4096	1.000000e+06	float64	12	0	2.896581e+01	9.687563e-02	1.182546e-03	9.500504e-02
# |--> timings: [0.10246340901358053, 0.0961924780276604, 0.09704436198808253, 0.09881303703878075, 0.09571818902622908, 0.09625316399615258, 0.09792386199114844, 0.09668074100045487, 0.0953208560240455, 0.09754377696663141, 0.09567589499056339, 0.09550471999682486, 0.09589550399687141, 0.09593747498001903, 0.09697963698999956, 0.09606307395733893, 0.09589703497476876, 0.09773409698391333, 0.09561976202530786, 0.0960998609662056, 0.09869216498918831, 0.09666189696872607, 0.09603978000814095, 0.09728950500721112, 0.09589496196713299, 0.09615664300508797, 0.09726773999864236, 0.09533091000048444, 0.09648007497889921, 0.09850098297465593, 0.09654544701334089, 0.09533845097757876, 0.09791219898033887, 0.09600870299618691, 0.09626846597529948, 0.0978613059851341, 0.09592818300006911, 0.0960028319968842, 0.09783165401313454, 0.09582138800760731, 0.09607400401728228, 0.09803737298352644, 0.09608238696819171, 0.09621447400422767, 0.09753245901083574, 0.09556610701838508, 0.09566591901239008, 0.09590908500831574, 0.09630170796299353, 0.09686538600362837, 0.09588312200503424, 0.09674203803297132, 0.0969761639717035, 0.09625608299393207, 0.0961641920148395, 0.09738492598989978, 0.0950050430255942, 0.0957009419798851, 0.09563890396384522, 0.09619445796124637, 0.09726567903999239, 0.09591263200854883, 0.09525022498564795, 0.09590152004966512, 0.09587484900839627, 0.09718419803539291, 0.09579640504671261, 0.0957873790175654, 0.09813363797729835, 0.09566108597209677, 0.0957136140204966, 0.09595244296360761, 0.09628372499719262, 0.09660132403951138, 0.09664902300573885, 0.09549244400113821, 0.09756295301485807, 0.09603845799574628, 0.09536995098460466, 0.09929813200142235, 0.0993005259661004, 0.0961601139861159, 0.095781170995906, 0.09801446198252961, 0.09583166899392381, 0.09565448196372017, 0.09860279998974875, 0.09679798199795187, 0.09592672699363902, 0.0971854729577899, 0.09623872401425615, 0.09603707498172298, 0.09755187894916162, 0.09623887197813019, 0.0959929900127463, 0.09772928897291422, 0.09580737201031297, 0.09620044700568542, 0.09764095599530265, 0.09568326198495924, 0.09564232197590172, 0.0957953849574551, 0.09678760002134368, 0.09643462602980435, 0.09689133398933336, 0.0963874360313639, 0.09652302600443363, 0.09653595299459994, 0.09543753898469731, 0.09756143402773887, 0.0954750120290555, 0.0961359899956733, 0.09848138800589368, 0.09603770001558587, 0.0960466280230321, 0.0991613469668664, 0.09813868696801364, 0.09670390503015369, 0.09633164101978764, 0.09751746099209413, 0.09661039098864421, 0.0956064920173958, 0.09825528803048655, 0.09554669301724061, 0.0963760070153512, 0.0976201249868609, 0.09627102600643411, 0.09644074400421232, 0.09666060598101467, 0.09536561701679602, 0.09641616098815575, 0.09836802398785949, 0.09581447497475892, 0.09555281104985625, 0.09571063803741708, 0.09630516998004168, 0.0970845939591527, 0.09587572701275349, 0.09610440401593223, 0.09788208699319512, 0.09584471001289785, 0.09601472597569227, 0.09791540302103385, 0.09614749898901209, 0.09608740400290117, 0.09747400804189965, 0.0964988560299389, 0.09611600602511317, 0.09736463997978717, 0.09644418297102675, 0.09634232299868017, 0.0970586069743149, 0.09574868396157399, 0.09570352197624743, 0.09865760995307937, 0.09596292296191677, 0.0959909720113501, 0.09718906704802066, 0.09700270800385624, 0.09582084999419749, 0.09801354497903958, 0.09648792899679393, 0.09556897403672338, 0.09786953899310902, 0.09639502700883895, 0.09544940898194909, 0.09728819300653413, 0.09662286000093445, 0.09579778701299801, 0.09778012300375849, 0.09537925204494968, 0.09619486203882843, 0.09859116800362244, 0.09665786800906062, 0.09571021102601662, 0.09752668597502634, 0.09607637400040403, 0.09555657795863226, 0.09849537396803498, 0.09639149700524285, 0.09618415799923241, 0.09736105595948175, 0.09609018103219569, 0.09854615502990782, 0.09535828104708344, 0.09659584501059726, 0.09530451998580247, 0.09703373699449003, 0.09653604897903278, 0.09531543299090117, 0.09824153303634375, 0.0961306809913367, 0.09608077898155898, 0.09736832597991452, 0.09624311799416319, 0.09593865904025733, 0.09796296199783683, 0.0954761269968003, 0.09585793601581827, 0.09528678999049589, 0.09527504100697115, 0.09781543799908832, 0.09607564000179991, 0.09607144101755694, 0.09806528902845457, 0.0960823770146817, 0.09710578102385625, 0.09654591896105558, 0.09587565902620554, 0.09561349800787866, 0.09550867899088189, 0.09602257900405675, 0.09761193301528692, 0.09557387797394767, 0.09657558798789978, 0.0969943719683215, 0.09643999597756192, 0.09561782795935869, 0.09819568099919707, 0.09660352795617655, 0.09552505699684843, 0.09781130799092352, 0.09602059295866638, 0.09625868400325999, 0.09735709999222308, 0.09643136203521863, 0.09822934301337227, 0.0969667470199056, 0.09743811597581953, 0.09685947000980377, 0.09767346299486235, 0.09787524602143094, 0.09658056998159736, 0.09694653499173, 0.09692910796729848, 0.09948330803308636, 0.09662758401827887, 0.09699896798701957, 0.09667178295785561, 0.09999459801474586, 0.09921687497990206, 0.09641139098675922, 0.09709242195822299, 0.09824664599727839, 0.09888829500414431, 0.09999169601360336, 0.099692192976363, 0.09730830899206921, 0.09754185995552689, 0.09759854001458734, 0.09738364402437583, 0.09733853401849046, 0.09767486399505287, 0.09754002501722425, 0.09764032100792974, 0.10053721902659163, 0.09950937394751236, 0.09993690403643996, 0.09994924499187618, 0.09982083202339709, 0.09688247600570321, 0.09749905701028183, 0.09570766898104921, 0.10016060201451182, 0.09962501598056406, 0.09644342499086633, 0.09660882299067453, 0.0973925840226002, 0.09933336800895631, 0.09718886198243126, 0.0970516600064002, 0.09765279601560906, 0.09812196902930737, 0.09730161499464884, 0.0966067310073413, 0.09696524596074596, 0.09891063597751781, 0.09659796900814399, 0.0969860220211558, 0.09685176302446052, 0.09914072300307453, 0.0969864220242016, 0.09682733501540497, 0.09672236698679626, 0.09976994502358139, 0.09654479700839147, 0.09661371097899973, 0.10010427399538457, 0.0980290659936145, 0.09852151403902099, 0.09676606999710202, 0.096783623972442, 0.09655540599487722, 0.09695116401417181, 0.0971639709896408, 0.09718899801373482, 0.09890323196304962, 0.09986748098162934, 0.09985808399505913, 0.09988195699406788]
8192	1.000000e+06	float64	0	8	4.057766e+01	1.357112e-01	1.086726e-03	1.346193e-01
# |--> timings: [0.3679261530051008, 0.15040595701429993, 0.14455188100691885, 0.1371067430009134, 0.1384963360032998, 0.13535299600334838, 0.13504964095773175, 0.13571097800740972, 0.1355784650077112, 0.13548120704945177, 0.13515738298883662, 0.13503490696894005, 0.13518729800125584, 0.13568770803976804, 0.13601283903699368, 0.13615734601626173, 0.13632986997254193, 0.13586070103337988, 0.13518970500444993, 0.1357222520164214, 0.13524114497704431, 0.13551682996330783, 0.1349774679983966, 0.13554581202333793, 0.13648395298514515, 0.13525193801615387, 0.1363584889913909, 0.13574718299787492, 0.1360268190037459, 0.13602860504761338, 0.13574218697613105, 0.1356850769952871, 0.13506254699314013, 0.13514874503016472, 0.1351263039978221, 0.13499458000296727, 0.13507088704500347, 0.13524916901951656, 0.13555139099480584, 0.13508380996063352, 0.13548270700266585, 0.1352383280172944, 0.1353128149639815, 0.13523882103618234, 0.1351636039908044, 0.13564727595075965, 0.13510136900004, 0.1352218099636957, 0.1351165419910103, 0.13536950497655198, 0.1359493579948321, 0.13601079495856538, 0.13496420899173245, 0.13493091001873836, 0.13546440098434687, 0.13510482001584023, 0.1360037580016069, 0.13591012998949736, 0.13559432799229398, 0.13533401995664462, 0.13557712896727026, 0.13533723104046658, 0.13557507295627147, 0.13585693901404738, 0.13569945801282302, 0.13511327398009598, 0.1355827180086635, 0.1354657610063441, 0.13620187802007422, 0.13569290103623644, 0.1360724589903839, 0.13513482396956533, 0.1352508289855905, 0.13586487498832867, 0.13561040500644594, 0.13625173695618287, 0.13642855902435258, 0.136263953987509, 0.13580344896763563, 0.13481796102132648, 0.13515619200188667, 0.13606926595093682, 0.13574100303230807, 0.13534740003524348, 0.135116922960151, 0.1360234529711306, 0.13588938099564984, 0.13586220698198304, 0.13603446504566818, 0.13590656698215753, 0.13587995996931568, 0.13591563800582662, 0.136131520033814, 0.13542607799172401, 0.13592536002397537, 0.13594683504197747, 0.13557724899146706, 0.13552212301874533, 0.13606964203063399, 0.13589027500711381, 0.13544807297876105, 0.13556930504273623, 0.13550049101468176, 0.1356438499642536, 0.13547788799041882, 0.13632298802258447, 0.1354424720047973, 0.13603478402365, 0.13638247299240902, 0.13535783003317192, 0.13547567900968716, 0.13529404997825623, 0.13628533203154802, 0.13507732597645372, 0.13600814598612487, 0.13557915796991438, 0.13628667400917038, 0.13604656100505963, 0.1358115230104886, 0.13608021498657763, 0.1361317010014318, 0.1356834169710055, 0.13510754599701613, 0.1354746069991961, 0.13625744997989386, 0.13592701300513, 0.13526236900361255, 0.135908272000961, 0.13615093898260966, 0.13581747200805694, 0.13529461901634932, 0.13636133703403175, 0.13534613599767908, 0.13671437604352832, 0.13601943798130378, 0.13538121402962133, 0.1355278620030731, 0.13652901398018003, 0.13559590798104182, 0.13564849802060053, 0.13495498604606837, 0.13568709196988493, 0.13558113301405683, 0.13568217802094296, 0.13585625600535423, 0.13515270099742338, 0.13533541798824444, 0.13593188900267705, 0.13546822499483824, 0.1362931170151569, 0.135910518001765, 0.13507927802857012, 0.1354366359882988, 0.1361831139656715, 0.13494368601823226, 0.1356377699994482, 0.13524656498339027, 0.1364195980131626, 0.13588965398957953, 0.13572522898903117, 0.1356799039640464, 0.13571040600072592, 0.13565201201708987, 0.1360025400063023, 0.13574140798300505, 0.1354015790275298, 0.13537009299034253, 0.13522867602296174, 0.1351487649953924, 0.13492924900492653, 0.13586054800543934, 0.1355368210352026, 0.13586919597582892, 0.13588473497657105, 0.13553223200142384, 0.1346193499630317, 0.13600870803929865, 0.1352133020409383, 0.1361672959756106, 0.13603657996281981, 0.13626646000193432, 0.1358228040044196, 0.13533992995508015, 0.1350547169568017, 0.135220511991065, 0.13520412700017914, 0.13509090599836782, 0.13544960599392653, 0.135949983028695, 0.13607885397505015, 0.13564222102286294, 0.1356511820340529, 0.13522393198218197, 0.13587622001068667, 0.1358138610376045, 0.1360245730029419, 0.13584205805091187, 0.13553709798725322, 0.13546142901759595, 0.13519626297056675, 0.13614064798457548, 0.13604074995964766, 0.13493866799399257, 0.1349112039897591, 0.13597408798523247, 0.13513287401292473, 0.13519115396775305, 0.1357057059649378, 0.13478818599833176, 0.1357296030037105, 0.13562269299291074, 0.13588414597325027, 0.13528201001463458, 0.13550647301599383, 0.13606678100768477, 0.1356215329724364, 0.1357231530128047, 0.1354541420005262, 0.1359724160283804, 0.1355996040510945, 0.13579363096505404, 0.13579780398868024, 0.1356476749642752, 0.1350505169830285, 0.13645224599167705, 0.1361205109860748, 0.13518202299019322, 0.13478746300097555, 0.13523298600921407, 0.1358129900181666, 0.1356623120373115, 0.13513601600425318, 0.13511169998673722, 0.13579897303134203, 0.13563141302438453, 0.135828758997377, 0.13647665898315609, 0.1358507059630938, 0.1357107320218347, 0.13503682997543365, 0.13614825799595565, 0.13550235104048625, 0.13508609496057034, 0.13664437201805413, 0.13557973998831585, 0.1355420850450173, 0.13551829499192536, 0.13567149394657463, 0.13544626499060541, 0.13566314399940893, 0.13585606298875064, 0.13596346497070044, 0.13594056596048176, 0.1352606929722242, 0.13558094901964068, 0.1358052419964224, 0.13623181101866066, 0.13525731500703841, 0.1357832970097661, 0.13579779403517023, 0.13486138498410583, 0.135983637010213, 0.1357188929687254, 0.13544084003660828, 0.1362773660221137, 0.13540636701509356, 0.13539630302693695, 0.1355707490001805, 0.1355804789927788, 0.1352242699940689, 0.13540170597843826, 0.13539884303463623, 0.1353740050108172, 0.13576989498687908, 0.1356689149979502, 0.13507183198817074, 0.13522286398801953, 0.13545268401503563, 0.13596704503288493, 0.13539467001101002, 0.1358025079825893, 0.1354519769665785, 0.13605234498390928, 0.1352140530361794, 0.13529761700192466, 0.13520198897458613, 0.13581730501027778, 0.13557051896350458, 0.1355202989652753, 0.135618430969771, 0.13615595496958122, 0.13604431500425562, 0.13553538598353043, 0.1353740209597163, 0.1357232310110703, 0.13566769799217582, 0.13502657698700204, 0.13570555404294282, 0.13570974400499836, 0.1351202170480974]
8192	1.000000e+06	float64	0	16	3.976854e+01	1.330051e-01	2.535781e-04	1.322660e-01
# |--> timings: [0.13336646900279447, 0.13320240401662886, 0.1334197639953345, 0.13293073797831312, 0.1329202040215023, 0.1326928609632887, 0.1329083539894782, 0.1331653809756972, 0.13334478199249133, 0.13301996100926772, 0.133422854996752, 0.13297859602607787, 0.13307182904100046, 0.13299590698443353, 0.13303242402616888, 0.13308129901997745, 0.13271769997663796, 0.13242141000228003, 0.13319528801366687, 0.13268211798276752, 0.13257554301526397, 0.13323598395800218, 0.13287077698623762, 0.132799472019542, 0.13265774003230035, 0.13301646895706654, 0.133342154964339, 0.13318141899071634, 0.13279683195287362, 0.1331570140318945, 0.13284582702908665, 0.13287236099131405, 0.13336380699183792, 0.1331224349560216, 0.13300331099890172, 0.13308985496405512, 0.13289403897942975, 0.13306189799914137, 0.13290921895531937, 0.133023994974792, 0.1333179129869677, 0.13256582902977243, 0.13315883395262063, 0.13288950495189056, 0.13289292895933613, 0.1325829440029338, 0.1330157010233961, 0.13316074601607397, 0.13321214402094483, 0.133154564013239, 0.1327528800466098, 0.13290614902507514, 0.13315047998912632, 0.13302926300093532, 0.13317873096093535, 0.1328888270072639, 0.13278754003113136, 0.1327582520316355, 0.1327576070325449, 0.1331662840093486, 0.13268138200510293, 0.13311992498347536, 0.13293368101585656, 0.13331212295452133, 0.13299970299704, 0.13258229900384322, 0.1328683840110898, 0.13279637397499755, 0.13276500505162403, 0.13343708601314574, 0.1328699309960939, 0.13271460798569024, 0.13302248297259212, 0.13290315598715097, 0.13275133504066616, 0.13334586599376053, 0.13317387696588412, 0.13341853802558035, 0.13341683096950874, 0.13296059402637184, 0.1328227039775811, 0.1326729870052077, 0.13315794698428363, 0.13319216697709635, 0.13294517702888697, 0.133201546035707, 0.13325210800394416, 0.13315146503737196, 0.1326934280223213, 0.13357734103919938, 0.13279644097201526, 0.13244619499891996, 0.13299985800404102, 0.13284088304499164, 0.13332954101497307, 0.13295083201956004, 0.1325293380068615, 0.1331026799743995, 0.13277792104054242, 0.1326737380004488, 0.132871387002524, 0.13277186499908566, 0.13336469000205398, 0.13391889701597393, 0.1326988100190647, 0.13334041100461036, 0.13278740999521688, 0.133415411983151, 0.13277892296900973, 0.13313839701004326, 0.13304062699899077, 0.13299546396592632, 0.1332813099725172, 0.13342052098596469, 0.13250728195998818, 0.13328160700621083, 0.13317821500822902, 0.1325404120143503, 0.13324915000703186, 0.13286628999048844, 0.13278948998777196, 0.1330880100140348, 0.1327540620113723, 0.13274040899705142, 0.13301750301616266, 0.1328233610256575, 0.13296169199747965, 0.13331716897664592, 0.13325417099986225, 0.13293666299432516, 0.13298748596571386, 0.1332773210015148, 0.13267945899860933, 0.132896866009105, 0.1331679790164344, 0.13276386802317575, 0.13348011998459697, 0.1326858219690621, 0.13330404000589624, 0.13327705598203465, 0.13307104201521724, 0.1326590669923462, 0.13338844402460381, 0.13345448899781331, 0.1330574110033922, 0.13330370699986815, 0.13311202102340758, 0.13303276698570698, 0.13303886499488726, 0.13312545901862904, 0.13272088498342782, 0.13324268796714023, 0.13294956396566704, 0.1328523149713874, 0.13326901401160285, 0.1326513229869306, 0.13316799700260162, 0.13298325199866667, 0.13295667100464925, 0.13285093195736408, 0.13303683401318267, 0.13312168401898816, 0.13313019799534231, 0.1327669050078839, 0.13330374902579933, 0.1335711340070702, 0.1333226029528305, 0.13286158500704914, 0.13295644201571122, 0.13285487500252202, 0.13295990996994078, 0.13292546599404886, 0.13271604996407405, 0.13306419196305797, 0.13287383900023997, 0.13310044002719223, 0.13289912603795528, 0.13303461903706193, 0.1331315659917891, 0.13342977600404993, 0.13294135499745607, 0.13300499704200774, 0.1328648150083609, 0.1330980869824998, 0.1328196480171755, 0.13288550899596885, 0.13289480801904574, 0.13344800198683515, 0.13277642702450976, 0.13316644495353103, 0.13322956999763846, 0.1331685580080375, 0.13295659702271223, 0.13290486397454515, 0.13292316399747506, 0.13299375999486074, 0.1330844999756664, 0.13333707704441622, 0.1333527570241131, 0.13328878895845264, 0.13270235998788849, 0.13278122199699283, 0.13323958701221272, 0.13272811303613707, 0.13266420998843387, 0.1324435609858483, 0.13298769597895443, 0.13296616403385997, 0.13322622899431735, 0.1327961269998923, 0.13320851797470823, 0.13253364502452314, 0.13296751002781093, 0.13324880797881633, 0.13282370095839724, 0.1327335099922493, 0.13293268001871184, 0.13372493599308655, 0.13292722700862214, 0.13286390900611877, 0.13333882804727182, 0.1331316819996573, 0.13281682995148003, 0.13284071400994435, 0.1332600960158743, 0.1327304959995672, 0.13275008398341015, 0.13316928304266185, 0.13330343196867034, 0.13335781102068722, 0.13293687801342458, 0.132661648967769, 0.13309608196141198, 0.13267988205188885, 0.13296094705583528, 0.13320728298276663, 0.132814418990165, 0.13285887701204047, 0.13324262399692088, 0.13274983904557303, 0.13299415702931583, 0.1330747629981488, 0.13314088800689206, 0.13316539698280394, 0.13280287297675386, 0.132847078028135, 0.13292372901923954, 0.13282305898610502, 0.13303950300905854, 0.13310460100183263, 0.13285749399801716, 0.1327935730223544, 0.13284594897413626, 0.13344965502619743, 0.13305881101405248, 0.1335957150440663, 0.1325244460022077, 0.13324491999810562, 0.1334168299799785, 0.1329676730092615, 0.1328163820435293, 0.13326140603749081, 0.13308716303436086, 0.13309558300534263, 0.13333126803627238, 0.13339286705013365, 0.13226596399908885, 0.13266742799896747, 0.1327645960263908, 0.13253065798198804, 0.1333698279922828, 0.13290493201930076, 0.13346657896181569, 0.13278831000206992, 0.13295967900194228, 0.13292417099000886, 0.13317198399454355, 0.13299137796275318, 0.1329634469584562, 0.13306741998530924, 0.1326236929744482, 0.1327191039454192, 0.13334413600387052, 0.1331172349746339, 0.13291946903336793, 0.13314351299777627, 0.1328456350020133, 0.1330036529689096, 0.1330168999847956, 0.133197924005799, 0.13276329601649195, 0.13289747200906277, 0.13300864497432485, 0.13311084097949788, 0.1326667299726978, 0.1327535500167869, 0.13310340599855408, 0.13263802899746224, 0.13328443700447679, 0.13320438796654344]
8192	1.000000e+06	float64	0	32	3.792229e+01	1.268304e-01	3.039317e-04	1.260380e-01
# |--> timings: [0.12720074696699157, 0.12741308996919543, 0.126955904008355, 0.12677527003688738, 0.12701895995996892, 0.1270440390217118, 0.12659985601203516, 0.12662201200146228, 0.12723954604007304, 0.12665281299268827, 0.12664249300723895, 0.12647527997614816, 0.12670237297425047, 0.1265433490043506, 0.12684316199738532, 0.12656582501949742, 0.12700135499471799, 0.12643547100014985, 0.12714185600634664, 0.12711770803434774, 0.12644069700036198, 0.12729884800501168, 0.12650504999328405, 0.12661649897927418, 0.12683983298484236, 0.1266202919650823, 0.12723191099939868, 0.12648941698716953, 0.1268084259936586, 0.12656556098954752, 0.126687178038992, 0.12697633198695257, 0.12661124602891505, 0.12646243599010631, 0.12676369497785345, 0.12681755103403702, 0.12706335302209482, 0.12718301999848336, 0.1264267400256358, 0.12716551596531644, 0.12700264499289915, 0.1269107930129394, 0.12710539699764922, 0.12653078901348636, 0.12678745697485283, 0.12678534601582214, 0.12686684797517955, 0.12677453696960583, 0.12671966198831797, 0.12704452202888206, 0.12683306098915637, 0.12693955597933382, 0.12603797804331407, 0.12665090500377119, 0.12641480198362842, 0.12635294196661562, 0.12702291901223361, 0.1269944860250689, 0.12668456498067826, 0.12685441097710282, 0.12652154098032042, 0.1266653910279274, 0.12657803302863613, 0.12695317302132025, 0.12671714497264475, 0.12708210397977382, 0.12697106902487576, 0.12695764400996268, 0.12659141304902732, 0.12646086496533826, 0.12658661999739707, 0.12650365103036165, 0.12685142399277538, 0.126972800004296, 0.12713183305459097, 0.12713675101986155, 0.1266768870409578, 0.1268274969770573, 0.12706858199089766, 0.12670984002761543, 0.1267592509975657, 0.12659310799790546, 0.12731789599638432, 0.12705917097628117, 0.127035228011664, 0.12699554802384228, 0.12641859002178535, 0.12700647895690054, 0.12683123798342422, 0.12650173797737807, 0.12648859503678977, 0.12701173598179594, 0.12650355300866067, 0.12643122900044546, 0.12660067295655608, 0.1262210760032758, 0.1270823939703405, 0.12709574296604842, 0.1264017719659023, 0.1265382370329462, 0.126465578970965, 0.1270702289766632, 0.1269831369863823, 0.12657385203056037, 0.12678375199902803, 0.12695546197937801, 0.12685879098717123, 0.12666086899116635, 0.1263768600183539, 0.1268018470145762, 0.12677139096194878, 0.1270453089964576, 0.12701002997346222, 0.1265459099668078, 0.12701640801969916, 0.1270323940552771, 0.12659393099602312, 0.1261033570044674, 0.1269678520038724, 0.1268739719525911, 0.12672524899244308, 0.1265323789557442, 0.12679250299697742, 0.1267106769955717, 0.1267559960251674, 0.12765265902271494, 0.12667882099049166, 0.12674414704088122, 0.1266122959787026, 0.12689625000348315, 0.12679797800956294, 0.12938946904614568, 0.12685934803448617, 0.127019636973273, 0.1269892459968105, 0.1268302000244148, 0.12670020898804069, 0.12688235798850656, 0.12689862796105444, 0.12674109899671748, 0.12668664404191077, 0.12674014503136277, 0.1273411180009134, 0.12674246495589614, 0.12660184799460694, 0.12709187902510166, 0.12660247803432867, 0.1267093190108426, 0.1271903000306338, 0.12701858597574756, 0.12695787398843095, 0.12708091601962224, 0.1268376430380158, 0.12731467199046165, 0.12688331096433103, 0.12708268204005435, 0.12672133703017607, 0.12663571198936552, 0.12677231896668673, 0.1266477790195495, 0.1266912969877012, 0.12689504300942644, 0.12674778996733949, 0.12695083196740597, 0.12756253400584683, 0.12706374400295317, 0.12728826695820317, 0.12685172399505973, 0.12697560398373753, 0.1269392419490032, 0.12655661499593407, 0.12680677499156445, 0.12689316301839426, 0.1266998280189, 0.12733188003767282, 0.12705647404072806, 0.12686280097113922, 0.12651303596794605, 0.1271590759861283, 0.1268531060195528, 0.12700730201322585, 0.1272423830232583, 0.1272911920095794, 0.12687251495663077, 0.12692288600374013, 0.1261760980123654, 0.12740646494785324, 0.1270018179784529, 0.12679880403447896, 0.12685096496716142, 0.12688338599400595, 0.12674981798045337, 0.12673653505044058, 0.1269672070047818, 0.1265049540088512, 0.12700636300724, 0.12669669702881947, 0.12706659297691658, 0.12659997498849407, 0.12668866198509932, 0.1270054790074937, 0.12647739000385627, 0.12667878495994955, 0.12711458199191839, 0.12665723694954067, 0.1269146809936501, 0.12679230200592428, 0.12685062602395192, 0.12726373999612406, 0.1265838549588807, 0.12712481996277347, 0.1272520120255649, 0.12723015499068424, 0.12692191201495007, 0.1265461320290342, 0.12632855301490054, 0.12716591102071106, 0.1265737499925308, 0.12655436201021075, 0.1267535780207254, 0.12653077399590984, 0.12689238699385896, 0.12682349898386747, 0.1262612710124813, 0.12737302499590442, 0.1274810840259306, 0.1266167339636013, 0.12704500200925395, 0.12659109896048903, 0.1265324680134654, 0.1271186729427427, 0.12686464801663533, 0.12732520699501038, 0.12670867698034272, 0.1270241219899617, 0.12677762104431167, 0.12674485403113067, 0.1268866240279749, 0.1261709930258803, 0.12718082900391892, 0.12709505995735526, 0.12694855901645496, 0.12664170301286504, 0.1270650959922932, 0.1267733090207912, 0.1267840419895947, 0.12654875201405957, 0.12660048698307946, 0.12719765701331198, 0.12672385602490976, 0.1267584059969522, 0.12652580003486946, 0.1271555990097113, 0.12681723601417616, 0.12671426101587713, 0.12703025102382526, 0.12673598300898448, 0.12650801002746448, 0.1264869239530526, 0.12669953500153497, 0.12657949497224763, 0.1268377830274403, 0.1267208629869856, 0.12713907903525978, 0.1266791769885458, 0.1264417909551412, 0.1270097559900023, 0.12658410897711292, 0.12663022900233045, 0.1266214270144701, 0.12682823499199003, 0.1268294530455023, 0.12659277999773622, 0.12690769496839494, 0.126369905017782, 0.12689207098446786, 0.1266902229981497, 0.1269080810016021, 0.1273198850103654, 0.12685530696762726, 0.1262329879682511, 0.12696686200797558, 0.1270471849711612, 0.12666316499235108, 0.12677680799970403, 0.1267300949548371, 0.12690655002370477, 0.1268227729597129, 0.1267536550294608, 0.12704342103097588, 0.12691808003000915, 0.1269665480358526, 0.12709553097374737, 0.12741964304586872, 0.12695746502140537, 0.12681734998477623, 0.12697424099314958, 0.12683860497782007, 0.12695783301023766, 0.12634596100542694]
8192	1.000000e+06	float64	1	0	4.322221e+02	1.445559e+00	8.889855e-03	1.440490e+00
# |--> timings: [1.4489240869879723, 1.4420326309627853, 1.4418852329836227, 1.4421704990090802, 1.4420529239578173, 1.4436326840077527, 1.4445444560260512, 1.4430255769984797, 1.441598748031538, 1.4414526220061816, 1.4413155479705893, 1.4424597939942032, 1.4423405939596705, 1.441610140958801, 1.4413326179492287, 1.440961176995188, 1.4415565929957666, 1.4411898729740642, 1.4419664099696092, 1.4464150790008716, 1.4413823810173199, 1.4407476230408065, 1.4418433439568616, 1.441540218947921, 1.441362515965011, 1.4440368650248274, 1.441462121962104, 1.442720058024861, 1.441357666044496, 1.440717497956939, 1.441700107010547, 1.4430853779776953, 1.4417105549946427, 1.4420301350182854, 1.4414067700272426, 1.4409657630021684, 1.4418115289881825, 1.4412160170031711, 1.4416418090113439, 1.4457028089673258, 1.441083989047911, 1.4411151430103928, 1.4417570639634505, 1.4421418359852396, 1.4419791759573855, 1.4439373509958386, 1.4412590310093947, 1.4430060320300981, 1.441342958016321, 1.4406563700176775, 1.442119602987077, 1.4432438389630988, 1.4416397620225325, 1.4412718119565398, 1.441370977961924, 1.4410206519532949, 1.441740275011398, 1.4410024880198762, 1.4416144280112348, 1.4495814950205386, 1.4414743300294504, 1.446442915010266, 1.4414292320143431, 1.447239680972416, 1.4422543849796057, 1.44518825202249, 1.4411182889598422, 1.4468793900450692, 1.441501341003459, 1.4458952010027133, 1.441531416028738, 1.446648309007287, 1.4415017159772106, 1.4453705109772272, 1.4418290359899402, 1.4476414960226975, 1.4411419759853743, 1.4458705310244113, 1.4418651039595716, 1.4471457249601372, 1.4418307630112395, 1.4450833419687115, 1.4413595739752054, 1.447604921006132, 1.4416902780067176, 1.4456447430420667, 1.4417265779920854, 1.4472931770142168, 1.4419706729822792, 1.4431918479967862, 1.4421377339749597, 1.4406569819548167, 1.44157547398936, 1.4429711160482839, 1.4430819780100137, 1.4434766150079668, 1.4411308980197646, 1.440732495044358, 1.4417891509947367, 1.4414178819861263, 1.4408567299833521, 1.4404900379595347, 1.4418770159827545, 1.4412420919979922, 1.4412664140108973, 1.4409411050146446, 1.4421915200073272, 1.4430510450038128, 1.445974854985252, 1.4430198260233738, 1.443512589961756, 1.4434602679684758, 1.4444143419968896, 1.4421286839642562, 1.4448436659877189, 1.4433307760045864, 1.445194423024077, 1.4436095100245439, 1.448626913013868, 1.44256315700477, 1.4446113440208137, 1.4428242720314302, 1.4456392369465902, 1.4419720610021614, 1.4427461110171862, 1.4426525169983506, 1.4445184060023166, 1.4421813620137982, 1.4436134570278227, 1.4421658670180477, 1.4447947459993884, 1.4422519170329906, 1.4463266959646717, 1.4408649689867161, 1.4442248300183564, 1.4418445309856907, 1.4426221330068074, 1.4417608830262907, 1.4433797899982892, 1.4419336270075291, 1.443602627958171, 1.4435790780116804, 1.4440793229732662, 1.4451809839811176, 1.444286335958168, 1.443203539995011, 1.4441928039886989, 1.44335721002426, 1.4442000570124947, 1.4454832710325718, 1.445080668956507, 1.4431362299947068, 1.4445642119972035, 1.4442701620282605, 1.4569755789707415, 1.4445868920302019, 1.4442594010033645, 1.4432236980064772, 1.444825102982577, 1.444875702029094, 1.4439245340181515, 1.4440289110061713, 1.4455948719987646, 1.4442291289451532, 1.4453877580235712, 1.4429712750134058, 1.4442972359829582, 1.4442179889883846, 1.4434048910043202, 1.4440576629713178, 1.4445846939925104, 1.4438242120086215, 1.4442254140158184, 1.444645777984988, 1.4455806119949557, 1.4436148020322435, 1.445299224986229, 1.444644392002374, 1.447294628014788, 1.444129865965806, 1.444912809995003, 1.4450951759936288, 1.4456348990206607, 1.4447765770019032, 1.4463922220165841, 1.445433257962577, 1.4452075560111552, 1.449206170043908, 1.4489707759930752, 1.4454084089957178, 1.4454881470301189, 1.4453934640041552, 1.443893145013135, 1.4453287130454555, 1.4489327240153216, 1.4448840179829858, 1.4580657990300097, 1.4442233280278742, 1.458348932035733, 1.4436149160028435, 1.4456461179652251, 1.445308690017555, 1.4453352720011026, 1.4451557120191865, 1.4449542429647408, 1.4465237960102968, 1.4439894740353338, 1.443155654007569, 1.4447741709882393, 1.444617544009816, 1.444611139013432, 1.4464960069744848, 1.4861742919893004, 1.4573449559975415, 1.4474317870335653, 1.4452252649934962, 1.4440466579981148, 1.4445809969911352, 1.4439850499620661, 1.4432221649913117, 1.4449788599740714, 1.4451537039713003, 1.44447017199127, 1.44456217600964, 1.4440192080219276, 1.4439661630312912, 1.4462236619438045, 1.4442840600386262, 1.444419520033989, 1.4445837250095792, 1.4440742239821702, 1.4447713990230113, 1.446667484997306, 1.4566571470350027, 1.4449176369816996, 1.441624688974116, 1.4432525159791112, 1.441715530003421, 1.4444910060265101, 1.4419230929925106, 1.4447755939909257, 1.4966660880018026, 1.444663959031459, 1.4471311660017818, 1.4450105849537067, 1.4433652450097725, 1.4485318750375882, 1.447014294040855, 1.4470492919790559, 1.5334435409749858, 1.4461183889652602, 1.4439768600277603, 1.4462958439835347, 1.443721656978596, 1.4441085390280932, 1.4433505359920673, 1.4453934659832157, 1.4426634989795275, 1.444820782984607, 1.4430377959506586, 1.4453663570457138, 1.482648735982366, 1.4445691769942641, 1.4440878090099432, 1.4583650510176085, 1.4429128879564814, 1.445000147970859, 1.4432753280270845, 1.4455765970051289, 1.4439926499617286, 1.4459311600076035, 1.4456275450065732, 1.4460372850298882, 1.4502478250069544, 1.448016555979848, 1.4463900179835036, 1.4438327540410683, 1.4433679700014181, 1.4444005290279165, 1.4432556890533306, 1.444600349990651, 1.4514937920030206, 1.4456882840022445, 1.443866080022417, 1.4450113109778613, 1.4434960079961456, 1.4924563330132514, 1.488903517019935, 1.4846505330060609, 1.4556812020018697, 1.4817672679782845, 1.465162295033224, 1.4456876500044018, 1.4432540390407667, 1.4454541979939677, 1.4427994950092398, 1.445952199981548, 1.4447835259488784, 1.4480375020066276, 1.4471516170306131]
8192	1.000000e+06	float64	2	0	2.512796e+02	8.404001e-01	7.663382e-03	8.237923e-01
# |--> timings: [0.8412773099844344, 0.8417824170319363, 0.8328733319649473, 0.8433819850324653, 0.8411514380131848, 0.8410205779946409, 0.8412724750232883, 0.848869719018694, 0.8375708039966412, 0.8426018310128711, 0.8492997289868072, 0.8401821000152268, 0.8478468119865283, 0.8327118900488131, 0.8492948840139434, 0.8271134439855814, 0.8501152570242994, 0.8321287020226009, 0.8366913789650425, 0.8287690529832616, 0.8474206970422529, 0.8367467159987427, 0.8324272980098613, 0.8271070490009151, 0.8449129739892669, 0.8371931770234369, 0.8431527480133809, 0.8475930480053648, 0.8303437799913809, 0.8352714499924332, 0.8323041840340011, 0.8338267210056074, 0.8586467770510353, 0.8404287939774804, 0.8296232460415922, 0.8557534770225175, 0.8397813639603555, 0.8294369119685143, 0.8294611409655772, 0.8300007799989544, 0.8287005089805461, 0.8320151350344531, 0.8288117299671285, 0.8288403199985623, 0.8457269640057348, 0.837389204010833, 0.832111778028775, 0.8493918359745294, 0.8406064340379089, 0.8269946210202761, 0.8430098409880884, 0.8484647630248219, 0.8385238579940051, 0.8342327380087227, 0.8273868330288678, 0.8408743050531484, 0.8501924730371684, 0.8439428259734996, 0.8453091530245729, 0.8495132660027593, 0.8311913210200146, 0.8300443469779566, 0.832995432021562, 0.8561589799937792, 0.8324897899874486, 0.8394796050270088, 0.8395876259892248, 0.8392723869765177, 0.8506629989715293, 0.8498913510120474, 0.82841565401759, 0.8481126929982565, 0.8425652339938097, 0.8289003209793009, 0.8406107150367461, 0.8484901469782926, 0.8510289999539964, 0.8477212979923934, 0.8529028700431809, 0.8343395059928298, 0.846574834024068, 0.8299598520388827, 0.8398159919888712, 0.8288209079764783, 0.8350468749995343, 0.8463575940113515, 0.8490158219938166, 0.8389764120220207, 0.8407560900086537, 0.8525585390161723, 0.8411878569750115, 0.8552890099817887, 0.8388501869631, 0.8575488029746339, 0.839944890991319, 0.8339617690071464, 0.8413098509772681, 0.8453223630203865, 0.834655772021506, 0.8421378260245547, 0.8296512239612639, 0.8435129299759865, 0.8379004770540632, 0.8413631590083241, 0.8452800479717553, 0.8449307840201072, 0.8451928019640036, 0.8499189100111835, 0.8492926729959436, 0.8480051209917292, 0.8378931370098144, 0.8471526819630526, 0.8529936220147647, 0.8362557180225849, 0.8388962379540317, 0.8402485779952258, 0.8486448909970932, 0.828257760964334, 0.8290811319602653, 0.836127555987332, 0.8536774420063011, 0.8403662409982644, 0.8341572770150378, 0.8259200949687511, 0.8522284359787591, 0.8431616349844262, 0.8571642520255409, 0.827144615992438, 0.8435100220376626, 0.8274058779934421, 0.8414598709787242, 0.846014030976221, 0.8422747569857165, 0.8349926919909194, 0.8327604199876077, 0.848253202973865, 0.844844770967029, 0.8390295319841243, 0.8324559659813531, 0.8399779699975625, 0.8392581029911526, 0.8323071610066108, 0.8250184759963304, 0.8454121050308459, 0.8427742699859664, 0.8535942550515756, 0.8424568769987673, 0.8237923299893737, 0.8392676680232398, 0.8315383690060116, 0.8383464009966701, 0.8543226050096564, 0.835144730983302, 0.8321706599672325, 0.8541665999800898, 0.8387432839954272, 0.841235116997268, 0.8416401290451176, 0.8349614570033737, 0.8427625809563324, 0.8352391349617392, 0.8409728680271655, 0.8474799609975889, 0.8456769459880888, 0.8332740179612301, 0.8495802679681219, 0.8426742469891906, 0.842677929031197, 0.8385009829653427, 0.8553869419847615, 0.8478281680145301, 0.8426669309847057, 0.8446949560311623, 0.8365440650377423, 0.8474955550045706, 0.8465639000060037, 0.8450371920480393, 0.832349604985211, 0.8419074090197682, 0.8372211990063079, 0.8322354100528173, 0.8477419819682837, 0.8385407089954242, 0.8441922680358402, 0.8419889690121636, 0.8482440979569219, 0.8285812659887597, 0.8404495010036044, 0.8313387330272235, 0.8383245749864727, 0.8298405469977297, 0.8456148290424608, 0.8373280459782109, 0.842575243965257, 0.8434706589905545, 0.8511232250020839, 0.8375287420349196, 0.8419607529649511, 0.8373678980278783, 0.8425383770372719, 0.8542656550416723, 0.8386136719491333, 0.8509608840104192, 0.8504004729911685, 0.847947734000627, 0.8302298869821243, 0.8351495929528028, 0.8446273659938015, 0.8499132589786313, 0.8336310150334612, 0.8269755419460125, 0.8411348439985886, 0.8351422749692574, 0.8315385570167564, 0.8391006999881938, 0.8365732610109262, 0.8383779440191574, 0.8256111289956607, 0.8461099439882673, 0.8434836020460352, 0.8435692049679346, 0.850274550030008, 0.8304444599780254, 0.83668236003723, 0.8499054830172099, 0.8392177080386318, 0.8467528960318305, 0.8426369489752688, 0.8381723770289682, 0.8400249579572119, 0.8330897749983706, 0.8487099540070631, 0.8416243920219131, 0.8524903799989261, 0.8303104049991816, 0.84644761699019, 0.8312247869907878, 0.8413112909765914, 0.8459768769680522, 0.8404099370236509, 0.8313069299911149, 0.8326723100035451, 0.8580399469938129, 0.846937541035004, 0.8448752510012127, 0.8380113070015796, 0.8354610769893043, 0.8446343559771776, 0.8296150859678164, 0.8456537700258195, 0.8465453910175711, 0.8363525260356255, 0.8412816929630935, 0.8410620070062578, 0.8424250460229814, 0.8278970529790968, 0.8396116449730471, 0.835926219006069, 0.8308639949536882, 0.8403991929953918, 0.8406639040331356, 0.8297828119830228, 0.8390208649798296, 0.834728445042856, 0.8258963309926912, 0.8298679300351068, 0.830911779019516, 0.8413169980049133, 0.840282607008703, 0.8489539860165678, 0.8506992219481617, 0.8362992820329964, 0.8457732860115357, 0.8355224010301754, 0.8445105599821545, 0.8499904219643213, 0.8467231100075878, 0.8517232299782336, 0.843389064015355, 0.8254862019675784, 0.8303362159640528, 0.8502043730113655, 0.8401822570012882, 0.8341164179728366, 0.837009062001016, 0.842091505008284, 0.8379997709998861, 0.8410433189710602, 0.8369231480173767, 0.8397403989802115, 0.8289768469985574, 0.8368697080295533, 0.8457068930147216, 0.8435586309642531, 0.8511940410244279, 0.8537728489609435, 0.8471028280328028, 0.8330817840178497, 0.8461557039991021, 0.8512159899692051]
8192	1.000000e+06	float64	4	0	1.443369e+02	4.827322e-01	3.272703e-03	4.751002e-01
# |--> timings: [0.4821145430323668, 0.4812369619612582, 0.4818244809866883, 0.4792110190028325, 0.48255681502632797, 0.4854804549831897, 0.4765602730331011, 0.4825682869995944, 0.4822647999972105, 0.47979675797978416, 0.48169537499779835, 0.4868251860025339, 0.4811630540061742, 0.48133976000826806, 0.48168755997903645, 0.47913618601160124, 0.4871594760334119, 0.4825795160140842, 0.48694397404324263, 0.47909311205148697, 0.47716243902686983, 0.4857350189704448, 0.47892129101091996, 0.48067008901853114, 0.477765346004162, 0.4821472220355645, 0.4798037559958175, 0.4807978590251878, 0.47762508399318904, 0.4813616930041462, 0.4804542060010135, 0.47518009500345215, 0.48435430496465415, 0.48226313199847937, 0.48637034598505124, 0.48238347098231316, 0.4788497429690324, 0.47930934198666364, 0.4821815500035882, 0.48576663894345984, 0.48165179701754823, 0.48253649700200185, 0.48044128995388746, 0.48647334100678563, 0.4787255940027535, 0.48481872701086104, 0.4852767580305226, 0.4836586029850878, 0.47887819999596104, 0.47953754500485957, 0.4827742589986883, 0.4827191009535454, 0.4831171779660508, 0.481745280965697, 0.480297762027476, 0.48018110200064257, 0.47996463597519323, 0.48279281897703186, 0.48559775901958346, 0.4796131050097756, 0.4848717600107193, 0.4853455849806778, 0.48049885500222445, 0.48236736695980653, 0.48701140098273754, 0.4841242029797286, 0.48553917196113616, 0.4834019780391827, 0.48715627199271694, 0.4762954610050656, 0.4834240860072896, 0.48238864698214456, 0.4820812629768625, 0.48218963301042095, 0.4842511820024811, 0.48461074102669954, 0.48442054900806397, 0.4807238609646447, 0.4804524870123714, 0.48326797399204224, 0.48490862897597253, 0.4813908659853041, 0.4799102949909866, 0.483037410012912, 0.48605920001864433, 0.48278473294340074, 0.48017056001117453, 0.4801940879551694, 0.48624028702033684, 0.48294438899029046, 0.4790482419775799, 0.48166610702173784, 0.48512431600829586, 0.4850514499703422, 0.48930100502911955, 0.48099676897982135, 0.48639398405794054, 0.4828470040229149, 0.48664011899381876, 0.4829664509743452, 0.48076882999157533, 0.4887100880150683, 0.476704015978612, 0.48064419999718666, 0.4824119550175965, 0.47817873099120334, 0.4805457260226831, 0.4801882010069676, 0.4819130030227825, 0.48216994997346774, 0.48462748498423025, 0.4793498200015165, 0.48481309600174427, 0.4865874690003693, 0.48255676502594724, 0.48575232503935695, 0.48200167797040194, 0.4807070249808021, 0.48270768398651853, 0.4857645849697292, 0.4839370929985307, 0.48575142404297367, 0.4838866019854322, 0.4844022340257652, 0.4810827889596112, 0.4824761759955436, 0.48272210702998564, 0.48848687001736835, 0.4855100039858371, 0.48437012801878154, 0.4877652049763128, 0.48252998798852786, 0.48880675999680534, 0.4846773630124517, 0.48705456900643185, 0.48269261105451733, 0.4850429240032099, 0.48239023599307984, 0.48363055603113025, 0.48185422597453, 0.4803570979856886, 0.4829077500035055, 0.48867406201316044, 0.4819804549915716, 0.48319232801441103, 0.48472871200647205, 0.48210364300757647, 0.48684978199889883, 0.4827124240109697, 0.48308695800369605, 0.4849606759962626, 0.4846265040105209, 0.4829229760216549, 0.4845417470205575, 0.48714718100382015, 0.4838399849832058, 0.4876397040206939, 0.48209277796559036, 0.48597204603720456, 0.48347670695511624, 0.48702968598809093, 0.48277608497301117, 0.48703241802286357, 0.484878844988998, 0.48112872295314446, 0.48437085998011753, 0.4791737089981325, 0.4817160509992391, 0.4796042439993471, 0.4763665560167283, 0.481008829025086, 0.4823980910005048, 0.47960472997510806, 0.48128716298379004, 0.4846394129563123, 0.48473916499642655, 0.48174107196973637, 0.4859467330388725, 0.4846315120230429, 0.4873232269892469, 0.483198961999733, 0.4870430310256779, 0.4821796899777837, 0.4869466390227899, 0.4829990770085715, 0.48248081299243495, 0.48288142401725054, 0.5108723769662902, 0.48407792998477817, 0.488456302031409, 0.4861200879677199, 0.48496025695931166, 0.4864455269998871, 0.48756314703496173, 0.4841002590255812, 0.4819603170035407, 0.48660009703598917, 0.4787467109854333, 0.48279489600099623, 0.4806814310140908, 0.4795205589616671, 0.47667320200707763, 0.48135808896040544, 0.4826594570185989, 0.4850322980200872, 0.4827374909655191, 0.47624153102515265, 0.47582866298034787, 0.48090924997814, 0.4816976679721847, 0.4802942799869925, 0.48100036795949563, 0.48094086605124176, 0.4800570409861393, 0.48016446694964543, 0.4828102020546794, 0.48206010001013055, 0.4888982929987833, 0.4816487720236182, 0.48681747302180156, 0.480952846002765, 0.4821581339929253, 0.479856829973869, 0.48608550999779254, 0.4826885420479812, 0.4777841550530866, 0.47990403801668435, 0.4782848510076292, 0.48231964104343206, 0.4807959239697084, 0.4784551600459963, 0.4816978569724597, 0.48097845498705283, 0.48706460400717333, 0.48110410798108205, 0.48008488095365465, 0.47925592603860423, 0.4812370369909331, 0.4826763410237618, 0.4854392120032571, 0.48204782902030274, 0.48069230100372806, 0.4807366199675016, 0.48635956103680655, 0.48090985795715824, 0.4818403869867325, 0.4810928489896469, 0.4858972080401145, 0.4859430740470998, 0.48602838802617043, 0.4801149159902707, 0.47847142699174583, 0.4821973330108449, 0.4841514019644819, 0.4817928219563328, 0.48010921897366643, 0.4838511900161393, 0.48048439295962453, 0.4834423470310867, 0.484057046007365, 0.48470538097899407, 0.4851624040165916, 0.48010011902078986, 0.4816669130232185, 0.4791665359516628, 0.4814681679708883, 0.48377784196054563, 0.4879038949729875, 0.4844806980108842, 0.4875954099697992, 0.482128178991843, 0.48759133502608165, 0.48333791398908943, 0.48101768700871617, 0.48059048200957477, 0.4817561689997092, 0.48679407400777563, 0.48249231796944514, 0.4847930090036243, 0.4843316790065728, 0.4765775930136442, 0.48314287001267076, 0.48110823397291824, 0.4801158090122044, 0.48017806402640417, 0.48369885195279494, 0.4847213889588602, 0.4782339410157874, 0.48103636101586744, 0.48131555202417076, 0.4819367019808851, 0.4865693709580228, 0.48103353998158127, 0.4765922680380754, 0.4832337400293909, 0.4803943029837683, 0.4751001980039291, 0.48251481499755755, 0.48043358500581235, 0.48212992801563814]
8192	1.000000e+06	float64	6	0	1.114082e+02	3.726025e-01	2.886931e-02	3.576862e-01
# |--> timings: [0.47095973597606644, 0.3646961510530673, 0.362634199031163, 0.3640365009778179, 0.364091087016277, 0.3621014709933661, 0.3629554669605568, 0.3637677570222877, 0.3630966560449451, 0.3636201780172996, 0.3635345060029067, 0.36214887199457735, 0.36507971899118274, 0.362076346995309, 0.3647026799735613, 0.36479621700709686, 0.36329728103009984, 0.362781225994695, 0.3638654570095241, 0.36278251302428544, 0.3630568250082433, 0.36414829798741266, 0.36222719500074163, 0.3624345500138588, 0.3646363540319726, 0.3636316379997879, 0.3652302649570629, 0.36391269898740575, 0.36056645802455023, 0.3618280650116503, 0.363036381022539, 0.3624138470040634, 0.3613827269873582, 0.3621265109977685, 0.36337623797589913, 0.36101513099856675, 0.3625062999781221, 0.3628782629966736, 0.36179375601932406, 0.3623174849781208, 0.35952145198825747, 0.3647553179762326, 0.3615368290338665, 0.36384398699738085, 0.36451871000463143, 0.3617889559827745, 0.36160150199430063, 0.3636673789587803, 0.36279330495744944, 0.36134275497170165, 0.3613581199897453, 0.36384423403069377, 0.363706829957664, 0.3607891350402497, 0.3637118390179239, 0.36375456204405054, 0.36303200596012175, 0.3621070790104568, 0.36423981201369315, 0.3613034610170871, 0.35907942696940154, 0.36194489599438384, 0.3611455989885144, 0.3637113959994167, 0.3631763639859855, 0.3617115939850919, 0.36123526201117784, 0.361436421982944, 0.3623394199530594, 0.363385652017314, 0.36215508298482746, 0.3642080500139855, 0.36274545395281166, 0.36275914299767464, 0.362640572944656, 0.3643104379880242, 0.3627355300122872, 0.36169298901222646, 0.36510013398947194, 0.3614676399738528, 0.36238010798115283, 0.3635647170012817, 0.3636044720187783, 0.36163335299352184, 0.36202542803948745, 0.3647424340015277, 0.36293324001599103, 0.3585330279893242, 0.3621907699853182, 0.3580959559767507, 0.3600874950061552, 0.36231291701551527, 0.36508206598227844, 0.3644662839942612, 0.3619637170340866, 0.3619074400048703, 0.3631179389776662, 0.36692248802864924, 0.36389635398518294, 0.36178675503470004, 0.3576861949986778, 0.36162873602006584, 0.3615854550153017, 0.3636557220015675, 0.3623273039702326, 0.3637025320203975, 0.3641375350416638, 0.3640253489720635, 0.36191975203109905, 0.3640632180031389, 0.36272101203212515, 0.35837658401578665, 0.36269311502110213, 0.3612979299505241, 0.3608438079827465, 0.36139819701202214, 0.36397748498711735, 0.3637621540110558, 0.36102390103042126, 0.36400119500467554, 0.3609461319865659, 0.3642120370059274, 0.3611935239750892, 0.3624087270000018, 0.3640687709557824, 0.3621579369646497, 0.359289936022833, 0.3623621980077587, 0.3630547249922529, 0.36196252302033827, 0.3626981879933737, 0.36076233902713284, 0.3622998330392875, 0.3597696729702875, 0.3634042890043929, 0.36294409300899133, 0.36176790203899145, 0.3607765000197105, 0.3615492330281995, 0.3625386389903724, 0.36372072802623734, 0.3612322519766167, 0.3648481009877287, 0.36322561895940453, 0.36022899695672095, 0.3615690540173091, 0.36311997298616916, 0.3633374079945497, 0.36247703403932974, 0.360876232967712, 0.362437225994654, 0.3620109829935245, 0.3653116769855842, 0.36015691998181865, 0.3615128109813668, 0.3608391479938291, 0.3630591319524683, 0.3629750070394948, 0.36237745598191395, 0.36226405104389414, 0.3637377460254356, 0.36269008996896446, 0.35948647401528433, 0.36036984401289374, 0.3618012060178444, 0.364209950028453, 0.36316226597409695, 0.36171418003505096, 0.3641170799965039, 0.3637081300257705, 0.3613826569635421, 0.360894289042335, 0.3651719429763034, 0.36140906397486106, 0.3642397149815224, 0.3631679629907012, 0.3641874509630725, 0.3604739279835485, 0.35824636701727286, 0.3624295759946108, 0.3630749469739385, 0.36299191805301234, 0.3631632120232098, 0.3614102670107968, 0.3611954299849458, 0.36420616903342307, 0.36217995302286, 0.3617012400063686, 0.3610511769657023, 0.36325370002305135, 0.363338545022998, 0.36155702598625794, 0.36104663903824985, 0.3630169869866222, 0.36517824698239565, 0.36027450195979327, 0.36016795999603346, 0.36116185900755227, 0.36376333999214694, 0.3626407289993949, 0.36291758000152186, 0.3608351520379074, 0.3638962300028652, 0.3642775340122171, 0.36258186399936676, 0.3614935799851082, 0.36262510099913925, 0.36251677002292126, 0.3624271770240739, 0.3637825790210627, 0.3629943470004946, 0.3603167170076631, 0.36297294101677835, 0.36387283698422834, 0.36295615398557857, 0.3623035660129972, 0.36472764500649646, 0.3627231220016256, 0.36271421099081635, 0.36392868001712486, 0.36345885996706784, 0.39869136799825355, 0.36234290298307315, 0.3635076659847982, 0.3688375320052728, 0.36345356196397915, 0.3658337889937684, 0.3742265359614976, 0.39515695098089054, 0.36212713399436325, 0.36339235201012343, 0.396802453964483, 0.44945973000722006, 0.49803401000099257, 0.49617529596434906, 0.42125660000601783, 0.3616105929831974, 0.38230871700216085, 0.39538529800483957, 0.38215085497358814, 0.4785960669978522, 0.36149778397521004, 0.37105340702692047, 0.3593024010187946, 0.3594446069910191, 0.4640823600348085, 0.4138384010293521, 0.3979274100274779, 0.3638500670203939, 0.3607774879783392, 0.36034987098537385, 0.36305817298125476, 0.36039077397435904, 0.4175831020111218, 0.3815461979829706, 0.3620248149964027, 0.3619164120173082, 0.3606277800281532, 0.38619225803995505, 0.4598436579690315, 0.43534011498559266, 0.36174749600468203, 0.3642208809615113, 0.43470386997796595, 0.45915039599640295, 0.43449830397730693, 0.3917417989578098, 0.37487008899915963, 0.36464794201310724, 0.3711094629834406, 0.4396846920135431, 0.46617866499582306, 0.4149629980092868, 0.3820399440010078, 0.3677098270272836, 0.38932532200124115, 0.41466983896680176, 0.47935533500276506, 0.479186751996167, 0.473445922951214, 0.4812581390142441, 0.42900935001671314, 0.36232569196727127, 0.36029586201766506, 0.3626615629764274, 0.4808581990073435, 0.48047821497311816, 0.479423035052605, 0.4820318790152669, 0.48106633499264717, 0.44977811101125553, 0.36159943201346323, 0.3611002839752473, 0.36031755100702867, 0.36283701501088217, 0.36041337199276313, 0.36396972701186314, 0.363263459992595, 0.3611824410036206, 0.36113661498529837]
8192	1.000000e+06	float64	8	0	1.220243e+02	4.081081e-01	9.808997e-03	3.727283e-01
# |--> timings: [0.4294809040147811, 0.3852009389665909, 0.3847552129882388, 0.40844396100146696, 0.40912277303868905, 0.408860651019495, 0.42124784499173984, 0.4135595590341836, 0.4149332660017535, 0.41504454001551494, 0.4153250480303541, 0.38718657597200945, 0.4131729509681463, 0.38230738905258477, 0.39814343996113166, 0.39542932400945574, 0.41262818401446566, 0.41261105198645964, 0.41284454095875844, 0.39609392499551177, 0.40921429899754, 0.410302609030623, 0.41034526098519564, 0.3971134150051512, 0.40346903895260766, 0.41271919902646914, 0.4208099359530024, 0.41051990195410326, 0.39861174597172067, 0.4144655799609609, 0.41519423201680183, 0.4117212740238756, 0.41323276702314615, 0.41199440095806494, 0.4130319039686583, 0.4111392360064201, 0.4115211149910465, 0.41208268102491274, 0.41111208795337006, 0.41220467799576, 0.41077669902006164, 0.4115800519939512, 0.39548421098152176, 0.3895475799799897, 0.41029872302897274, 0.39805209898622707, 0.40531546203419566, 0.4125849090050906, 0.4154385080328211, 0.41399940400151536, 0.401119967980776, 0.41477844095788896, 0.4136753809871152, 0.4136459350120276, 0.4147809619898908, 0.41245327598880976, 0.41370539501076564, 0.40522011899156496, 0.4153086509904824, 0.39891735097626224, 0.3875354729825631, 0.4153749879915267, 0.4134685099706985, 0.4153139339759946, 0.4142562680062838, 0.4003209079965018, 0.41477109800325707, 0.41316265700152144, 0.41249879804672673, 0.41365280898753554, 0.41581663698889315, 0.41397773602511734, 0.4152179270167835, 0.38756615901365876, 0.39721348899183795, 0.3785694860271178, 0.40004994603805244, 0.3990643720026128, 0.4159192490042187, 0.41381310299038887, 0.4141663229675032, 0.4109893499989994, 0.3933557380223647, 0.41644122498109937, 0.4136429689824581, 0.4150681689498015, 0.4145138330059126, 0.4141315519809723, 0.41416572203161195, 0.3963073040358722, 0.40666132199112326, 0.41387139301514253, 0.4141595580149442, 0.4141670689568855, 0.41546660102903843, 0.412570474029053, 0.4125460819923319, 0.4140613700146787, 0.4117274250020273, 0.3903741660178639, 0.41494631697423756, 0.41405783098889515, 0.4157075489638373, 0.4139170629787259, 0.3815077120088972, 0.41422818502178416, 0.39638389903120697, 0.39058777695754543, 0.41317708598216996, 0.38330087799113244, 0.41336285998113453, 0.4142683710088022, 0.41304454702185467, 0.4144075139774941, 0.39918481395579875, 0.41293668700382113, 0.4131626470480114, 0.398865970026236, 0.41282985999714583, 0.41651950596133247, 0.4133364429580979, 0.4144330570125021, 0.4140883370419033, 0.3972684759646654, 0.411383009981364, 0.41258483804995194, 0.4114161590114236, 0.414400301000569, 0.4164568170090206, 0.41334706696216017, 0.4146922290092334, 0.41577845299616456, 0.41410282999277115, 0.39842118800152093, 0.40791688102763146, 0.4115276639931835, 0.41117754200240597, 0.4109674700303003, 0.399392165010795, 0.38342840201221406, 0.41255173803074285, 0.4108669660054147, 0.41008027095813304, 0.39541824295884, 0.41461648704716936, 0.4125082509708591, 0.4153673030086793, 0.4152717459946871, 0.4050281689851545, 0.41348854900570586, 0.41524428297998384, 0.41446035203989595, 0.4156026999698952, 0.40704765799455345, 0.3990940480143763, 0.41542133199982345, 0.41424542403547093, 0.4146801779861562, 0.4079364439821802, 0.41572351299691945, 0.4000782020157203, 0.3838014930370264, 0.4158516789902933, 0.38634171104058623, 0.4135979390121065, 0.41284172498853877, 0.38541040098061785, 0.4131266169715673, 0.4144360150094144, 0.41529488301603124, 0.4144551809877157, 0.4148759319796227, 0.4159238880383782, 0.4147887309663929, 0.4163350390153937, 0.38749603601172566, 0.414027044957038, 0.39872821897733957, 0.4097754569957033, 0.4147159589920193, 0.4160697349580005, 0.4145078200381249, 0.4069863159675151, 0.41189377004047856, 0.41307663201587275, 0.4124657469801605, 0.41356349899433553, 0.41552090900950134, 0.4142225760151632, 0.4133047970244661, 0.40006265696138144, 0.41421532595995814, 0.38482868002029136, 0.4173874109983444, 0.4127190220169723, 0.41364040097687393, 0.4129679159959778, 0.42143119900720194, 0.4152965219691396, 0.41434990701964125, 0.41421026800526306, 0.4148433870286681, 0.38560174795566127, 0.415444245969411, 0.412489257985726, 0.3805887410417199, 0.413487691024784, 0.41531882499111816, 0.4141022330150008, 0.412580739997793, 0.40972074103774503, 0.4118305500014685, 0.41283489600755274, 0.3872182469931431, 0.3732917300076224, 0.4143376420252025, 0.41218579397536814, 0.412285658007022, 0.4148910599760711, 0.4133719259989448, 0.4161210100282915, 0.4015364369843155, 0.39885846903780475, 0.39751984004396945, 0.4142144789802842, 0.41225256002508104, 0.3979702509823255, 0.41543003101833165, 0.41353164898464456, 0.4149105320102535, 0.41409697401104495, 0.4013083709869534, 0.4100383180193603, 0.4111747849965468, 0.410225574974902, 0.4116928100120276, 0.4107805039966479, 0.38085075799608603, 0.3991475619841367, 0.41454443597467616, 0.41259064502082765, 0.3826956800185144, 0.4126372549799271, 0.41220282099675387, 0.4109080060152337, 0.4170872879913077, 0.3999941950314678, 0.38744440098525956, 0.4169186789658852, 0.4133275490021333, 0.3976126780034974, 0.41490606096340343, 0.41208085499238223, 0.41287827998166904, 0.41212340496713296, 0.4129090810311027, 0.3779538660310209, 0.4137615599902347, 0.41448558995034546, 0.4144453449989669, 0.4133829539641738, 0.4006277120206505, 0.41398560197558254, 0.39656615699641407, 0.4113209369825199, 0.40206894802395254, 0.4125296149868518, 0.408126317022834, 0.3957272680127062, 0.4155729310004972, 0.4036089839646593, 0.3978946880088188, 0.414322413969785, 0.41324908804381266, 0.41370299097616225, 0.4021051269955933, 0.41585584299173206, 0.41042540402850136, 0.40984244795981795, 0.4118150330032222, 0.37272833101451397, 0.40311374503653497, 0.4106137019698508, 0.4114115269621834, 0.4099832799984142, 0.4106413979898207, 0.40991235099500045, 0.4100040239864029, 0.40985464700497687, 0.40972356603015214, 0.3825797190074809, 0.3819831760483794, 0.3952551969559863, 0.41031712701078504, 0.40985930705210194, 0.3980594369932078, 0.4111420300323516, 0.41109133296413347, 0.41009045200189576, 0.40947538398904726]
8192	1.000000e+06	float64	10	0	1.065578e+02	3.563805e-01	2.558437e-03	3.508654e-01
# |--> timings: [0.37301363301230595, 0.35527008899953216, 0.3545251319883391, 0.353339827968739, 0.35614468599669635, 0.35574209498008713, 0.3552505840198137, 0.35453155799768865, 0.3548268729937263, 0.35387066297698766, 0.3594155769678764, 0.3580681899911724, 0.3550676320446655, 0.35694741702172905, 0.35481950599933043, 0.3546489959699102, 0.35496054496616125, 0.35680348303867504, 0.35550191899528727, 0.35460146196419373, 0.3550870689796284, 0.354208689997904, 0.3544784829718992, 0.35986860597040504, 0.3563309620367363, 0.3579503280343488, 0.35522400302579626, 0.35517165099736303, 0.35727840499021113, 0.3583623070153408, 0.3544153440161608, 0.3543234219541773, 0.3553992299712263, 0.35490893298992887, 0.35648177203256637, 0.35452336695743725, 0.3545796620310284, 0.3545033829868771, 0.3560601529898122, 0.3554393340018578, 0.35605495696654543, 0.35626430599950254, 0.35676525498274714, 0.35998628701781854, 0.35649653401924297, 0.3524935969617218, 0.35593082499690354, 0.3542829329962842, 0.3563629590207711, 0.3547007240122184, 0.35554792697075754, 0.3555805279756896, 0.35492134001106024, 0.3546961160027422, 0.3556160849984735, 0.3542070940020494, 0.3557382999570109, 0.3566169270197861, 0.3556532370275818, 0.3547721059876494, 0.3550173889962025, 0.35531574598280713, 0.3652280999813229, 0.3561528749996796, 0.35531620599795133, 0.35529853199841455, 0.3559325250098482, 0.35615527303889394, 0.3560775109799579, 0.35674029897199944, 0.3561724650207907, 0.3558989770244807, 0.3563722879625857, 0.3550943550071679, 0.35384890501154587, 0.3517574620200321, 0.35302307800156996, 0.35469697299413383, 0.3546419939957559, 0.3558461570064537, 0.35530062596080825, 0.3555000289925374, 0.35630680597387254, 0.35538759297924116, 0.36196058901259676, 0.35526015900541097, 0.35585245600668713, 0.3562007049913518, 0.3565231600077823, 0.35536672302987427, 0.35859330696985126, 0.3597310649929568, 0.35561689897440374, 0.35666424402734265, 0.3560994069557637, 0.35676599299767986, 0.3570680179982446, 0.35594666097313166, 0.3604686980252154, 0.35628443502355367, 0.3543698220164515, 0.3531786070088856, 0.3576723040314391, 0.3560082199983299, 0.35358287597773597, 0.3548556229798123, 0.3547415779903531, 0.36447650601621717, 0.35534326802007854, 0.3547725469688885, 0.35762774402974173, 0.35569174302509055, 0.3563500639866106, 0.3559408040018752, 0.3582870709942654, 0.3572158539900556, 0.3548954389989376, 0.3539997629704885, 0.3586783420178108, 0.35649012599606067, 0.3555724109755829, 0.353537859977223, 0.3557298929663375, 0.35536817798856646, 0.35848344198893756, 0.35571228800108656, 0.36061193101340905, 0.35560853499919176, 0.35560374800115824, 0.3568628780194558, 0.35545144003117457, 0.35594936000416055, 0.3547998589929193, 0.35489120899001136, 0.35537454701261595, 0.355501099023968, 0.35740059899399057, 0.3558414190192707, 0.356129769992549, 0.3549725229968317, 0.3577446860144846, 0.36067679803818464, 0.35998989798827097, 0.36301223799819127, 0.35678052599541843, 0.35086537594906986, 0.3563759629614651, 0.35709632496582344, 0.35537180601386353, 0.3564462659996934, 0.35557264398084953, 0.355009633989539, 0.3551102099590935, 0.3555036920006387, 0.35424993495689705, 0.3552496340125799, 0.35593689896631986, 0.3569900349830277, 0.3582708140020259, 0.3563036620034836, 0.35470630798954517, 0.3562931980122812, 0.3550229469547048, 0.35904970398405567, 0.35629292199155316, 0.3553546250332147, 0.3544134440016933, 0.3561082539963536, 0.3561788889928721, 0.35570861102314666, 0.35636121599236503, 0.3544057109975256, 0.3550002030096948, 0.35623241402208805, 0.3558219019905664, 0.3560957520385273, 0.3562318289768882, 0.35698333400068805, 0.35770782199688256, 0.3582376880222, 0.35970431799069047, 0.3572452579974197, 0.35816165897995234, 0.357274719979614, 0.3574165140162222, 0.3576378370053135, 0.3560504079796374, 0.35755506198620424, 0.3572204289957881, 0.3569772770279087, 0.35705506202066317, 0.35652149497764185, 0.35574141499819234, 0.35652569599915296, 0.3629036999773234, 0.3558169000316411, 0.3549061819794588, 0.35556890699081123, 0.35709710500668734, 0.35843883000779897, 0.35589102597441524, 0.3562166769988835, 0.3559659899910912, 0.38484382996102795, 0.35554636002052575, 0.3559913960052654, 0.35789663798641413, 0.3557122639613226, 0.35549850104143843, 0.35664019599789754, 0.3563280369853601, 0.357004199991934, 0.3545908249798231, 0.35696201398968697, 0.3565145710017532, 0.3556600770098157, 0.35760432301322, 0.35675767104839906, 0.3573223400162533, 0.35952914698282257, 0.35737613099627197, 0.3576890620170161, 0.3567235200316645, 0.35660671297227964, 0.36037389002740383, 0.3559384780237451, 0.35659272299380973, 0.35697213001549244, 0.35783763602375984, 0.3564356089918874, 0.37110049999319017, 0.3550379119697027, 0.35536471800878644, 0.35685181902954355, 0.3570557610364631, 0.35630535101518035, 0.36055351101094857, 0.3571986610186286, 0.357433982018847, 0.35547589499037713, 0.3559516179957427, 0.35539957199944183, 0.35670993896201253, 0.3562358919880353, 0.35539147304371, 0.3559133150265552, 0.35708917101146653, 0.3584896100219339, 0.3560177499894053, 0.35545626102248207, 0.3554905749624595, 0.355048910016194, 0.3549372649868019, 0.3564774510450661, 0.359673515020404, 0.35644374997355044, 0.35626857896568254, 0.3554256240022369, 0.3560466389753856, 0.3551925979554653, 0.3549124550190754, 0.35681540198856965, 0.3558815119904466, 0.3561507810372859, 0.3562516859965399, 0.3548527029925026, 0.3548433579853736, 0.3595423390506767, 0.35580140503589064, 0.3548578160116449, 0.3597420090227388, 0.356269521987997, 0.35721995995845646, 0.3551656869822182, 0.35652116301935166, 0.35553856001934037, 0.355912626022473, 0.35594038700219244, 0.3564372020191513, 0.35517848696326837, 0.3544116590055637, 0.3609322849661112, 0.35508316999766976, 0.354722929012496, 0.3556585550541058, 0.3548694860073738, 0.355299393995665, 0.35642878903308883, 0.35706127202138305, 0.3568935449584387, 0.3572924130130559, 0.35616607597330585, 0.3582007199875079, 0.35495950700715184, 0.35574019595514983, 0.3558631249470636, 0.35579013399546966, 0.353734596981667, 0.3549521850072779, 0.35555937205208465]
8192	1.000000e+06	float64	12	0	9.525025e+01	3.185627e-01	1.850089e-03	3.167870e-01
# |--> timings: [0.3318632440059446, 0.31780856696423143, 0.31829499098239467, 0.3174380030250177, 0.31936414702795446, 0.317578540998511, 0.3184650399489328, 0.3180955370189622, 0.31851150502916425, 0.3191368510015309, 0.32025948900263757, 0.3176587679772638, 0.3181764699984342, 0.32066720799775794, 0.31923553795786574, 0.31778077298076823, 0.3194722170010209, 0.3191455160267651, 0.3186519099981524, 0.317573695036117, 0.31977637903764844, 0.3188313060090877, 0.31859279301716015, 0.3178143050172366, 0.31901496299542487, 0.31763632694492117, 0.31867643602890894, 0.3189039569697343, 0.31978771899593994, 0.31772733299294487, 0.31841726996935904, 0.3183970039826818, 0.319287103950046, 0.31992711301427335, 0.31824311101809144, 0.3211229330045171, 0.3180275959894061, 0.31858049298170954, 0.3183519720332697, 0.3180570249678567, 0.31857451604446396, 0.3183830389752984, 0.3185025649727322, 0.31752279901411384, 0.3190214459900744, 0.31826929800445214, 0.31967114994768053, 0.31823969702236354, 0.31928647903259844, 0.3177757019875571, 0.3194025699631311, 0.317406382993795, 0.3199675380019471, 0.31938278599409387, 0.31828772398876026, 0.31872010900406167, 0.31843453401234, 0.32031566003570333, 0.31799847300862893, 0.31859920400893316, 0.3209651689976454, 0.32024245196953416, 0.32044283096911386, 0.31887276202905923, 0.31991090200608596, 0.3177885339828208, 0.3179767830297351, 0.31898047297727317, 0.31816749298013747, 0.3184551449958235, 0.31928236497333273, 0.318184025993105, 0.3185726930387318, 0.3186432430520654, 0.3182505629956722, 0.31867862900253385, 0.3186191500280984, 0.3172309930087067, 0.31781348498770967, 0.31772015697788447, 0.31860805704491213, 0.31858763203490525, 0.31805455102585256, 0.3181144559639506, 0.3180053810356185, 0.31775621901033446, 0.3183001520228572, 0.3184395740390755, 0.3181062619551085, 0.31769517599605024, 0.3188800840289332, 0.3190271760104224, 0.31942298996727914, 0.3182119390112348, 0.3190521999495104, 0.3187804129556753, 0.318575868033804, 0.31898126198211685, 0.3209317739820108, 0.31808056397130713, 0.3185900039970875, 0.318580902996473, 0.3196859209565446, 0.3174134470173158, 0.32032022101338953, 0.3186800889670849, 0.3228786849649623, 0.3185494089848362, 0.31970611202996224, 0.3187264989828691, 0.31939724303083494, 0.31879203795688227, 0.3195558000006713, 0.31862971698865294, 0.31848931696731597, 0.3180716800270602, 0.31849223998142406, 0.3179292160202749, 0.3178854089928791, 0.3253558040014468, 0.3185872859903611, 0.3183395960368216, 0.33074072399176657, 0.34246196603635326, 0.31860067602247, 0.319189781032037, 0.31949410698143765, 0.3180502879549749, 0.3192763809929602, 0.3194346040254459, 0.3185999490087852, 0.31738804100314155, 0.3184774950495921, 0.3180320829851553, 0.317589296028018, 0.31875996600138023, 0.31820764497388154, 0.3182752560242079, 0.3188313290011138, 0.31753447197843343, 0.3183821819839068, 0.3178933160379529, 0.3190185090061277, 0.31902489002095535, 0.3180102539481595, 0.31763455003965646, 0.3184743449673988, 0.3184668849571608, 0.3174488740041852, 0.31883962702704594, 0.31831301702186465, 0.3194327370147221, 0.31820246495772153, 0.3184534809552133, 0.3198457059916109, 0.3175579780363478, 0.31942346098367125, 0.3177627860568464, 0.31840049801394343, 0.3182569700293243, 0.3182006139541045, 0.31760309799574316, 0.3180599600309506, 0.3181345670018345, 0.31888451700797305, 0.317493257985916, 0.31947479699738324, 0.31806722295004874, 0.3181280149728991, 0.31847960205050185, 0.317408578004688, 0.3181023499928415, 0.31758440798148513, 0.32020940800430253, 0.31817246903665364, 0.31679044698830694, 0.31839874398428947, 0.31755870598135516, 0.31783423997694626, 0.31775373802520335, 0.31785331398714334, 0.31712850398616865, 0.31700736697530374, 0.3180112149566412, 0.3175617760280147, 0.3167869809549302, 0.31820034701377153, 0.31729501800145954, 0.3178125580307096, 0.3168805139721371, 0.3174816219834611, 0.3176829569856636, 0.3171258399961516, 0.3177513069822453, 0.3173469169996679, 0.3183599330368452, 0.3186602300265804, 0.3175674030208029, 0.3173915359657258, 0.31932082603452727, 0.3171708280569874, 0.3172693559899926, 0.3196752449730411, 0.319218147022184, 0.31739580899011344, 0.3180069879745133, 0.31786093598930165, 0.31795493798563257, 0.3188458580407314, 0.3180657579796389, 0.31758732395246625, 0.31752663099905476, 0.3185320870252326, 0.31738123000832275, 0.31874093803344294, 0.31758718501077965, 0.31736141501460224, 0.3196456370060332, 0.3169867930118926, 0.31745928002055734, 0.3184395310236141, 0.31769377196906134, 0.3179047800367698, 0.3190733510418795, 0.3188750380068086, 0.3182846100535244, 0.3170717229950242, 0.31708855798933655, 0.31745927198790014, 0.3185598319978453, 0.31781514501199126, 0.3176300579798408, 0.318429346953053, 0.3180205629905686, 0.3181236709933728, 0.31800270098028705, 0.31848898401949555, 0.3172239880077541, 0.31780131201958284, 0.3178711599903181, 0.31844258902128786, 0.3183754250057973, 0.31967331503983587, 0.3191177250118926, 0.3182911530020647, 0.3176307149697095, 0.31832785898586735, 0.3178452920401469, 0.31862917996477336, 0.3177495420095511, 0.317883763986174, 0.31759343697922304, 0.31850125698838383, 0.31895967200398445, 0.31776286399690434, 0.31763403298100457, 0.3181301419972442, 0.317796922987327, 0.31881487800274044, 0.3185299579636194, 0.31742392596788704, 0.3199621829553507, 0.3181107030250132, 0.31899289099965245, 0.31795686297118664, 0.3192028729827143, 0.3171886000200175, 0.31785622402094305, 0.31709873804356903, 0.3180515040294267, 0.3171596000320278, 0.3177106269868091, 0.3176864859997295, 0.31770545098697767, 0.3178896689787507, 0.31856750801671296, 0.3190845340141095, 0.3186258509522304, 0.3197704149642959, 0.3179443210246973, 0.318273279001005, 0.31872722099069506, 0.318749260972254, 0.3180384520092048, 0.3199268309981562, 0.3185121339629404, 0.31839790497906506, 0.3250896140234545, 0.3186852490180172, 0.31758412200724706, 0.318345358944498, 0.31958003697218373, 0.3177361770067364, 0.3184248949983157, 0.31851836800342426, 0.31812725198687986, 0.31869359099073336, 0.3177685620030388, 0.31846386595861986, 0.31813411199254915]
16384	1.000000e+06	float64	0	8	1.530892e+02	5.120039e-01	1.147528e-03	5.090377e-01
# |--> timings: [0.7572379549965262, 0.5112084900029004, 0.5115207729977556, 0.5120948440162465, 0.511736481974367, 0.5108349830261432, 0.5108755599940196, 0.5120521999779157, 0.5125038630212657, 0.5135892000398599, 0.5139531830209307, 0.512880705005955, 0.5117727399920113, 0.5123192350147292, 0.511968970997259, 0.5118270330131054, 0.511005787004251, 0.5102569119771942, 0.5112606470356695, 0.5110392470378429, 0.5114354640245438, 0.5118264230550267, 0.512747262022458, 0.5128882210119627, 0.5113736019702628, 0.5119921409641393, 0.5129415609990247, 0.5145850810222328, 0.5134673030115664, 0.5118290150421672, 0.5109970049816184, 0.5145219729747623, 0.5141780329868197, 0.5126204270054586, 0.5126414760015905, 0.5114723799633794, 0.5105785999912769, 0.5104392740176991, 0.5113073409884237, 0.5113020380376838, 0.5109921539551578, 0.5127357600140385, 0.513031187991146, 0.5116851539933123, 0.5126070440164767, 0.5131074389792047, 0.5135389670031145, 0.5113081620074809, 0.5115201069856994, 0.5127254640101455, 0.5131816220236942, 0.5130268019856885, 0.5124680540175177, 0.5112565529998392, 0.5107586760423146, 0.5108131989836693, 0.5142934459727257, 0.5134304820094258, 0.5119147330406122, 0.5141783159924671, 0.5122767220018432, 0.5119460399728268, 0.5128340999945067, 0.5145022500073537, 0.5138640660443343, 0.5113654150045477, 0.512306641030591, 0.5140538059640676, 0.5136158689856529, 0.513440468988847, 0.5126773489755578, 0.5105988450231962, 0.5124163139844313, 0.5132294920040295, 0.5108036160236225, 0.5125667090178467, 0.5142751800012775, 0.5142847750103101, 0.5129324119770899, 0.5123832569806837, 0.5125478380359709, 0.511951838969253, 0.5108741369913332, 0.512039014021866, 0.5114231929765083, 0.510961050982587, 0.5113802150008269, 0.511103141005151, 0.5128752010059543, 0.511644458048977, 0.510485447011888, 0.5136552580515854, 0.5121386449900456, 0.5112679830053821, 0.5101697430363856, 0.5101069119991735, 0.5122666020179167, 0.5128634999855421, 0.5118380259955302, 0.5094640930183232, 0.5104299989761785, 0.5124499700032175, 0.513813209021464, 0.5131636720034294, 0.5113746279967017, 0.5097715390147641, 0.5096702150185592, 0.5122143069747835, 0.5117246299632825, 0.5129152010194957, 0.5128793100011535, 0.5120456090080552, 0.5106192359817214, 0.5114108399720863, 0.5120839059818536, 0.5120635260245763, 0.5119976489804685, 0.51091637898935, 0.5098460069857538, 0.5107454910175875, 0.5116093839751557, 0.5124297709553503, 0.5143765140092, 0.5121465930133127, 0.511233861965593, 0.5131757080089301, 0.5137365740374662, 0.5120349630014971, 0.5120920529589057, 0.5128251170390286, 0.5137191159883514, 0.5127890549483709, 0.5120309759513475, 0.5123005760251544, 0.5129309989861213, 0.5125580530148, 0.513098293042276, 0.5131405680440366, 0.5127493640175089, 0.5118323680362664, 0.5102356700226665, 0.5106651069945656, 0.5105872330022976, 0.5119857660029083, 0.5139661150169559, 0.5131184959900565, 0.511867658002302, 0.510723061976023, 0.5117422019829974, 0.5108314349781722, 0.5113528770161793, 0.5118248730432242, 0.5105858129682019, 0.510982962034177, 0.5122655839659274, 0.5125058720004745, 0.5111091309809126, 0.5122943989699706, 0.5109988910262473, 0.5095323310233653, 0.5102895330055617, 0.5110476349946111, 0.5126227130531333, 0.5115853209863417, 0.510607180010993, 0.5100452200276777, 0.5120436840225011, 0.5136156380176544, 0.5110506990458816, 0.5111250680056401, 0.514723366999533, 0.514373702055309, 0.5108140869997442, 0.5134191760444082, 0.5138810109929182, 0.5110228780540638, 0.5112516279914416, 0.5125350310117938, 0.5133662940352224, 0.5120676159858704, 0.5116948949871585, 0.5114060150226578, 0.5109520040568896, 0.5120699409744702, 0.5135701899998821, 0.5130429189885035, 0.5120186780113727, 0.5127954559866339, 0.5122748640133068, 0.5111071619903669, 0.5137748449924402, 0.5128069930360653, 0.5131066379835829, 0.5133431049762294, 0.5133761730394326, 0.5116726040141657, 0.5124797819880769, 0.512733360985294, 0.512229572981596, 0.5104966729995795, 0.5122490659705363, 0.5115802549989894, 0.5121846369584091, 0.5117583719547838, 0.5114295250386931, 0.5126381969894283, 0.5122300710063428, 0.5099251280189492, 0.5111647810554132, 0.5111333499662578, 0.5114311469951645, 0.5123269330360927, 0.5128177530132234, 0.5125755339977331, 0.5114183079567738, 0.5123806180199608, 0.5131974619580433, 0.513255127996672, 0.510872364975512, 0.5112351350253448, 0.5116309589939192, 0.5090377029846422, 0.5124004120007157, 0.5139148500165902, 0.511896598036401, 0.5113784390268847, 0.5114891619887203, 0.512145615008194, 0.5129459840245545, 0.512717347999569, 0.5128414959763177, 0.5135565210366622, 0.5119022429571487, 0.511634973983746, 0.5121524549904279, 0.5126860949676484, 0.5119060479919426, 0.5109210170339793, 0.5116399039980024, 0.5117327100015245, 0.511987418984063, 0.5124884560354985, 0.5117493939469568, 0.5115048500010744, 0.5129384290194139, 0.5116375539801084, 0.5109545239829458, 0.5116927140043117, 0.5137417980004102, 0.5123726729652844, 0.5110739019582979, 0.5119136099820025, 0.5105922429938801, 0.5101375129888766, 0.5112137619871646, 0.5124021710362285, 0.5135838619899005, 0.5129576839972287, 0.5108406180515885, 0.5101935430429876, 0.5102588799782097, 0.5106307670357637, 0.5122846310259774, 0.5107497010030784, 0.5123007950023748, 0.5139914650353603, 0.514296862995252, 0.5117095980094746, 0.5111222860286944, 0.5120957150356844, 0.5113662110525183, 0.5118802899960428, 0.5119086800259538, 0.5104662500089034, 0.5112085890141316, 0.5118578410474584, 0.5099786520004272, 0.5101384119479917, 0.5136494410107844, 0.5112600079737604, 0.5097752930014394, 0.5100478889653459, 0.5120165020343848, 0.5127557340310887, 0.5121203219750896, 0.5112297729938291, 0.5099628010066226, 0.509816323989071, 0.5121321019832976, 0.5140619240119122, 0.5129188139690086, 0.5121928849839605, 0.5108439879841171, 0.51152349304175, 0.5139611740014516, 0.5131367660360411, 0.5128538070130162, 0.5120602290262468, 0.5095597199979238, 0.5103214490227401]
16384	1.000000e+06	float64	0	16	1.506491e+02	5.038432e-01	6.301809e-04	5.018611e-01
# |--> timings: [0.5062908990075812, 0.5019854989950545, 0.5020832190057263, 0.5023022660170682, 0.5024472569930367, 0.5021826260490343, 0.5021441899589263, 0.5021689219865948, 0.5022124599781819, 0.5021665869862773, 0.5020888990256935, 0.5022928659454919, 0.5018611069535837, 0.5021749769803137, 0.5024918940034695, 0.5020846640109085, 0.5018999430467375, 0.5019099329947494, 0.5023450529552065, 0.5023966109729372, 0.5020066300057806, 0.5019311189535074, 0.5023352480493486, 0.5021802780102007, 0.5023861700319685, 0.5020792839932255, 0.5023303129710257, 0.5040497519657947, 0.5038900999934413, 0.5039860300021246, 0.503785640001297, 0.5040631709853187, 0.5042187650105916, 0.5039530800422654, 0.5040201309602708, 0.5039709400152788, 0.5036350580048747, 0.5037156509933993, 0.504089847963769, 0.5039579860167578, 0.5040136990137398, 0.5039449769537896, 0.5039325280231424, 0.5040339559782296, 0.5039349319995381, 0.5039934960077517, 0.5040421670419164, 0.5035627820179798, 0.5040283889975399, 0.5039518240373582, 0.5040349619812332, 0.5040015910053626, 0.5042303240043111, 0.5038979960372671, 0.5042277290485799, 0.5039979010471143, 0.5040195169858634, 0.5039917110116221, 0.5040695979841985, 0.5039130710065365, 0.5039354450418614, 0.503801562008448, 0.505573344998993, 0.5038173520006239, 0.5040064320201054, 0.503978934022598, 0.5040090979891829, 0.5043534929864109, 0.5041397309978493, 0.5039960790309124, 0.5038768940139562, 0.5038026650436223, 0.5039688200340606, 0.5042195270070806, 0.5037729070172645, 0.504065134038683, 0.5040039980085567, 0.5040857139974833, 0.504049796028994, 0.503862727957312, 0.504080326994881, 0.503733048972208, 0.5057749920524657, 0.5042588819633238, 0.503950061975047, 0.5037613330059685, 0.504065366985742, 0.5039964310126379, 0.5039166049682535, 0.5038664059829898, 0.5037942869821563, 0.5042830370366573, 0.5040183459641412, 0.5038213570369408, 0.5039704630034976, 0.5039408390293829, 0.5039255889714696, 0.503982681024354, 0.5041808389942162, 0.5038504530093633, 0.5036398019874468, 0.5040837269625627, 0.5039897810202092, 0.5040516370208934, 0.5037410689983517, 0.5040403219754808, 0.5039793869946152, 0.5039809440495446, 0.506645446002949, 0.5084207970066927, 0.5038277109852061, 0.5040452689863741, 0.5037687110016122, 0.5038817360182293, 0.5039608869701624, 0.5038352260016836, 0.5038284889888018, 0.5038529290468432, 0.5039341090014204, 0.5037040030001663, 0.5041234020027332, 0.5040219980292022, 0.5037071200204082, 0.5043147529941052, 0.5039955340325832, 0.5039009720203467, 0.5036712840083055, 0.5040533000137657, 0.5040029499796219, 0.50383627100382, 0.5041442739893682, 0.5042229589889757, 0.5039454689831473, 0.5039591109962203, 0.5037216949858703, 0.5038132559857331, 0.504248964949511, 0.5038075670017861, 0.5040439629810862, 0.5043257250217721, 0.5040337200043723, 0.5039247830281965, 0.5040300540276803, 0.5040529330144636, 0.5037221240345389, 0.5038939149817452, 0.5041305610211566, 0.5042725409730338, 0.5040621350053698, 0.5038459830102511, 0.5040599160129204, 0.5042340200161561, 0.5039470050251111, 0.5039065179880708, 0.5038175029912964, 0.5040687639848329, 0.5039371229941025, 0.5039738250197843, 0.5038845280068927, 0.5040646329871379, 0.5042800800292753, 0.5035939119989052, 0.50392336898949, 0.5039215519791469, 0.5039572299574502, 0.5039213230484165, 0.5040145059465431, 0.5037184589891694, 0.5038325500208884, 0.5038370389956981, 0.5037550069973804, 0.5040442020399496, 0.5041037240298465, 0.5039488900220022, 0.5038417640025727, 0.5039706929819658, 0.504200135008432, 0.5038175139925443, 0.5040436189738102, 0.5040844319737516, 0.5038164599682204, 0.5039639759925194, 0.5041977639775723, 0.5039605359779671, 0.5037244340055622, 0.5042191460379399, 0.5039361559902318, 0.5039950220379978, 0.503883843019139, 0.5038440080243163, 0.5038433549925685, 0.5040151770226657, 0.5040499739698134, 0.5039161540335044, 0.5040062440093607, 0.5042042240384035, 0.5036986950435676, 0.5041086170240305, 0.5040604139794596, 0.5040829659556039, 0.5039390359888785, 0.5040284579736181, 0.5042453850037418, 0.5041958500514738, 0.5040794989909045, 0.5041537120123394, 0.5038046159897931, 0.5040839100256562, 0.5037551209679805, 0.5039743420202285, 0.5041032350272872, 0.5039992760284804, 0.5036711019929498, 0.5041030999855138, 0.5040345459710807, 0.5041496959747747, 0.5037665370036848, 0.5036932679940946, 0.5040939680184238, 0.5039178599836305, 0.5038356090080924, 0.5040263410191983, 0.5041072170133702, 0.5038224229938351, 0.503996592015028, 0.5038085780106485, 0.5037187589914538, 0.5036827769945376, 0.5037672210019082, 0.5039729790296406, 0.5039504010346718, 0.5039370349841192, 0.5038011219585314, 0.5038995899958536, 0.5041379309841432, 0.5038341730250977, 0.504123229009565, 0.5040375349926762, 0.5038648319896311, 0.5040325970039703, 0.5038142459816299, 0.5041166070150211, 0.5039115300169215, 0.5040798730333336, 0.5038741519674659, 0.5040821179863997, 0.5039296420291066, 0.503975096042268, 0.5038710549706593, 0.5039326979895122, 0.5038756419671699, 0.503975251049269, 0.503765414992813, 0.5039757339982316, 0.5037674700142816, 0.5038929379661568, 0.5039032219792716, 0.5041089639998972, 0.5039797850186005, 0.50385560200084, 0.5038262849557213, 0.5041175790247507, 0.5041453590383753, 0.50387358100852, 0.5040453810361214, 0.503979665983934, 0.5040891099488363, 0.5040643200045452, 0.5039943429874256, 0.5042637509759516, 0.5039887099992484, 0.5039542819722556, 0.5042170190135948, 0.5040241209790111, 0.5041076160268858, 0.5038814340368845, 0.5038541139801964, 0.5037353999796323, 0.5040106069645844, 0.5038196790264919, 0.5040965070365928, 0.5040009780204855, 0.5040018309955485, 0.5042523830197752, 0.5039501580176875, 0.5040500559844077, 0.5039663360221311, 0.504198823007755, 0.5039248549728654, 0.5038236959953792, 0.5039595190319233, 0.5038879550411366, 0.5036741980002262, 0.5037046890356578, 0.5036927729961462, 0.5040075940196402, 0.5038579140091315, 0.5038391359848902, 0.5040258099907078, 0.5039587800274603]
16384	1.000000e+06	float64	0	32	1.433848e+02	4.795478e-01	2.648468e-04	4.791228e-01
# |--> timings: [0.4800745290121995, 0.47955166798783466, 0.47942416899604723, 0.4794865089934319, 0.4796162099810317, 0.4794933050288819, 0.4793467050185427, 0.47957594197941944, 0.4794507769984193, 0.47952361998613924, 0.47958280303282663, 0.47957050998229533, 0.4797018429962918, 0.47953193000284955, 0.47957221703836694, 0.47930961794918403, 0.4794655310106464, 0.47930904797976837, 0.47935113799758255, 0.47926427895436063, 0.47972777095856145, 0.47970174299553037, 0.47945211495971307, 0.47990204801317304, 0.47937254497082904, 0.4796405730303377, 0.47943358100019395, 0.4795379990246147, 0.4796566999866627, 0.47952063399134204, 0.4797439110116102, 0.4832001170143485, 0.4791712359874509, 0.4795385680045001, 0.47954366001067683, 0.4798217400093563, 0.47971005499130115, 0.47965098900021985, 0.47967763897031546, 0.47968040802516043, 0.4795396910049021, 0.47940654295962304, 0.4795776180108078, 0.47962766501586884, 0.47958964499412104, 0.47936055599711835, 0.4794261900242418, 0.47977651498513296, 0.47940450499299914, 0.4796809880062938, 0.4796923969988711, 0.4796897739870474, 0.479539817024488, 0.47959215397713706, 0.47946265898644924, 0.47966225602431223, 0.47965503099840134, 0.47966449602972716, 0.47964050399605185, 0.4796040760120377, 0.47962002002168447, 0.4795684540295042, 0.4792299030232243, 0.479221282992512, 0.4797278229962103, 0.4795552410068922, 0.4794644170324318, 0.47969007497886196, 0.47941018897108734, 0.4797336170449853, 0.4792259550304152, 0.4791851429617964, 0.47964040900114924, 0.4797443569987081, 0.4797862640116364, 0.47951098601333797, 0.4798220139928162, 0.4793747030198574, 0.47929668199503794, 0.47987740603275597, 0.4794858369859867, 0.47943372902227566, 0.47942542197415605, 0.4794786679558456, 0.4793667340418324, 0.47950961597962305, 0.479703696037177, 0.47929282602854073, 0.47937511798227206, 0.47944786900188774, 0.47981313301716, 0.47951962798833847, 0.47992447699652985, 0.4798006070195697, 0.47980747401015833, 0.47944373002974316, 0.4794602189795114, 0.4795517650200054, 0.47946529497858137, 0.4796104339766316, 0.47962490102509037, 0.47961639298591763, 0.47978612198494375, 0.47939771600067616, 0.47940673999255523, 0.4797472710488364, 0.47978211694862694, 0.47960155800683424, 0.47931693302234635, 0.4794382349937223, 0.4792791359941475, 0.47953283600509167, 0.4795497650047764, 0.4795046540093608, 0.4794845469878055, 0.47932567400857806, 0.4795200230437331, 0.47920196794439107, 0.47937278798781335, 0.4794259020127356, 0.47949764697114006, 0.47929851099615917, 0.47959473001537845, 0.4794236169545911, 0.47980767500121146, 0.4794978459831327, 0.4792907820083201, 0.4796031080186367, 0.4797818509978242, 0.4793577639502473, 0.479351139976643, 0.4798752270289697, 0.47937860898673534, 0.47965727699920535, 0.4795023259939626, 0.47938380495179445, 0.4795770550263114, 0.4796414320007898, 0.4794598179869354, 0.47971363802207634, 0.4795864149928093, 0.4798181669902988, 0.47948863497003913, 0.4794592370162718, 0.4796941690146923, 0.47977449698373675, 0.4796743459883146, 0.47947477601701394, 0.47961361397756264, 0.47942797001451254, 0.47971803502878174, 0.4793651709915139, 0.479482832015492, 0.47943348897388205, 0.4795406690100208, 0.4795927390223369, 0.47936355404090136, 0.47957601700909436, 0.4793507249560207, 0.4794584340415895, 0.4795165380346589, 0.47960484004579484, 0.47947703895624727, 0.479757928987965, 0.4796034620376304, 0.47964802297065035, 0.4799162680283189, 0.4799508390133269, 0.4797435040236451, 0.47940392896998674, 0.4793271599919535, 0.4796202729921788, 0.47972089401446283, 0.4796815029694699, 0.47935933800181374, 0.4794512499938719, 0.4794471269706264, 0.47953347401926294, 0.47947537497384474, 0.479576013982296, 0.47957536595640704, 0.47949180100113153, 0.4799715679837391, 0.4795721870032139, 0.47922213200945407, 0.4794270920101553, 0.4794952910160646, 0.4795910160173662, 0.47984138800529763, 0.4795300089754164, 0.4797699759947136, 0.4796703120227903, 0.4798011500388384, 0.4795686659635976, 0.47946572804357857, 0.47964198497356847, 0.47957461699843407, 0.47942481603240594, 0.47953384200809523, 0.47945954400347546, 0.4793479370418936, 0.47944593499414623, 0.4795774460071698, 0.4794610690441914, 0.4794548209756613, 0.47946151602081954, 0.47922900901176035, 0.4796034520259127, 0.47938819200498983, 0.47951392899267375, 0.4793648530030623, 0.47943466203287244, 0.47969858098076656, 0.47979532595491037, 0.4795187439885922, 0.47981098003219813, 0.47962882998399436, 0.479122830030974, 0.4793825899832882, 0.47925905097508803, 0.4794915630482137, 0.47935484698973596, 0.47954666800796986, 0.47957697097444907, 0.47965965495677665, 0.4794269069680013, 0.4795331169734709, 0.47961786499945447, 0.47938991500996053, 0.47927081101806834, 0.4797063989681192, 0.47921788302483037, 0.47946342499926686, 0.47939372999826446, 0.47960346896434203, 0.4795215139747597, 0.47963305498706177, 0.4795280820108019, 0.479675086971838, 0.47942241799319163, 0.47994841501349583, 0.4794087070040405, 0.4793523399857804, 0.47943281300831586, 0.47922073100926355, 0.4795309000182897, 0.47964427998522297, 0.47946313995635137, 0.4794137239805423, 0.4796177370008081, 0.47953266103286296, 0.47942775796400383, 0.4798320499830879, 0.4796501030214131, 0.4795894270064309, 0.47958246001508087, 0.4793115300126374, 0.4795145269599743, 0.47956124995835125, 0.4793854469899088, 0.47975983802461997, 0.4793442019727081, 0.4794779079966247, 0.4795055899885483, 0.47959392896154895, 0.4793815390439704, 0.479571363015566, 0.4795033350237645, 0.4795378239941783, 0.47963573900051415, 0.47946621500886977, 0.479482677008491, 0.4792201989912428, 0.47944112500408664, 0.4796439869678579, 0.47973814100259915, 0.47946985700400546, 0.4795684139826335, 0.479609934031032, 0.47953849198529497, 0.47957410803064704, 0.4794977870187722, 0.4794923049630597, 0.4795192309538834, 0.47940297197783366, 0.4794796030037105, 0.47970665199682117, 0.47929348098114133, 0.4797304819803685, 0.4795705649885349, 0.4794464020524174, 0.47951622802065685, 0.4793735889834352, 0.47959084901958704, 0.4796937830396928, 0.47957204695558175, 0.4796629440388642, 0.479400492971763, 0.4793650879873894, 0.4795153309823945]
16384	1.000000e+06	float64	1	0	1.892554e+03	6.329613e+00	1.661123e-01	6.204228e+00
# |--> timings: [6.582505867001601, 6.571050285012461, 6.575132298981771, 6.590487201989163, 6.588406800001394, 6.572202601993922, 6.5714478159789, 6.570811868994497, 6.572849037009291, 6.577484463981818, 6.593688067980111, 6.5777317300089635, 6.570328479981981, 6.571557119023055, 6.570643494022079, 6.56991897901753, 6.568798074964434, 6.57265579799423, 6.571682284993585, 6.570968958956655, 6.570941790007055, 6.571049114980269, 6.592739009996876, 6.586346402007621, 6.570586623973213, 6.572071548027452, 6.572320329025388, 6.571924291027244, 6.5786585620371625, 6.5953100340557285, 6.577419142005965, 6.572092615999281, 6.574549646000378, 6.574167155951727, 6.57347097794991, 6.5704593940172344, 6.571829023014288, 6.573635855980683, 6.5729445540346205, 6.57072794000851, 6.572926838009153, 6.5907606040127575, 6.5886649409658276, 6.571334766980726, 6.573315815010574, 6.571641696034931, 6.57381826400524, 6.576187807018869, 6.593918906990439, 6.576970185968094, 6.573026159021538, 6.572258102009073, 6.5747051910148, 6.573007660044823, 6.566682678996585, 6.5712333979899995, 6.5757486399961635, 6.573053595959209, 6.573583908029832, 6.583081163000315, 6.572034893964883, 6.588951186044142, 6.569738185964525, 6.5716116550029255, 6.595125408959575, 6.568070303008426, 6.571825276012532, 6.570735859975684, 6.581676333036739, 6.5867276430362836, 6.571205613028724, 6.574958824028727, 6.571660718997009, 6.576979033998214, 6.594749300042167, 6.575394920015242, 6.5791721909772605, 6.601513713016175, 6.576556405983865, 6.574182184005622, 6.576452825975139, 6.586930653953459, 6.591526921954937, 6.577190892014187, 6.581313932023477, 6.57608418201562, 6.578945865039714, 6.594419248984195, 6.577419638982974, 6.574094220995903, 6.602042839978822, 6.576457808027044, 6.588039728987496, 6.448738610022701, 6.241985953005496, 6.2455415279837325, 6.230803635029588, 6.2359084080089815, 6.230564145022072, 6.229479413013905, 6.248635679949075, 6.231565207010135, 6.2309525379678234, 6.255298236035742, 6.229580579965841, 6.231808087963145, 6.231064994994085, 6.204578061995562, 6.225163522991352, 6.206017761025578, 6.204442450019997, 6.229419610986952, 6.207433802017476, 6.218435144983232, 6.222122703969944, 6.206092566018924, 6.2096362010343, 6.206589926034212, 6.204680658003781, 6.206700593989808, 6.206192904035561, 6.230474900046829, 6.204881897952873, 6.2068942610058, 6.206109346996527, 6.204227587964851, 6.205278716050088, 6.207948939001653, 6.206425896962173, 6.228613510960713, 6.244087819010019, 6.226162275997922, 6.207465937011875, 6.208186468982603, 6.205207337043248, 6.206206691043917, 6.210370405984577, 6.221695709973574, 6.2081139119691215, 6.207764268969186, 6.207068837014958, 6.209615922009107, 6.2299575849901885, 6.243084014975466, 6.230246409017127, 6.2055703770020045, 6.208304419007618, 6.205585272982717, 6.206492847995833, 6.207597906002775, 6.223365180019755, 6.209521258017048, 6.215766420005821, 6.216747848025989, 6.21805302897701, 6.2376559369731694, 6.243297333014198, 6.2275860930094495, 6.208781058958266, 6.21030272799544, 6.2080852090148255, 6.20800159801729, 6.20968037401326, 6.22462551202625, 6.210420363000594, 6.209741543978453, 6.2088249120279215, 6.208752601000015, 6.231910080998205, 6.244325409992598, 6.2273556719883345, 6.206445620045997, 6.208982529991772, 6.207787892024498, 6.208724791998975, 6.232815293013118, 6.207458787015639, 6.21154235402355, 6.210223035013769, 6.211133893986698, 6.2329624890116975, 6.2124510210123844, 6.2243835119879805, 6.212247810035478, 6.211114805017132, 6.235703572980128, 6.233433486020658, 6.224007796030492, 6.210607893997803, 6.211147656955291, 6.210170792997815, 6.208241022017319, 6.211392682045698, 6.210393752029631, 6.232748888025526, 6.209830398031045, 6.209233725036029, 6.209423082007561, 6.221680635004304, 6.233610016002785, 6.209170502028428, 6.223641271004453, 6.214324741042219, 6.219509279995691, 6.215922265022527, 6.23495042702416, 6.2218141200137325, 6.217646536999382, 6.217001995013561, 6.218089503992815, 6.215264724974986, 6.220026194001548, 6.218139408971183, 6.2175939619774, 6.2364364900277, 6.2184281880036, 6.2178110019885935, 6.217025860969443, 6.235800024995115, 6.22229317802703, 6.216888545022812, 6.218639682978392, 6.216598630999215, 6.215578825969715, 6.216552279947791, 6.217104947019834, 6.216639888996724, 6.2379461789969355, 6.220131744979881, 6.220100910984911, 6.217639334034175, 6.236736677994486, 6.223823865002487, 6.219294469978195, 6.210663868987467, 6.210462797957007, 6.227610895992257, 6.210806891031098, 6.231337338977028, 6.227018328034319, 6.231382494966965, 6.2313582439674065, 6.211309216043446, 6.230413047014736, 6.212514785991516, 6.232211638009176, 6.218897676968481, 6.210004442022182, 6.209324475028552, 6.212428111000918, 6.2105884199845605, 6.212104593985714, 6.210974076006096, 6.210634590999689, 6.209413330012467, 6.228867875994183, 6.21069603896467, 6.229114876012318, 6.228056689025834, 6.231664897000883, 6.231808791984804, 6.212777496024501, 6.302265948033892, 6.21037653501844, 6.23384287301451, 6.221741490997374, 6.208212961035315, 6.211135009012651, 6.210578844998963, 6.211340558016673, 6.212367033003829, 6.210333005001303, 6.2118756379932165, 6.2108099380275235, 6.2085587860201485, 6.211192281043623, 6.208183617971372, 6.209635632985737, 6.211036855005659, 6.228155675984453, 6.213140701001976, 6.211156508012209, 6.22408156102756, 6.21177950600395, 6.207343847025186, 6.210060476965737, 6.209768722008448, 6.214165804965887, 6.210238775995094, 6.213327381003182, 6.212307931971736, 6.208762391004711, 6.231956351024564, 6.2482544489903376, 6.208208836033009, 6.208530285046436, 6.211787523003295, 6.210215930012055, 6.22474959900137, 6.21133279800415]
16384	1.000000e+06	float64	2	0	1.097501e+03	3.670573e+00	1.586594e-02	3.633700e+00
# |--> timings: [3.6787476089666598, 3.6859763480024412, 3.668787032016553, 3.6638459319947287, 3.675183338986244, 3.6553752119652927, 3.674719833943527, 3.6954930519568734, 3.677925107011106, 3.6515507189906202, 3.6615153329912573, 3.6761969280196354, 3.677586246980354, 3.678475195018109, 3.664901391020976, 3.672302696038969, 3.673534491972532, 3.6725279330275953, 3.6660553450346924, 3.6719455560087226, 3.6665622710133903, 3.6634525730041787, 3.6666345149860717, 3.667156189039815, 3.6696574579691514, 3.6772690700017847, 3.661620270984713, 3.663349519018084, 3.6528152609826066, 3.660348607983906, 3.648997718002647, 3.653428385965526, 3.6489965670043603, 3.649718052998651, 3.652618620020803, 3.644397686002776, 3.6528901220299304, 3.665801700029988, 3.6631360389874317, 3.6566958560142666, 3.6676841090084054, 3.6690750610432588, 3.662894551991485, 3.6686869469704106, 3.64960931398673, 3.656036222993862, 3.6478071640012786, 3.6657378430245444, 3.662491063994821, 3.660511421971023, 3.650388575042598, 3.6541625519748777, 3.6446891910163686, 3.6534781510126777, 3.665155923983548, 3.670771542994771, 3.658354755025357, 3.6725249040173367, 3.666002518031746, 3.6530094029731117, 3.651960688002873, 3.6506543519790284, 3.6464200830087066, 3.6535259999800473, 3.658261311997194, 3.646694503026083, 3.6337001210195012, 3.6448852230096236, 3.6515083980048075, 3.654206949984655, 3.6528029819601215, 3.6501849979977123, 3.637770068948157, 3.6387687390088104, 3.641298590984661, 3.660857348004356, 3.6425957739702426, 3.6517273370409384, 3.651205905014649, 3.65971737599466, 3.668790883035399, 3.6510445890016854, 3.6616604829905555, 3.6514689319883473, 3.641574388020672, 3.640161282964982, 3.654950196039863, 3.6488003770355135, 3.639363116992172, 3.7136088290135376, 3.6678111720248125, 3.7074880349682644, 3.6641502039856277, 3.6791113300132565, 3.6911649759858847, 3.6521444160025567, 3.6893970430246554, 3.70598000602331, 3.6608624379732646, 3.6784040550119244, 3.6620969810173847, 3.699261968024075, 3.712105236016214, 3.6899812140036374, 3.6677683540037833, 3.679332126979716, 3.6911735410103574, 3.7025967180379666, 3.677221805031877, 3.6718087270273827, 3.6607928690500557, 3.667570184043143, 3.679227519023698, 3.6694355919607915, 3.6832030190271325, 3.6561099130194634, 3.6346532580209896, 3.666786444024183, 3.6642363559803925, 3.692086631024722, 3.6933193870354444, 3.6598536710371263, 3.6964492030092515, 3.662217617034912, 3.653387264988851, 3.6884289259905927, 3.6816019009565935, 3.697613812983036, 3.660100325010717, 3.6601773450383916, 3.6794850929873064, 3.670356618007645, 3.7019310950418003, 3.6981921030092053, 3.6713243140256964, 3.6693404499674216, 3.6783722109976225, 3.6575963179930113, 3.6651897780247964, 3.6754391359863803, 3.6635613500257023, 3.6680257780244574, 3.6593333589844406, 3.65825376304565, 3.652614676975645, 3.659386989020277, 3.6581506010261364, 3.674346458981745, 3.660685949958861, 3.656518595991656, 3.6507665569661185, 3.650882866990287, 3.6689348369836807, 3.650634618010372, 3.6714587479946204, 3.689601792022586, 3.6575762680149637, 3.6780193999875337, 3.705602813977748, 3.6776691589620896, 3.679094797989819, 3.6588673719670624, 3.675203010032419, 3.687036386982072, 3.662573285982944, 3.678628352994565, 3.6761998609872535, 3.6681920420378447, 3.6774063800112344, 3.686234700959176, 3.66823203797685, 3.673386244045105, 3.6740508420043625, 3.6476173960254528, 3.672344573016744, 3.680553565034643, 3.6713983489898965, 3.673665071022697, 3.677309121005237, 3.6676426909980364, 3.678737377980724, 3.6587341889971867, 3.6711843269877136, 3.681159805972129, 3.6555118139949627, 3.6748676570132375, 3.6554325700271875, 3.67662206600653, 3.6526101250201464, 3.6670477349543944, 3.6630454350379296, 3.67647601099452, 3.6677625870215707, 3.6808052029809915, 3.682619742990937, 3.6697823500144295, 3.6781234240042977, 3.691167993005365, 3.663865330046974, 3.675302712013945, 3.6704874679562636, 3.677244311023969, 3.68037373397965, 3.7027858359506354, 3.679694308026228, 3.693634798983112, 3.6975445700227283, 3.7167332600220107, 3.6858907389687374, 3.697065586980898, 3.6936946640489623, 3.684070248971693, 3.6823916199500673, 3.6896962039754726, 3.680238863977138, 3.6794999970006756, 3.6827373550040647, 3.6842630860046484, 3.6657641570200212, 3.6870979060186073, 3.6824272020021453, 3.6735070039867423, 3.7031654420425184, 3.7012254660367034, 3.6800794899463654, 3.6832605159725063, 3.684917392965872, 3.681480571976863, 3.690236493013799, 3.67690868495265, 3.6805760890129022, 3.682947786990553, 3.7087107700062916, 3.672667797014583, 3.6672556690173224, 3.690353014972061, 3.6904729939997196, 3.6651728310389444, 3.673114673991222, 3.661956223018933, 3.6690217530122027, 3.6800716100260615, 3.6597990329610184, 3.661798165005166, 3.679663409013301, 3.6611770529998466, 3.673250592953991, 3.687193451973144, 3.690842629992403, 3.6565813660272397, 3.6790244309813716, 3.6683045579702593, 3.662431768956594, 3.6792298409854993, 3.658846876001917, 3.6506565749878064, 3.6707429829984903, 3.6949334800010547, 3.6567224559839815, 3.6560110169812106, 3.6631087840069085, 3.6703497970011085, 3.6594910509884357, 3.68979816196952, 3.660503811959643, 3.679276820970699, 3.6564911830355413, 3.67676019994542, 3.6861445080139674, 3.701282871013973, 3.6576930889859796, 3.691402124997694, 3.6667810070212, 3.6613891939632595, 3.671372620970942, 3.6703955970006064, 3.6562347509898245, 3.6835693139582872, 3.6627318569808267, 3.66427049896447, 3.682132112036925, 3.6993178249686025, 3.653204136993736, 3.6776851269532926, 3.699882055982016, 3.67054001102224, 3.6837033290066756, 3.696541076002177, 3.668941496987827, 3.6713829999789596, 3.659333436982706, 3.6690963019500487, 3.6751313300337642, 3.6978814220055938, 3.648267248994671, 3.689676542999223, 3.679614972032141, 3.66870541597018, 3.682135582959745, 3.68990495800972]
16384	1.000000e+06	float64	4	0	6.152452e+02	2.057676e+00	9.349092e-03	2.035848e+00
# |--> timings: [2.0538069560425356, 2.0685826009721495, 2.046076801023446, 2.0582274129847065, 2.0566645059734583, 2.0540305339964107, 2.045697071007453, 2.0608686829800718, 2.0545041330042295, 2.0626825850340538, 2.0533301980467513, 2.057137932977639, 2.0521519880276173, 2.0479046579566784, 2.058968889992684, 2.053655050054658, 2.0580171379842795, 2.0697321870247833, 2.0632426899974234, 2.061418915982358, 2.0577325990307145, 2.0605475620250218, 2.055895335972309, 2.0612265289528295, 2.060777015052736, 2.0508149130037054, 2.050267932994757, 2.049893710995093, 2.0452786589739844, 2.0472910340176895, 2.044645934016444, 2.05978688999312, 2.0516447779955342, 2.060041226039175, 2.051709442981519, 2.0509484210051596, 2.065786614024546, 2.047697012021672, 2.0612842880073003, 2.064241409942042, 2.059604831971228, 2.049342209007591, 2.0606523060123436, 2.0603261070209555, 2.0786799030029215, 2.0778667280101217, 2.070570454990957, 2.065572242019698, 2.0633813010063022, 2.062132829974871, 2.0584202939644456, 2.0644271130440757, 2.048756114032585, 2.0619411520310678, 2.0644104400416836, 2.062062246957794, 2.058591744978912, 2.056668694014661, 2.0574704990140162, 2.0503693289938383, 2.0576946090441197, 2.048141223960556, 2.065832189982757, 2.0502989279921167, 2.055333055963274, 2.0585866309702396, 2.0583591850008816, 2.0422959640272893, 2.0482697110273875, 2.0706654849927872, 2.0422160599846393, 2.068361222045496, 2.0476828680257313, 2.0531802030163817, 2.0600139460293576, 2.0599176450050436, 2.049199204018805, 2.058437553991098, 2.0731836819904856, 2.0726060169981793, 2.0655496870167553, 2.050640403002035, 2.060020205040928, 2.0611467420239933, 2.0562001819489524, 2.054601817042567, 2.06549632496899, 2.062959154951386, 2.0610866700299084, 2.058177237980999, 2.062113896012306, 2.058081843017135, 2.058067945006769, 2.0607155830366537, 2.0683384700096212, 2.053565061010886, 2.055651945003774, 2.0474856570363045, 2.055444906989578, 2.0497298249974847, 2.058691775018815, 2.0550432419986464, 2.0478421870502643, 2.0724920249776915, 2.0549524149973877, 2.051945954968687, 2.06627276702784, 2.0506732870126143, 2.051616152981296, 2.06629365804838, 2.064829936949536, 2.0515231839963235, 2.0425063360016793, 2.0464457779889926, 2.0450442550354637, 2.0540662549901754, 2.069087057025172, 2.0690541029907763, 2.0639223210164346, 2.061424073006492, 2.0526997630367987, 2.071405957976822, 2.07081557699712, 2.070479929971043, 2.0624363590031862, 2.0628808600013144, 2.0561792490188964, 2.057603890018072, 2.0595662289997563, 2.0558894380228594, 2.048278411035426, 2.0485113029717468, 2.059118016040884, 2.0514746850240044, 2.047493783989921, 2.0426291030016728, 2.0489457300282083, 2.0442109029972926, 2.066226058988832, 2.0451510999700986, 2.067549093044363, 2.065210155036766, 2.044870989047922, 2.0667119449935853, 2.0668067220249213, 2.0645911879837513, 2.0407376289949752, 2.0572118810378015, 2.058826051012147, 2.0714829670032486, 2.06995688698953, 2.055827945994679, 2.053755472996272, 2.07040946703637, 2.057334446988534, 2.066718193993438, 2.0672000870108604, 2.062031233974267, 2.063987706962507, 2.0633210070081986, 2.0581907280138694, 2.054202900035307, 2.067293272004463, 2.0518613460008055, 2.0478632140439004, 2.04966639803024, 2.05879455502145, 2.0448475750163198, 2.046216319024097, 2.042517014022451, 2.037253859976772, 2.0431064779986627, 2.045091573963873, 2.060643459961284, 2.069290652987547, 2.0681449080002494, 2.0651830120477825, 2.0457535259774886, 2.052825869002845, 2.058721377979964, 2.0790643920190632, 2.0751247940352187, 2.056522222002968, 2.0513967520091683, 2.0698234339943156, 2.0677849130006507, 2.0660883910022676, 2.062763527035713, 2.0604121779906563, 2.0541631060186774, 2.0700072170002386, 2.066802949004341, 2.067752944014501, 2.0430110070155933, 2.070508876000531, 2.0572114659589715, 2.0780605250038207, 2.0738521150196902, 2.0621473509818316, 2.06651710299775, 2.0617540249950252, 2.0428499210393056, 2.055564428039361, 2.0595999130164273, 2.043006192019675, 2.0411659610108472, 2.0556770259863697, 2.082083254994359, 2.0695040169521235, 2.0625846520415507, 2.0496318300138228, 2.064305512001738, 2.061355346988421, 2.0818715339992195, 2.0467794199939817, 2.0486640500021167, 2.066769327968359, 2.06484804401407, 2.073786958004348, 2.0542399020050652, 2.042920477979351, 2.070989241008647, 2.04983664304018, 2.0641896200249903, 2.067464229010511, 2.060805394023191, 2.0676979449926876, 2.0592796629644, 2.059383144020103, 2.0617451069992967, 2.0595978280180134, 2.0513321519829333, 2.0669735789997503, 2.0535477880039252, 2.0485251980135217, 2.059992744005285, 2.048369627969805, 2.0440351799479686, 2.0499336009961553, 2.04735533305211, 2.07008452701848, 2.043061583011877, 2.0675684260204434, 2.0611877059563994, 2.043345841986593, 2.0608005080139264, 2.0599601770518348, 2.0690531479776837, 2.0844297850271687, 2.056400702043902, 2.077032633998897, 2.0659976589959115, 2.073438505991362, 2.06675797799835, 2.0406963680288754, 2.0687982339877635, 2.0569482640130445, 2.064975679037161, 2.0611249380162917, 2.0604374710237607, 2.059156865987461, 2.0397514370270073, 2.0591689809807576, 2.0525088210124522, 2.0561641350504942, 2.0589729649946094, 2.052318090980407, 2.0484506369684823, 2.049495437007863, 2.045607798965648, 2.0446725559886545, 2.0510843580123037, 2.0450119429733604, 2.045529196038842, 2.051130055973772, 2.0458724039490335, 2.052236692979932, 2.03584815695649, 2.0737980640260503, 2.0665152829606086, 2.054411129967775, 2.0670258610043675, 2.051721124968026, 2.0495444529806264, 2.0620970079908147, 2.059116572025232, 2.0424086209968664, 2.0553078230004758, 2.052094059996307, 2.0516802000347525, 2.046518871036824, 2.0516360430046916, 2.0482395230210386, 2.0455318960011937, 2.041738041967619, 2.044040094013326, 2.0416594150010496, 2.0676298159523867, 2.0657022740342654, 2.057917471975088]
16384	1.000000e+06	float64	6	0	4.650135e+02	1.555229e+00	9.300024e-03	1.536500e+00
# |--> timings: [1.8917485129786655, 1.5573692960315384, 1.5601721809944138, 1.5548391790362075, 1.5427644060109742, 1.5557734009926207, 1.5527520829928108, 1.5530300199752674, 1.544014271988999, 1.5538730110274628, 1.5581321959616616, 1.5553905040142126, 1.5604988239938393, 1.537841829995159, 1.5550093720084988, 1.5398395989905111, 1.5474906979943626, 1.545128914003726, 1.5516201840364374, 1.5566495480015874, 1.5416009270120412, 1.557165054953657, 1.5437443039845675, 1.5576315469807014, 1.5483543850132264, 1.5605363340000622, 1.5553442689706571, 1.5511725600226782, 1.5597621310153045, 1.5533761990373023, 1.5417262849514373, 1.5456052150111645, 1.561932516982779, 1.555352805997245, 1.555722680001054, 1.5627929960028268, 1.553947378997691, 1.6250025260378607, 1.5595829280209728, 1.557812241022475, 1.5414147789706476, 1.5574274029931985, 1.5581194830010645, 1.5582146310480312, 1.5605331089464016, 1.5486790260183625, 1.5592604620032944, 1.5568015549797565, 1.560214567987714, 1.5424808549578302, 1.5551871229545213, 1.5437382379896007, 1.5596713239792734, 1.5417502149939537, 1.5513952409964986, 1.5599542380077764, 1.5513736460125074, 1.5590808279812336, 1.5405316209653392, 1.5593184659956023, 1.5539317750371993, 1.5574041079962626, 1.558701250993181, 1.5495445849956013, 1.5565626900061034, 1.5553325120126829, 1.5526374620385468, 1.5456422829884104, 1.5599705869681202, 1.5608070539892651, 1.559137238014955, 1.5501667159842327, 1.552171053015627, 1.5611108090379275, 1.556773675023578, 1.563066806003917, 1.5455669739749283, 1.555251551035326, 1.552268681989517, 1.5591783809941262, 1.5465073010418564, 1.5568988290033303, 1.558345945959445, 1.5638381320168264, 1.5474468659958802, 1.5450481670559384, 1.560525955981575, 1.558567218016833, 1.554435416997876, 1.5565554539789446, 1.5514242950011976, 1.5610920829931274, 1.556926883989945, 1.5633068470051512, 1.5431496759993024, 1.5505548939690925, 1.5568166649900377, 1.5583177899825387, 1.5459024280426092, 1.5555708569590934, 1.5550751219852827, 1.5571494700270705, 1.5650623050169088, 1.5413764559780248, 1.5575795919867232, 1.5586294860113412, 1.5461503129918128, 1.5478324419818819, 1.5564762089634314, 1.5580029020202346, 1.5586902259965427, 1.558855768002104, 1.5472628889838234, 1.5561028610100038, 1.5473206089809537, 1.557457054965198, 1.557047329028137, 1.5556740100146271, 1.5601288640173152, 1.5584942330024205, 1.5618910000193864, 1.5441695249755867, 1.556018399016466, 1.5509463059715927, 1.5561363329761662, 1.559834898042027, 1.543237116013188, 1.5590195099939592, 1.5597060390282422, 1.5546934449812397, 1.5455633709789254, 1.5597435210365802, 1.5502744499826804, 1.5602628780179657, 1.54566587501904, 1.5546572059975006, 1.5594425610033795, 1.560385721968487, 1.549190036021173, 1.5469110819976777, 1.5588766449945979, 1.5555777190020308, 1.553158003021963, 1.5486970859928988, 1.5526840320089832, 1.5458552640047856, 1.5546378130093217, 1.5565052650053985, 1.544941056985408, 1.5557087159832008, 1.5573394860257395, 1.5566125370096415, 1.5519930750015192, 1.546850840037223, 1.5564533910364844, 1.5584170279907994, 1.5495664050104097, 1.5461343660135753, 1.5562986680306494, 1.558937126013916, 1.559803551004734, 1.5434742720099166, 1.5559141939738765, 1.5459639900363982, 1.5562745970091783, 1.6128446930088103, 1.5427940399968065, 1.5552870350074954, 1.558778834005352, 1.5821919919690117, 1.5640683109522797, 1.5520009300089441, 1.544729877030477, 1.5662610930157825, 1.5641905759694055, 1.5426795899984427, 1.554192066018004, 1.5533623750088736, 1.5599921750253998, 1.5478102909983136, 1.5576315720099956, 1.562443353002891, 1.565583040995989, 1.5653925899532624, 1.542088916990906, 1.5566593710100278, 1.55271385301603, 1.5594196519814432, 1.5481523760245182, 1.5562011380097829, 1.5577213109936565, 1.5568767869845033, 1.550790467998013, 1.5444038669811562, 1.5600905540050007, 1.5656748830224387, 1.564591598988045, 1.5676147069898434, 1.5519566769944504, 1.5478722039842978, 1.5482829250395298, 1.565080996020697, 1.5435455199913122, 1.555576309969183, 1.5651545529835857, 1.566687926009763, 1.5448384109768085, 1.551739896996878, 1.5530474039842375, 1.555823276983574, 1.5607316609821282, 1.5397467290167697, 1.5544281320180744, 1.5564944059588015, 1.5583979290095158, 1.5498458839720115, 1.5550728819798678, 1.5620716059929691, 1.5558526819804683, 1.5655644370126538, 1.5420326809980907, 1.5541906380094588, 1.565793541027233, 1.5643777020159177, 1.5675684050074778, 1.5559976560180075, 1.560115757980384, 1.5552978750201873, 1.5811982239829376, 1.5428206929937005, 1.5803551379940473, 1.5615291480207816, 1.55770806199871, 1.5529988720081747, 1.5381809720420279, 1.5572799409856088, 1.559081419953145, 1.5578315880266018, 1.5419130049995147, 1.5577963449759409, 1.555202247982379, 1.556942994997371, 1.5642577289836481, 1.5488625100115314, 1.5583560700179078, 1.5554320739465766, 1.5364995019626804, 1.5402570459991693, 1.5548937330022454, 1.556968719989527, 1.550813328998629, 1.5577889260021038, 1.5518436130369082, 1.5564014230039902, 1.5542130829999223, 1.5571138039813377, 1.5495931810000911, 1.552755996992346, 1.5632929850253277, 1.5613875879789703, 1.5644931439892389, 1.5514369870070368, 1.5489559820271097, 1.5576686279964633, 1.5595185739803128, 1.5442677270038985, 1.6023412100039423, 1.5643793390481733, 1.5591140190372244, 1.5509718760149553, 1.5484826230094768, 1.5426660730154254, 1.5578379209619015, 1.5540742249577306, 1.5452314569847658, 1.5428080430137925, 1.5574951049638912, 1.5531629410106689, 1.5510366699891165, 1.5569836089853197, 1.560236150980927, 1.5531683000153862, 1.5568904299871065, 1.5492195460246876, 1.5590078909881413, 1.5687246849993244, 1.560560980986338, 1.5634155260049738, 1.5520312320441008, 1.5546434560092166, 1.5621814170153812, 1.5476674469537102, 1.5412282799952663, 1.5619754639919847, 1.5584483559941873, 1.5616126710083336, 1.5610662619583309, 1.5520909809856676, 1.545333492977079, 1.5543194279889576]
16384	1.000000e+06	float64	8	0	4.858658e+02	1.624969e+00	6.571825e-02	1.461162e+00
# |--> timings: [1.6035584739875048, 1.6300557229551487, 1.6377573239733465, 1.601743325998541, 1.5790717850322835, 1.730107098002918, 1.7328755889902823, 1.5613319390104152, 1.6561589799821377, 1.599423196981661, 1.6418891919893213, 1.567153072974179, 1.6506867680000141, 1.619012012029998, 1.7389262279612012, 1.6148734199814498, 1.639484226994682, 1.6165159959928133, 1.640369697008282, 1.652298336965032, 1.618404200009536, 1.632603457022924, 1.6375645799562335, 1.5620513369794935, 1.629900609026663, 1.6189496379811317, 1.658347270975355, 1.523439260025043, 1.6301085320301354, 1.5165956359705888, 1.649133299011737, 1.6296560420305468, 1.5736620120005682, 1.5771964919986203, 1.571250021981541, 1.6096947189653292, 1.7227722239913419, 1.7252809150377288, 1.6202639429830015, 1.6543398480280302, 1.5717415100079961, 1.5959902200265788, 1.6317005479941145, 1.6192190499859862, 1.680329404945951, 1.6980384490452707, 1.633631662989501, 1.5740377359907143, 1.6348036549752578, 1.6062091019703075, 1.6106228239950724, 1.7294907059986144, 1.5810808410169557, 1.7285594239947386, 1.5538089569890872, 1.728303171985317, 1.7291727660340257, 1.654182278958615, 1.5780285670189187, 1.6062881189864129, 1.7036530620534904, 1.689347142004408, 1.7109023410012014, 1.7100802900386043, 1.4896788110490888, 1.5798961599939503, 1.7061149890068918, 1.5863188360235654, 1.5276060650357977, 1.7155891139991581, 1.6640616420190781, 1.6806867009727284, 1.676004876033403, 1.5139932130114175, 1.5918186890194193, 1.6683335090056062, 1.5658861949923448, 1.5651025460101664, 1.5596563830040395, 1.6484682339942083, 1.5887995419907384, 1.6686976139899343, 1.6322880020015873, 1.651479943015147, 1.5764525750419125, 1.6715758320060559, 1.6402281079790555, 1.4660551300039515, 1.485882947978098, 1.5589952300069854, 1.7265187179436907, 1.7303393600159325, 1.6400397429824807, 1.6306895930320024, 1.6301722909556702, 1.5621473750215955, 1.637149770045653, 1.6400421290309168, 1.6387665999936871, 1.496580309001729, 1.6641189469955862, 1.6312941149808466, 1.6384395839995705, 1.6389368849922903, 1.5828376400168054, 1.6367907039821148, 1.6437858609715477, 1.6389610179467127, 1.5789357839967124, 1.4903333809925243, 1.4805012119468302, 1.5197167110163718, 1.6500297790043987, 1.4791348170256242, 1.5713493330404162, 1.6987710170214996, 1.7299157360102981, 1.5510927219875157, 1.4786433639819734, 1.5822402460034937, 1.5791514330194332, 1.557413053989876, 1.6396820039954036, 1.550038888992276, 1.646429703978356, 1.6294974040356465, 1.6396444109850563, 1.6325420630164444, 1.474555995024275, 1.5008603959577158, 1.576675157994032, 1.6412041860166937, 1.6305882679880597, 1.551124025019817, 1.5901814050157554, 1.6413430930115283, 1.5573641560040414, 1.5632035179878585, 1.656886096985545, 1.5605841840151697, 1.6490077240159735, 1.5923427960369736, 1.7248013360076584, 1.6844523969921283, 1.7286015949794091, 1.5921772480360232, 1.6610889509902336, 1.7252520020119846, 1.7296534650376998, 1.631642492953688, 1.6401796049904078, 1.6500895589706488, 1.647833372990135, 1.5700296350405551, 1.6903576310141943, 1.6588730160146952, 1.6444895649910904, 1.7096079269540496, 1.6586293880245648, 1.7087836890132166, 1.6020223110099323, 1.5781980530009605, 1.630168769042939, 1.6427660159533843, 1.749070638034027, 1.7593508090358227, 1.731345676991623, 1.6062099019763991, 1.5017020180239342, 1.6381372530013323, 1.4908405829919502, 1.6116677729878575, 1.6170645839883946, 1.5604008340160362, 1.550571509054862, 1.7307797439862043, 1.7243797059636563, 1.617058114032261, 1.5764686150359921, 1.6932866419665515, 1.6368620689609088, 1.6441158070228994, 1.5786153230001219, 1.6211186880245805, 1.5664556510164402, 1.6332260770141147, 1.647598901996389, 1.5700296540162526, 1.6405288200476207, 1.5797365159960464, 1.6490028020343743, 1.5534695190144703, 1.6001420259708539, 1.5966781679890119, 1.4808843409991823, 1.7245083310408518, 1.728768625005614, 1.724854325002525, 1.7244974710047245, 1.7289070039987564, 1.6094200179795735, 1.677713331009727, 1.6530405519879423, 1.7098633029963821, 1.487813917978201, 1.6596838590339758, 1.5691750590340234, 1.6420108949532732, 1.7290758570306934, 1.638939942989964, 1.5627850320306607, 1.648817774024792, 1.6022491649491712, 1.6453043129877187, 1.6425001860479824, 1.7307361040147953, 1.7200736009981483, 1.6874815070186742, 1.6349438679753803, 1.727782272035256, 1.6993390150018968, 1.6303075129981153, 1.6000344019848853, 1.5080618649953976, 1.588973919977434, 1.6348273750045337, 1.4885771420085803, 1.640510112978518, 1.6993477100040764, 1.6687001900281757, 1.6393444199929945, 1.6393408660078421, 1.5520379980443977, 1.624938872992061, 1.7237704069702886, 1.6440290689934045, 1.6178517369553447, 1.5604778139968403, 1.700662169023417, 1.6493835430010222, 1.5705795489484444, 1.6789666690165177, 1.7260727920220234, 1.5110947579960339, 1.5586498719640076, 1.544436052965466, 1.6294878659537062, 1.6169132749782875, 1.6054930899990723, 1.5546812820248306, 1.6099444989813492, 1.646365948021412, 1.6827054509776644, 1.5536134639987722, 1.5601722790161148, 1.4611619479837827, 1.7192504240083508, 1.67951876798179, 1.6382840130245313, 1.6327985319658183, 1.7284263910260051, 1.7125344939995557, 1.645403083995916, 1.7203678160440177, 1.5688519150135107, 1.6693775110179558, 1.6907244209432974, 1.72516854503192, 1.6353862389805727, 1.5636747180251405, 1.669986628985498, 1.6489809629856609, 1.6969252420240082, 1.6416712029604241, 1.678582182037644, 1.6392102729878388, 1.591278598003555, 1.5421932649915107, 1.6476309390272945, 1.5699672730406746, 1.6593276990461163, 1.590346662036609, 1.6500551530043595, 1.6299197459593415, 1.5615079869749025, 1.7280333109665662, 1.6394747640006244, 1.5694532900233753, 1.6219367809826508, 1.6322532829944976, 1.5496352809714153, 1.4704931720043533, 1.5811323120142333, 1.5498894099728204, 1.644723001983948, 1.6351393010118045, 1.4686575770028867, 1.5572727340040728, 1.5599593859515153, 1.6236939509981312]
16384	1.000000e+06	float64	10	0	4.765130e+02	1.593689e+00	1.699945e-02	1.543555e+00
# |--> timings: [1.6171301829745062, 1.68749702203786, 1.6266290079802275, 1.610184961988125, 1.603759691992309, 1.6094248280278407, 1.59843633195851, 1.569003538985271, 1.6124739730148576, 1.6092802570201457, 1.6090482419822365, 1.5893214339739643, 1.6119070190470666, 1.5938511959975585, 1.604002280975692, 1.606203933013603, 1.6045599899953231, 1.5882644419907592, 1.5863697989843786, 1.5882502779713832, 1.5867169339908287, 1.590774431009777, 1.593308434006758, 1.598029479966499, 1.5923987940186635, 1.5911831349949352, 1.5780664479825646, 1.5870019649737515, 1.5932772459927946, 1.585356983996462, 1.5802041370188817, 1.5534953059977852, 1.5656282710260712, 1.566318805969786, 1.5948672050144523, 1.5899937740177847, 1.5854739820351824, 1.597239003982395, 1.5973849089932628, 1.6101018539629877, 1.5947771550272591, 1.57518499501748, 1.5702923529897816, 1.6058793209958822, 1.5990281429840252, 1.5958219119929709, 1.6012084719841368, 1.591669880959671, 1.5904412440140732, 1.5878946040174924, 1.6021891679847613, 1.5971178160398267, 1.5932409089873545, 1.5763986239908263, 1.5989738469943404, 1.5965429960051551, 1.5537288940395229, 1.5799724139505997, 1.5927687519579194, 1.5995999830192886, 1.6070646000443958, 1.600176271982491, 1.5933417869964615, 1.5979292950360104, 1.6006840080372058, 1.6000779049936682, 1.5979378459742293, 1.5923130890005268, 1.6138915779883973, 1.5932801089948043, 1.5725262180203572, 1.596834167954512, 1.5999193750321865, 1.6014641789952293, 1.6018394450074993, 1.5585095600108616, 1.608492680999916, 1.5922266489942558, 1.5984673800412565, 1.5918520989944227, 1.5992942950106226, 1.588443841028493, 1.5942458779900335, 1.6007336499751545, 1.5969781589810736, 1.5985074419877492, 1.5637479060096666, 1.6041079929564148, 1.5950698809465393, 1.601021649024915, 1.5954015760216862, 1.5550345579977147, 1.6071124469744973, 1.598508273018524, 1.6046199379488826, 1.5669252800289541, 1.590521214006003, 1.5959039509762079, 1.5960742179886438, 1.5944701870321296, 1.5926293999655172, 1.5879549679812044, 1.5597079229773954, 1.5917846789816394, 1.5967665560310706, 1.5907792309881188, 1.590634008985944, 1.5921798719791695, 1.5985615759855136, 1.5932194130145945, 1.5977927439962514, 1.6026791899930686, 1.6047030309564434, 1.6028340400080197, 1.600800757005345, 1.6003834190196358, 1.6015966950217262, 1.5969756100093946, 1.6311278200009838, 1.5916008450440131, 1.5981965130195022, 1.5985194959794171, 1.6787663929862902, 1.6011548910173588, 1.5931628110120073, 1.560410450969357, 1.5900469759944826, 1.5983822559937835, 1.6954489370109513, 1.5900161740137264, 1.5950937730376609, 1.5946161059546284, 1.5828992269816808, 1.6037676620180719, 1.5953841170412488, 1.5911911000148393, 1.5880420549656264, 1.6008921889588237, 1.6010316380416043, 1.5976557360263541, 1.5947527330135927, 1.5969161929679103, 1.5677061959868297, 1.583465454983525, 1.5799750189762563, 1.6358916969620623, 1.5909028149908409, 1.5893749370006844, 1.5822437040042132, 1.5505943790194578, 1.577249991998542, 1.5946452880161814, 1.5875826689880341, 1.5899308770312928, 1.590475702949334, 1.5965689650038257, 1.5915713729918934, 1.554223925981205, 1.5904995519667864, 1.6058424700167961, 1.5891428019967861, 1.594771574018523, 1.5972709599882364, 1.57071579399053, 1.5937447249889374, 1.5934076120029204, 1.5903253959841095, 1.5910000780131668, 1.5930757279857062, 1.6063804469886236, 1.59186690102797, 1.5975689229671843, 1.5898266830481589, 1.5889772119699046, 1.5701340590021573, 1.5748356190160848, 1.5851665090303868, 1.589688096952159, 1.5917040780186653, 1.5435549879912287, 1.5947994940215722, 1.5832874350016937, 1.5958539640414529, 1.595979104982689, 1.5923169879824854, 1.6096300820354372, 1.5940972990356386, 1.5691539729596116, 1.5993829150102101, 1.6096919759875163, 1.5840274820220657, 1.5888020389829762, 1.5905155860236846, 1.598635223985184, 1.5980618220055476, 1.5964967799955048, 1.5971199100022204, 1.5912785819964483, 1.5604580419603735, 1.5443970020278357, 1.5949868679745123, 1.5868681480060332, 1.5932066139648668, 1.6084574009873904, 1.6012746200431138, 1.5970909969764762, 1.5986282320227474, 1.5807838749606162, 1.5733310900395736, 1.581409453006927, 1.589996191964019, 1.5744341120007448, 1.584175226977095, 1.5980934979743324, 1.592571897956077, 1.5969039640040137, 1.5974160879850388, 1.6004623440094292, 1.57611561199883, 1.5980559620074928, 1.599070307041984, 1.5703621650463901, 1.600265855959151, 1.6001078630215488, 1.6019635399570689, 1.6033873950364068, 1.6013309829868376, 1.6143447770155035, 1.600444505980704, 1.5662627780111507, 1.5887790790293366, 1.593348196009174, 1.599394110031426, 1.5616650800220668, 1.5990300250123255, 1.6318121870281175, 1.5983415030059405, 1.5974696359480731, 1.5715424069785513, 1.5900185009813868, 1.5611222690204158, 1.5879093920229934, 1.589655926974956, 1.6032224129885435, 1.5977186200325377, 1.5982644620235078, 1.5930207669734955, 1.5956516239675693, 1.6006747580249794, 1.599526196019724, 1.6014417799888179, 1.6073144859983586, 1.6021723910234869, 1.592291433014907, 1.6146425919723697, 1.6135760730248876, 1.5976978070102632, 1.586256599985063, 1.6158601670176722, 1.5918541999999434, 1.5914417489548214, 1.587598963000346, 1.5619154820451513, 1.5757130850106478, 1.5997672909870744, 1.5943173449486494, 1.5888616750016809, 1.5590807639528066, 1.5977908830391243, 1.5993757790420204, 1.5962245549890213, 1.6036342100123875, 1.5958440820104443, 1.594278336968273, 1.595355203957297, 1.5988565970328636, 1.5905430070124567, 1.5888036109972745, 1.594498322054278, 1.5964783279923722, 1.5963858950417489, 1.5943281649961136, 1.577707037969958, 1.597478902025614, 1.5996215859777294, 1.598849936039187, 1.6004573589889333, 1.595733209978789, 1.59714346495457, 1.5981371030211449, 1.6034877859638073, 1.6049666430335492, 1.5694927469594404, 1.594842598948162, 1.5897210410330445, 1.5962295439676382, 1.5944678550004028, 1.5899397389730439, 1.5859731220407411, 1.674060958030168]
16384	1.000000e+06	float64	12	0	4.353105e+02	1.455888e+00	7.034048e-03	1.411137e+00
# |--> timings: [1.466959474957548, 1.4567299769842066, 1.4513756840024143, 1.4602991350111552, 1.4504138079937547, 1.4584411960095167, 1.4522735549835488, 1.4656803730176762, 1.4538716120296158, 1.4548721270402893, 1.4542746099759825, 1.460077744035516, 1.4493219120195135, 1.4571882429881953, 1.4538568589487113, 1.4646859670174308, 1.458549278031569, 1.4609129330492578, 1.4602141130017117, 1.4640503860427998, 1.455862793023698, 1.4723540280247107, 1.457238573988434, 1.4589225350064225, 1.4549907480250113, 1.4667892139987089, 1.4502870709984563, 1.4535328049678355, 1.4458313770010136, 1.4515738050104119, 1.4489779670257121, 1.453545288008172, 1.4496346639934927, 1.4519309410243295, 1.4474933609599248, 1.4507895059650764, 1.4475394189939834, 1.4501701279659756, 1.4491458970005624, 1.4509023639839143, 1.448687617026735, 1.4512897770036943, 1.4471622669952922, 1.4495983649976552, 1.446878722985275, 1.452516230987385, 1.446582573989872, 1.459112626966089, 1.4314117570174858, 1.4489787289639935, 1.4613907680031843, 1.4535093909944408, 1.4507578119519167, 1.4495867940131575, 1.4487586169852875, 1.4491348139708862, 1.454082929994911, 1.450148853007704, 1.414802590967156, 1.460032559989486, 1.4570638629957102, 1.4576437799842097, 1.4599730519694276, 1.4535268640029244, 1.4599638219806366, 1.4589384940336458, 1.457203769008629, 1.4579431720194407, 1.4578224559663795, 1.4570738049806096, 1.4602603340172209, 1.454125666001346, 1.4570961429853924, 1.4570565149770118, 1.4592762300162576, 1.4592635779990815, 1.4557713130488992, 1.456819168990478, 1.456584844039753, 1.454376372974366, 1.456533373973798, 1.4562479000305757, 1.463575939007569, 1.4569410489639267, 1.4591864660033025, 1.4585569180198945, 1.445223091985099, 1.45893589197658, 1.457019638037309, 1.463065147981979, 1.4600999449612573, 1.467716597020626, 1.4562546369852498, 1.4622403040411882, 1.4643775839940645, 1.469257735996507, 1.4604025940061547, 1.4645054250140674, 1.4656295839813538, 1.456106476020068, 1.4611491250107065, 1.4609721699962392, 1.4593092969735153, 1.4576005899580196, 1.4612864709924906, 1.4567399950465187, 1.4656548330094665, 1.4635710079455748, 1.4630044369841926, 1.4680121659766883, 1.4601726179826073, 1.4686724580242299, 1.4564040139666758, 1.4664506200351752, 1.4680535969673656, 1.4680250349920243, 1.4580571340047754, 1.4630672739585862, 1.4581025459920056, 1.4640456970082596, 1.4617240389925428, 1.471133404003922, 1.4624592930194922, 1.4623212959850207, 1.4648467620136216, 1.4638368589803576, 1.4247540220385417, 1.4511664010351524, 1.4537811350310221, 1.4499968300224282, 1.454548885987606, 1.452633759996388, 1.4583403739961796, 1.4502659969730303, 1.4530911530018784, 1.4512925859889947, 1.4550773639930412, 1.4551654320093803, 1.4503887050086632, 1.4534472160157748, 1.4542244210024364, 1.4553572599543259, 1.452930559986271, 1.454732943966519, 1.4519461729796603, 1.4509285170352086, 1.4538752969820052, 1.4548460529767908, 1.450574882037472, 1.452855928975623, 1.4535999670042656, 1.4524389620055445, 1.4559451449895278, 1.448626922967378, 1.4560509540024213, 1.449266551004257, 1.4556978820473887, 1.453662924002856, 1.4558038180111907, 1.4402611090335995, 1.4556453839759342, 1.458484280970879, 1.4560096730128862, 1.4553026129724458, 1.4581236019730568, 1.4570069949841127, 1.4568463540053926, 1.4573694690479897, 1.455516200978309, 1.4569331330130808, 1.4541760520078242, 1.4548304740455933, 1.4518412679899484, 1.4559864000184461, 1.45871375099523, 1.457383077009581, 1.454899262986146, 1.4544802859891206, 1.457364053989295, 1.4569356190040708, 1.457059001957532, 1.4563645899761468, 1.4556873429683037, 1.4544673499767669, 1.4548746770014986, 1.4560341630131006, 1.4594566280138679, 1.4578789490042254, 1.458089727035258, 1.425066148978658, 1.459066278010141, 1.454348590981681, 1.4603204799932428, 1.4537509700166993, 1.460481391986832, 1.4573140039574355, 1.467898292990867, 1.452486496011261, 1.4592204130021855, 1.4513174269814044, 1.459005692973733, 1.4500807430013083, 1.4570857050130144, 1.451745614001993, 1.4548665629699826, 1.4553374380338937, 1.4542349129915237, 1.449836680025328, 1.457419436017517, 1.4551750810351223, 1.453481929958798, 1.4504039430175908, 1.4581411060062237, 1.4582204880425707, 1.4549736840417609, 1.4536627890192904, 1.4511439420166425, 1.4111372340121306, 1.4531167179811746, 1.447678844037, 1.45406857697526, 1.4546985369524918, 1.454293682007119, 1.453657579026185, 1.455571687023621, 1.4515332580194809, 1.4774646650184877, 1.4588544919970445, 1.4539267979562283, 1.446112165984232, 1.4535745899775065, 1.4502156429807656, 1.453586583957076, 1.4515964390011504, 1.4574915720149875, 1.447728841973003, 1.4569967120187357, 1.4475638659787364, 1.4535345610347576, 1.4516135120065883, 1.4594097459921613, 1.4468636299716309, 1.4618647989700548, 1.4512052810168825, 1.4609395929728635, 1.451610446034465, 1.4596947919926606, 1.4538010900141671, 1.4559658410144038, 1.4501098149921745, 1.4598461909918115, 1.4510385479661636, 1.460261914995499, 1.448829953034874, 1.4552655500010587, 1.451251566002611, 1.4591786080272868, 1.4550495040020905, 1.456265353015624, 1.4485260950168595, 1.4595524049946107, 1.4559066680376418, 1.4670315309776925, 1.4585535699734464, 1.4664972409955226, 1.4563244699966162, 1.460913699993398, 1.4588186620385386, 1.463710716983769, 1.4569050390273333, 1.4585615579853766, 1.452437428990379, 1.465426179987844, 1.460532565950416, 1.4598922959994525, 1.4687902940204367, 1.457266352022998, 1.463207176013384, 1.4592047359910794, 1.465963970986195, 1.460737376997713, 1.4675847920007072, 1.4604191739927046, 1.4622868120204657, 1.457371189026162, 1.46176952496171, 1.466093443974387, 1.455766308994498, 1.4613640250172466, 1.4592420510016382, 1.4569527080166154, 1.4586557139991783, 1.4595775969792157, 1.4483233530190773, 1.4564967720070854, 1.4535745499888435, 1.4536943000275642, 1.456207146984525, 1.45303692802554, 1.4520241999998689]

